An efficient approach to include transport effects in thin coating layers in electrochemo-mechanical models for all-solid-state batteries

A novel approach is presented to efficiently include transport effects in thin active material coating layers of all-solid-state batteries using a dimensionally reduced formulation embedded into a three-dimensionally resolved coupled electrochemo-mechanical continuum model. In the literature, the effect of coating layers is so far captured by additional zero-dimensional resistances to circumvent the need for an extremely fine mesh resolution. However, a zero-dimensional resistance cannot capture transport phenomena along the coating layer, which can become significant, as we will show in this work. Thus, we propose a model which resolves the thin coating layer in a two-dimensional manifold based on model assumptions in the direction of the thickness. This two-dimensional formulation is monolithically coupled with a three-dimensional model representing the other components of a battery cell. The approach is validated by showing conservation properties and convergence and by comparing the results with those computed with a fully resolved model. Results for realistic microstructures of a battery cell, including coating layers as well as design recommendations for a preferred coating layer, are presented. Based on those results, we show that existing modeling approaches feature remarkable errors when transport along the coating layer is significant, whereas the novel approach resolves this.

==> figures/OCP_NMC622.tikz <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%

% generated from: Kremer_2019_OCP_NMC622_shifted_new.csv
\begin{tikzpicture}

\begin{axis}[%
width=7.5cm,
height=5cm,
scale only axis,
xmin=0.3,
xmax=1.0,
x tick label style={
/pgf/number format/.cd,
fixed,
fixed zerofill,
precision=1,
/tikz/.cd,
yshift=-.5em},
xlabel style={font=\color{white!15!black}},
xlabel={Lithiation state $\chi$},
ymin=2.5,
ymax=4.5,
ytick={2.5,3.0,3.5,4.0,4.5},
scaled y ticks = false,
y tick label style={
/pgf/number format/.cd,
fixed,
fixed zerofill,
precision=1,
/tikz/.cd},
ylabel style={font=\color{white!15!black}},
ylabel={Open circuit potential $\Phi_0$ in V},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0.3 4.47619927240105\\
0.307070707070707 4.45582451376056\\
0.314141414141414 4.43574107056826\\
0.321212121212121 4.41594886951643\\
0.328282828282828 4.39644765830068\\
0.335353535353535 4.37723702746023\\
0.342424242424242 4.35831642956736\\
0.349494949494949 4.33968519611955\\
0.356565656565657 4.32134255243552\\
0.363636363636364 4.30328763081285\\
0.370707070707071 4.28551948216771\\
0.377777777777778 4.26803708634665\\
0.384848484848485 4.25083936127388\\
0.391919191919192 4.23392517107541\\
0.398989898989899 4.21729333330258\\
0.406060606060606 4.20094262536124\\
0.413131313131313 4.18487179023908\\
0.42020202020202 4.16907954161204\\
0.427272727272727 4.15356456840006\\
0.434343434343434 4.13832553883432\\
0.441414141414141 4.12336110408984\\
0.448484848484848 4.10866990153148\\
0.455555555555555 4.09425055761504\\
0.462626262626263 4.08010169048072\\
0.46969696969697 4.06622191227157\\
0.476767676767677 4.05260983120601\\
0.483838383838384 4.03926405342996\\
0.490909090909091 4.02618318467165\\
0.497979797979798 4.0133658317191\\
0.505050505050505 4.00081060373859\\
0.512121212121212 3.98851611345006\\
0.519191919191919 3.97648097817383\\
0.526262626262626 3.96470382076164\\
0.533333333333333 3.95318327042322\\
0.54040404040404 3.94191796345897\\
0.547474747474747 3.93090654390784\\
0.554545454545454 3.92014766411865\\
0.561616161616162 3.90963998525251\\
0.568686868686869 3.89938217772274\\
0.575757575757576 3.88937292157861\\
0.582828282828283 3.87961090683814\\
0.58989898989899 3.87009483377496\\
0.596969696969697 3.86082341316362\\
0.604040404040404 3.85179536648736\\
0.611111111111111 3.84300942611191\\
0.618181818181818 3.8344643354287\\
0.625252525252525 3.82615884897028\\
0.632323232323232 3.81809173250078\\
0.639393939393939 3.81026176308373\\
0.646464646464646 3.80266772912953\\
0.653535353535354 3.79530843042446\\
0.660606060606061 3.78818267814323\\
0.667676767676768 3.78128929484642\\
0.674747474747475 3.77462711446467\\
0.681818181818182 3.76819498227066\\
0.688888888888889 3.76199175484031\\
0.695959595959596 3.75601630000432\\
0.703030303030303 3.75026749679087\\
0.71010101010101 3.74474423536075\\
0.717171717171717 3.73944541693546\\
0.724242424242424 3.7343699537192\\
0.731313131313131 3.72951676881543\\
0.738383838383838 3.72488479613869\\
0.745454545454545 3.72047298032212\\
0.752525252525252 3.71628027662136\\
0.75959595959596 3.71230565081522\\
0.766666666666667 3.70854807910363\\
0.773737373737374 3.70500654800316\\
0.780808080808081 3.70168005424053\\
0.787878787878788 3.6985676046444\\
0.794949494949495 3.69566821603546\\
0.802020202020202 3.69298091511488\\
0.809090909090909 3.69050473835049\\
0.816161616161616 3.68823873185844\\
0.823232323232323 3.68618195127564\\
0.83030303030303 3.6843334616095\\
0.837373737373737 3.68269233703302\\
0.844444444444444 3.68125766054535\\
0.851515151515151 3.68002852330237\\
0.858585858585859 3.67900402313585\\
0.865656565656566 3.6781832610791\\
0.872727272727273 3.67756533299432\\
0.87979797979798 3.67714930916538\\
0.886868686868687 3.67693418432381\\
0.893939393939394 3.67691875503528\\
0.901010101010101 3.6771013186283\\
0.908080808080808 3.67747893369498\\
0.915151515151515 3.67804560348254\\
0.922222222222222 3.67878781309469\\
0.929292929292929 3.67967356566211\\
0.936363636363636 3.68062544709972\\
0.943434343434343 3.68145445308287\\
0.95050505050505 3.68169741857838\\
0.957575757575758 3.68021762288952\\
0.964646464646465 3.67422357599325\\
0.971717171717172 3.65685842139712\\
0.978787878787879 3.61127770022431\\
0.985858585858586 3.49609989452052\\
0.992929292929293 3.20966204045106\\
1 2.50220468352966\\
};

\end{axis}
\end{tikzpicture}%

==> figures/comparison_concentration_arc_length.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\newsavebox{\detailconcentration}
\savebox{\detailconcentration}{%
\begin{tikzpicture}
\begin{axis}[
width=4.0cm,
height=3.0cm,
xmin=0.4,
xmax=0.6,
xtick={0.4, 0.5, 0.6},
x tick label style={
/pgf/number format/.cd,
fixed,
fixed zerofill,
precision=1,
/tikz/.cd,
yshift=-.2em},
ymin=-4.3,
ymax=-2.3,
ytick={-4.3, -3.3, -2.3},
y tick label style={
/pgf/number format/.cd,
fixed,
fixed zerofill,
precision=1,
/tikz/.cd},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.42295609865926e-08	7.55629268292978\\
0.0123457029311917	7.53229268293217\\
0.0246913501645364	7.466292682926\\
0.0370370312582882	7.35629268292541\\
0.0493826995418872	7.20029268293001\\
0.061728421387563	7.00629268292687\\
0.0740740790154341	6.76629268292891\\
0.0864197821174065	6.48929268292704\\
0.0987654531541091	6.16829268293077\\
0.111111120328501	5.81329268292757\\
0.123456797531084	5.42229268293158\\
0.13580248386405	5.00029268292565\\
0.14814816084035	4.54329268293077\\
0.160493820895452	4.06329268292757\\
0.172839521991694	3.5512926829324\\
0.185185186742233	3.02029268292972\\
0.197530856088077	2.46929268293025\\
0.209876546270255	1.90329268293135\\
0.222222220807656	1.3212926829292\\
0.234567897636381	0.731292682925414\\
0.246913594006572	0.133292682927276\\
0.259259270550442	-0.467707317067834\\
0.271604937013416	-1.06570731707325\\
0.283950627564739	-1.66370731707138\\
0.296296314291146	-2.24970731707435\\
0.308641981516273	-2.8237073170676\\
0.320987671156395	-3.38370731707255\\
0.333333343553256	-3.92370731707342\\
0.345679015669975	-4.44370731707022\\
0.358024707277701	-4.94070731707325\\
0.370370374813502	-5.40370731706935\\
0.382716060605452	-5.84370731707168\\
0.395061741172162	-6.24370731707313\\
0.40740742062159	-6.60870731707109\\
0.419753088418987	-6.93370731706818\\
0.432098770294507	-7.21770731706783\\
0.444444457928176	-7.46070731707005\\
0.456790136104701	-7.65370731706935\\
0.469135812637106	-7.79970731706999\\
0.48148148944969	-7.90170731706894\\
0.493827162597682	-7.95370731707226\\
0.506172851631879	-7.95370731707226\\
0.518518524779871	-7.90170731706894\\
0.530864201592455	-7.8037073170708\\
0.54320987812486	-7.65370731706935\\
0.555555556301385	-7.46070731707005\\
0.567901243935054	-7.22370731706906\\
0.580246925810574	-6.93670731707243\\
0.592592593607971	-6.60870731707109\\
0.604938273057399	-6.24170731707272\\
0.617283953624109	-5.8387073170743\\
0.629629639416059	-5.40170731706894\\
0.64197530695186	-4.93370731706818\\
0.654320998559586	-4.43670731707243\\
0.666666670676305	-3.91370731707138\\
0.679012343073166	-3.37070731707354\\
0.691358032713289	-2.80770731707162\\
0.703703699938415	-2.22970731707028\\
0.716049386664822	-1.63970731707377\\
0.728395077216145	-1.04570731706917\\
0.740740743679119	-0.443707317070221\\
0.753086420222989	0.156292682928324\\
0.76543211659318	0.758292682927276\\
0.777777793421905	1.35229268293187\\
0.790123467959306	1.93429268292675\\
0.802469158141484	2.50629268292687\\
0.814814827487328	3.05929268292675\\
0.827160492237867	3.59029268292943\\
0.839506193334108	4.10229268293187\\
0.851851853389211	4.58629268292862\\
0.864197530365511	5.04329268293077\\
0.876543216698477	5.466292682926\\
0.88888889390106	5.85629268292541\\
0.901234561075452	6.21129268292862\\
0.913580232112154	6.52629268293094\\
0.925925935214127	6.80929268292675\\
0.938271592841998	7.04329268293077\\
0.950617314687674	7.24329268292786\\
0.962962982971273	7.39629268292629\\
0.975308664065025	7.50629268292687\\
0.987654311298369	7.5712926829292\\
1	7.59629268293065\\
};

\addplot [color=mycolor1, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.38151077291356e-08	7.61745238095318\\
0.012048197712726	7.59845238095295\\
0.0240963792168538	7.53545238095103\\
0.0361445545393315	7.43045238094783\\
0.0481927740226477	7.28245238094678\\
0.0602409686577712	7.09445238095213\\
0.0722891780892784	6.86745238095318\\
0.0843373768719486	6.60245238094649\\
0.0963855306480286	6.29745238095347\\
0.108433708464494	5.95745238094969\\
0.120481909641724	5.58245238094969\\
0.132530120300568	5.17645238094701\\
0.14457831144899	4.73945238094893\\
0.156626522071205	4.27245238095202\\
0.168674689342747	3.78245238094678\\
0.180722898391086	3.27045238095161\\
0.192771074898376	2.73545238094812\\
0.204819288125817	2.18045238094783\\
0.216867474246877	1.61245238094853\\
0.228915655040174	1.03945238095184\\
0.240963852383186	0.452452380952309\\
0.253012061590084	-0.137547619051475\\
0.265060250658417	-0.727547619047982\\
0.277108437483508	-1.31754761905177\\
0.289156636665012	-1.89754761905351\\
0.30120482941342	-2.47154761904676\\
0.31325301887195	-3.03454761904868\\
0.325301201203023	-3.58154761904734\\
0.337349412340518	-4.10754761905264\\
0.349397606706194	-4.61254761905002\\
0.361445792999423	-5.09254761905322\\
0.37349398542346	-5.54754761904769\\
0.385542164526095	-5.96754761905322\\
0.39759036638638	-6.35754761905264\\
0.409638558066483	-6.71054761904816\\
0.421686758669049	-7.02754761905089\\
0.433734953188113	-7.2995476190481\\
0.445783141898611	-7.53454761904868\\
0.457831331019301	-7.72154761904676\\
0.469879530205076	-7.8675476190474\\
0.481927720982276	-7.96454761904897\\
0.493975911691251	-8.01454761905188\\
0.506024102123857	-8.01454761905188\\
0.518072292832831	-7.96754761905322\\
0.530120483610031	-7.87454761905246\\
0.542168682795807	-7.7335476190492\\
0.554216871916496	-7.54754761904769\\
0.566265060626995	-7.31154761905054\\
0.578313255146059	-7.03754761905293\\
0.590361455748625	-6.72154761904676\\
0.602409647428728	-6.37054761905165\\
0.614457849289013	-5.97954761904839\\
0.626506028391647	-5.55754761904973\\
0.638554220815685	-5.10454761904839\\
0.650602407108914	-4.62454761905246\\
0.66265060147459	-4.1175476190474\\
0.674698812612085	-3.58754761904856\\
0.686746994943158	-3.04254761905031\\
0.698795184401688	-2.4835476190492\\
0.710843377150096	-1.90754761904827\\
0.7228915763316	-1.32754761904653\\
0.734939763156691	-0.737547619050019\\
0.746987952225023	-0.147547619053512\\
0.759036161431922	0.442452380950272\\
0.771084358774934	1.02845238095324\\
0.783132539568231	1.60245238094649\\
0.795180725689291	2.16845238095266\\
0.807228938916732	2.72245238094911\\
0.819277115424022	3.25845238094917\\
0.831325324472361	3.77245238095202\\
0.843373491743903	4.2664523809508\\
0.855421702366118	4.73245238095114\\
0.86746989351454	5.17245238095347\\
0.879518104173383	5.57845238094887\\
0.891566305350614	5.95745238094969\\
0.903614483167079	6.29745238095347\\
0.915662636943159	6.60245238094649\\
0.927710835725829	6.87245238095056\\
0.939759045157337	7.09845238095295\\
0.95180723979246	7.28545238095103\\
0.963855459275776	7.43245238094823\\
0.975903634598254	7.53945238095184\\
0.987951816102382	7.6064523809473\\
1	7.62545238094754\\
};
\addplot [color=mycolor1, dashdotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.42295609865926e-08	6.62171951219352\\
0.0123457029311917	6.60171951219672\\
0.0246913501645364	6.54371951219946\\
0.0370370312582882	6.44571951219405\\
0.0493826995418872	6.31271951219969\\
0.061728421387563	6.14071951219375\\
0.0740740790154341	5.93371951219888\\
0.0864197821174065	5.69171951219323\\
0.0987654531541091	5.41471951219864\\
0.111111120328501	5.10171951219672\\
0.123456797531084	4.76171951219294\\
0.13580248386405	4.39071951219375\\
0.14814816084035	3.99271951219271\\
0.160493820895452	3.57071951219405\\
0.172839521991694	3.12571951219434\\
0.185185186742233	2.66071951219783\\
0.197530856088077	2.17771951219765\\
0.209876546270255	1.67971951219806\\
0.222222220807656	1.16771951219562\\
0.234567897636381	0.6527195121962\\
0.246913594006572	0.125719512194337\\
0.259259270550442	-0.398280487803277\\
0.271604937013416	-0.925280487805139\\
0.283950627564739	-1.44928048780275\\
0.296296314291146	-1.96428048780217\\
0.308641981516273	-2.46828048780299\\
0.320987671156395	-2.96228048780176\\
0.333333343553256	-3.44228048780496\\
0.345679015669975	-3.89828048780328\\
0.358024707277701	-4.33228048780438\\
0.370370374813502	-4.74528048780485\\
0.382716060605452	-5.12828048780648\\
0.395061741172162	-5.48228048780584\\
0.40740742062159	-5.80828048780677\\
0.419753088418987	-6.09228048780642\\
0.432098770294507	-6.3472804878038\\
0.444444457928176	-6.55828048780677\\
0.456790136104701	-6.73228048780584\\
0.469135812637106	-6.86228048780322\\
0.48148148944969	-6.952280487807\\
0.493827162597682	-6.99528048780485\\
0.506172851631879	-6.99528048780485\\
0.518518524779871	-6.952280487807\\
0.530864201592455	-6.8672804878006\\
0.54320987812486	-6.73228048780584\\
0.555555556301385	-6.56228048780031\\
0.567901243935054	-6.3472804878038\\
0.580246925810574	-6.0972804878038\\
0.592592593607971	-5.80828048780677\\
0.604938273057399	-5.48228048780584\\
0.617283953624109	-5.12828048780648\\
0.629629639416059	-4.7422804878006\\
0.64197530695186	-4.327280487807\\
0.654320998559586	-3.89028048780165\\
0.666666670676305	-3.42928048780595\\
0.679012343073166	-2.94928048780275\\
0.691358032713289	-2.45628048780054\\
0.703703699938415	-1.94928048780275\\
0.716049386664822	-1.42928048780595\\
0.728395077216145	-0.906280487804906\\
0.740740743679119	-0.378280487806478\\
0.753086420222989	0.1527195121962\\
0.76543211659318	0.677719512197655\\
0.777777793421905	1.19771951219445\\
0.790123467959306	1.71171951219731\\
0.802469158141484	2.20771951219649\\
0.814814827487328	2.69571951219405\\
0.827160492237867	3.16071951219783\\
0.839506193334108	3.60771951219795\\
0.851851853389211	4.03171951219701\\
0.864197530365511	4.42971951219806\\
0.876543216698477	4.80071951219725\\
0.88888889390106	5.14071951219375\\
0.901234561075452	5.45371951219568\\
0.913580232112154	5.73071951219754\\
0.925925935214127	5.97271951219591\\
0.938271592841998	6.17971951219806\\
0.950617314687674	6.35171951219672\\
0.962962982971273	6.48471951219835\\
0.975308664065025	6.57771951219911\\
0.987654311298369	6.63771951219678\\
1	6.65771951219358\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.42295609865926e-08	3.65059756097617\\
0.0123457029311917	3.64459756097494\\
0.0246913501645364	3.61159756097186\\
0.0370370312582882	3.56059756097238\\
0.0493826995418872	3.48459756097145\\
0.061728421387563	3.39659756097535\\
0.0740740790154341	3.28459756097436\\
0.0864197821174065	3.15459756096971\\
0.0987654531541091	3.00459756097553\\
0.111111120328501	2.83759756097425\\
0.123456797531084	2.65459756096971\\
0.13580248386405	2.45159756097564\\
0.14814816084035	2.23459756097145\\
0.160493820895452	2.00459756097553\\
0.172839521991694	1.76459756097029\\
0.185185186742233	1.50959756097291\\
0.197530856088077	1.24459756097349\\
0.209876546270255	0.970597560975875\\
0.222222220807656	0.689597560973198\\
0.234567897636381	0.400597560976166\\
0.246913594006572	0.111597560971859\\
0.259259270550442	-0.181402439025987\\
0.271604937013416	-0.478402439024649\\
0.283950627564739	-0.771402439029771\\
0.296296314291146	-1.0604024390268\\
0.308641981516273	-1.34540243903029\\
0.320987671156395	-1.62340243902872\\
0.333333343553256	-1.89540243902593\\
0.345679015669975	-2.15540243902797\\
0.358024707277701	-2.40540243902797\\
0.370370374813502	-2.64240243902896\\
0.382716060605452	-2.86540243902709\\
0.395061741172162	-3.06840243902843\\
0.40740742062159	-3.25540243902651\\
0.419753088418987	-3.42540243902477\\
0.432098770294507	-3.57240243902925\\
0.444444457928176	-3.69540243902884\\
0.456790136104701	-3.79840243902436\\
0.469135812637106	-3.87540243902913\\
0.48148148944969	-3.92740243902517\\
0.493827162597682	-3.9554024390236\\
0.506172851631879	-3.9554024390236\\
0.518518524779871	-3.93140243902599\\
0.530864201592455	-3.88040243902651\\
0.54320987812486	-3.80240243902517\\
0.555555556301385	-3.70140243903006\\
0.567901243935054	-3.57540243902622\\
0.580246925810574	-3.42740243902517\\
0.592592593607971	-3.25940243902733\\
0.604938273057399	-3.07240243902925\\
0.617283953624109	-2.86540243902709\\
0.629629639416059	-2.64240243902896\\
0.64197530695186	-2.40540243902797\\
0.654320998559586	-2.15040243902331\\
0.666666670676305	-1.88840243902814\\
0.679012343073166	-1.61540243902709\\
0.691358032713289	-1.33540243902826\\
0.703703699938415	-1.04840243902436\\
0.716049386664822	-0.755402439026511\\
0.728395077216145	-0.462402439028665\\
0.740740743679119	-0.165402439030004\\
0.753086420222989	0.130597560972092\\
0.76543211659318	0.42459756097378\\
0.777777793421905	0.714597560974653\\
0.790123467959306	0.994597560973489\\
0.802469158141484	1.27159756097535\\
0.814814827487328	1.53759756097134\\
0.827160492237867	1.7945975609764\\
0.839506193334108	2.03759756097134\\
0.851851853389211	2.26759756097454\\
0.864197530365511	2.48459756097145\\
0.876543216698477	2.68459756097582\\
0.88888889390106	2.86959756097349\\
0.901234561075452	3.03759756097134\\
0.913580232112154	3.18459756097582\\
0.925925935214127	3.3145975609732\\
0.938271592841998	3.42759756097075\\
0.950617314687674	3.51759756097454\\
0.962962982971273	3.58759756097425\\
0.975308664065025	3.63859756097372\\
0.987654311298369	3.6695975609764\\
1	3.68159756097157\\
};

\addplot [color=mycolor2, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.38151077291356e-08	3.73492857142264\\
0.012048197712726	3.72692857142101\\
0.0240963792168538	3.69592857142561\\
0.0361445545393315	3.64892857141967\\
0.0481927740226477	3.57892857141997\\
0.0602409686577712	3.49292857142427\\
0.0722891780892784	3.38292857142369\\
0.0843373768719486	3.25892857142026\\
0.0963855306480286	3.11392857142346\\
0.108433708464494	2.95392857141997\\
0.120481909641724	2.77892857142433\\
0.132530120300568	2.58192857142421\\
0.14457831144899	2.37092857142125\\
0.156626522071205	2.14892857141967\\
0.168674689342747	1.90892857142171\\
0.180722898391086	1.65892857142171\\
0.192771074898376	1.40292857142049\\
0.204819288125817	1.13292857142369\\
0.216867474246877	0.855928571421828\\
0.228915655040174	0.568928571425204\\
0.240963852383186	0.281928571421304\\
0.253012061590084	-0.0110714285765425\\
0.265060250658417	-0.304071428574389\\
0.277108437483508	-0.597071428579511\\
0.289156636665012	-0.891071428573923\\
0.30120482941342	-1.1810714285748\\
0.31325301887195	-1.46407142857788\\
0.325301201203023	-1.74107142857974\\
0.337349412340518	-2.00707142857573\\
0.349397606706194	-2.27107142857858\\
0.361445792999423	-2.51507142857736\\
0.37349398542346	-2.75107142857451\\
0.385542164526095	-2.9680714285787\\
0.39759036638638	-3.17107142858003\\
0.409638558066483	-3.35507142857386\\
0.421686758669049	-3.52107142857858\\
0.433734953188113	-3.66807142857579\\
0.445783141898611	-3.78907142857497\\
0.457831331019301	-3.89107142857392\\
0.469879530205076	-3.9680714285787\\
0.481927720982276	-4.02107142857858\\
0.493975911691251	-4.04607142858003\\
0.506024102123857	-4.04607142858003\\
0.518072292832831	-4.02307142857899\\
0.530120483610031	-3.97107142857567\\
0.542168682795807	-3.89807142857899\\
0.554216871916496	-3.80107142857742\\
0.566265060626995	-3.67507142857357\\
0.578313255146059	-3.53107142857334\\
0.590361455748625	-3.36707142857631\\
0.602409647428728	-3.1810714285748\\
0.614457849289013	-2.97607142858033\\
0.626506028391647	-2.75707142857573\\
0.638554220815685	-2.52307142857899\\
0.650602407108914	-2.2770714285798\\
0.66265060147459	-2.02107142857858\\
0.674698812612085	-1.75107142857451\\
0.686746994943158	-1.47107142857567\\
0.698795184401688	-1.19107142857683\\
0.710843377150096	-0.90107142857596\\
0.7228915763316	-0.60907142857468\\
0.734939763156691	-0.316071428576834\\
0.746987952225023	-0.0230714285789873\\
0.759036161431922	0.268928571422293\\
0.771084358774934	0.558928571423166\\
0.783132539568231	0.838928571422002\\
0.795180725689291	1.12092857142125\\
0.807228938916732	1.39092857142532\\
0.819277115424022	1.64892857141967\\
0.831325324472361	1.89892857141967\\
0.843373491743903	2.13892857142491\\
0.855421702366118	2.36392857142346\\
0.86746989351454	2.57492857142643\\
0.879518104173383	2.76892857142229\\
0.891566305350614	2.94892857142258\\
0.903614483167079	3.10892857142608\\
0.915662636943159	3.25892857142026\\
0.927710835725829	3.38292857142369\\
0.939759045157337	3.49292857142427\\
0.95180723979246	3.58192857142421\\
0.963855459275776	3.64892857141967\\
0.975903634598254	3.69892857142258\\
0.987951816102382	3.72892857142142\\
1	3.73892857142346\\
};
\addplot [color=mycolor2, dashdotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.42295609865926e-08	3.16832926829375\\
0.0123457029311917	3.16032926829212\\
0.0246913501645364	3.13232926829369\\
0.0370370312582882	3.09032926829241\\
0.0493826995418872	3.02732926829776\\
0.061728421387563	2.95032926829299\\
0.0740740790154341	2.85032926829444\\
0.0864197821174065	2.74032926829386\\
0.0987654531541091	2.61332926829346\\
0.111111120328501	2.47032926829706\\
0.123456797531084	2.31232926829398\\
0.13580248386405	2.1363292682945\\
0.14814816084035	1.95332926829724\\
0.160493820895452	1.75432926829671\\
0.172839521991694	1.54332926829375\\
0.185185186742233	1.32032926829561\\
0.197530856088077	1.09332926829666\\
0.209876546270255	0.855329268299101\\
0.222222220807656	0.610329268296482\\
0.234567897636381	0.360329268296482\\
0.246913594006572	0.110329268296482\\
0.259259270550442	-0.149670731705555\\
0.271604937013416	-0.402670731702528\\
0.283950627564739	-0.659670731707592\\
0.296296314291146	-0.913670731701131\\
0.308641981516273	-1.15967073170759\\
0.320987671156395	-1.40667073170334\\
0.333333343553256	-1.6446707317009\\
0.345679015669975	-1.86967073170672\\
0.358024707277701	-2.09367073170142\\
0.370370374813502	-2.29967073170701\\
0.382716060605452	-2.49567073170329\\
0.395061741172162	-2.67567073170358\\
0.40740742062159	-2.83967073170788\\
0.419753088418987	-2.98967073170206\\
0.432098770294507	-3.11967073170672\\
0.444444457928176	-3.2296707317073\\
0.456790136104701	-3.31967073170381\\
0.469135812637106	-3.38967073170352\\
0.48148148944969	-3.43767073170602\\
0.493827162597682	-3.45967073170323\\
0.506172851631879	-3.45967073170323\\
0.518518524779871	-3.43767073170602\\
0.530864201592455	-3.3946707317009\\
0.54320987812486	-3.32467073170119\\
0.555555556301385	-3.23467073170468\\
0.567901243935054	-3.1246707317041\\
0.580246925810574	-2.99167073170247\\
0.592592593607971	-2.84367073170142\\
0.604938273057399	-2.67967073170439\\
0.617283953624109	-2.49567073170329\\
0.629629639416059	-2.29967073170701\\
0.64197530695186	-2.08967073170788\\
0.654320998559586	-1.86767073170631\\
0.666666670676305	-1.63667073170654\\
0.679012343073166	-1.39967073170556\\
0.691358032713289	-1.15267073170253\\
0.703703699938415	-0.902670731702528\\
0.716049386664822	-0.649670731705555\\
0.728395077216145	-0.389670731703518\\
0.740740743679119	-0.13267073170573\\
0.753086420222989	0.1253292682959\\
0.76543211659318	0.380329268293281\\
0.777777793421905	0.632329268293688\\
0.790123467959306	0.880329268293281\\
0.802469158141484	1.11732926829427\\
0.814814827487328	1.34732926829747\\
0.827160492237867	1.57032926829561\\
0.839506193334108	1.78032926829474\\
0.851851853389211	1.9803292682991\\
0.864197530365511	2.16832926829375\\
0.876543216698477	2.34032926829241\\
0.88888889390106	2.5003292682959\\
0.901234561075452	2.64432926829613\\
0.913580232112154	2.7703292682927\\
0.925925935214127	2.88232926829369\\
0.938271592841998	2.97632926829829\\
0.950617314687674	3.05432926829235\\
0.962962982971273	3.11732926829427\\
0.975308664065025	3.16032926829212\\
0.987654311298369	3.18732926829398\\
1	3.19532926829561\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.42295609865926e-08	0.582390243907867\\
0.0123457029311917	0.582390243907867\\
0.0246913501645364	0.579390243903617\\
0.0370370312582882	0.575390243902802\\
0.0493826995418872	0.567390243901173\\
0.061728421387563	0.559390243906819\\
0.0740740790154341	0.547390243904374\\
0.0864197821174065	0.536390243905771\\
0.0987654531541091	0.516390243901697\\
0.111111120328501	0.497390243901464\\
0.123456797531084	0.477390243904665\\
0.13580248386405	0.45239024390321\\
0.14814816084035	0.422390243904374\\
0.160493820895452	0.395390243902511\\
0.172839521991694	0.360390243906295\\
0.185185186742233	0.322390243905829\\
0.197530856088077	0.282390243904956\\
0.209876546270255	0.23939024390711\\
0.222222220807656	0.196390243901988\\
0.234567897636381	0.145390243902511\\
0.246913594006572	0.0983902439038502\\
0.259259270550442	0.0423902439069934\\
0.271604937013416	-0.00760975609591696\\
0.283950627564739	-0.0656097560931812\\
0.296296314291146	-0.120609756093472\\
0.308641981516273	-0.177609756094171\\
0.320987671156395	-0.233609756098303\\
0.333333343553256	-0.292609756092133\\
0.345679015669975	-0.350609756096674\\
0.358024707277701	-0.405609756096965\\
0.370370374813502	-0.459609756093414\\
0.382716060605452	-0.514609756093705\\
0.395061741172162	-0.565609756093181\\
0.40740742062159	-0.612609756091842\\
0.419753088418987	-0.655609756096965\\
0.432098770294507	-0.694609756093996\\
0.444444457928176	-0.729609756097489\\
0.456790136104701	-0.757609756095917\\
0.469135812637106	-0.780609756096965\\
0.48148148944969	-0.79760975609679\\
0.493827162597682	-0.803609756098012\\
0.506172851631879	-0.807609756098827\\
0.518518524779871	-0.799609756097198\\
0.530864201592455	-0.78460975609778\\
0.54320987812486	-0.764609756093705\\
0.555555556301385	-0.737609756091842\\
0.567901243935054	-0.707609756093007\\
0.580246925810574	-0.667609756092133\\
0.592592593607971	-0.620609756093472\\
0.604938273057399	-0.573609756094811\\
0.617283953624109	-0.522609756095335\\
0.629629639416059	-0.467609756095044\\
0.64197530695186	-0.413609756098595\\
0.654320998559586	-0.354609756097489\\
0.666666670676305	-0.29760975609679\\
0.679012343073166	-0.237609756091842\\
0.691358032713289	-0.177609756094171\\
0.703703699938415	-0.120609756093472\\
0.716049386664822	-0.0656097560931812\\
0.728395077216145	-0.00760975609591696\\
0.740740743679119	0.0473902439043741\\
0.753086420222989	0.102390243904665\\
0.76543211659318	0.152390243907575\\
0.777777793421905	0.200390243902802\\
0.790123467959306	0.247390243901464\\
0.802469158141484	0.290390243906586\\
0.814814827487328	0.332390243907867\\
0.827160492237867	0.372390243901464\\
0.839506193334108	0.402390243907575\\
0.851851853389211	0.434390243906819\\
0.864197530365511	0.46539024390222\\
0.876543216698477	0.48939024390711\\
0.88888889390106	0.512390243908158\\
0.901234561075452	0.528390243904141\\
0.913580232112154	0.542390243906993\\
0.925925935214127	0.559390243906819\\
0.938271592841998	0.567390243901173\\
0.950617314687674	0.575390243902802\\
0.962962982971273	0.582390243907867\\
0.975308664065025	0.586390243901405\\
0.987654311298369	0.592390243902628\\
1	0.592390243902628\\
};

\addplot [color=mycolor3, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.38151077291356e-08	0.596452380959818\\
0.012048197712726	0.596452380959818\\
0.0240963792168538	0.592452380959003\\
0.0361445545393315	0.588452380958188\\
0.0481927740226477	0.58645238095778\\
0.0602409686577712	0.576452380963019\\
0.0722891780892784	0.566452380960982\\
0.0843373768719486	0.553452380961971\\
0.0963855306480286	0.541452380959527\\
0.108433708464494	0.526452380960109\\
0.120481909641724	0.50645238096331\\
0.132530120300568	0.483452380962262\\
0.14457831144899	0.4564523809604\\
0.156626522071205	0.428452380961971\\
0.168674689342747	0.396452380962728\\
0.180722898391086	0.362452380963077\\
0.192771074898376	0.32345238095877\\
0.204819288125817	0.284452380961739\\
0.216867474246877	0.236452380959236\\
0.228915655040174	0.19045238095714\\
0.240963852383186	0.139452380957664\\
0.253012061590084	0.0884523809581879\\
0.265060250658417	0.0344523809617385\\
0.277108437483508	-0.0205476190385525\\
0.289156636665012	-0.0735476190384361\\
0.30120482941342	-0.133547619043384\\
0.31325301887195	-0.193547619041055\\
0.325301201203023	-0.25154761903832\\
0.337349412340518	-0.313547619043675\\
0.349397606706194	-0.373547619041346\\
0.361445792999423	-0.42654761904123\\
0.37349398542346	-0.485547619042336\\
0.385542164526095	-0.536547619041812\\
0.39759036638638	-0.591547619042103\\
0.409638558066483	-0.637547619036923\\
0.421686758669049	-0.680547619042045\\
0.433734953188113	-0.723547619039891\\
0.445783141898611	-0.753547619038727\\
0.457831331019301	-0.786547619041812\\
0.469879530205076	-0.80954761904286\\
0.481927720982276	-0.823547619038436\\
0.493975911691251	-0.833547619040473\\
0.506024102123857	-0.833547619040473\\
0.518072292832831	-0.829547619039658\\
0.530120483610031	-0.813547619043675\\
0.542168682795807	-0.7935476190396\\
0.554216871916496	-0.766547619037738\\
0.566265060626995	-0.733547619041929\\
0.578313255146059	-0.693547619041055\\
0.590361455748625	-0.649547619039367\\
0.602409647428728	-0.603547619037272\\
0.614457849289013	-0.548547619036981\\
0.626506028391647	-0.49354761903669\\
0.638554220815685	-0.438547619043675\\
0.650602407108914	-0.380547619039135\\
0.66265060147459	-0.321547619038029\\
0.674698812612085	-0.263547619040764\\
0.686746994943158	-0.203547619043093\\
0.698795184401688	-0.145547619038553\\
0.710843377150096	-0.0915476190421032\\
0.7228915763316	-0.033547619037563\\
0.734939763156691	0.0224523809592938\\
0.746987952225023	0.0764523809630191\\
0.759036161431922	0.126452380958654\\
0.771084358774934	0.176452380961564\\
0.783132539568231	0.221452380959818\\
0.795180725689291	0.264452380957664\\
0.807228938916732	0.306452380958945\\
0.819277115424022	0.346452380959818\\
0.831325324472361	0.38145238096331\\
0.843373491743903	0.412452380958712\\
0.855421702366118	0.444452380957955\\
0.86746989351454	0.471452380959818\\
0.879518104173383	0.496452380961273\\
0.891566305350614	0.514452380957664\\
0.903614483167079	0.534452380961739\\
0.915662636943159	0.549452380961156\\
0.927710835725829	0.561452380956325\\
0.939759045157337	0.57345238095877\\
0.95180723979246	0.580452380956558\\
0.963855459275776	0.588452380958188\\
0.975903634598254	0.592452380959003\\
0.987951816102382	0.592452380959003\\
1	0.596452380959818\\
};
\addplot [color=mycolor3, dashdotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.42295609865926e-08	0.503280487806478\\
0.0123457029311917	0.503280487806478\\
0.0246913501645364	0.498280487801821\\
0.0370370312582882	0.498280487801821\\
0.0493826995418872	0.490280487807468\\
0.061728421387563	0.486280487806653\\
0.0740740790154341	0.473280487807642\\
0.0864197821174065	0.466280487802578\\
0.0987654531541091	0.45128048780316\\
0.111111120328501	0.435280487807177\\
0.123456797531084	0.419280487803917\\
0.13580248386405	0.400280487803684\\
0.14814816084035	0.376280487806071\\
0.160493820895452	0.349280487804208\\
0.172839521991694	0.323280487806187\\
0.185185186742233	0.291280487806944\\
0.197530856088077	0.255280487806886\\
0.209876546270255	0.220280487803393\\
0.222222220807656	0.183280487806769\\
0.234567897636381	0.143280487805896\\
0.246913594006572	0.095280487803393\\
0.259259270550442	0.0532804878021125\\
0.271604937013416	0.00328048780647805\\
0.283950627564739	-0.0467195121964323\\
0.296296314291146	-0.0967195121920668\\
0.308641981516273	-0.146719512194977\\
0.320987671156395	-0.196719512197888\\
0.333333343553256	-0.251719512198179\\
0.345679015669975	-0.302719512197655\\
0.358024707277701	-0.353719512197131\\
0.370370374813502	-0.404719512196607\\
0.382716060605452	-0.451719512195268\\
0.395061741172162	-0.496719512193522\\
0.40740742062159	-0.541719512191776\\
0.419753088418987	-0.584719512196898\\
0.432098770294507	-0.619719512193114\\
0.444444457928176	-0.650719512195792\\
0.456790136104701	-0.676719512193813\\
0.469135812637106	-0.701719512195268\\
0.48148148944969	-0.712719512193871\\
0.493827162597682	-0.720719512195501\\
0.506172851631879	-0.726719512196723\\
0.518518524779871	-0.716719512194686\\
0.530864201592455	-0.706719512192649\\
0.54320987812486	-0.68671951219585\\
0.555555556301385	-0.656719512197014\\
0.567901243935054	-0.626719512198179\\
0.580246925810574	-0.591719512194686\\
0.592592593607971	-0.552719512197655\\
0.604938273057399	-0.506719512195559\\
0.617283953624109	-0.458719512193056\\
0.629629639416059	-0.412719512198237\\
0.64197530695186	-0.361719512191485\\
0.654320998559586	-0.30671951219847\\
0.666666670676305	-0.256719512195559\\
0.679012343073166	-0.201719512195268\\
0.691358032713289	-0.150719512195792\\
0.703703699938415	-0.0967195121920668\\
0.716049386664822	-0.0467195121964323\\
0.728395077216145	0.0052804878068855\\
0.740740743679119	0.0532804878021125\\
0.753086420222989	0.099280487804208\\
0.76543211659318	0.146280487802869\\
0.777777793421905	0.189280487807991\\
0.790123467959306	0.228280487805023\\
0.802469158141484	0.267280487802054\\
0.814814827487328	0.298280487804732\\
0.827160492237867	0.333280487808224\\
0.839506193334108	0.361280487806653\\
0.851851853389211	0.388280487808515\\
0.864197530365511	0.413280487802695\\
0.876543216698477	0.433280487806769\\
0.88888889390106	0.447280487802345\\
0.901234561075452	0.463280487805605\\
0.913580232112154	0.473280487807642\\
0.925925935214127	0.486280487806653\\
0.938271592841998	0.493280487804441\\
0.950617314687674	0.498280487801821\\
0.962962982971273	0.503280487806478\\
0.975308664065025	0.505280487806886\\
0.987654311298369	0.505280487806886\\
1	0.5092804878077\\
};

\end{axis}
\end{tikzpicture}
}
%
\begin{tikzpicture}

\begin{axis}[%
width=7.5cm,
height=5.0cm,
scale only axis,
xmin=0.0,
xmax=1.0,
xtick={0,0.2,0.4,0.6,0.8,1},
xlabel style={font=\color{white!15!black}},
xlabel={Normalized arc coordinate $\xi$ in 1},
x tick label style={
/pgf/number format/.cd,
fixed,
fixed zerofill,
precision=1,
/tikz/.cd,
yshift=-.5em},
ymin=-10.0,
ymax=10.0,
ytick={-10.0, -5.0, 0.0, 5.0, 10.0},
y tick label style={
/pgf/number format/.cd,
fixed,
fixed zerofill,
precision=0,
/tikz/.cd},
ylabel style={font=\color{white!15!black}},
ylabel={Shifted concentration $\bar{c}$ in $\frac{\text{mol}}{\text{mm}^3}$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
1.42295609865926e-08	7.55629268292978\\
0.0123457029311917	7.53229268293217\\
0.0246913501645364	7.466292682926\\
0.0370370312582882	7.35629268292541\\
0.0493826995418872	7.20029268293001\\
0.061728421387563	7.00629268292687\\
0.0740740790154341	6.76629268292891\\
0.0864197821174065	6.48929268292704\\
0.0987654531541091	6.16829268293077\\
0.111111120328501	5.81329268292757\\
0.123456797531084	5.42229268293158\\
0.13580248386405	5.00029268292565\\
0.14814816084035	4.54329268293077\\
0.160493820895452	4.06329268292757\\
0.172839521991694	3.5512926829324\\
0.185185186742233	3.02029268292972\\
0.197530856088077	2.46929268293025\\
0.209876546270255	1.90329268293135\\
0.222222220807656	1.3212926829292\\
0.234567897636381	0.731292682925414\\
0.246913594006572	0.133292682927276\\
0.259259270550442	-0.467707317067834\\
0.271604937013416	-1.06570731707325\\
0.283950627564739	-1.66370731707138\\
0.296296314291146	-2.24970731707435\\
0.308641981516273	-2.8237073170676\\
0.320987671156395	-3.38370731707255\\
0.333333343553256	-3.92370731707342\\
0.345679015669975	-4.44370731707022\\
0.358024707277701	-4.94070731707325\\
0.370370374813502	-5.40370731706935\\
0.382716060605452	-5.84370731707168\\
0.395061741172162	-6.24370731707313\\
0.40740742062159	-6.60870731707109\\
0.419753088418987	-6.93370731706818\\
0.432098770294507	-7.21770731706783\\
0.444444457928176	-7.46070731707005\\
0.456790136104701	-7.65370731706935\\
0.469135812637106	-7.79970731706999\\
0.48148148944969	-7.90170731706894\\
0.493827162597682	-7.95370731707226\\
0.506172851631879	-7.95370731707226\\
0.518518524779871	-7.90170731706894\\
0.530864201592455	-7.8037073170708\\
0.54320987812486	-7.65370731706935\\
0.555555556301385	-7.46070731707005\\
0.567901243935054	-7.22370731706906\\
0.580246925810574	-6.93670731707243\\
0.592592593607971	-6.60870731707109\\
0.604938273057399	-6.24170731707272\\
0.617283953624109	-5.8387073170743\\
0.629629639416059	-5.40170731706894\\
0.64197530695186	-4.93370731706818\\
0.654320998559586	-4.43670731707243\\
0.666666670676305	-3.91370731707138\\
0.679012343073166	-3.37070731707354\\
0.691358032713289	-2.80770731707162\\
0.703703699938415	-2.22970731707028\\
0.716049386664822	-1.63970731707377\\
0.728395077216145	-1.04570731706917\\
0.740740743679119	-0.443707317070221\\
0.753086420222989	0.156292682928324\\
0.76543211659318	0.758292682927276\\
0.777777793421905	1.35229268293187\\
0.790123467959306	1.93429268292675\\
0.802469158141484	2.50629268292687\\
0.814814827487328	3.05929268292675\\
0.827160492237867	3.59029268292943\\
0.839506193334108	4.10229268293187\\
0.851851853389211	4.58629268292862\\
0.864197530365511	5.04329268293077\\
0.876543216698477	5.466292682926\\
0.88888889390106	5.85629268292541\\
0.901234561075452	6.21129268292862\\
0.913580232112154	6.52629268293094\\
0.925925935214127	6.80929268292675\\
0.938271592841998	7.04329268293077\\
0.950617314687674	7.24329268292786\\
0.962962982971273	7.39629268292629\\
0.975308664065025	7.50629268292687\\
0.987654311298369	7.5712926829292\\
1	7.59629268293065\\
};
\addlegendentry{$\kappa_1$}

\addplot [color=mycolor1, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.38151077291356e-08	7.61745238095318\\
0.012048197712726	7.59845238095295\\
0.0240963792168538	7.53545238095103\\
0.0361445545393315	7.43045238094783\\
0.0481927740226477	7.28245238094678\\
0.0602409686577712	7.09445238095213\\
0.0722891780892784	6.86745238095318\\
0.0843373768719486	6.60245238094649\\
0.0963855306480286	6.29745238095347\\
0.108433708464494	5.95745238094969\\
0.120481909641724	5.58245238094969\\
0.132530120300568	5.17645238094701\\
0.14457831144899	4.73945238094893\\
0.156626522071205	4.27245238095202\\
0.168674689342747	3.78245238094678\\
0.180722898391086	3.27045238095161\\
0.192771074898376	2.73545238094812\\
0.204819288125817	2.18045238094783\\
0.216867474246877	1.61245238094853\\
0.228915655040174	1.03945238095184\\
0.240963852383186	0.452452380952309\\
0.253012061590084	-0.137547619051475\\
0.265060250658417	-0.727547619047982\\
0.277108437483508	-1.31754761905177\\
0.289156636665012	-1.89754761905351\\
0.30120482941342	-2.47154761904676\\
0.31325301887195	-3.03454761904868\\
0.325301201203023	-3.58154761904734\\
0.337349412340518	-4.10754761905264\\
0.349397606706194	-4.61254761905002\\
0.361445792999423	-5.09254761905322\\
0.37349398542346	-5.54754761904769\\
0.385542164526095	-5.96754761905322\\
0.39759036638638	-6.35754761905264\\
0.409638558066483	-6.71054761904816\\
0.421686758669049	-7.02754761905089\\
0.433734953188113	-7.2995476190481\\
0.445783141898611	-7.53454761904868\\
0.457831331019301	-7.72154761904676\\
0.469879530205076	-7.8675476190474\\
0.481927720982276	-7.96454761904897\\
0.493975911691251	-8.01454761905188\\
0.506024102123857	-8.01454761905188\\
0.518072292832831	-7.96754761905322\\
0.530120483610031	-7.87454761905246\\
0.542168682795807	-7.7335476190492\\
0.554216871916496	-7.54754761904769\\
0.566265060626995	-7.31154761905054\\
0.578313255146059	-7.03754761905293\\
0.590361455748625	-6.72154761904676\\
0.602409647428728	-6.37054761905165\\
0.614457849289013	-5.97954761904839\\
0.626506028391647	-5.55754761904973\\
0.638554220815685	-5.10454761904839\\
0.650602407108914	-4.62454761905246\\
0.66265060147459	-4.1175476190474\\
0.674698812612085	-3.58754761904856\\
0.686746994943158	-3.04254761905031\\
0.698795184401688	-2.4835476190492\\
0.710843377150096	-1.90754761904827\\
0.7228915763316	-1.32754761904653\\
0.734939763156691	-0.737547619050019\\
0.746987952225023	-0.147547619053512\\
0.759036161431922	0.442452380950272\\
0.771084358774934	1.02845238095324\\
0.783132539568231	1.60245238094649\\
0.795180725689291	2.16845238095266\\
0.807228938916732	2.72245238094911\\
0.819277115424022	3.25845238094917\\
0.831325324472361	3.77245238095202\\
0.843373491743903	4.2664523809508\\
0.855421702366118	4.73245238095114\\
0.86746989351454	5.17245238095347\\
0.879518104173383	5.57845238094887\\
0.891566305350614	5.95745238094969\\
0.903614483167079	6.29745238095347\\
0.915662636943159	6.60245238094649\\
0.927710835725829	6.87245238095056\\
0.939759045157337	7.09845238095295\\
0.95180723979246	7.28545238095103\\
0.963855459275776	7.43245238094823\\
0.975903634598254	7.53945238095184\\
0.987951816102382	7.6064523809473\\
1	7.62545238094754\\
};
\addplot [color=mycolor1, dashdotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.42295609865926e-08	6.62171951219352\\
0.0123457029311917	6.60171951219672\\
0.0246913501645364	6.54371951219946\\
0.0370370312582882	6.44571951219405\\
0.0493826995418872	6.31271951219969\\
0.061728421387563	6.14071951219375\\
0.0740740790154341	5.93371951219888\\
0.0864197821174065	5.69171951219323\\
0.0987654531541091	5.41471951219864\\
0.111111120328501	5.10171951219672\\
0.123456797531084	4.76171951219294\\
0.13580248386405	4.39071951219375\\
0.14814816084035	3.99271951219271\\
0.160493820895452	3.57071951219405\\
0.172839521991694	3.12571951219434\\
0.185185186742233	2.66071951219783\\
0.197530856088077	2.17771951219765\\
0.209876546270255	1.67971951219806\\
0.222222220807656	1.16771951219562\\
0.234567897636381	0.6527195121962\\
0.246913594006572	0.125719512194337\\
0.259259270550442	-0.398280487803277\\
0.271604937013416	-0.925280487805139\\
0.283950627564739	-1.44928048780275\\
0.296296314291146	-1.96428048780217\\
0.308641981516273	-2.46828048780299\\
0.320987671156395	-2.96228048780176\\
0.333333343553256	-3.44228048780496\\
0.345679015669975	-3.89828048780328\\
0.358024707277701	-4.33228048780438\\
0.370370374813502	-4.74528048780485\\
0.382716060605452	-5.12828048780648\\
0.395061741172162	-5.48228048780584\\
0.40740742062159	-5.80828048780677\\
0.419753088418987	-6.09228048780642\\
0.432098770294507	-6.3472804878038\\
0.444444457928176	-6.55828048780677\\
0.456790136104701	-6.73228048780584\\
0.469135812637106	-6.86228048780322\\
0.48148148944969	-6.952280487807\\
0.493827162597682	-6.99528048780485\\
0.506172851631879	-6.99528048780485\\
0.518518524779871	-6.952280487807\\
0.530864201592455	-6.8672804878006\\
0.54320987812486	-6.73228048780584\\
0.555555556301385	-6.56228048780031\\
0.567901243935054	-6.3472804878038\\
0.580246925810574	-6.0972804878038\\
0.592592593607971	-5.80828048780677\\
0.604938273057399	-5.48228048780584\\
0.617283953624109	-5.12828048780648\\
0.629629639416059	-4.7422804878006\\
0.64197530695186	-4.327280487807\\
0.654320998559586	-3.89028048780165\\
0.666666670676305	-3.42928048780595\\
0.679012343073166	-2.94928048780275\\
0.691358032713289	-2.45628048780054\\
0.703703699938415	-1.94928048780275\\
0.716049386664822	-1.42928048780595\\
0.728395077216145	-0.906280487804906\\
0.740740743679119	-0.378280487806478\\
0.753086420222989	0.1527195121962\\
0.76543211659318	0.677719512197655\\
0.777777793421905	1.19771951219445\\
0.790123467959306	1.71171951219731\\
0.802469158141484	2.20771951219649\\
0.814814827487328	2.69571951219405\\
0.827160492237867	3.16071951219783\\
0.839506193334108	3.60771951219795\\
0.851851853389211	4.03171951219701\\
0.864197530365511	4.42971951219806\\
0.876543216698477	4.80071951219725\\
0.88888889390106	5.14071951219375\\
0.901234561075452	5.45371951219568\\
0.913580232112154	5.73071951219754\\
0.925925935214127	5.97271951219591\\
0.938271592841998	6.17971951219806\\
0.950617314687674	6.35171951219672\\
0.962962982971273	6.48471951219835\\
0.975308664065025	6.57771951219911\\
0.987654311298369	6.63771951219678\\
1	6.65771951219358\\
};
\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
1.42295609865926e-08	3.65059756097617\\
0.0123457029311917	3.64459756097494\\
0.0246913501645364	3.61159756097186\\
0.0370370312582882	3.56059756097238\\
0.0493826995418872	3.48459756097145\\
0.061728421387563	3.39659756097535\\
0.0740740790154341	3.28459756097436\\
0.0864197821174065	3.15459756096971\\
0.0987654531541091	3.00459756097553\\
0.111111120328501	2.83759756097425\\
0.123456797531084	2.65459756096971\\
0.13580248386405	2.45159756097564\\
0.14814816084035	2.23459756097145\\
0.160493820895452	2.00459756097553\\
0.172839521991694	1.76459756097029\\
0.185185186742233	1.50959756097291\\
0.197530856088077	1.24459756097349\\
0.209876546270255	0.970597560975875\\
0.222222220807656	0.689597560973198\\
0.234567897636381	0.400597560976166\\
0.246913594006572	0.111597560971859\\
0.259259270550442	-0.181402439025987\\
0.271604937013416	-0.478402439024649\\
0.283950627564739	-0.771402439029771\\
0.296296314291146	-1.0604024390268\\
0.308641981516273	-1.34540243903029\\
0.320987671156395	-1.62340243902872\\
0.333333343553256	-1.89540243902593\\
0.345679015669975	-2.15540243902797\\
0.358024707277701	-2.40540243902797\\
0.370370374813502	-2.64240243902896\\
0.382716060605452	-2.86540243902709\\
0.395061741172162	-3.06840243902843\\
0.40740742062159	-3.25540243902651\\
0.419753088418987	-3.42540243902477\\
0.432098770294507	-3.57240243902925\\
0.444444457928176	-3.69540243902884\\
0.456790136104701	-3.79840243902436\\
0.469135812637106	-3.87540243902913\\
0.48148148944969	-3.92740243902517\\
0.493827162597682	-3.9554024390236\\
0.506172851631879	-3.9554024390236\\
0.518518524779871	-3.93140243902599\\
0.530864201592455	-3.88040243902651\\
0.54320987812486	-3.80240243902517\\
0.555555556301385	-3.70140243903006\\
0.567901243935054	-3.57540243902622\\
0.580246925810574	-3.42740243902517\\
0.592592593607971	-3.25940243902733\\
0.604938273057399	-3.07240243902925\\
0.617283953624109	-2.86540243902709\\
0.629629639416059	-2.64240243902896\\
0.64197530695186	-2.40540243902797\\
0.654320998559586	-2.15040243902331\\
0.666666670676305	-1.88840243902814\\
0.679012343073166	-1.61540243902709\\
0.691358032713289	-1.33540243902826\\
0.703703699938415	-1.04840243902436\\
0.716049386664822	-0.755402439026511\\
0.728395077216145	-0.462402439028665\\
0.740740743679119	-0.165402439030004\\
0.753086420222989	0.130597560972092\\
0.76543211659318	0.42459756097378\\
0.777777793421905	0.714597560974653\\
0.790123467959306	0.994597560973489\\
0.802469158141484	1.27159756097535\\
0.814814827487328	1.53759756097134\\
0.827160492237867	1.7945975609764\\
0.839506193334108	2.03759756097134\\
0.851851853389211	2.26759756097454\\
0.864197530365511	2.48459756097145\\
0.876543216698477	2.68459756097582\\
0.88888889390106	2.86959756097349\\
0.901234561075452	3.03759756097134\\
0.913580232112154	3.18459756097582\\
0.925925935214127	3.3145975609732\\
0.938271592841998	3.42759756097075\\
0.950617314687674	3.51759756097454\\
0.962962982971273	3.58759756097425\\
0.975308664065025	3.63859756097372\\
0.987654311298369	3.6695975609764\\
1	3.68159756097157\\
};
\addlegendentry{$\kappa_2$}

\addplot [color=mycolor2, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.38151077291356e-08	3.73492857142264\\
0.012048197712726	3.72692857142101\\
0.0240963792168538	3.69592857142561\\
0.0361445545393315	3.64892857141967\\
0.0481927740226477	3.57892857141997\\
0.0602409686577712	3.49292857142427\\
0.0722891780892784	3.38292857142369\\
0.0843373768719486	3.25892857142026\\
0.0963855306480286	3.11392857142346\\
0.108433708464494	2.95392857141997\\
0.120481909641724	2.77892857142433\\
0.132530120300568	2.58192857142421\\
0.14457831144899	2.37092857142125\\
0.156626522071205	2.14892857141967\\
0.168674689342747	1.90892857142171\\
0.180722898391086	1.65892857142171\\
0.192771074898376	1.40292857142049\\
0.204819288125817	1.13292857142369\\
0.216867474246877	0.855928571421828\\
0.228915655040174	0.568928571425204\\
0.240963852383186	0.281928571421304\\
0.253012061590084	-0.0110714285765425\\
0.265060250658417	-0.304071428574389\\
0.277108437483508	-0.597071428579511\\
0.289156636665012	-0.891071428573923\\
0.30120482941342	-1.1810714285748\\
0.31325301887195	-1.46407142857788\\
0.325301201203023	-1.74107142857974\\
0.337349412340518	-2.00707142857573\\
0.349397606706194	-2.27107142857858\\
0.361445792999423	-2.51507142857736\\
0.37349398542346	-2.75107142857451\\
0.385542164526095	-2.9680714285787\\
0.39759036638638	-3.17107142858003\\
0.409638558066483	-3.35507142857386\\
0.421686758669049	-3.52107142857858\\
0.433734953188113	-3.66807142857579\\
0.445783141898611	-3.78907142857497\\
0.457831331019301	-3.89107142857392\\
0.469879530205076	-3.9680714285787\\
0.481927720982276	-4.02107142857858\\
0.493975911691251	-4.04607142858003\\
0.506024102123857	-4.04607142858003\\
0.518072292832831	-4.02307142857899\\
0.530120483610031	-3.97107142857567\\
0.542168682795807	-3.89807142857899\\
0.554216871916496	-3.80107142857742\\
0.566265060626995	-3.67507142857357\\
0.578313255146059	-3.53107142857334\\
0.590361455748625	-3.36707142857631\\
0.602409647428728	-3.1810714285748\\
0.614457849289013	-2.97607142858033\\
0.626506028391647	-2.75707142857573\\
0.638554220815685	-2.52307142857899\\
0.650602407108914	-2.2770714285798\\
0.66265060147459	-2.02107142857858\\
0.674698812612085	-1.75107142857451\\
0.686746994943158	-1.47107142857567\\
0.698795184401688	-1.19107142857683\\
0.710843377150096	-0.90107142857596\\
0.7228915763316	-0.60907142857468\\
0.734939763156691	-0.316071428576834\\
0.746987952225023	-0.0230714285789873\\
0.759036161431922	0.268928571422293\\
0.771084358774934	0.558928571423166\\
0.783132539568231	0.838928571422002\\
0.795180725689291	1.12092857142125\\
0.807228938916732	1.39092857142532\\
0.819277115424022	1.64892857141967\\
0.831325324472361	1.89892857141967\\
0.843373491743903	2.13892857142491\\
0.855421702366118	2.36392857142346\\
0.86746989351454	2.57492857142643\\
0.879518104173383	2.76892857142229\\
0.891566305350614	2.94892857142258\\
0.903614483167079	3.10892857142608\\
0.915662636943159	3.25892857142026\\
0.927710835725829	3.38292857142369\\
0.939759045157337	3.49292857142427\\
0.95180723979246	3.58192857142421\\
0.963855459275776	3.64892857141967\\
0.975903634598254	3.69892857142258\\
0.987951816102382	3.72892857142142\\
1	3.73892857142346\\
};
\addplot [color=mycolor2, dashdotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.42295609865926e-08	3.16832926829375\\
0.0123457029311917	3.16032926829212\\
0.0246913501645364	3.13232926829369\\
0.0370370312582882	3.09032926829241\\
0.0493826995418872	3.02732926829776\\
0.061728421387563	2.95032926829299\\
0.0740740790154341	2.85032926829444\\
0.0864197821174065	2.74032926829386\\
0.0987654531541091	2.61332926829346\\
0.111111120328501	2.47032926829706\\
0.123456797531084	2.31232926829398\\
0.13580248386405	2.1363292682945\\
0.14814816084035	1.95332926829724\\
0.160493820895452	1.75432926829671\\
0.172839521991694	1.54332926829375\\
0.185185186742233	1.32032926829561\\
0.197530856088077	1.09332926829666\\
0.209876546270255	0.855329268299101\\
0.222222220807656	0.610329268296482\\
0.234567897636381	0.360329268296482\\
0.246913594006572	0.110329268296482\\
0.259259270550442	-0.149670731705555\\
0.271604937013416	-0.402670731702528\\
0.283950627564739	-0.659670731707592\\
0.296296314291146	-0.913670731701131\\
0.308641981516273	-1.15967073170759\\
0.320987671156395	-1.40667073170334\\
0.333333343553256	-1.6446707317009\\
0.345679015669975	-1.86967073170672\\
0.358024707277701	-2.09367073170142\\
0.370370374813502	-2.29967073170701\\
0.382716060605452	-2.49567073170329\\
0.395061741172162	-2.67567073170358\\
0.40740742062159	-2.83967073170788\\
0.419753088418987	-2.98967073170206\\
0.432098770294507	-3.11967073170672\\
0.444444457928176	-3.2296707317073\\
0.456790136104701	-3.31967073170381\\
0.469135812637106	-3.38967073170352\\
0.48148148944969	-3.43767073170602\\
0.493827162597682	-3.45967073170323\\
0.506172851631879	-3.45967073170323\\
0.518518524779871	-3.43767073170602\\
0.530864201592455	-3.3946707317009\\
0.54320987812486	-3.32467073170119\\
0.555555556301385	-3.23467073170468\\
0.567901243935054	-3.1246707317041\\
0.580246925810574	-2.99167073170247\\
0.592592593607971	-2.84367073170142\\
0.604938273057399	-2.67967073170439\\
0.617283953624109	-2.49567073170329\\
0.629629639416059	-2.29967073170701\\
0.64197530695186	-2.08967073170788\\
0.654320998559586	-1.86767073170631\\
0.666666670676305	-1.63667073170654\\
0.679012343073166	-1.39967073170556\\
0.691358032713289	-1.15267073170253\\
0.703703699938415	-0.902670731702528\\
0.716049386664822	-0.649670731705555\\
0.728395077216145	-0.389670731703518\\
0.740740743679119	-0.13267073170573\\
0.753086420222989	0.1253292682959\\
0.76543211659318	0.380329268293281\\
0.777777793421905	0.632329268293688\\
0.790123467959306	0.880329268293281\\
0.802469158141484	1.11732926829427\\
0.814814827487328	1.34732926829747\\
0.827160492237867	1.57032926829561\\
0.839506193334108	1.78032926829474\\
0.851851853389211	1.9803292682991\\
0.864197530365511	2.16832926829375\\
0.876543216698477	2.34032926829241\\
0.88888889390106	2.5003292682959\\
0.901234561075452	2.64432926829613\\
0.913580232112154	2.7703292682927\\
0.925925935214127	2.88232926829369\\
0.938271592841998	2.97632926829829\\
0.950617314687674	3.05432926829235\\
0.962962982971273	3.11732926829427\\
0.975308664065025	3.16032926829212\\
0.987654311298369	3.18732926829398\\
1	3.19532926829561\\
};
\addplot [color=mycolor3, line width=1.0pt]
  table[row sep=crcr]{%
1.42295609865926e-08	0.582390243907867\\
0.0123457029311917	0.582390243907867\\
0.0246913501645364	0.579390243903617\\
0.0370370312582882	0.575390243902802\\
0.0493826995418872	0.567390243901173\\
0.061728421387563	0.559390243906819\\
0.0740740790154341	0.547390243904374\\
0.0864197821174065	0.536390243905771\\
0.0987654531541091	0.516390243901697\\
0.111111120328501	0.497390243901464\\
0.123456797531084	0.477390243904665\\
0.13580248386405	0.45239024390321\\
0.14814816084035	0.422390243904374\\
0.160493820895452	0.395390243902511\\
0.172839521991694	0.360390243906295\\
0.185185186742233	0.322390243905829\\
0.197530856088077	0.282390243904956\\
0.209876546270255	0.23939024390711\\
0.222222220807656	0.196390243901988\\
0.234567897636381	0.145390243902511\\
0.246913594006572	0.0983902439038502\\
0.259259270550442	0.0423902439069934\\
0.271604937013416	-0.00760975609591696\\
0.283950627564739	-0.0656097560931812\\
0.296296314291146	-0.120609756093472\\
0.308641981516273	-0.177609756094171\\
0.320987671156395	-0.233609756098303\\
0.333333343553256	-0.292609756092133\\
0.345679015669975	-0.350609756096674\\
0.358024707277701	-0.405609756096965\\
0.370370374813502	-0.459609756093414\\
0.382716060605452	-0.514609756093705\\
0.395061741172162	-0.565609756093181\\
0.40740742062159	-0.612609756091842\\
0.419753088418987	-0.655609756096965\\
0.432098770294507	-0.694609756093996\\
0.444444457928176	-0.729609756097489\\
0.456790136104701	-0.757609756095917\\
0.469135812637106	-0.780609756096965\\
0.48148148944969	-0.79760975609679\\
0.493827162597682	-0.803609756098012\\
0.506172851631879	-0.807609756098827\\
0.518518524779871	-0.799609756097198\\
0.530864201592455	-0.78460975609778\\
0.54320987812486	-0.764609756093705\\
0.555555556301385	-0.737609756091842\\
0.567901243935054	-0.707609756093007\\
0.580246925810574	-0.667609756092133\\
0.592592593607971	-0.620609756093472\\
0.604938273057399	-0.573609756094811\\
0.617283953624109	-0.522609756095335\\
0.629629639416059	-0.467609756095044\\
0.64197530695186	-0.413609756098595\\
0.654320998559586	-0.354609756097489\\
0.666666670676305	-0.29760975609679\\
0.679012343073166	-0.237609756091842\\
0.691358032713289	-0.177609756094171\\
0.703703699938415	-0.120609756093472\\
0.716049386664822	-0.0656097560931812\\
0.728395077216145	-0.00760975609591696\\
0.740740743679119	0.0473902439043741\\
0.753086420222989	0.102390243904665\\
0.76543211659318	0.152390243907575\\
0.777777793421905	0.200390243902802\\
0.790123467959306	0.247390243901464\\
0.802469158141484	0.290390243906586\\
0.814814827487328	0.332390243907867\\
0.827160492237867	0.372390243901464\\
0.839506193334108	0.402390243907575\\
0.851851853389211	0.434390243906819\\
0.864197530365511	0.46539024390222\\
0.876543216698477	0.48939024390711\\
0.88888889390106	0.512390243908158\\
0.901234561075452	0.528390243904141\\
0.913580232112154	0.542390243906993\\
0.925925935214127	0.559390243906819\\
0.938271592841998	0.567390243901173\\
0.950617314687674	0.575390243902802\\
0.962962982971273	0.582390243907867\\
0.975308664065025	0.586390243901405\\
0.987654311298369	0.592390243902628\\
1	0.592390243902628\\
};
\addlegendentry{$\kappa_3$}

\addplot [color=mycolor3, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.38151077291356e-08	0.596452380959818\\
0.012048197712726	0.596452380959818\\
0.0240963792168538	0.592452380959003\\
0.0361445545393315	0.588452380958188\\
0.0481927740226477	0.58645238095778\\
0.0602409686577712	0.576452380963019\\
0.0722891780892784	0.566452380960982\\
0.0843373768719486	0.553452380961971\\
0.0963855306480286	0.541452380959527\\
0.108433708464494	0.526452380960109\\
0.120481909641724	0.50645238096331\\
0.132530120300568	0.483452380962262\\
0.14457831144899	0.4564523809604\\
0.156626522071205	0.428452380961971\\
0.168674689342747	0.396452380962728\\
0.180722898391086	0.362452380963077\\
0.192771074898376	0.32345238095877\\
0.204819288125817	0.284452380961739\\
0.216867474246877	0.236452380959236\\
0.228915655040174	0.19045238095714\\
0.240963852383186	0.139452380957664\\
0.253012061590084	0.0884523809581879\\
0.265060250658417	0.0344523809617385\\
0.277108437483508	-0.0205476190385525\\
0.289156636665012	-0.0735476190384361\\
0.30120482941342	-0.133547619043384\\
0.31325301887195	-0.193547619041055\\
0.325301201203023	-0.25154761903832\\
0.337349412340518	-0.313547619043675\\
0.349397606706194	-0.373547619041346\\
0.361445792999423	-0.42654761904123\\
0.37349398542346	-0.485547619042336\\
0.385542164526095	-0.536547619041812\\
0.39759036638638	-0.591547619042103\\
0.409638558066483	-0.637547619036923\\
0.421686758669049	-0.680547619042045\\
0.433734953188113	-0.723547619039891\\
0.445783141898611	-0.753547619038727\\
0.457831331019301	-0.786547619041812\\
0.469879530205076	-0.80954761904286\\
0.481927720982276	-0.823547619038436\\
0.493975911691251	-0.833547619040473\\
0.506024102123857	-0.833547619040473\\
0.518072292832831	-0.829547619039658\\
0.530120483610031	-0.813547619043675\\
0.542168682795807	-0.7935476190396\\
0.554216871916496	-0.766547619037738\\
0.566265060626995	-0.733547619041929\\
0.578313255146059	-0.693547619041055\\
0.590361455748625	-0.649547619039367\\
0.602409647428728	-0.603547619037272\\
0.614457849289013	-0.548547619036981\\
0.626506028391647	-0.49354761903669\\
0.638554220815685	-0.438547619043675\\
0.650602407108914	-0.380547619039135\\
0.66265060147459	-0.321547619038029\\
0.674698812612085	-0.263547619040764\\
0.686746994943158	-0.203547619043093\\
0.698795184401688	-0.145547619038553\\
0.710843377150096	-0.0915476190421032\\
0.7228915763316	-0.033547619037563\\
0.734939763156691	0.0224523809592938\\
0.746987952225023	0.0764523809630191\\
0.759036161431922	0.126452380958654\\
0.771084358774934	0.176452380961564\\
0.783132539568231	0.221452380959818\\
0.795180725689291	0.264452380957664\\
0.807228938916732	0.306452380958945\\
0.819277115424022	0.346452380959818\\
0.831325324472361	0.38145238096331\\
0.843373491743903	0.412452380958712\\
0.855421702366118	0.444452380957955\\
0.86746989351454	0.471452380959818\\
0.879518104173383	0.496452380961273\\
0.891566305350614	0.514452380957664\\
0.903614483167079	0.534452380961739\\
0.915662636943159	0.549452380961156\\
0.927710835725829	0.561452380956325\\
0.939759045157337	0.57345238095877\\
0.95180723979246	0.580452380956558\\
0.963855459275776	0.588452380958188\\
0.975903634598254	0.592452380959003\\
0.987951816102382	0.592452380959003\\
1	0.596452380959818\\
};
\addplot [color=mycolor3, dashdotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.42295609865926e-08	0.503280487806478\\
0.0123457029311917	0.503280487806478\\
0.0246913501645364	0.498280487801821\\
0.0370370312582882	0.498280487801821\\
0.0493826995418872	0.490280487807468\\
0.061728421387563	0.486280487806653\\
0.0740740790154341	0.473280487807642\\
0.0864197821174065	0.466280487802578\\
0.0987654531541091	0.45128048780316\\
0.111111120328501	0.435280487807177\\
0.123456797531084	0.419280487803917\\
0.13580248386405	0.400280487803684\\
0.14814816084035	0.376280487806071\\
0.160493820895452	0.349280487804208\\
0.172839521991694	0.323280487806187\\
0.185185186742233	0.291280487806944\\
0.197530856088077	0.255280487806886\\
0.209876546270255	0.220280487803393\\
0.222222220807656	0.183280487806769\\
0.234567897636381	0.143280487805896\\
0.246913594006572	0.095280487803393\\
0.259259270550442	0.0532804878021125\\
0.271604937013416	0.00328048780647805\\
0.283950627564739	-0.0467195121964323\\
0.296296314291146	-0.0967195121920668\\
0.308641981516273	-0.146719512194977\\
0.320987671156395	-0.196719512197888\\
0.333333343553256	-0.251719512198179\\
0.345679015669975	-0.302719512197655\\
0.358024707277701	-0.353719512197131\\
0.370370374813502	-0.404719512196607\\
0.382716060605452	-0.451719512195268\\
0.395061741172162	-0.496719512193522\\
0.40740742062159	-0.541719512191776\\
0.419753088418987	-0.584719512196898\\
0.432098770294507	-0.619719512193114\\
0.444444457928176	-0.650719512195792\\
0.456790136104701	-0.676719512193813\\
0.469135812637106	-0.701719512195268\\
0.48148148944969	-0.712719512193871\\
0.493827162597682	-0.720719512195501\\
0.506172851631879	-0.726719512196723\\
0.518518524779871	-0.716719512194686\\
0.530864201592455	-0.706719512192649\\
0.54320987812486	-0.68671951219585\\
0.555555556301385	-0.656719512197014\\
0.567901243935054	-0.626719512198179\\
0.580246925810574	-0.591719512194686\\
0.592592593607971	-0.552719512197655\\
0.604938273057399	-0.506719512195559\\
0.617283953624109	-0.458719512193056\\
0.629629639416059	-0.412719512198237\\
0.64197530695186	-0.361719512191485\\
0.654320998559586	-0.30671951219847\\
0.666666670676305	-0.256719512195559\\
0.679012343073166	-0.201719512195268\\
0.691358032713289	-0.150719512195792\\
0.703703699938415	-0.0967195121920668\\
0.716049386664822	-0.0467195121964323\\
0.728395077216145	0.0052804878068855\\
0.740740743679119	0.0532804878021125\\
0.753086420222989	0.099280487804208\\
0.76543211659318	0.146280487802869\\
0.777777793421905	0.189280487807991\\
0.790123467959306	0.228280487805023\\
0.802469158141484	0.267280487802054\\
0.814814827487328	0.298280487804732\\
0.827160492237867	0.333280487808224\\
0.839506193334108	0.361280487806653\\
0.851851853389211	0.388280487808515\\
0.864197530365511	0.413280487802695\\
0.876543216698477	0.433280487806769\\
0.88888889390106	0.447280487802345\\
0.901234561075452	0.463280487805605\\
0.913580232112154	0.473280487807642\\
0.925925935214127	0.486280487806653\\
0.938271592841998	0.493280487804441\\
0.950617314687674	0.498280487801821\\
0.962962982971273	0.503280487806478\\
0.975308664065025	0.505280487806886\\
0.987654311298369	0.505280487806886\\
1	0.5092804878077\\
};

\draw (axis cs: 0.5, 5.2)node{\usebox{\detailconcentration}};
\end{axis}
\end{tikzpicture}%

==> figures/comparison_geometry_squared.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'comparison_geometry_squared.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{522.29459767bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.92133699)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{comparison_geometry_squared.pdf}}%
    \put(0.9095701,0.26324598){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$r$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{comparison_geometry_squared.pdf}}%
    \put(0.89597623,0.46934137){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}coating\\layer\end{tabular}}}}%
    \put(0.41088453,0.63447692){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}solid electrolyte\end{tabular}}}}%
    \put(0.63396411,0.21001456){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\color{white}electrode\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{comparison_geometry_squared.pdf}}%
    \put(0.45795935,0.89224362){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$a$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{comparison_geometry_squared.pdf}}%
    \put(-0.00317858,0.44753308){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$a$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{comparison_geometry_squared.pdf}}%
    \put(0.25801322,0.71137294){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$l_\text{c}$\end{tabular}}}}%
    \put(0.23023918,0.08845483){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$l_\text{v}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{comparison_geometry_squared.pdf}}%
    \put(0.4567105,0.00180618){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t_\text{coat}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{comparison_geometry_squared.pdf}}%
    \put(0.45402182,0.25862469){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t_1$\end{tabular}}}}%
    \put(0.36498284,0.09635311){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$n$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{comparison_geometry_squared.pdf}}%
    \put(0.75919813,0.07633146){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\alpha$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{comparison_geometry_squared.pdf}}%
  \end{picture}%
\endgroup%


==> figures/comparison_potential_arc_length.tikz <==
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}
\begin{axis}[%
width=7.5cm,
height=5.0cm,
scale only axis,
xmin=0,
xmax=0.008,
xtick={0, 0.002, 0.004, 0.006, 0.008},
xlabel style={font=\color{white!15!black}},
xlabel={arc length in mm},
x tick label style={
/pgf/number format/.cd,
fixed,
fixed zerofill,
precision=1,
/tikz/.cd,
yshift=-.5em},
ymin=7.105,
ymax=7.14,
ytick={7.105, 7.112, 7.119, 7.126, 7.133, 7.14},
y tick label style={
/pgf/number format/.cd,
fixed,
fixed zerofill,
precision=3,
/tikz/.cd},
ylabel style={font=\color{white!15!black}},
ylabel={electric potential in V},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={at={(0.4,0.65)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
1.11758706559939e-10	7.119447\\
9.94174337848535e-05	7.1194468\\
0.000198834930983896	7.1194468\\
0.000298252319625892	7.1194468\\
0.000397669757552529	7.1194463\\
0.000497087301411384	7.1194463\\
0.000596504996346962	7.1194463\\
0.000695922347573606	7.119446\\
0.000795340062901484	7.119446\\
0.000894757538685493	7.119446\\
0.000994174905235919	7.119446\\
0.00109359238047764	7.119446\\
0.00119300989611045	7.1194453\\
0.00129242734023854	7.1194453\\
0.00139184483133716	7.1194453\\
0.00149126237057795	7.1194453\\
0.00159067986468491	7.1194453\\
0.00169009720011244	7.1194453\\
0.00178951489154881	7.1194453\\
0.00188893222946848	7.1194453\\
0.00198834976256954	7.1194453\\
0.00208776711416595	7.1194453\\
0.00218718460843039	7.1194453\\
0.00228660235821769	7.1194453\\
0.00238601989448726	7.1194453\\
0.00248543714628573	7.1194453\\
0.00258485468468561	7.1194453\\
0.00268427219732414	7.1194453\\
0.00278368976956992	7.1194453\\
0.00288310722011504	7.1194453\\
0.00298252465062448	7.1194453\\
0.00308194215814686	7.1194453\\
0.0031813595307231	7.1194453\\
0.00328077705131572	7.1194453\\
0.00338019462982269	7.119446\\
0.0034796121593174	7.119446\\
0.00357902970696634	7.119446\\
0.00367844696895361	7.119446\\
0.00377786452543458	7.119446\\
0.00387728207380371	7.1194463\\
0.00397669956675589	7.1194463\\
0.00407611720476826	7.1194463\\
0.00417553451534591	7.1194463\\
0.00427495199852424	7.1194463\\
0.00437436955584931	7.1194468\\
0.00447378691988728	7.1194468\\
0.00457320433368534	7.1194468\\
0.00467262213422441	7.119447\\
0.00477203951001207	7.119447\\
0.00487145686080903	7.119447\\
0.00497087438617885	7.119447\\
0.00507029177198392	7.1194477\\
0.00516970948353272	7.1194477\\
0.0052691268256672	7.1194477\\
0.00536854454081388	7.119448\\
0.00546796174929116	7.119448\\
0.00556737946354734	7.119448\\
0.00566679665372908	7.1194487\\
0.00576621457335511	7.1194487\\
0.00586563189466391	7.1194487\\
0.00596504923793368	7.119449\\
0.00606446665977076	7.119449\\
0.00616388450137019	7.119449\\
0.00626330159176684	7.1194496\\
0.00636271966290837	7.1194496\\
0.00646213712020384	7.1194496\\
0.00656155437105913	7.11945\\
0.00666097203813045	7.11945\\
0.0067603891327812	7.11945\\
0.00685980665172003	7.1194506\\
0.00695922394470047	7.1194506\\
0.00705864142573538	7.1194506\\
0.00715805964964028	7.119451\\
0.00725747652548546	7.119451\\
0.00735689375827596	7.1194515\\
0.00745631130278695	7.1194515\\
0.00755572919119216	7.1194515\\
0.00765514658628049	7.119452\\
0.00775456455672553	7.119452\\
0.00785398141045707	7.1194525\\
};
\addlegendentry{equal cond.}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
1.11758706559939e-10	7.1207514\\
9.94174337848535e-05	7.1207514\\
0.000198834930983896	7.1207514\\
0.000298252319625892	7.120751\\
0.000397669757552529	7.120751\\
0.000497087301411384	7.120751\\
0.000596504996346962	7.1207504\\
0.000695922347573606	7.1207504\\
0.000795340062901484	7.1207504\\
0.000894757538685493	7.1207504\\
0.000994174905235919	7.12075\\
0.00109359238047764	7.12075\\
0.00119300989611045	7.12075\\
0.00129242734023854	7.12075\\
0.00139184483133716	7.12075\\
0.00149126237057795	7.12075\\
0.00159067986468491	7.1207495\\
0.00169009720011244	7.1207495\\
0.00178951489154881	7.1207495\\
0.00188893222946848	7.1207495\\
0.00198834976256954	7.1207495\\
0.00208776711416595	7.1207495\\
0.00218718460843039	7.1207495\\
0.00228660235821769	7.1207495\\
0.00238601989448726	7.1207495\\
0.00248543714628573	7.1207495\\
0.00258485468468561	7.1207495\\
0.00268427219732414	7.1207495\\
0.00278368976956992	7.12075\\
0.00288310722011504	7.12075\\
0.00298252465062448	7.12075\\
0.00308194215814686	7.12075\\
0.0031813595307231	7.12075\\
0.00328077705131572	7.12075\\
0.00338019462982269	7.12075\\
0.0034796121593174	7.1207504\\
0.00357902970696634	7.1207504\\
0.00367844696895361	7.1207504\\
0.00377786452543458	7.1207504\\
0.00387728207380371	7.1207504\\
0.00397669956675589	7.120751\\
0.00407611720476826	7.120751\\
0.00417553451534591	7.120751\\
0.00427495199852424	7.120751\\
0.00437436955584931	7.1207514\\
0.00447378691988728	7.1207514\\
0.00457320433368534	7.1207514\\
0.00467262213422441	7.1207514\\
0.00477203951001207	7.120752\\
0.00487145686080903	7.120752\\
0.00497087438617885	7.120752\\
0.00507029177198392	7.1207523\\
0.00516970948353272	7.1207523\\
0.0052691268256672	7.1207523\\
0.00536854454081388	7.120753\\
0.00546796174929116	7.120753\\
0.00556737946354734	7.120753\\
0.00566679665372908	7.1207533\\
0.00576621457335511	7.1207533\\
0.00586563189466391	7.1207533\\
0.00596504923793368	7.120754\\
0.00606446665977076	7.120754\\
0.00616388450137019	7.120754\\
0.00626330159176684	7.1207542\\
0.00636271966290837	7.1207542\\
0.00646213712020384	7.1207542\\
0.00656155437105913	7.1207547\\
0.00666097203813045	7.1207547\\
0.0067603891327812	7.1207547\\
0.00685980665172003	7.120755\\
0.00695922394470047	7.120755\\
0.00705864142573538	7.1207557\\
0.00715805964964028	7.1207557\\
0.00725747652548546	7.1207557\\
0.00735689375827596	7.120756\\
0.00745631130278695	7.120756\\
0.00755572919119216	7.120756\\
0.00765514658628049	7.1207566\\
0.00775456455672553	7.1207566\\
0.00785398141045707	7.120757\\
};
\addlegendentry{low cond.}

\addplot [color=mycolor3, line width=1.0pt]
  table[row sep=crcr]{%
1.11758706559939e-10	7.118825\\
9.94174337848535e-05	7.118825\\
0.000198834930983896	7.1188245\\
0.000298252319625892	7.1188245\\
0.000397669757552529	7.1188245\\
0.000497087301411384	7.118824\\
0.000596504996346962	7.118824\\
0.000695922347573606	7.118824\\
0.000795340062901484	7.1188235\\
0.000894757538685493	7.1188235\\
0.000994174905235919	7.1188235\\
0.00109359238047764	7.1188235\\
0.00119300989611045	7.1188235\\
0.00129242734023854	7.118823\\
0.00139184483133716	7.118823\\
0.00149126237057795	7.118823\\
0.00159067986468491	7.118823\\
0.00169009720011244	7.118823\\
0.00178951489154881	7.118823\\
0.00188893222946848	7.118823\\
0.00198834976256954	7.1188226\\
0.00208776711416595	7.1188226\\
0.00218718460843039	7.1188226\\
0.00228660235821769	7.1188226\\
0.00238601989448726	7.1188226\\
0.00248543714628573	7.1188226\\
0.00258485468468561	7.1188226\\
0.00268427219732414	7.1188226\\
0.00278368976956992	7.1188226\\
0.00288310722011504	7.1188226\\
0.00298252465062448	7.1188226\\
0.00308194215814686	7.1188226\\
0.0031813595307231	7.1188226\\
0.00328077705131572	7.118823\\
0.00338019462982269	7.118823\\
0.0034796121593174	7.118823\\
0.00357902970696634	7.118823\\
0.00367844696895361	7.118823\\
0.00377786452543458	7.118823\\
0.00387728207380371	7.118823\\
0.00397669956675589	7.118823\\
0.00407611720476826	7.1188235\\
0.00417553451534591	7.1188235\\
0.00427495199852424	7.1188235\\
0.00437436955584931	7.1188235\\
0.00447378691988728	7.1188235\\
0.00457320433368534	7.1188235\\
0.00467262213422441	7.118824\\
0.00477203951001207	7.118824\\
0.00487145686080903	7.118824\\
0.00497087438617885	7.118824\\
0.00507029177198392	7.118824\\
0.00516970948353272	7.1188245\\
0.0052691268256672	7.1188245\\
0.00536854454081388	7.1188245\\
0.00546796174929116	7.1188245\\
0.00556737946354734	7.118825\\
0.00566679665372908	7.118825\\
0.00576621457335511	7.118825\\
0.00586563189466391	7.118825\\
0.00596504923793368	7.1188254\\
0.00606446665977076	7.1188254\\
0.00616388450137019	7.1188254\\
0.00626330159176684	7.118826\\
0.00636271966290837	7.118826\\
0.00646213712020384	7.118826\\
0.00656155437105913	7.1188264\\
0.00666097203813045	7.1188264\\
0.0067603891327812	7.1188264\\
0.00685980665172003	7.118827\\
0.00695922394470047	7.118827\\
0.00705864142573538	7.118827\\
0.00715805964964028	7.1188273\\
0.00725747652548546	7.1188273\\
0.00735689375827596	7.1188273\\
0.00745631130278695	7.118828\\
0.00755572919119216	7.118828\\
0.00765514658628049	7.118828\\
0.00775456455672553	7.1188283\\
0.00785398141045707	7.1188283\\
};
\addlegendentry{high cond.}

\addplot [color=mycolor1, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.11758706559939e-10	7.133171\\
9.94174337848535e-05	7.133171\\
0.000198834930983896	7.133171\\
0.000298252319625892	7.1331706\\
0.000397669757552529	7.1331706\\
0.000497087301411384	7.13317\\
0.000596504996346962	7.13317\\
0.000695922347573606	7.13317\\
0.000795340062901484	7.13317\\
0.000894757538685493	7.1331697\\
0.000994174905235919	7.1331697\\
0.00109359238047764	7.1331697\\
0.00119300989611045	7.1331697\\
0.00129242734023854	7.1331697\\
0.00139184483133716	7.1331697\\
0.00149126237057795	7.133169\\
0.00159067986468491	7.133169\\
0.00169009720011244	7.133169\\
0.00178951489154881	7.133169\\
0.00188893222946848	7.133169\\
0.00198834976256954	7.133169\\
0.00208776711416595	7.133169\\
0.00218718460843039	7.133169\\
0.00228660235821769	7.133169\\
0.00238601989448726	7.133169\\
0.00248543714628573	7.133169\\
0.00258485468468561	7.133169\\
0.00268427219732414	7.133169\\
0.00278368976956992	7.133169\\
0.00288310722011504	7.133169\\
0.00298252465062448	7.1331697\\
0.00308194215814686	7.1331697\\
0.0031813595307231	7.1331697\\
0.00328077705131572	7.1331697\\
0.00338019462982269	7.1331697\\
0.0034796121593174	7.1331697\\
0.00357902970696634	7.1331697\\
0.00367844696895361	7.13317\\
0.00377786452543458	7.13317\\
0.00387728207380371	7.13317\\
0.00397669956675589	7.13317\\
0.00407611720476826	7.13317\\
0.00417553451534591	7.1331706\\
0.00427495199852424	7.1331706\\
0.00437436955584931	7.1331706\\
0.00447378691988728	7.1331706\\
0.00457320433368534	7.133171\\
0.00467262213422441	7.133171\\
0.00477203951001207	7.133171\\
0.00487145686080903	7.133171\\
0.00497087438617885	7.1331716\\
0.00507029177198392	7.1331716\\
0.00516970948353272	7.1331716\\
0.0052691268256672	7.133172\\
0.00536854454081388	7.133172\\
0.00546796174929116	7.133172\\
0.00556737946354734	7.1331725\\
0.00566679665372908	7.1331725\\
0.00576621457335511	7.1331725\\
0.00586563189466391	7.1331725\\
0.00596504923793368	7.133173\\
0.00606446665977076	7.133173\\
0.00616388450137019	7.133173\\
0.00626330159176684	7.1331735\\
0.00636271966290837	7.1331735\\
0.00646213712020384	7.133174\\
0.00656155437105913	7.133174\\
0.00666097203813045	7.133174\\
0.0067603891327812	7.1331744\\
0.00685980665172003	7.1331744\\
0.00695922394470047	7.1331744\\
0.00705864142573538	7.133175\\
0.00715805964964028	7.133175\\
0.00725747652548546	7.133175\\
0.00735689375827596	7.1331754\\
0.00745631130278695	7.1331754\\
0.00755572919119216	7.133176\\
0.00765514658628049	7.133176\\
0.00775456455672553	7.133176\\
0.00785398141045707	7.1331763\\
};
\addplot [color=mycolor2, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.11758706559939e-10	7.134476\\
9.94174337848535e-05	7.1344757\\
0.000198834930983896	7.1344757\\
0.000298252319625892	7.1344757\\
0.000397669757552529	7.134475\\
0.000497087301411384	7.134475\\
0.000596504996346962	7.134475\\
0.000695922347573606	7.1344748\\
0.000795340062901484	7.1344748\\
0.000894757538685493	7.1344748\\
0.000994174905235919	7.1344748\\
0.00109359238047764	7.1344748\\
0.00119300989611045	7.1344743\\
0.00129242734023854	7.1344743\\
0.00139184483133716	7.1344743\\
0.00149126237057795	7.1344743\\
0.00159067986468491	7.1344743\\
0.00169009720011244	7.1344743\\
0.00178951489154881	7.1344743\\
0.00188893222946848	7.1344743\\
0.00198834976256954	7.1344743\\
0.00208776711416595	7.1344743\\
0.00218718460843039	7.1344743\\
0.00228660235821769	7.1344743\\
0.00238601989448726	7.1344743\\
0.00248543714628573	7.1344743\\
0.00258485468468561	7.1344743\\
0.00268427219732414	7.1344743\\
0.00278368976956992	7.1344743\\
0.00288310722011504	7.1344743\\
0.00298252465062448	7.1344743\\
0.00308194215814686	7.1344743\\
0.0031813595307231	7.1344743\\
0.00328077705131572	7.1344748\\
0.00338019462982269	7.1344748\\
0.0034796121593174	7.1344748\\
0.00357902970696634	7.1344748\\
0.00367844696895361	7.1344748\\
0.00377786452543458	7.1344748\\
0.00387728207380371	7.134475\\
0.00397669956675589	7.134475\\
0.00407611720476826	7.134475\\
0.00417553451534591	7.134475\\
0.00427495199852424	7.1344757\\
0.00437436955584931	7.1344757\\
0.00447378691988728	7.1344757\\
0.00457320433368534	7.1344757\\
0.00467262213422441	7.134476\\
0.00477203951001207	7.134476\\
0.00487145686080903	7.134476\\
0.00497087438617885	7.1344767\\
0.00507029177198392	7.1344767\\
0.00516970948353272	7.1344767\\
0.0052691268256672	7.1344767\\
0.00536854454081388	7.134477\\
0.00546796174929116	7.134477\\
0.00556737946354734	7.134477\\
0.00566679665372908	7.1344776\\
0.00576621457335511	7.1344776\\
0.00586563189466391	7.1344776\\
0.00596504923793368	7.134478\\
0.00606446665977076	7.134478\\
0.00616388450137019	7.134478\\
0.00626330159176684	7.1344786\\
0.00636271966290837	7.1344786\\
0.00646213712020384	7.134479\\
0.00656155437105913	7.134479\\
0.00666097203813045	7.134479\\
0.0067603891327812	7.1344795\\
0.00685980665172003	7.1344795\\
0.00695922394470047	7.1344795\\
0.00705864142573538	7.13448\\
0.00715805964964028	7.13448\\
0.00725747652548546	7.13448\\
0.00735689375827596	7.1344805\\
0.00745631130278695	7.1344805\\
0.00755572919119216	7.134481\\
0.00765514658628049	7.134481\\
0.00775456455672553	7.1344814\\
0.00785398141045707	7.1344814\\
};
\addplot [color=mycolor3, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.11758706559939e-10	7.132566\\
9.94174337848535e-05	7.1325655\\
0.000198834930983896	7.1325655\\
0.000298252319625892	7.132565\\
0.000397669757552529	7.132565\\
0.000497087301411384	7.132565\\
0.000596504996346962	7.1325645\\
0.000695922347573606	7.1325645\\
0.000795340062901484	7.1325645\\
0.000894757538685493	7.1325645\\
0.000994174905235919	7.132564\\
0.00109359238047764	7.132564\\
0.00119300989611045	7.132564\\
0.00129242734023854	7.132564\\
0.00139184483133716	7.132564\\
0.00149126237057795	7.1325636\\
0.00159067986468491	7.1325636\\
0.00169009720011244	7.1325636\\
0.00178951489154881	7.1325636\\
0.00188893222946848	7.1325636\\
0.00198834976256954	7.1325636\\
0.00208776711416595	7.1325636\\
0.00218718460843039	7.1325636\\
0.00228660235821769	7.1325636\\
0.00238601989448726	7.1325636\\
0.00248543714628573	7.1325636\\
0.00258485468468561	7.1325636\\
0.00268427219732414	7.1325636\\
0.00278368976956992	7.1325636\\
0.00288310722011504	7.1325636\\
0.00298252465062448	7.1325636\\
0.00308194215814686	7.1325636\\
0.0031813595307231	7.1325636\\
0.00328077705131572	7.1325636\\
0.00338019462982269	7.1325636\\
0.0034796121593174	7.1325636\\
0.00357902970696634	7.1325636\\
0.00367844696895361	7.1325636\\
0.00377786452543458	7.1325636\\
0.00387728207380371	7.1325636\\
0.00397669956675589	7.132564\\
0.00407611720476826	7.132564\\
0.00417553451534591	7.132564\\
0.00427495199852424	7.132564\\
0.00437436955584931	7.132564\\
0.00447378691988728	7.132564\\
0.00457320433368534	7.1325645\\
0.00467262213422441	7.1325645\\
0.00477203951001207	7.1325645\\
0.00487145686080903	7.1325645\\
0.00497087438617885	7.1325645\\
0.00507029177198392	7.132565\\
0.00516970948353272	7.132565\\
0.0052691268256672	7.132565\\
0.00536854454081388	7.132565\\
0.00546796174929116	7.1325655\\
0.00556737946354734	7.1325655\\
0.00566679665372908	7.1325655\\
0.00576621457335511	7.1325655\\
0.00586563189466391	7.132566\\
0.00596504923793368	7.132566\\
0.00606446665977076	7.132566\\
0.00616388450137019	7.1325665\\
0.00626330159176684	7.1325665\\
0.00636271966290837	7.1325665\\
0.00646213712020384	7.1325665\\
0.00656155437105913	7.132567\\
0.00666097203813045	7.132567\\
0.0067603891327812	7.132567\\
0.00685980665172003	7.1325674\\
0.00695922394470047	7.1325674\\
0.00705864142573538	7.1325674\\
0.00715805964964028	7.132568\\
0.00725747652548546	7.132568\\
0.00735689375827596	7.132568\\
0.00745631130278695	7.1325684\\
0.00755572919119216	7.1325684\\
0.00765514658628049	7.132569\\
0.00775456455672553	7.132569\\
0.00785398141045707	7.1325693\\
};
\end{axis}
\end{tikzpicture}%

==> figures/comparison_potential_wo_offset_arc_length.tikz <==
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}
\begin{axis}[%
width=5.0cm,
height=5.0cm,
scale only axis,
xmin=0,
xmax=0.008,
xtick={0, 0.002, 0.004, 0.006, 0.008},
xlabel style={font=\color{white!15!black}},
xlabel={arc coordinate $\xi$ in mm},
x tick label style={
/pgf/number format/.cd,
fixed,
fixed zerofill,
precision=1,
/tikz/.cd,
yshift=-.5em},
ymin=0.0,
ymax=8.0e-06,
ytick={0,0, 2.0e-6, 4.0e-6, 6.0e-6, 8.0e-6},
y tick label style={
/pgf/number format/.cd,
fixed,
fixed zerofill,
precision=2,
/tikz/.cd},
ylabel style={font=\color{white!15!black}},
ylabel={electric potential in V},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={at={(0.7,0.65)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
1.11758706559939e-10	1.70000000032644e-06\\
9.94174337848535e-05	1.50000000065376e-06\\
0.000198834930983896	1.50000000065376e-06\\
0.000298252319625892	1.50000000065376e-06\\
0.000397669757552529	1.00000000013978e-06\\
0.000497087301411384	1.00000000013978e-06\\
0.000596504996346962	1.00000000013978e-06\\
0.000695922347573606	7.00000000186662e-07\\
0.000795340062901484	7.00000000186662e-07\\
0.000894757538685493	7.00000000186662e-07\\
0.000994174905235919	7.00000000186662e-07\\
0.00109359238047764	7.00000000186662e-07\\
0.00119300989611045	0\\
0.00129242734023854	0\\
0.00139184483133716	0\\
0.00149126237057795	0\\
0.00159067986468491	0\\
0.00169009720011244	0\\
0.00178951489154881	0\\
0.00188893222946848	0\\
0.00198834976256954	0\\
0.00208776711416595	0\\
0.00218718460843039	0\\
0.00228660235821769	0\\
0.00238601989448726	0\\
0.00248543714628573	0\\
0.00258485468468561	0\\
0.00268427219732414	0\\
0.00278368976956992	0\\
0.00288310722011504	0\\
0.00298252465062448	0\\
0.00308194215814686	0\\
0.0031813595307231	0\\
0.00328077705131572	0\\
0.00338019462982269	7.00000000186662e-07\\
0.0034796121593174	7.00000000186662e-07\\
0.00357902970696634	7.00000000186662e-07\\
0.00367844696895361	7.00000000186662e-07\\
0.00377786452543458	7.00000000186662e-07\\
0.00387728207380371	1.00000000013978e-06\\
0.00397669956675589	1.00000000013978e-06\\
0.00407611720476826	1.00000000013978e-06\\
0.00417553451534591	1.00000000013978e-06\\
0.00427495199852424	1.00000000013978e-06\\
0.00437436955584931	1.50000000065376e-06\\
0.00447378691988728	1.50000000065376e-06\\
0.00457320433368534	1.50000000065376e-06\\
0.00467262213422441	1.70000000032644e-06\\
0.00477203951001207	1.70000000032644e-06\\
0.00487145686080903	1.70000000032644e-06\\
0.00497087438617885	1.70000000032644e-06\\
0.00507029177198392	2.4000000005131e-06\\
0.00516970948353272	2.4000000005131e-06\\
0.0052691268256672	2.4000000005131e-06\\
0.00536854454081388	2.70000000046622e-06\\
0.00546796174929116	2.70000000046622e-06\\
0.00556737946354734	2.70000000046622e-06\\
0.00566679665372908	3.40000000065288e-06\\
0.00576621457335511	3.40000000065288e-06\\
0.00586563189466391	3.40000000065288e-06\\
0.00596504923793368	3.700000000606e-06\\
0.00606446665977076	3.700000000606e-06\\
0.00616388450137019	3.700000000606e-06\\
0.00626330159176684	4.30000000051223e-06\\
0.00636271966290837	4.30000000051223e-06\\
0.00646213712020384	4.30000000051223e-06\\
0.00656155437105913	4.6999999998576e-06\\
0.00666097203813045	4.6999999998576e-06\\
0.0067603891327812	4.6999999998576e-06\\
0.00685980665172003	5.30000000065201e-06\\
0.00695922394470047	5.30000000065201e-06\\
0.00705864142573538	5.30000000065201e-06\\
0.00715805964964028	5.69999999999737e-06\\
0.00725747652548546	5.69999999999737e-06\\
0.00735689375827596	6.20000000051135e-06\\
0.00745631130278695	6.20000000051135e-06\\
0.00755572919119216	6.20000000051135e-06\\
0.00765514658628049	6.70000000013715e-06\\
0.00775456455672553	6.70000000013715e-06\\
0.00785398141045707	7.20000000065113e-06\\
};
\addlegendentry{equal cond.}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
1.11758706559939e-10	1.89999999999912e-06\\
9.94174337848535e-05	1.89999999999912e-06\\
0.000198834930983896	1.89999999999912e-06\\
0.000298252319625892	1.50000000065376e-06\\
0.000397669757552529	1.50000000065376e-06\\
0.000497087301411384	1.50000000065376e-06\\
0.000596504996346962	9.00000000747525e-07\\
0.000695922347573606	9.00000000747525e-07\\
0.000795340062901484	9.00000000747525e-07\\
0.000894757538685493	9.00000000747525e-07\\
0.000994174905235919	5.00000000513978e-07\\
0.00109359238047764	5.00000000513978e-07\\
0.00119300989611045	5.00000000513978e-07\\
0.00129242734023854	5.00000000513978e-07\\
0.00139184483133716	5.00000000513978e-07\\
0.00149126237057795	5.00000000513978e-07\\
0.00159067986468491	0\\
0.00169009720011244	0\\
0.00178951489154881	0\\
0.00188893222946848	0\\
0.00198834976256954	0\\
0.00208776711416595	0\\
0.00218718460843039	0\\
0.00228660235821769	0\\
0.00238601989448726	0\\
0.00248543714628573	0\\
0.00258485468468561	0\\
0.00268427219732414	0\\
0.00278368976956992	5.00000000513978e-07\\
0.00288310722011504	5.00000000513978e-07\\
0.00298252465062448	5.00000000513978e-07\\
0.00308194215814686	5.00000000513978e-07\\
0.0031813595307231	5.00000000513978e-07\\
0.00328077705131572	5.00000000513978e-07\\
0.00338019462982269	5.00000000513978e-07\\
0.0034796121593174	9.00000000747525e-07\\
0.00357902970696634	9.00000000747525e-07\\
0.00367844696895361	9.00000000747525e-07\\
0.00377786452543458	9.00000000747525e-07\\
0.00387728207380371	9.00000000747525e-07\\
0.00397669956675589	1.50000000065376e-06\\
0.00407611720476826	1.50000000065376e-06\\
0.00417553451534591	1.50000000065376e-06\\
0.00427495199852424	1.50000000065376e-06\\
0.00437436955584931	1.89999999999912e-06\\
0.00447378691988728	1.89999999999912e-06\\
0.00457320433368534	1.89999999999912e-06\\
0.00467262213422441	1.89999999999912e-06\\
0.00477203951001207	2.50000000079353e-06\\
0.00487145686080903	2.50000000079353e-06\\
0.00497087438617885	2.50000000079353e-06\\
0.00507029177198392	2.80000000074665e-06\\
0.00516970948353272	2.80000000074665e-06\\
0.0052691268256672	2.80000000074665e-06\\
0.00536854454081388	3.50000000004513e-06\\
0.00546796174929116	3.50000000004513e-06\\
0.00556737946354734	3.50000000004513e-06\\
0.00566679665372908	3.79999999999825e-06\\
0.00576621457335511	3.79999999999825e-06\\
0.00586563189466391	3.79999999999825e-06\\
0.00596504923793368	4.50000000018491e-06\\
0.00606446665977076	4.50000000018491e-06\\
0.00616388450137019	4.50000000018491e-06\\
0.00626330159176684	4.70000000074577e-06\\
0.00636271966290837	4.70000000074577e-06\\
0.00646213712020384	4.70000000074577e-06\\
0.00656155437105913	5.20000000037157e-06\\
0.00666097203813045	5.20000000037157e-06\\
0.0067603891327812	5.20000000037157e-06\\
0.00685980665172003	5.50000000032469e-06\\
0.00695922394470047	5.50000000032469e-06\\
0.00705864142573538	6.20000000051135e-06\\
0.00715805964964028	6.20000000051135e-06\\
0.00725747652548546	6.20000000051135e-06\\
0.00735689375827596	6.50000000046447e-06\\
0.00745631130278695	6.50000000046447e-06\\
0.00755572919119216	6.50000000046447e-06\\
0.00765514658628049	7.1000000003707e-06\\
0.00775456455672553	7.1000000003707e-06\\
0.00785398141045707	7.50000000060425e-06\\
};
\addlegendentry{low cond.}

\addplot [color=mycolor3, line width=1.0pt]
  table[row sep=crcr]{%
1.11758706559939e-10	2.4000000005131e-06\\
9.94174337848535e-05	2.4000000005131e-06\\
0.000198834930983896	1.89999999999912e-06\\
0.000298252319625892	1.89999999999912e-06\\
0.000397669757552529	1.89999999999912e-06\\
0.000497087301411384	1.40000000037332e-06\\
0.000596504996346962	1.40000000037332e-06\\
0.000695922347573606	1.40000000037332e-06\\
0.000795340062901484	9.00000000747525e-07\\
0.000894757538685493	9.00000000747525e-07\\
0.000994174905235919	9.00000000747525e-07\\
0.00109359238047764	9.00000000747525e-07\\
0.00119300989611045	9.00000000747525e-07\\
0.00129242734023854	4.00000000233547e-07\\
0.00139184483133716	4.00000000233547e-07\\
0.00149126237057795	4.00000000233547e-07\\
0.00159067986468491	4.00000000233547e-07\\
0.00169009720011244	4.00000000233547e-07\\
0.00178951489154881	4.00000000233547e-07\\
0.00188893222946848	4.00000000233547e-07\\
0.00198834976256954	0\\
0.00208776711416595	0\\
0.00218718460843039	0\\
0.00228660235821769	0\\
0.00238601989448726	0\\
0.00248543714628573	0\\
0.00258485468468561	0\\
0.00268427219732414	0\\
0.00278368976956992	0\\
0.00288310722011504	0\\
0.00298252465062448	0\\
0.00308194215814686	0\\
0.0031813595307231	0\\
0.00328077705131572	4.00000000233547e-07\\
0.00338019462982269	4.00000000233547e-07\\
0.0034796121593174	4.00000000233547e-07\\
0.00357902970696634	4.00000000233547e-07\\
0.00367844696895361	4.00000000233547e-07\\
0.00377786452543458	4.00000000233547e-07\\
0.00387728207380371	4.00000000233547e-07\\
0.00397669956675589	4.00000000233547e-07\\
0.00407611720476826	9.00000000747525e-07\\
0.00417553451534591	9.00000000747525e-07\\
0.00427495199852424	9.00000000747525e-07\\
0.00437436955584931	9.00000000747525e-07\\
0.00447378691988728	9.00000000747525e-07\\
0.00457320433368534	9.00000000747525e-07\\
0.00467262213422441	1.40000000037332e-06\\
0.00477203951001207	1.40000000037332e-06\\
0.00487145686080903	1.40000000037332e-06\\
0.00497087438617885	1.40000000037332e-06\\
0.00507029177198392	1.40000000037332e-06\\
0.00516970948353272	1.89999999999912e-06\\
0.0052691268256672	1.89999999999912e-06\\
0.00536854454081388	1.89999999999912e-06\\
0.00546796174929116	1.89999999999912e-06\\
0.00556737946354734	2.4000000005131e-06\\
0.00566679665372908	2.4000000005131e-06\\
0.00576621457335511	2.4000000005131e-06\\
0.00586563189466391	2.4000000005131e-06\\
0.00596504923793368	2.80000000074665e-06\\
0.00606446665977076	2.80000000074665e-06\\
0.00616388450137019	2.80000000074665e-06\\
0.00626330159176684	3.40000000065288e-06\\
0.00636271966290837	3.40000000065288e-06\\
0.00646213712020384	3.40000000065288e-06\\
0.00656155437105913	3.79999999999825e-06\\
0.00666097203813045	3.79999999999825e-06\\
0.0067603891327812	3.79999999999825e-06\\
0.00685980665172003	4.39999999990448e-06\\
0.00695922394470047	4.39999999990448e-06\\
0.00705864142573538	4.39999999990448e-06\\
0.00715805964964028	4.70000000074577e-06\\
0.00725747652548546	4.70000000074577e-06\\
0.00735689375827596	4.70000000074577e-06\\
0.00745631130278695	5.40000000004426e-06\\
0.00755572919119216	5.40000000004426e-06\\
0.00765514658628049	5.40000000004426e-06\\
0.00775456455672553	5.69999999999737e-06\\
0.00785398141045707	5.69999999999737e-06\\
};
\addlegendentry{high cond.}

\addplot [color=mycolor1, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.11758706559939e-10	2.00000000027956e-06\\
9.94174337848535e-05	2.00000000027956e-06\\
0.000198834930983896	2.00000000027956e-06\\
0.000298252319625892	1.60000000004601e-06\\
0.000397669757552529	1.60000000004601e-06\\
0.000497087301411384	1.00000000013978e-06\\
0.000596504996346962	1.00000000013978e-06\\
0.000695922347573606	1.00000000013978e-06\\
0.000795340062901484	1.00000000013978e-06\\
0.000894757538685493	7.00000000186662e-07\\
0.000994174905235919	7.00000000186662e-07\\
0.00109359238047764	7.00000000186662e-07\\
0.00119300989611045	7.00000000186662e-07\\
0.00129242734023854	7.00000000186662e-07\\
0.00139184483133716	7.00000000186662e-07\\
0.00149126237057795	0\\
0.00159067986468491	0\\
0.00169009720011244	0\\
0.00178951489154881	0\\
0.00188893222946848	0\\
0.00198834976256954	0\\
0.00208776711416595	0\\
0.00218718460843039	0\\
0.00228660235821769	0\\
0.00238601989448726	0\\
0.00248543714628573	0\\
0.00258485468468561	0\\
0.00268427219732414	0\\
0.00278368976956992	0\\
0.00288310722011504	0\\
0.00298252465062448	7.00000000186662e-07\\
0.00308194215814686	7.00000000186662e-07\\
0.0031813595307231	7.00000000186662e-07\\
0.00328077705131572	7.00000000186662e-07\\
0.00338019462982269	7.00000000186662e-07\\
0.0034796121593174	7.00000000186662e-07\\
0.00357902970696634	7.00000000186662e-07\\
0.00367844696895361	1.00000000013978e-06\\
0.00377786452543458	1.00000000013978e-06\\
0.00387728207380371	1.00000000013978e-06\\
0.00397669956675589	1.00000000013978e-06\\
0.00407611720476826	1.00000000013978e-06\\
0.00417553451534591	1.60000000004601e-06\\
0.00427495199852424	1.60000000004601e-06\\
0.00437436955584931	1.60000000004601e-06\\
0.00447378691988728	1.60000000004601e-06\\
0.00457320433368534	2.00000000027956e-06\\
0.00467262213422441	2.00000000027956e-06\\
0.00477203951001207	2.00000000027956e-06\\
0.00487145686080903	2.00000000027956e-06\\
0.00497087438617885	2.60000000018579e-06\\
0.00507029177198392	2.60000000018579e-06\\
0.00516970948353272	2.60000000018579e-06\\
0.0052691268256672	3.00000000041933e-06\\
0.00536854454081388	3.00000000041933e-06\\
0.00546796174929116	3.00000000041933e-06\\
0.00556737946354734	3.50000000004513e-06\\
0.00566679665372908	3.50000000004513e-06\\
0.00576621457335511	3.50000000004513e-06\\
0.00586563189466391	3.50000000004513e-06\\
0.00596504923793368	4.00000000055911e-06\\
0.00606446665977076	4.00000000055911e-06\\
0.00616388450137019	4.00000000055911e-06\\
0.00626330159176684	4.50000000018491e-06\\
0.00636271966290837	4.50000000018491e-06\\
0.00646213712020384	5.00000000069889e-06\\
0.00656155437105913	5.00000000069889e-06\\
0.00666097203813045	5.00000000069889e-06\\
0.0067603891327812	5.40000000004426e-06\\
0.00685980665172003	5.40000000004426e-06\\
0.00695922394470047	5.40000000004426e-06\\
0.00705864142573538	5.99999999995049e-06\\
0.00715805964964028	5.99999999995049e-06\\
0.00725747652548546	5.99999999995049e-06\\
0.00735689375827596	6.40000000018404e-06\\
0.00745631130278695	6.40000000018404e-06\\
0.00755572919119216	7.00000000009027e-06\\
0.00765514658628049	7.00000000009027e-06\\
0.00775456455672553	7.00000000009027e-06\\
0.00785398141045707	7.30000000004338e-06\\
};
\addplot [color=mycolor2, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.11758706559939e-10	1.70000000032644e-06\\
9.94174337848535e-05	1.40000000037332e-06\\
0.000198834930983896	1.40000000037332e-06\\
0.000298252319625892	1.40000000037332e-06\\
0.000397669757552529	7.00000000186662e-07\\
0.000497087301411384	7.00000000186662e-07\\
0.000596504996346962	7.00000000186662e-07\\
0.000695922347573606	4.999999996258e-07\\
0.000795340062901484	4.999999996258e-07\\
0.000894757538685493	4.999999996258e-07\\
0.000994174905235919	4.999999996258e-07\\
0.00109359238047764	4.999999996258e-07\\
0.00119300989611045	0\\
0.00129242734023854	0\\
0.00139184483133716	0\\
0.00149126237057795	0\\
0.00159067986468491	0\\
0.00169009720011244	0\\
0.00178951489154881	0\\
0.00188893222946848	0\\
0.00198834976256954	0\\
0.00208776711416595	0\\
0.00218718460843039	0\\
0.00228660235821769	0\\
0.00238601989448726	0\\
0.00248543714628573	0\\
0.00258485468468561	0\\
0.00268427219732414	0\\
0.00278368976956992	0\\
0.00288310722011504	0\\
0.00298252465062448	0\\
0.00308194215814686	0\\
0.0031813595307231	0\\
0.00328077705131572	4.999999996258e-07\\
0.00338019462982269	4.999999996258e-07\\
0.0034796121593174	4.999999996258e-07\\
0.00357902970696634	4.999999996258e-07\\
0.00367844696895361	4.999999996258e-07\\
0.00377786452543458	4.999999996258e-07\\
0.00387728207380371	7.00000000186662e-07\\
0.00397669956675589	7.00000000186662e-07\\
0.00407611720476826	7.00000000186662e-07\\
0.00417553451534591	7.00000000186662e-07\\
0.00427495199852424	1.40000000037332e-06\\
0.00437436955584931	1.40000000037332e-06\\
0.00447378691988728	1.40000000037332e-06\\
0.00457320433368534	1.40000000037332e-06\\
0.00467262213422441	1.70000000032644e-06\\
0.00477203951001207	1.70000000032644e-06\\
0.00487145686080903	1.70000000032644e-06\\
0.00497087438617885	2.39999999962492e-06\\
0.00507029177198392	2.39999999962492e-06\\
0.00516970948353272	2.39999999962492e-06\\
0.0052691268256672	2.39999999962492e-06\\
0.00536854454081388	2.70000000046622e-06\\
0.00546796174929116	2.70000000046622e-06\\
0.00556737946354734	2.70000000046622e-06\\
0.00566679665372908	3.30000000037245e-06\\
0.00576621457335511	3.30000000037245e-06\\
0.00586563189466391	3.30000000037245e-06\\
0.00596504923793368	3.69999999971782e-06\\
0.00606446665977076	3.69999999971782e-06\\
0.00616388450137019	3.69999999971782e-06\\
0.00626330159176684	4.29999999962405e-06\\
0.00636271966290837	4.29999999962405e-06\\
0.00646213712020384	4.6999999998576e-06\\
0.00656155437105913	4.6999999998576e-06\\
0.00666097203813045	4.6999999998576e-06\\
0.0067603891327812	5.20000000037157e-06\\
0.00685980665172003	5.20000000037157e-06\\
0.00695922394470047	5.20000000037157e-06\\
0.00705864142573538	5.69999999999737e-06\\
0.00715805964964028	5.69999999999737e-06\\
0.00725747652548546	5.69999999999737e-06\\
0.00735689375827596	6.19999999962317e-06\\
0.00745631130278695	6.19999999962317e-06\\
0.00755572919119216	6.70000000013715e-06\\
0.00765514658628049	6.70000000013715e-06\\
0.00775456455672553	7.1000000003707e-06\\
0.00785398141045707	7.1000000003707e-06\\
};
\addplot [color=mycolor3, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1.11758706559939e-10	2.39999999962492e-06\\
9.94174337848535e-05	1.89999999999912e-06\\
0.000198834930983896	1.89999999999912e-06\\
0.000298252319625892	1.39999999948515e-06\\
0.000397669757552529	1.39999999948515e-06\\
0.000497087301411384	1.39999999948515e-06\\
0.000596504996346962	8.99999999859347e-07\\
0.000695922347573606	8.99999999859347e-07\\
0.000795340062901484	8.99999999859347e-07\\
0.000894757538685493	8.99999999859347e-07\\
0.000994174905235919	4.00000000233547e-07\\
0.00109359238047764	4.00000000233547e-07\\
0.00119300989611045	4.00000000233547e-07\\
0.00129242734023854	4.00000000233547e-07\\
0.00139184483133716	4.00000000233547e-07\\
0.00149126237057795	0\\
0.00159067986468491	0\\
0.00169009720011244	0\\
0.00178951489154881	0\\
0.00188893222946848	0\\
0.00198834976256954	0\\
0.00208776711416595	0\\
0.00218718460843039	0\\
0.00228660235821769	0\\
0.00238601989448726	0\\
0.00248543714628573	0\\
0.00258485468468561	0\\
0.00268427219732414	0\\
0.00278368976956992	0\\
0.00288310722011504	0\\
0.00298252465062448	0\\
0.00308194215814686	0\\
0.0031813595307231	0\\
0.00328077705131572	0\\
0.00338019462982269	0\\
0.0034796121593174	0\\
0.00357902970696634	0\\
0.00367844696895361	0\\
0.00377786452543458	0\\
0.00387728207380371	0\\
0.00397669956675589	4.00000000233547e-07\\
0.00407611720476826	4.00000000233547e-07\\
0.00417553451534591	4.00000000233547e-07\\
0.00427495199852424	4.00000000233547e-07\\
0.00437436955584931	4.00000000233547e-07\\
0.00447378691988728	4.00000000233547e-07\\
0.00457320433368534	8.99999999859347e-07\\
0.00467262213422441	8.99999999859347e-07\\
0.00477203951001207	8.99999999859347e-07\\
0.00487145686080903	8.99999999859347e-07\\
0.00497087438617885	8.99999999859347e-07\\
0.00507029177198392	1.39999999948515e-06\\
0.00516970948353272	1.39999999948515e-06\\
0.0052691268256672	1.39999999948515e-06\\
0.00536854454081388	1.39999999948515e-06\\
0.00546796174929116	1.89999999999912e-06\\
0.00556737946354734	1.89999999999912e-06\\
0.00566679665372908	1.89999999999912e-06\\
0.00576621457335511	1.89999999999912e-06\\
0.00586563189466391	2.39999999962492e-06\\
0.00596504923793368	2.39999999962492e-06\\
0.00606446665977076	2.39999999962492e-06\\
0.00616388450137019	2.9000000001389e-06\\
0.00626330159176684	2.9000000001389e-06\\
0.00636271966290837	2.9000000001389e-06\\
0.00646213712020384	2.9000000001389e-06\\
0.00656155437105913	3.3999999997647e-06\\
0.00666097203813045	3.3999999997647e-06\\
0.0067603891327812	3.3999999997647e-06\\
0.00685980665172003	3.79999999999825e-06\\
0.00695922394470047	3.79999999999825e-06\\
0.00705864142573538	3.79999999999825e-06\\
0.00715805964964028	4.39999999990448e-06\\
0.00725747652548546	4.39999999990448e-06\\
0.00735689375827596	4.39999999990448e-06\\
0.00745631130278695	4.80000000013803e-06\\
0.00755572919119216	4.80000000013803e-06\\
0.00765514658628049	5.40000000004426e-06\\
0.00775456455672553	5.40000000004426e-06\\
0.00785398141045707	5.69999999999737e-06\\
};
\end{axis}
\end{tikzpicture}%

==> figures/error_concentration_over_time_sphere.tikz <==
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=7.5cm,
height=5.0cm,
scale only axis,
xmin=0,
xmax=50,
xlabel style={font=\color{white!15!black}},
xlabel={Time},
x tick label style={
/pgf/number format/.cd,
fixed,
fixed zerofill,
precision=1,
/tikz/.cd,
yshift=-.5em},
ymin=0,
ymax=0.003,
y tick label style={
/pgf/number format/.cd,
fixed,
fixed zerofill,
precision=1,
/tikz/.cd},
ylabel style={font=\color{white!15!black}},
ylabel={absolute error of concentration},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.9,0.1)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.01	1.99784633281297e-12\\
0.02	3.99769106707026e-12\\
0.03	5.99365002074137e-12\\
0.04	7.98905386290016e-12\\
0.05	9.98223725900971e-12\\
0.06	1.19751986105143e-11\\
0.07	1.39674938282042e-11\\
0.08	1.5955237131493e-11\\
0.09	1.79438686132016e-11\\
0.1	1.99296135150462e-11\\
0.11	2.19151363722858e-11\\
0.12	2.38995490065008e-11\\
0.13	2.58824073284813e-11\\
0.14	2.78642664497397e-11\\
0.15	2.98432389911341e-11\\
0.16	3.18211013095038e-11\\
0.17	3.37971872710341e-11\\
0.18	3.57731622102619e-11\\
0.19	3.77478048818602e-11\\
0.2	3.97194499512921e-11\\
0.21	4.16928713775633e-11\\
0.22	4.36631841793655e-11\\
0.23	4.56319426689333e-11\\
0.24	4.75985917347543e-11\\
0.25	4.95651297782729e-11\\
0.26	5.15297804426496e-11\\
0.27	5.34913224825573e-11\\
0.28	5.5454307812397e-11\\
0.29	5.74138514508604e-11\\
0.3	5.93736171339287e-11\\
0.31	6.13309403263429e-11\\
0.32	6.32888186302694e-11\\
0.33	6.52444764881466e-11\\
0.34	6.7196581632345e-11\\
0.35	6.91484647319385e-11\\
0.36	7.11006808984394e-11\\
0.37	7.30493443512614e-11\\
0.38	7.49984518932933e-11\\
0.39	7.69442287662514e-11\\
0.4	7.8889894616907e-11\\
0.41	8.08351163783527e-11\\
0.42	8.27762303146073e-11\\
0.43	8.47191206077014e-11\\
0.44	8.66579030756043e-11\\
0.45	8.85969075881121e-11\\
0.46	9.05358010783175e-11\\
0.47	9.24708087879367e-11\\
0.48	9.4403929118414e-11\\
0.49	9.63386037611258e-11\\
0.5	9.82685044448317e-11\\
0.51	1.00200070463075e-10\\
0.52	1.0212997114678e-10\\
0.53	1.04056652183715e-10\\
0.54	1.05983111176045e-10\\
0.55	1.07908904034559e-10\\
0.56	1.0983181031321e-10\\
0.57	1.11754716591861e-10\\
0.58	1.13675180379857e-10\\
0.59	1.15594644967132e-10\\
0.6	1.17512999331382e-10\\
0.61	1.19431797784841e-10\\
0.62	1.2134648841311e-10\\
0.63	1.23262289264403e-10\\
0.64	1.2517420433511e-10\\
0.65	1.27084787138187e-10\\
0.66	1.28997590387314e-10\\
0.67	1.30905619677435e-10\\
0.68	1.32811206476902e-10\\
0.69	1.34720457012349e-10\\
0.7	1.36625044611094e-10\\
0.71	1.38528521986814e-10\\
0.72	1.40429445849577e-10\\
0.73	1.42331590957667e-10\\
0.74	1.44229517218264e-10\\
0.75	1.4612877574649e-10\\
0.76	1.48026702007087e-10\\
0.77	1.49923407022357e-10\\
0.78	1.51815560123225e-10\\
0.79	1.53709378558631e-10\\
0.8	1.55600754503382e-10\\
0.81	1.57491242269714e-10\\
0.82	1.59379176523089e-10\\
0.83	1.61268443044094e-10\\
0.84	1.63155156052142e-10\\
0.85	1.6503964861414e-10\\
0.86	1.66923252997719e-10\\
0.87	1.68805414091366e-10\\
0.88	1.70687242118106e-10\\
0.89	1.72566294587284e-10\\
0.9	1.74446457279487e-10\\
0.91	1.76321623968079e-10\\
0.92	1.78198455991208e-10\\
0.93	1.80072956545985e-10\\
0.94	1.81945347677015e-10\\
0.95	1.83816295518113e-10\\
0.96	1.85688686649144e-10\\
0.97	1.87558080178007e-10\\
0.98	1.89426585528452e-10\\
0.99	1.91292093276729e-10\\
1	1.93155713645865e-10\\
1.01	1.95021776505655e-10\\
1.02	1.96884730740976e-10\\
1.03	1.98745797597155e-10\\
1.04	2.00605976274915e-10\\
1.05	2.02465377796557e-10\\
1.06	2.0432122660452e-10\\
1.07	2.06177963590903e-10\\
1.08	2.08033701376564e-10\\
1.09	2.09886774626966e-10\\
1.1	2.11737960498226e-10\\
1.11	2.13589368414091e-10\\
1.12	2.15439110995419e-10\\
1.13	2.17287521309117e-10\\
1.14	2.19134710377489e-10\\
1.15	2.20979790022113e-10\\
1.16	2.2282586886746e-10\\
1.17	2.24668839088338e-10\\
1.18	2.26511143175401e-10\\
1.19	2.28350227615692e-10\\
1.2	2.30191310457428e-10\\
1.21	2.32028174451671e-10\\
1.22	2.3386492742361e-10\\
1.23	2.35700903239433e-10\\
1.24	2.37534103497694e-10\\
1.25	2.39368080912072e-10\\
1.26	2.41199282768889e-10\\
1.27	2.43029041335774e-10\\
1.28	2.44857467635029e-10\\
1.29	2.46687115179611e-10\\
1.3	2.48511766720583e-10\\
1.31	2.50336418261554e-10\\
1.32	2.52162513092458e-10\\
1.33	2.53983833964355e-10\\
1.34	2.55806154036975e-10\\
1.35	2.57625143440521e-10\\
1.36	2.59443022621042e-10\\
1.37	2.61262789180705e-10\\
1.38	2.63078780982084e-10\\
1.39	2.64894439716556e-10\\
1.4	2.6670654573735e-10\\
1.41	2.68519761981167e-10\\
1.42	2.70332090046566e-10\\
1.43	2.72140088242168e-10\\
1.44	2.73948419504677e-10\\
1.45	2.75757305878699e-10\\
1.46	2.77563860784369e-10\\
1.47	2.7936775115478e-10\\
1.48	2.81171863569796e-10\\
1.49	2.82972978382645e-10\\
1.5	2.84775314440822e-10\\
1.51	2.86575985164461e-10\\
1.52	2.88374768508959e-10\\
1.53	2.90171331407407e-10\\
1.54	2.91965673859806e-10\\
1.55	2.93761681646743e-10\\
1.56	2.95553803653092e-10\\
1.57	2.97347479971677e-10\\
1.58	2.99138269710397e-10\\
1.59	3.00926505936161e-10\\
1.6	3.02715852384949e-10\\
1.61	3.04503644521503e-10\\
1.62	3.06289660301218e-10\\
1.63	3.08072900523371e-10\\
1.64	3.09857584035456e-10\\
1.65	3.11639158923072e-10\\
1.66	3.13421177899897e-10\\
1.67	3.15200310296859e-10\\
1.68	3.16979331671519e-10\\
1.69	3.18754134198684e-10\\
1.7	3.20532711484134e-10\\
1.71	3.22307291966695e-10\\
1.72	3.24078874847089e-10\\
1.73	3.25852345106625e-10\\
1.74	3.2762170754097e-10\\
1.75	3.29392069176038e-10\\
1.76	3.31160543431963e-10\\
1.77	3.32927019286444e-10\\
1.78	3.34695271497765e-10\\
1.79	3.36459193839289e-10\\
1.8	3.38223005158511e-10\\
1.81	3.39985262165499e-10\\
1.82	3.41747186105579e-10\\
1.83	3.435064455104e-10\\
1.84	3.45264927759104e-10\\
1.85	3.47022965918597e-10\\
1.86	3.48777562386715e-10\\
1.87	3.50532158854833e-10\\
1.88	3.52284756921506e-10\\
1.89	3.54037243965877e-10\\
1.9	3.55789508965643e-10\\
1.91	3.57539997608569e-10\\
1.92	3.59289042961564e-10\\
1.93	3.61033758444762e-10\\
1.94	3.62783247886966e-10\\
1.95	3.64525631901813e-10\\
1.96	3.66271568630339e-10\\
1.97	3.68013286511371e-10\\
1.98	3.69754338258588e-10\\
1.99	3.71493502626663e-10\\
2	3.73233999262368e-10\\
2.01	3.74971276251301e-10\\
2.02	3.76707665061815e-10\\
2.03	3.78444831028446e-10\\
2.04	3.80177667125281e-10\\
2.05	3.81908393798369e-10\\
2.06	3.83641229895204e-10\\
2.07	3.85371956568292e-10\\
2.08	3.87102794263683e-10\\
2.09	3.8882852493316e-10\\
2.1	3.90555809914872e-10\\
2.11	3.92281873651257e-10\\
2.12	3.94003940584753e-10\\
2.13	3.95728227964298e-10\\
2.14	3.97450738987004e-10\\
2.15	3.99172250808988e-10\\
2.16	4.00888877649663e-10\\
2.17	4.0260783595869e-10\\
2.18	4.04324684843971e-10\\
2.19	4.06041089640041e-10\\
2.2	4.07754163767038e-10\\
2.21	4.09470346518503e-10\\
2.22	4.11182310422475e-10\\
2.23	4.12894163304145e-10\\
2.24	4.14601686316018e-10\\
2.25	4.16311762840849e-10\\
2.26	4.1801873074121e-10\\
2.27	4.19723700240127e-10\\
2.28	4.21429668939766e-10\\
2.29	4.23133084126448e-10\\
2.3	4.24836055223921e-10\\
2.31	4.26536361786134e-10\\
2.32	4.28237445504465e-10\\
2.33	4.29935975709839e-10\\
2.34	4.31634727959818e-10\\
2.35	4.33331481808352e-10\\
2.36	4.3502523805472e-10\\
2.37	4.36720770657928e-10\\
2.38	4.38412528502852e-10\\
2.39	4.40105618615405e-10\\
2.4	4.4179515601428e-10\\
2.41	4.43485581591574e-10\\
2.42	4.45173120589004e-10\\
2.43	4.46861103675644e-10\\
2.44	4.48546977338538e-10\\
2.45	4.50231629756104e-10\\
2.46	4.51915171950645e-10\\
2.47	4.53598270055977e-10\\
2.48	4.55279258737562e-10\\
2.49	4.56959359240727e-10\\
2.5	4.58637572364751e-10\\
2.51	4.60317006734101e-10\\
2.52	4.61991778166748e-10\\
2.53	4.63666438577093e-10\\
2.54	4.65341765121252e-10\\
2.55	4.67013649974035e-10\\
2.56	4.68683980514584e-10\\
2.57	4.70355643322762e-10\\
2.58	4.72024419551076e-10\\
2.59	4.73693972935507e-10\\
2.6	4.75358086227118e-10\\
2.61	4.77027306544642e-10\\
2.62	4.78691086769345e-10\\
2.63	4.80353645748721e-10\\
2.64	4.82016093705795e-10\\
2.65	4.83678541662869e-10\\
2.66	4.85337436906264e-10\\
2.67	4.86997442372683e-10\\
2.68	4.88655116370751e-10\\
2.69	4.90311125034282e-10\\
2.7	4.91966467563998e-10\\
2.71	4.93621032937597e-10\\
2.72	4.95271712530609e-10\\
2.73	4.96924168480462e-10\\
2.74	4.98574403984264e-10\\
2.75	5.00224417443462e-10\\
2.76	5.01872765568123e-10\\
2.77	5.03520669603574e-10\\
2.78	5.05166686259884e-10\\
2.79	5.06811703715471e-10\\
2.8	5.08455499925731e-10\\
2.81	5.10099296135991e-10\\
2.82	5.11738651454152e-10\\
2.83	5.1338011619606e-10\\
2.84	5.1501936049192e-10\\
2.85	5.16655385141007e-10\\
2.86	5.18294407392261e-10\\
2.87	5.19930654085954e-10\\
2.88	5.21563681132875e-10\\
2.89	5.23198484536636e-10\\
2.9	5.24828736025995e-10\\
2.91	5.26460763872194e-10\\
2.92	5.28090793316949e-10\\
2.93	5.29719268449469e-10\\
2.94	5.31346744381267e-10\\
2.95	5.32973332134645e-10\\
2.96	5.34597477397369e-10\\
2.97	5.36223065950026e-10\\
2.98	5.37846656101237e-10\\
2.99	5.394680258064e-10\\
3	5.41089173466958e-10\\
3.01	5.42707323525349e-10\\
3.02	5.44327583007487e-10\\
3.03	5.45944178753643e-10\\
3.04	5.47558443031448e-10\\
3.05	5.4917614900063e-10\\
3.06	5.5078841487699e-10\\
3.07	5.52399903597234e-10\\
3.08	5.54012946629712e-10\\
3.09	5.55622992060023e-10\\
3.1	5.57232593401125e-10\\
3.11	5.58842416786831e-10\\
3.12	5.60448687458859e-10\\
3.13	5.62054180974769e-10\\
3.14	5.63658120178445e-10\\
3.15	5.65261948359819e-10\\
3.16	5.66865998585797e-10\\
3.17	5.68468827566448e-10\\
3.18	5.70066327476582e-10\\
3.19	5.71666047832764e-10\\
3.2	5.73262548542175e-10\\
3.21	5.74859937430006e-10\\
3.22	5.76457437340139e-10\\
3.23	5.78051495558896e-10\\
3.24	5.7964411048772e-10\\
3.25	5.81238390751082e-10\\
3.26	5.82829673412277e-10\\
3.27	5.84418069493609e-10\\
3.28	5.86007020686452e-10\\
3.29	5.87594750633968e-10\\
3.3	5.89182147514578e-10\\
3.31	5.90769100305977e-10\\
3.32	5.92352833450605e-10\\
3.33	5.9393556739451e-10\\
3.34	5.95517302137694e-10\\
3.35	5.97100147103902e-10\\
3.36	5.98679883445641e-10\\
3.37	6.00258620586658e-10\\
3.38	6.0183757977228e-10\\
3.39	6.0341376340034e-10\\
3.4	6.04987615560049e-10\\
3.41	6.06565131455739e-10\\
3.42	6.081368741917e-10\\
3.43	6.09708172838452e-10\\
3.44	6.11281136819741e-10\\
3.45	6.12850770131956e-10\\
3.46	6.14419182198844e-10\\
3.47	6.15987261198825e-10\\
3.48	6.175551181542e-10\\
3.49	6.19119866485107e-10\\
3.5	6.2068261641457e-10\\
3.51	6.22246476567057e-10\\
3.52	6.23808671385007e-10\\
3.53	6.25370977225259e-10\\
3.54	6.2693006341874e-10\\
3.55	6.28490592902153e-10\\
3.56	6.30048901939517e-10\\
3.57	6.31606877909974e-10\\
3.58	6.33160857077542e-10\\
3.59	6.34714725222807e-10\\
3.6	6.36268260301165e-10\\
3.61	6.3782168435722e-10\\
3.62	6.39374220234856e-10\\
3.63	6.40923647488023e-10\\
3.64	6.4247218656277e-10\\
3.65	6.4402128074903e-10\\
3.66	6.45567377333123e-10\\
3.67	6.47113918006426e-10\\
3.68	6.48659237434401e-10\\
3.69	6.50201670282513e-10\\
3.7	6.51742770862995e-10\\
3.71	6.53285536778014e-10\\
3.72	6.54827192470009e-10\\
3.73	6.56365295448325e-10\\
3.74	6.57902621270523e-10\\
3.75	6.59440835271141e-10\\
3.76	6.60977828026432e-10\\
3.77	6.62512156246464e-10\\
3.78	6.64045929354984e-10\\
3.79	6.65580479619621e-10\\
3.8	6.67109922858344e-10\\
3.81	6.68641142453907e-10\\
3.82	6.70170696714933e-10\\
3.83	6.71699251775237e-10\\
3.84	6.73227140701727e-10\\
3.85	6.74754030427493e-10\\
3.86	6.76278810729514e-10\\
3.87	6.77802813875417e-10\\
3.88	6.79324929642178e-10\\
3.89	6.80849043810383e-10\\
3.9	6.82369272198002e-10\\
3.91	6.83888612407202e-10\\
3.92	6.85407508527192e-10\\
3.93	6.86925405446459e-10\\
3.94	6.88441526008887e-10\\
3.95	6.89958645772037e-10\\
3.96	6.91472212821509e-10\\
3.97	6.92986779071703e-10\\
3.98	6.94498014652822e-10\\
3.99	6.9600780694401e-10\\
4	6.97519708658945e-10\\
4.01	6.9902850174941e-10\\
4.02	7.00537738929086e-10\\
4.03	7.02044422595804e-10\\
4.04	7.03549551950289e-10\\
4.05	7.050559025501e-10\\
4.06	7.0655814532472e-10\\
4.07	7.08061831389273e-10\\
4.08	7.09564296208498e-10\\
4.09	7.11064429559372e-10\\
4.1	7.1256567313327e-10\\
4.11	7.14062697859674e-10\\
4.12	7.15559722586079e-10\\
4.13	7.17056747312483e-10\\
4.14	7.18550108302907e-10\\
4.15	7.20046577917799e-10\\
4.16	7.21539272774407e-10\\
4.17	7.23031079452596e-10\\
4.18	7.24521331818551e-10\\
4.19	7.2601225031832e-10\\
4.2	7.27502169617367e-10\\
4.21	7.28989091314247e-10\\
4.22	7.30476790167245e-10\\
4.23	7.31962379596496e-10\\
4.24	7.33448191070352e-10\\
4.25	7.34929006540597e-10\\
4.26	7.36413152679916e-10\\
4.27	7.37895633484698e-10\\
4.28	7.3937633793264e-10\\
4.29	7.40854710912231e-10\\
4.3	7.42335304337871e-10\\
4.31	7.43810457670691e-10\\
4.32	7.45289829851004e-10\\
4.33	7.46762318648564e-10\\
4.34	7.48237583003686e-10\\
4.35	7.49711515091178e-10\\
4.36	7.51183004688016e-10\\
4.37	7.52654494284855e-10\\
4.38	7.54124096502551e-10\\
4.39	7.55594919965574e-10\\
4.4	7.57061524581104e-10\\
4.41	7.58528795330449e-10\\
4.42	7.59994844834466e-10\\
4.43	7.61462004561508e-10\\
4.44	7.62924057262637e-10\\
4.45	7.64387220186791e-10\\
4.46	7.65849605954827e-10\\
4.47	7.67308550031487e-10\\
4.48	7.68769270464986e-10\\
4.49	7.70228214541646e-10\\
4.5	7.71684938172257e-10\\
4.51	7.73143216115102e-10\\
4.52	7.74599051567293e-10\\
4.53	7.76052666573435e-10\\
4.54	7.77506059534971e-10\\
4.55	7.78957565117366e-10\\
4.56	7.80409403766669e-10\\
4.57	7.81860132192946e-10\\
4.58	7.83309528351595e-10\\
4.59	7.8475836939873e-10\\
4.6	7.86206100222842e-10\\
4.61	7.87655274336885e-10\\
4.62	7.89098786313502e-10\\
4.63	7.90542631357027e-10\\
4.64	7.9198725355667e-10\\
4.65	7.9342910019875e-10\\
4.66	7.94871501952343e-10\\
4.67	7.96310350992258e-10\\
4.68	7.97749755143684e-10\\
4.69	7.99188493161296e-10\\
4.7	8.00624788688253e-10\\
4.71	8.02059973992186e-10\\
4.72	8.03496935652959e-10\\
4.73	8.0492978948854e-10\\
4.74	8.06364530703263e-10\\
4.75	8.07794720003585e-10\\
4.76	8.09226019526932e-10\\
4.77	8.10656208827254e-10\\
4.78	8.12086287105274e-10\\
4.79	8.13512035513497e-10\\
4.8	8.14940115390073e-10\\
4.81	8.16366529932111e-10\\
4.82	8.1779250038494e-10\\
4.83	8.19216583458626e-10\\
4.84	8.20639667331591e-10\\
4.85	8.22059642580086e-10\\
4.86	8.23481727252329e-10\\
4.87	8.24902812723849e-10\\
4.88	8.26321122637808e-10\\
4.89	8.27738433351044e-10\\
4.9	8.29154966908163e-10\\
4.91	8.30571278420678e-10\\
4.92	8.31987589933192e-10\\
4.93	8.3340134793275e-10\\
4.94	8.34812441397048e-10\\
4.95	8.36224200995161e-10\\
4.96	8.3763618263788e-10\\
4.97	8.39045943834549e-10\\
4.98	8.40453706629773e-10\\
4.99	8.4186335680414e-10\\
5	8.43269676309433e-10\\
5.01	8.44675218658608e-10\\
5.02	8.46080427940876e-10\\
5.03	8.47483527799398e-10\\
5.04	8.48887515836338e-10\\
5.05	8.50288728315718e-10\\
5.06	8.51692272263449e-10\\
5.07	8.53091042252174e-10\\
5.08	8.54490034285504e-10\\
5.09	8.55885806672063e-10\\
5.1	8.57285020749998e-10\\
5.11	8.58681015181162e-10\\
5.12	8.60074789166276e-10\\
5.13	8.61470228485928e-10\\
5.14	8.6286255918111e-10\\
5.15	8.64255000898595e-10\\
5.16	8.65644222969308e-10\\
5.17	8.67035665486071e-10\\
5.18	8.6842377733376e-10\\
5.19	8.69811778159146e-10\\
5.2	8.71199445917625e-10\\
5.21	8.72585226296962e-10\\
5.22	8.73971339743207e-10\\
5.23	8.75355343765705e-10\\
5.24	8.76737793475968e-10\\
5.25	8.78120021141626e-10\\
5.26	8.79501915740377e-10\\
5.27	8.80881700915381e-10\\
5.28	8.82259931778151e-10\\
5.29	8.83638828774735e-10\\
5.3	8.85017170659808e-10\\
5.31	8.86392736987318e-10\\
5.32	8.87767526158711e-10\\
5.33	8.89141538173988e-10\\
5.34	8.90516327345381e-10\\
5.35	8.91887896870003e-10\\
5.36	8.93258911283112e-10\\
5.37	8.94628704450895e-10\\
5.38	8.95997609440258e-10\\
5.39	8.97368845897972e-10\\
5.4	8.98734975329774e-10\\
5.41	9.00101437828482e-10\\
5.42	9.01466568059561e-10\\
5.43	9.02831365223733e-10\\
5.44	9.04195607276392e-10\\
5.45	9.05559072172935e-10\\
5.46	9.06919317422705e-10\\
5.47	9.08280561873198e-10\\
5.48	9.09639807922247e-10\\
5.49	9.10998498859783e-10\\
5.5	9.12355524462782e-10\\
5.51	9.13712216998874e-10\\
5.52	9.15068354423454e-10\\
5.53	9.16425935137966e-10\\
5.54	9.17779519049589e-10\\
5.55	9.19130216381348e-10\\
5.56	9.20482801092248e-10\\
5.57	9.21835052736242e-10\\
5.58	9.23183973711161e-10\\
5.59	9.24534448998315e-10\\
5.6	9.25881371571791e-10\\
5.61	9.27229071301383e-10\\
5.62	9.28575216718741e-10\\
5.63	9.29919474756957e-10\\
5.64	9.31265509152013e-10\\
5.65	9.32607657766482e-10\\
5.66	9.33950139447859e-10\\
5.67	9.35291177839304e-10\\
5.68	9.36631439074631e-10\\
5.69	9.37972366443773e-10\\
5.7	9.39310962344564e-10\\
5.71	9.40648670066935e-10\\
5.72	9.41984490410164e-10\\
5.73	9.4332108790951e-10\\
5.74	9.44655353940504e-10\\
5.75	9.45988953837684e-10\\
5.76	9.47320888400327e-10\\
5.77	9.4865326705218e-10\\
5.78	9.49984757525613e-10\\
5.79	9.51313805508391e-10\\
5.8	9.5264374166959e-10\\
5.81	9.53971235340134e-10\\
5.82	9.55300838434425e-10\\
5.83	9.56625778592013e-10\\
5.84	9.57952384084138e-10\\
5.85	9.59275880951793e-10\\
5.86	9.60598267596424e-10\\
5.87	9.61922430597895e-10\\
5.88	9.63243595997199e-10\\
5.89	9.64564428329595e-10\\
5.9	9.65883706349757e-10\\
5.91	9.67201985169197e-10\\
5.92	9.6851904274331e-10\\
5.93	9.69836322362028e-10\\
5.94	9.71152935846931e-10\\
5.95	9.72466884796575e-10\\
5.96	9.73781721924638e-10\\
5.97	9.75092784294418e-10\\
5.98	9.76406067110247e-10\\
5.99	9.77716463346212e-10\\
6	9.7902652651527e-10\\
6.01	9.80335590483605e-10\\
6.02	9.81644765474243e-10\\
6.03	9.82951942063437e-10\\
6.04	9.84259007630328e-10\\
6.05	9.85564185818077e-10\\
6.06	9.86868808894314e-10\\
6.07	9.88172210725224e-10\\
6.08	9.89477055846066e-10\\
6.09	9.9077834825323e-10\\
6.1	9.92076976125134e-10\\
6.11	9.93378601599204e-10\\
6.12	9.94678894805645e-10\\
6.13	9.95975968365315e-10\\
6.14	9.97274818281824e-10\\
6.15	9.98571225707678e-10\\
6.16	9.99865190642879e-10\\
6.17	1.00115959966729e-09\\
6.18	1.00245256540177e-09\\
6.19	1.00374597522546e-09\\
6.2	1.00503771971461e-09\\
6.21	1.00632868704764e-09\\
6.22	1.00761810006844e-09\\
6.23	1.00890773513385e-09\\
6.24	1.01019437259708e-09\\
6.25	1.01148234232795e-09\\
6.26	1.01276798059047e-09\\
6.27	1.01405217556305e-09\\
6.28	1.01533892404859e-09\\
6.29	1.01662256390966e-09\\
6.3	1.01790353923548e-09\\
6.31	1.01918573580662e-09\\
6.32	1.02046593397631e-09\\
6.33	1.02174613214601e-09\\
6.34	1.02302522009268e-09\\
6.35	1.02430419701705e-09\\
6.36	1.02558095349536e-09\\
6.37	1.02685715486217e-09\\
6.38	1.02813046964911e-09\\
6.39	1.02940433954757e-09\\
6.4	1.03067798740142e-09\\
6.41	1.03195041400994e-09\\
6.42	1.03322339572998e-09\\
6.43	1.03449260269173e-09\\
6.44	1.03576391907723e-09\\
6.45	1.03703035048142e-09\\
6.46	1.03829911335396e-09\\
6.47	1.03956576680275e-09\\
6.48	1.04083308638536e-09\\
6.49	1.04209929574495e-09\\
6.5	1.04336228545776e-09\\
6.51	1.0446262743713e-09\\
6.52	1.04588737670497e-09\\
6.53	1.04714903415015e-09\\
6.54	1.04841046955073e-09\\
6.55	1.04966946246066e-09\\
6.56	1.0509291215044e-09\\
6.57	1.05218600499057e-09\\
6.58	1.05344311052136e-09\\
6.59	1.05469966094063e-09\\
6.6	1.05595543420378e-09\\
6.61	1.05720854293168e-09\\
6.62	1.05846331699411e-09\\
6.63	1.05971675878891e-09\\
6.64	1.06096664787003e-09\\
6.65	1.0622186463749e-09\\
6.66	1.0634673142107e-09\\
6.67	1.06471753635873e-09\\
6.68	1.06596553806071e-09\\
6.69	1.06721342874039e-09\\
6.7	1.06845976510783e-09\\
6.71	1.06970532431916e-09\\
6.72	1.07094788592832e-09\\
6.73	1.07219255696123e-09\\
6.74	1.07343400834736e-09\\
6.75	1.07467756915725e-09\\
6.76	1.07591813236496e-09\\
6.77	1.07715714126044e-09\\
6.78	1.07839648322283e-09\\
6.79	1.07963582518522e-09\\
6.8	1.08087272465696e-09\\
6.81	1.08210829186106e-09\\
6.82	1.0833455243997e-09\\
6.83	1.08457931524697e-09\\
6.84	1.08581399427266e-09\\
6.85	1.0870466748969e-09\\
6.86	1.08827924449884e-09\\
6.87	1.08951014876624e-09\\
6.88	1.09074071996673e-09\\
6.89	1.0919700699219e-09\\
6.9	1.09319886476555e-09\\
6.91	1.09442654938618e-09\\
6.92	1.09565234662767e-09\\
6.93	1.09687814386916e-09\\
6.94	1.09810405213295e-09\\
6.95	1.09932873915142e-09\\
6.96	1.10055087265692e-09\\
6.97	1.10177356127394e-09\\
6.98	1.10299558375715e-09\\
6.99	1.10421694010654e-09\\
7	1.10543529885376e-09\\
7.01	1.10665610009164e-09\\
7.02	1.10787112816979e-09\\
7.03	1.10909004202853e-09\\
7.04	1.11030562521819e-09\\
7.05	1.11152076431864e-09\\
7.06	1.11273534830758e-09\\
7.07	1.11394993229652e-09\\
7.08	1.1151618517502e-09\\
7.09	1.11637510347151e-09\\
7.1	1.11758557963526e-09\\
7.11	1.11879772113355e-09\\
7.12	1.12000531071743e-09\\
7.13	1.1212120121229e-09\\
7.14	1.12242182215283e-09\\
7.15	1.12362785742448e-09\\
7.16	1.12483522496376e-09\\
7.17	1.12603903978936e-09\\
7.18	1.12724274359266e-09\\
7.19	1.12844578126214e-09\\
7.2	1.12964881893163e-09\\
7.21	1.13084963615506e-09\\
7.22	1.13205167462382e-09\\
7.23	1.13324949424509e-09\\
7.24	1.13444975635701e-09\\
7.25	1.13564768700058e-09\\
7.26	1.13684339719811e-09\\
7.27	1.13804321522082e-09\\
7.28	1.13923670497229e-09\\
7.29	1.14043063881297e-09\\
7.3	1.14162412856444e-09\\
7.31	1.1428167301375e-09\\
7.32	1.14401055295588e-09\\
7.33	1.14520060101597e-09\\
7.34	1.14639164827679e-09\\
7.35	1.14758125224768e-09\\
7.36	1.14877052315165e-09\\
7.37	1.1499581287211e-09\\
7.38	1.1511439579337e-09\\
7.39	1.15233056430242e-09\\
7.4	1.15351517226969e-09\\
7.41	1.15469933614776e-09\\
7.42	1.15588216775819e-09\\
7.43	1.15706499936863e-09\\
7.44	1.15824805302367e-09\\
7.45	1.15942988543338e-09\\
7.46	1.16060905330784e-09\\
7.47	1.16178933140532e-09\\
7.48	1.16296705598984e-09\\
7.49	1.16414411444055e-09\\
7.5	1.16532239413658e-09\\
7.51	1.16649689907433e-09\\
7.52	1.16767273627971e-09\\
7.53	1.16884635303904e-09\\
7.54	1.17002030286528e-09\\
7.55	1.17119247633468e-09\\
7.56	1.17236320651415e-09\\
7.57	1.17353482487204e-09\\
7.58	1.1747055550515e-09\\
7.59	1.17587417580722e-09\\
7.6	1.17704301860755e-09\\
7.61	1.17820897482801e-09\\
7.62	1.17937570820459e-09\\
7.63	1.18054166442505e-09\\
7.64	1.1817072875786e-09\\
7.65	1.18286991312999e-09\\
7.66	1.18403475912743e-09\\
7.67	1.18519616343349e-09\\
7.68	1.18635801182876e-09\\
7.69	1.18751930511252e-09\\
7.7	1.1886773787495e-09\\
7.71	1.18983811692175e-09\\
7.72	1.19099641260334e-09\\
7.73	1.19215426419572e-09\\
7.74	1.19331022840896e-09\\
7.75	1.19446708080062e-09\\
7.76	1.19562137967932e-09\\
7.77	1.19677545651342e-09\\
7.78	1.19792820107989e-09\\
7.79	1.19908016849024e-09\\
7.8	1.20023324612362e-09\\
7.81	1.20138421433325e-09\\
7.82	1.20253240698531e-09\\
7.83	1.20368193190501e-09\\
7.84	1.20483001353477e-09\\
7.85	1.20597765107533e-09\\
7.86	1.20712528861588e-09\\
7.87	1.20826859628664e-09\\
7.88	1.20941734405022e-09\\
7.89	1.21055887536414e-09\\
7.9	1.21170251610181e-09\\
7.91	1.21284504661645e-09\\
7.92	1.2139877991757e-09\\
7.93	1.21512777617738e-09\\
7.94	1.21626608784453e-09\\
7.95	1.21740673098003e-09\\
7.96	1.21854526469178e-09\\
7.97	1.21968313226972e-09\\
7.98	1.22081866837931e-09\\
7.99	1.22195498164501e-09\\
8	1.22309018468769e-09\\
8.01	1.22422438852965e-09\\
8.02	1.22535792623779e-09\\
8.03	1.2264899096337e-09\\
8.04	1.22762122689579e-09\\
8.05	1.22875254415789e-09\\
8.06	1.22988252915235e-09\\
8.07	1.23101351334753e-09\\
8.08	1.23214105585134e-09\\
8.09	1.23327037471199e-09\\
8.1	1.23439625188126e-09\\
8.11	1.23552190700593e-09\\
8.12	1.23664700701909e-09\\
8.13	1.23777155192073e-09\\
8.14	1.23889554171086e-09\\
8.15	1.24001875434487e-09\\
8.16	1.24114063471126e-09\\
8.17	1.24226129383231e-09\\
8.18	1.24338184193107e-09\\
8.19	1.2445015018514e-09\\
8.2	1.24562071768253e-09\\
8.21	1.24673915635753e-09\\
8.22	1.2478557076534e-09\\
8.23	1.24897248099387e-09\\
8.24	1.25008803308901e-09\\
8.25	1.25120303007265e-09\\
8.26	1.25231636172174e-09\\
8.27	1.25342991541544e-09\\
8.28	1.25454258093072e-09\\
8.29	1.25565413622297e-09\\
8.3	1.25676336004688e-09\\
8.31	1.2578735830715e-09\\
8.32	1.25898236280619e-09\\
8.33	1.2600916976524e-09\\
8.34	1.26120047738709e-09\\
8.35	1.26230603747501e-09\\
8.36	1.26341204165215e-09\\
8.37	1.26451715765086e-09\\
8.38	1.26562027524812e-09\\
8.39	1.26672461409072e-09\\
8.4	1.2678283978218e-09\\
8.41	1.26892973906223e-09\\
8.42	1.27002952599042e-09\\
8.43	1.27113153336467e-09\\
8.44	1.27222987700293e-09\\
8.45	1.27332899779731e-09\\
8.46	1.27442623121254e-09\\
8.47	1.2755244638285e-09\\
8.48	1.27662069804302e-09\\
8.49	1.2777153779453e-09\\
8.5	1.27881050193679e-09\\
8.51	1.27990462672756e-09\\
8.52	1.28099819640681e-09\\
8.53	1.28208987870693e-09\\
8.54	1.28318344838618e-09\\
8.55	1.28427202206183e-09\\
8.56	1.28536392640655e-09\\
8.57	1.28645105679226e-09\\
8.58	1.28753996353481e-09\\
8.59	1.28862820414355e-09\\
8.6	1.28971544555156e-09\\
8.61	1.29080002242432e-09\\
8.62	1.29188604258701e-09\\
8.63	1.29296984230365e-09\\
8.64	1.29405497428792e-09\\
8.65	1.29513788582614e-09\\
8.66	1.29621890998521e-09\\
8.67	1.29730115538962e-09\\
8.68	1.29838206852639e-09\\
8.69	1.29946220450705e-09\\
8.7	1.30054056413087e-09\\
8.71	1.30161892375469e-09\\
8.72	1.3026969503116e-09\\
8.73	1.30377231233325e-09\\
8.74	1.30484845151102e-09\\
8.75	1.30592270330965e-09\\
8.76	1.30699884248742e-09\\
8.77	1.30806976361697e-09\\
8.78	1.30914379337099e-09\\
8.79	1.31021504756745e-09\\
8.8	1.31128752300924e-09\\
8.81	1.3123585551611e-09\\
8.82	1.31342769993381e-09\\
8.83	1.31449495732738e-09\\
8.84	1.31556576743463e-09\\
8.85	1.31663191460518e-09\\
8.86	1.31769883893185e-09\\
8.87	1.31876343179016e-09\\
8.88	1.31982835771538e-09\\
8.89	1.32089383875211e-09\\
8.9	1.32195665525359e-09\\
8.91	1.32301947175506e-09\\
8.92	1.32408251030114e-09\\
8.93	1.32514210715584e-09\\
8.94	1.32620348036738e-09\\
8.95	1.32726263313288e-09\\
8.96	1.32832156385376e-09\\
8.97	1.32937894026242e-09\\
8.98	1.33043631667107e-09\\
8.99	1.33149169467828e-09\\
9	1.33254729473009e-09\\
9.01	1.33360544829486e-09\\
9.02	1.33465649643227e-09\\
9.03	1.33570976501574e-09\\
9.04	1.33676503200064e-09\\
9.05	1.33781619116036e-09\\
9.06	1.33886812747619e-09\\
9.07	1.33991728823446e-09\\
9.08	1.34096633797043e-09\\
9.09	1.34201594281791e-09\\
9.1	1.34306488153157e-09\\
9.11	1.34411137775459e-09\\
9.12	1.3451577629553e-09\\
9.13	1.34620459224521e-09\\
9.14	1.34724886802218e-09\\
9.15	1.34829125642e-09\\
9.16	1.34933642037538e-09\\
9.17	1.35037991899623e-09\\
9.18	1.351420086948e-09\\
9.19	1.35246092103358e-09\\
9.2	1.35350186614147e-09\\
9.21	1.35454236716015e-09\\
9.22	1.3555817579558e-09\\
9.23	1.35662037159534e-09\\
9.24	1.35765609865501e-09\\
9.25	1.35869515638376e-09\\
9.26	1.35973010628732e-09\\
9.27	1.36076450107936e-09\\
9.28	1.36179856280449e-09\\
9.29	1.36283417884187e-09\\
9.3	1.36386590909865e-09\\
9.31	1.36489963775688e-09\\
9.32	1.36592959165682e-09\\
9.33	1.36696187702512e-09\\
9.34	1.36798994354592e-09\\
9.35	1.36901989744587e-09\\
9.36	1.37004863010048e-09\\
9.37	1.37107525333136e-09\\
9.38	1.37210254269604e-09\\
9.39	1.37313060921684e-09\\
9.4	1.37415478995706e-09\\
9.41	1.37517952580879e-09\\
9.42	1.3762032624598e-09\\
9.43	1.37722622195469e-09\\
9.44	1.37824818224885e-09\\
9.45	1.37927103072144e-09\\
9.46	1.38029221385949e-09\\
9.47	1.38131228677452e-09\\
9.48	1.38233002822119e-09\\
9.49	1.38334999011391e-09\\
9.5	1.38436906382822e-09\\
9.51	1.38538414073963e-09\\
9.52	1.38640032787407e-09\\
9.53	1.38741673705312e-09\\
9.54	1.38843225805374e-09\\
9.55	1.38944611371983e-09\\
9.56	1.39046019143052e-09\\
9.57	1.39147260380668e-09\\
9.58	1.3924835728929e-09\\
9.59	1.39349631833596e-09\\
9.6	1.39450651026607e-09\\
9.61	1.39551570299545e-09\\
9.62	1.39652589492556e-09\\
9.63	1.3975332002758e-09\\
9.64	1.39854150482677e-09\\
9.65	1.39954714484247e-09\\
9.66	1.4005540061035e-09\\
9.67	1.40156064531993e-09\\
9.68	1.4025645089788e-09\\
9.69	1.4035699269499e-09\\
9.7	1.40457245834114e-09\\
9.71	1.40557521177698e-09\\
9.72	1.40657552272216e-09\\
9.73	1.40757683286807e-09\\
9.74	1.40857725483556e-09\\
9.75	1.40957678862463e-09\\
9.76	1.41057476810147e-09\\
9.77	1.41157385780133e-09\\
9.78	1.41257161523356e-09\\
9.79	1.41356670813053e-09\\
9.8	1.41456368840664e-09\\
9.81	1.41555756005829e-09\\
9.82	1.41655320806677e-09\\
9.83	1.41754741278532e-09\\
9.84	1.41854061830315e-09\\
9.85	1.41953238053105e-09\\
9.86	1.42052314355823e-09\\
9.87	1.42151446169692e-09\\
9.88	1.42250489165718e-09\\
9.89	1.42349410037212e-09\\
9.9	1.42448164375253e-09\\
9.91	1.42546863202142e-09\\
9.92	1.42645795175866e-09\\
9.93	1.42744382980453e-09\\
9.94	1.4284295968281e-09\\
9.95	1.42941558589627e-09\\
9.96	1.43039835531766e-09\\
9.97	1.43138167985057e-09\\
9.98	1.4323656705173e-09\\
9.99	1.43334710767107e-09\\
10	1.43432898891405e-09\\
10.01	1.43530931584479e-09\\
10.02	1.43629019788705e-09\\
10.03	1.43726841539404e-09\\
10.04	1.43824652187874e-09\\
10.05	1.43922462836343e-09\\
10.06	1.44020362302655e-09\\
10.07	1.44117895395368e-09\\
10.08	1.44215417385851e-09\\
10.09	1.44312883865183e-09\\
10.1	1.44410272628903e-09\\
10.11	1.44507650290393e-09\\
10.12	1.44604994645192e-09\\
10.13	1.44702161364307e-09\\
10.14	1.44799372492344e-09\\
10.15	1.44896405984696e-09\\
10.16	1.44993317352515e-09\\
10.17	1.45090406356019e-09\\
10.18	1.45187151190385e-09\\
10.19	1.45283984842592e-09\\
10.2	1.45380574245735e-09\\
10.21	1.45477319080101e-09\\
10.22	1.45573886278783e-09\\
10.23	1.45670353557392e-09\\
10.24	1.45766776427081e-09\\
10.25	1.45863132683388e-09\\
10.26	1.45959389019623e-09\\
10.27	1.46055523231325e-09\\
10.28	1.46151812874251e-09\\
10.29	1.46247958188184e-09\\
10.3	1.46343959173123e-09\\
10.31	1.46439882442451e-09\\
10.32	1.46535694689476e-09\\
10.33	1.46631562447652e-09\\
10.34	1.46727352490217e-09\\
10.35	1.46822909385946e-09\\
10.36	1.46918566201748e-09\\
10.37	1.47014012075175e-09\\
10.38	1.47109424641911e-09\\
10.39	1.47204748390806e-09\\
10.4	1.47300105446391e-09\\
10.41	1.47395129435068e-09\\
10.42	1.47490619717416e-09\\
10.43	1.47585621501634e-09\\
10.44	1.4768060108139e-09\\
10.45	1.47775447434384e-09\\
10.46	1.47870427014141e-09\\
10.47	1.47965217855983e-09\\
10.48	1.48059997595595e-09\\
10.49	1.48154666312905e-09\\
10.5	1.48249224007913e-09\\
10.51	1.48343759498459e-09\\
10.52	1.48438206171164e-09\\
10.53	1.4853267504833e-09\\
10.54	1.48627010698732e-09\\
10.55	1.48721290837983e-09\\
10.56	1.48815504363853e-09\\
10.57	1.48909473640657e-09\\
10.58	1.49003742677678e-09\\
10.59	1.4909762313664e-09\\
10.6	1.49191414777761e-09\\
10.61	1.49285217521111e-09\\
10.62	1.49379009162232e-09\\
10.63	1.49472656474359e-09\\
10.64	1.49566348195407e-09\\
10.65	1.49660062120915e-09\\
10.66	1.49753487388438e-09\\
10.67	1.4984693486042e-09\\
10.68	1.49940215798949e-09\\
10.69	1.50033652168702e-09\\
10.7	1.50126722164856e-09\\
10.71	1.50219892081083e-09\\
10.72	1.50312995383928e-09\\
10.73	1.50406009868931e-09\\
10.74	1.50498946638322e-09\\
10.75	1.50591827896562e-09\\
10.76	1.50684553723579e-09\\
10.77	1.50777390572898e-09\\
10.78	1.50869983173152e-09\\
10.79	1.50962620182327e-09\\
10.8	1.51055223884811e-09\\
10.81	1.5114761664492e-09\\
10.82	1.51239987200569e-09\\
10.83	1.51332357756218e-09\\
10.84	1.51424373040498e-09\\
10.85	1.51516788005068e-09\\
10.86	1.51608903209421e-09\\
10.87	1.51700896289242e-09\\
10.88	1.51792889369062e-09\\
10.89	1.51884915755574e-09\\
10.9	1.51976609075177e-09\\
10.91	1.52068468928235e-09\\
10.92	1.52160195554529e-09\\
10.93	1.522517667496e-09\\
10.94	1.52343382353592e-09\\
10.95	1.52434986855354e-09\\
10.96	1.52526380414741e-09\\
10.97	1.52617862791971e-09\\
10.98	1.52709123124595e-09\\
10.99	1.52800372354989e-09\\
11	1.52891577176462e-09\\
11.01	1.52982493339948e-09\\
11.02	1.530736537525e-09\\
11.03	1.53164647631598e-09\\
11.04	1.53255574897315e-09\\
11.05	1.53346346731809e-09\\
11.06	1.53437107464072e-09\\
11.07	1.53527857094105e-09\\
11.08	1.53618395781763e-09\\
11.09	1.53709012185033e-09\\
11.1	1.53799584179382e-09\\
11.11	1.53889956333586e-09\\
11.12	1.53980383998942e-09\\
11.13	1.54070600721923e-09\\
11.14	1.54160906262746e-09\\
11.15	1.54251100781266e-09\\
11.16	1.54341150970794e-09\\
11.17	1.54431212262551e-09\\
11.18	1.54521218043158e-09\\
11.19	1.54610990676929e-09\\
11.2	1.54700807719621e-09\\
11.21	1.54790691375695e-09\\
11.22	1.54880464009466e-09\\
11.23	1.54970092314244e-09\\
11.24	1.55059698414561e-09\\
11.25	1.55149104674734e-09\\
11.26	1.55238510934907e-09\\
11.27	1.55327861683929e-09\\
11.28	1.5541717912626e-09\\
11.29	1.55506374444059e-09\\
11.3	1.55595603068548e-09\\
11.31	1.55684587443972e-09\\
11.32	1.55773749455079e-09\\
11.33	1.55862767137194e-09\\
11.34	1.55951651592545e-09\\
11.35	1.56040591559048e-09\\
11.36	1.56129220663104e-09\\
11.37	1.56217938585002e-09\\
11.38	1.56306723120281e-09\\
11.39	1.56395318917646e-09\\
11.4	1.56483659363715e-09\\
11.41	1.56572033116475e-09\\
11.42	1.56660640016071e-09\\
11.43	1.56748769519766e-09\\
11.44	1.56837054454684e-09\\
11.45	1.5692527277622e-09\\
11.46	1.57013446688836e-09\\
11.47	1.57101331943466e-09\\
11.48	1.57189550265002e-09\\
11.49	1.57277546541934e-09\\
11.5	1.57365187547498e-09\\
11.51	1.57452850757522e-09\\
11.52	1.57540724909921e-09\\
11.53	1.576285546534e-09\\
11.54	1.57716162352273e-09\\
11.55	1.57803548006541e-09\\
11.56	1.57891100194263e-09\\
11.57	1.57978552461913e-09\\
11.58	1.58065838196109e-09\\
11.59	1.58152979601311e-09\\
11.6	1.58240209824356e-09\\
11.61	1.58327440047401e-09\\
11.62	1.58414492634762e-09\\
11.63	1.58501489710972e-09\\
11.64	1.58588409071569e-09\\
11.65	1.58675295125477e-09\\
11.66	1.58762236690535e-09\\
11.67	1.58848900699837e-09\\
11.68	1.58935620220291e-09\\
11.69	1.5902215100283e-09\\
11.7	1.59108870523283e-09\\
11.71	1.59195312487981e-09\\
11.72	1.59281809963829e-09\\
11.73	1.59368129803994e-09\\
11.74	1.59454427439698e-09\\
11.75	1.5954062515533e-09\\
11.76	1.59626867279883e-09\\
11.77	1.59712953973212e-09\\
11.78	1.5979898515539e-09\\
11.79	1.59885027439799e-09\\
11.8	1.59970814372912e-09\\
11.81	1.60056712328327e-09\\
11.82	1.6014253256813e-09\\
11.83	1.60228275092322e-09\\
11.84	1.60313862185291e-09\\
11.85	1.60399427073799e-09\\
11.86	1.60485025268997e-09\\
11.87	1.60570567953044e-09\\
11.88	1.60655955205868e-09\\
11.89	1.60741275845311e-09\\
11.9	1.60826518769142e-09\\
11.91	1.60911783897433e-09\\
11.92	1.60996904696731e-09\\
11.93	1.6108206990495e-09\\
11.94	1.61167090784176e-09\\
11.95	1.61251978436638e-09\\
11.96	1.61336966009173e-09\\
11.97	1.61421698230413e-09\\
11.98	1.61506552576185e-09\\
11.99	1.61591273695194e-09\\
12	1.61675883791901e-09\\
12.01	1.6176061601314e-09\\
12.02	1.61844992963012e-09\\
12.03	1.61929436526265e-09\\
12.04	1.62013791271676e-09\\
12.05	1.62098257039389e-09\\
12.06	1.62182478558037e-09\\
12.07	1.62266655667764e-09\\
12.08	1.62350732857419e-09\\
12.09	1.62434898864916e-09\\
12.1	1.62518976054571e-09\\
12.11	1.62602886710772e-09\\
12.12	1.62686586424599e-09\\
12.13	1.62770563694181e-09\\
12.14	1.62854318919159e-09\\
12.15	1.62938151859748e-09\\
12.16	1.630216406312e-09\\
12.17	1.63105173811573e-09\\
12.18	1.63188795809788e-09\\
12.19	1.63272262376779e-09\\
12.2	1.63355651228159e-09\\
12.21	1.63438895750545e-09\\
12.22	1.63522195784083e-09\\
12.23	1.63605340386397e-09\\
12.24	1.63688529397632e-09\\
12.25	1.63771785022249e-09\\
12.26	1.63854707579958e-09\\
12.27	1.63937718955509e-09\\
12.28	1.64020508286455e-09\\
12.29	1.64103297617402e-09\\
12.3	1.64186053641657e-09\\
12.31	1.64268854074834e-09\\
12.32	1.64351421361175e-09\\
12.33	1.64434033056438e-09\\
12.34	1.64516600342779e-09\\
12.35	1.64598934482285e-09\\
12.36	1.64681490666396e-09\\
12.37	1.64763802601442e-09\\
12.38	1.64845981309725e-09\\
12.39	1.64928326551461e-09\\
12.4	1.65010305419599e-09\\
12.41	1.65092461923422e-09\\
12.42	1.65174562916093e-09\\
12.43	1.65256419659698e-09\\
12.44	1.65338331914455e-09\\
12.45	1.65420255271442e-09\\
12.46	1.65502023197206e-09\\
12.47	1.65583646793976e-09\\
12.48	1.65665292595207e-09\\
12.49	1.65746916191978e-09\\
12.5	1.65828528686518e-09\\
12.51	1.65909996852065e-09\\
12.52	1.65991276279698e-09\\
12.53	1.66072744445245e-09\\
12.54	1.66154079384029e-09\\
12.55	1.66235325504971e-09\\
12.56	1.66316405092459e-09\\
12.57	1.66397506884408e-09\\
12.58	1.66478530960745e-09\\
12.59	1.66559621650464e-09\\
12.6	1.66640523602268e-09\\
12.61	1.66721336736231e-09\\
12.62	1.66802116563503e-09\\
12.63	1.66882963004156e-09\\
12.64	1.66963565195744e-09\\
12.65	1.67044178489562e-09\\
12.66	1.67124758476689e-09\\
12.67	1.67205249645974e-09\\
12.68	1.6728576301972e-09\\
12.69	1.67366098757782e-09\\
12.7	1.67446434495844e-09\\
12.71	1.67526492678149e-09\\
12.72	1.67606795109521e-09\\
12.73	1.67686897700747e-09\\
12.74	1.67767211234349e-09\\
12.75	1.67847125087661e-09\\
12.76	1.67927127758816e-09\\
12.77	1.68006919487595e-09\\
12.78	1.68086800034217e-09\\
12.79	1.68166625069688e-09\\
12.8	1.68246205856093e-09\\
12.81	1.6832588656257e-09\\
12.82	1.68405489553436e-09\\
12.83	1.68485048135381e-09\\
12.84	1.68564562308404e-09\\
12.85	1.68644020970277e-09\\
12.86	1.68723335303156e-09\\
12.87	1.68802594124884e-09\\
12.88	1.68881841844382e-09\\
12.89	1.68961045154958e-09\\
12.9	1.69040159647693e-09\\
12.91	1.69119163118125e-09\\
12.92	1.69198222099709e-09\\
12.93	1.69277125650069e-09\\
12.94	1.6935608471158e-09\\
12.95	1.69434788421796e-09\\
12.96	1.69513469927551e-09\\
12.97	1.6959231796676e-09\\
12.98	1.69670932859134e-09\\
12.99	1.69749458933666e-09\\
13	1.6982808492827e-09\\
13.01	1.69906577696111e-09\\
13.02	1.69984870623807e-09\\
13.03	1.70063230164885e-09\\
13.04	1.701414564792e-09\\
13.05	1.70219782713588e-09\\
13.06	1.70297986823442e-09\\
13.07	1.70376124319915e-09\\
13.08	1.70454150794086e-09\\
13.09	1.70531910814731e-09\\
13.1	1.70610092720125e-09\\
13.11	1.70687974865302e-09\\
13.12	1.70765801499329e-09\\
13.13	1.7084339498652e-09\\
13.14	1.70921132802704e-09\\
13.15	1.70998859516658e-09\\
13.16	1.71076441901619e-09\\
13.17	1.71153924366507e-09\\
13.18	1.71231340218014e-09\\
13.19	1.71308867091824e-09\\
13.2	1.71386171921029e-09\\
13.21	1.71463376830161e-09\\
13.22	1.71540648352675e-09\\
13.23	1.71617797750656e-09\\
13.24	1.71694936046407e-09\\
13.25	1.71771952217625e-09\\
13.26	1.71849012797765e-09\\
13.27	1.71925829128838e-09\\
13.28	1.72002734277754e-09\\
13.29	1.7207966163113e-09\\
13.3	1.72156355837672e-09\\
13.31	1.72233138862055e-09\\
13.32	1.72309599921761e-09\\
13.33	1.72386371843913e-09\\
13.34	1.72462799596929e-09\\
13.35	1.72539238452174e-09\\
13.36	1.72615743920801e-09\\
13.37	1.72692193878277e-09\\
13.38	1.72768488404529e-09\\
13.39	1.72844494272795e-09\\
13.4	1.72920766594586e-09\\
13.41	1.72996916791845e-09\\
13.42	1.730728449445e-09\\
13.43	1.73148972937298e-09\\
13.44	1.73224889987722e-09\\
13.45	1.73300940264909e-09\\
13.46	1.7337674629303e-09\\
13.47	1.73452441298849e-09\\
13.48	1.73528036384596e-09\\
13.49	1.73603731390415e-09\\
13.5	1.73679404191773e-09\\
13.51	1.73755032584211e-09\\
13.52	1.73830561056576e-09\\
13.53	1.73905945199948e-09\\
13.54	1.7398132934332e-09\\
13.55	1.74056546953238e-09\\
13.56	1.74131831176538e-09\\
13.57	1.74207048786457e-09\\
13.58	1.74282277498605e-09\\
13.59	1.74357406290682e-09\\
13.6	1.74432357447074e-09\\
13.61	1.74507364114618e-09\\
13.62	1.74582237555398e-09\\
13.63	1.74657011076107e-09\\
13.64	1.74731895619118e-09\\
13.65	1.74806669139826e-09\\
13.66	1.74881342740463e-09\\
13.67	1.74955883114336e-09\\
13.68	1.75030623328354e-09\\
13.69	1.75105152599997e-09\\
13.7	1.75179648564949e-09\\
13.71	1.7525406681429e-09\\
13.72	1.75328263019026e-09\\
13.73	1.75402625757215e-09\\
13.74	1.75476866370872e-09\\
13.75	1.75551029268917e-09\\
13.76	1.75625169962501e-09\\
13.77	1.75699166327092e-09\\
13.78	1.75773229305065e-09\\
13.79	1.75847214567426e-09\\
13.8	1.75921188727557e-09\\
13.81	1.75994974149773e-09\\
13.82	1.76068826185372e-09\\
13.83	1.76142334051832e-09\\
13.84	1.76216230496351e-09\\
13.85	1.76289816078423e-09\\
13.86	1.76363423864956e-09\\
13.87	1.76436887322495e-09\\
13.88	1.76510162042121e-09\\
13.89	1.76583669908581e-09\\
13.9	1.76657022343818e-09\\
13.91	1.76730419187976e-09\\
13.92	1.76803494067457e-09\\
13.93	1.76876813196003e-09\\
13.94	1.76949865871023e-09\\
13.95	1.77022863034892e-09\\
13.96	1.77095960118834e-09\\
13.97	1.7716881295371e-09\\
13.98	1.77241687993046e-09\\
13.99	1.77314407601159e-09\\
14	1.77387404765028e-09\\
14.01	1.77460046657529e-09\\
14.02	1.77532732958952e-09\\
14.03	1.77605408158144e-09\\
14.04	1.77677894619421e-09\\
14.05	1.77750514307462e-09\\
14.06	1.77822911950898e-09\\
14.07	1.77895198572031e-09\\
14.08	1.77967596215467e-09\\
14.09	1.78040027165594e-09\\
14.1	1.78112125048813e-09\\
14.11	1.78184300647644e-09\\
14.12	1.78256498450935e-09\\
14.13	1.78328463107391e-09\\
14.14	1.78400405559387e-09\\
14.15	1.78472425726994e-09\\
14.16	1.78544290463378e-09\\
14.17	1.78616199608683e-09\\
14.18	1.78687920016074e-09\\
14.19	1.78759484992241e-09\\
14.2	1.78831460750928e-09\\
14.21	1.78903059033786e-09\\
14.22	1.78974646214414e-09\\
14.23	1.79045955839285e-09\\
14.24	1.79117354281999e-09\\
14.25	1.79188874849245e-09\\
14.26	1.79260362109801e-09\\
14.27	1.79331482996758e-09\\
14.28	1.79402759314939e-09\\
14.29	1.79473991224199e-09\\
14.3	1.79545101008927e-09\\
14.31	1.79616133078042e-09\\
14.32	1.7968727616946e-09\\
14.33	1.79758086193971e-09\\
14.34	1.79829162672007e-09\\
14.35	1.79899872776446e-09\\
14.36	1.79970682800956e-09\\
14.37	1.80041559438848e-09\\
14.38	1.80112069703142e-09\\
14.39	1.80182690989739e-09\\
14.4	1.80253301174105e-09\\
14.41	1.8032386694955e-09\\
14.42	1.80394454929456e-09\\
14.43	1.80464843069217e-09\\
14.44	1.80535153493366e-09\\
14.45	1.80605408406365e-09\\
14.46	1.80675685523823e-09\\
14.47	1.80746007050203e-09\\
14.48	1.80816228656511e-09\\
14.49	1.80886139400371e-09\\
14.5	1.80956283291067e-09\\
14.51	1.81026227341619e-09\\
14.52	1.81096093676558e-09\\
14.53	1.8116603772711e-09\\
14.54	1.81235815244207e-09\\
14.55	1.81305659374686e-09\\
14.56	1.81375470198475e-09\\
14.57	1.8144511448881e-09\\
14.58	1.81514758779144e-09\\
14.59	1.81584280944946e-09\\
14.6	1.81653714292906e-09\\
14.61	1.81723203152018e-09\\
14.62	1.81792625397748e-09\\
14.63	1.81861936621175e-09\\
14.64	1.819311368223e-09\\
14.65	1.82000381432346e-09\\
14.66	1.82069692655773e-09\\
14.67	1.82138881754668e-09\\
14.68	1.82207804400036e-09\\
14.69	1.82277015703391e-09\\
14.7	1.82345860633149e-09\\
14.71	1.8241489430082e-09\\
14.72	1.82483650412735e-09\\
14.73	1.82552462035801e-09\\
14.74	1.82621229249946e-09\\
14.75	1.82689996464092e-09\\
14.76	1.82758685962625e-09\\
14.77	1.82827220029935e-09\\
14.78	1.82895720790555e-09\\
14.79	1.82964132733332e-09\\
14.8	1.83032622391721e-09\\
14.81	1.83101012130038e-09\\
14.82	1.83169335254973e-09\\
14.83	1.8323770278883e-09\\
14.84	1.83306081424917e-09\\
14.85	1.83374126994096e-09\\
14.86	1.8344238350565e-09\\
14.87	1.83510295848066e-09\\
14.88	1.83578419132857e-09\\
14.89	1.83646398088655e-09\\
14.9	1.83714143897618e-09\\
14.91	1.83782078444494e-09\\
14.92	1.83850001889141e-09\\
14.93	1.83917681084722e-09\\
14.94	1.83985393586994e-09\\
14.95	1.84052928453582e-09\\
14.96	1.84120596546933e-09\\
14.97	1.8418810920906e-09\\
14.98	1.8425571068903e-09\\
14.99	1.84323045715473e-09\\
15	1.84390591684291e-09\\
15.01	1.84457837892893e-09\\
15.02	1.84525239532718e-09\\
15.03	1.84592408025708e-09\\
15.04	1.84659643132079e-09\\
15.05	1.84726567376003e-09\\
15.06	1.84793680357842e-09\\
15.07	1.84860815544141e-09\\
15.08	1.84927839708138e-09\\
15.09	1.84994752849832e-09\\
15.1	1.85061521662533e-09\\
15.11	1.85128434804227e-09\\
15.12	1.85195092594626e-09\\
15.13	1.85261894714017e-09\\
15.14	1.85328563606646e-09\\
15.15	1.85395132579202e-09\\
15.16	1.85461712653989e-09\\
15.17	1.85528281626546e-09\\
15.18	1.85594783985721e-09\\
15.19	1.85661197527054e-09\\
15.2	1.85727411228243e-09\\
15.21	1.85793902485187e-09\\
15.22	1.85860005164074e-09\\
15.23	1.85926318785334e-09\\
15.24	1.859923770553e-09\\
15.25	1.86058557449797e-09\\
15.26	1.86124626821993e-09\\
15.27	1.86190429740662e-09\\
15.28	1.86256554624009e-09\\
15.29	1.86322346440448e-09\\
15.3	1.8638826038142e-09\\
15.31	1.8645407440232e-09\\
15.32	1.86519832912069e-09\\
15.33	1.86585424888364e-09\\
15.34	1.86651127886961e-09\\
15.35	1.86716719863256e-09\\
15.36	1.86782311839551e-09\\
15.37	1.86847681771241e-09\\
15.38	1.86913184929693e-09\\
15.39	1.86978565963614e-09\\
15.4	1.87043813770771e-09\\
15.41	1.8710912819131e-09\\
15.42	1.87174442611848e-09\\
15.43	1.87239568294473e-09\\
15.44	1.87304682874867e-09\\
15.45	1.87369619819577e-09\\
15.46	1.87434756604432e-09\\
15.47	1.87499726855833e-09\\
15.48	1.87564774822846e-09\\
15.49	1.87629656256405e-09\\
15.5	1.8769433784982e-09\\
15.51	1.87759197078918e-09\\
15.52	1.87823878672333e-09\\
15.53	1.87888493652366e-09\\
15.54	1.87953108632399e-09\\
15.55	1.88017679203512e-09\\
15.56	1.88082316388005e-09\\
15.57	1.88146653812282e-09\\
15.58	1.88211124463322e-09\\
15.59	1.88275672829974e-09\\
15.6	1.88339899231948e-09\\
15.61	1.88404103429463e-09\\
15.62	1.88468363138128e-09\\
15.63	1.88532578437872e-09\\
15.64	1.88596649408623e-09\\
15.65	1.88660798094986e-09\\
15.66	1.88724846861277e-09\\
15.67	1.88788751298574e-09\\
15.68	1.8885257802026e-09\\
15.69	1.88916449150867e-09\\
15.7	1.88980353588164e-09\\
15.71	1.89044269127692e-09\\
15.72	1.89107829395851e-09\\
15.73	1.89171522890774e-09\\
15.74	1.89235083158934e-09\\
15.75	1.89298732244936e-09\\
15.76	1.89362281410865e-09\\
15.77	1.89425686247802e-09\\
15.78	1.8948916880035e-09\\
15.79	1.89552540330595e-09\\
15.8	1.8961586745192e-09\\
15.81	1.8967897252864e-09\\
15.82	1.89742221934353e-09\\
15.83	1.89805493544526e-09\\
15.84	1.89868631927936e-09\\
15.85	1.89931748106886e-09\\
15.86	1.89994742161304e-09\\
15.87	1.90057569682267e-09\\
15.88	1.90120663656757e-09\\
15.89	1.90183446768799e-09\\
15.9	1.90246307596453e-09\\
15.91	1.90309135117417e-09\\
15.92	1.90371740593775e-09\\
15.93	1.90434523705818e-09\\
15.94	1.90497195795558e-09\\
15.95	1.90559712454075e-09\\
15.96	1.90622295725973e-09\\
15.97	1.90684767975569e-09\\
15.98	1.90747206918473e-09\\
15.99	1.90809590350227e-09\\
16	1.90871851657448e-09\\
16.01	1.90934246191432e-09\\
16.02	1.90996296556278e-09\\
16.03	1.9105860227242e-09\\
16.04	1.91120630432806e-09\\
16.05	1.91182836228876e-09\\
16.06	1.91244953207104e-09\\
16.07	1.91306914754108e-09\\
16.08	1.91368931812264e-09\\
16.09	1.91430693519123e-09\\
16.1	1.91492677270588e-09\\
16.11	1.91554494488599e-09\\
16.12	1.91616023048624e-09\\
16.13	1.91677818062175e-09\\
16.14	1.9173936882666e-09\\
16.15	1.91801052817908e-09\\
16.16	1.91862592480163e-09\\
16.17	1.91924187653569e-09\\
16.18	1.91985627395752e-09\\
16.19	1.92047033831244e-09\\
16.2	1.92108384755585e-09\\
16.21	1.92169624657623e-09\\
16.22	1.92231064399806e-09\\
16.23	1.92292248790693e-09\\
16.24	1.92353366568199e-09\\
16.25	1.92414539856856e-09\\
16.26	1.9247561322544e-09\\
16.27	1.92536719900716e-09\\
16.28	1.92597515713544e-09\\
16.29	1.92658455855366e-09\\
16.3	1.92719340486036e-09\\
16.31	1.92780180707786e-09\\
16.32	1.92841143054068e-09\\
16.33	1.92901705720061e-09\\
16.34	1.92962434919508e-09\\
16.35	1.93023141914495e-09\\
16.36	1.93083693478258e-09\\
16.37	1.93144245042021e-09\\
16.38	1.93204729992402e-09\\
16.39	1.93265170533863e-09\\
16.4	1.93325688790935e-09\\
16.41	1.93386007207863e-09\\
16.42	1.93446236806949e-09\\
16.43	1.93506466406035e-09\\
16.44	1.93566740414042e-09\\
16.45	1.93627047728739e-09\\
16.46	1.93687110794372e-09\\
16.47	1.93747096144392e-09\\
16.48	1.93807259130097e-09\\
16.49	1.93867089048894e-09\\
16.5	1.93927163216756e-09\\
16.51	1.93986893215481e-09\\
16.52	1.9404680084989e-09\\
16.53	1.94106519746384e-09\\
16.54	1.94166316358491e-09\\
16.55	1.94226035254985e-09\\
16.56	1.94285665333638e-09\\
16.57	1.9434528431006e-09\\
16.58	1.94404747855259e-09\\
16.59	1.94464233604918e-09\\
16.6	1.94523663843427e-09\\
16.61	1.94583149593086e-09\\
16.62	1.94642457707062e-09\\
16.63	1.94701754718807e-09\\
16.64	1.94761085037243e-09\\
16.65	1.94820326537837e-09\\
16.66	1.9487951252728e-09\\
16.67	1.94938742925643e-09\\
16.68	1.94997562541488e-09\\
16.69	1.9505671522424e-09\\
16.7	1.95115656964617e-09\\
16.71	1.95174543193843e-09\\
16.72	1.95233551547602e-09\\
16.73	1.95292293447835e-09\\
16.74	1.95351157472601e-09\\
16.75	1.95409788350531e-09\\
16.76	1.95468585761915e-09\\
16.77	1.95527349866609e-09\\
16.78	1.95585847517776e-09\\
16.79	1.95644445089016e-09\\
16.8	1.95703031558025e-09\\
16.81	1.95761362675739e-09\\
16.82	1.95819904735828e-09\\
16.83	1.95878269160232e-09\\
16.84	1.95936533664565e-09\\
16.85	1.95994787066667e-09\\
16.86	1.96053051570999e-09\\
16.87	1.96111316075331e-09\\
16.88	1.96169369637289e-09\\
16.89	1.9622755642601e-09\\
16.9	1.96285443454514e-09\\
16.91	1.96343608038774e-09\\
16.92	1.96401495067278e-09\\
16.93	1.96459504220314e-09\\
16.94	1.9651744675997e-09\\
16.95	1.96575089539408e-09\\
16.96	1.96632965465682e-09\\
16.97	1.96690641551811e-09\\
16.98	1.9674831763794e-09\\
16.99	1.96806071439681e-09\\
17	1.96863603196817e-09\\
17.01	1.96921079442802e-09\\
17.02	1.9697868891555e-09\\
17.03	1.97036087445923e-09\\
17.04	1.97093452669606e-09\\
17.05	1.97150840097748e-09\\
17.06	1.97208249730352e-09\\
17.07	1.97265248580436e-09\\
17.08	1.973226804175e-09\\
17.09	1.97379801392117e-09\\
17.1	1.97436877957813e-09\\
17.11	1.97494143261423e-09\\
17.12	1.97551153213738e-09\\
17.13	1.97608174268282e-09\\
17.14	1.97665139811676e-09\\
17.15	1.97721949923846e-09\\
17.16	1.97778904365009e-09\\
17.17	1.97835692272719e-09\\
17.18	1.97892380260356e-09\\
17.19	1.97949134861375e-09\\
17.2	1.98005800644552e-09\\
17.21	1.9806252193888e-09\\
17.22	1.98118998984143e-09\\
17.23	1.98175653665089e-09\\
17.24	1.98232230630424e-09\\
17.25	1.98288507835542e-09\\
17.26	1.98345084800877e-09\\
17.27	1.98401373108226e-09\\
17.28	1.98457594802193e-09\\
17.29	1.98513938620692e-09\\
17.3	1.98570104803508e-09\\
17.31	1.98626137759561e-09\\
17.32	1.98682392760219e-09\\
17.33	1.98738614454186e-09\\
17.34	1.98794669614699e-09\\
17.35	1.98850680366291e-09\\
17.36	1.98906480175509e-09\\
17.37	1.98962513131562e-09\\
17.38	1.99018290736319e-09\\
17.39	1.99074134954458e-09\\
17.4	1.99130067990438e-09\\
17.41	1.99185634652821e-09\\
17.42	1.99241401155348e-09\\
17.43	1.9929696781773e-09\\
17.44	1.99352612195725e-09\\
17.45	1.99408212164798e-09\\
17.46	1.99463612293727e-09\\
17.47	1.99519123444958e-09\\
17.48	1.99574545778347e-09\\
17.49	1.99629945907276e-09\\
17.5	1.99685179502751e-09\\
17.51	1.99740513018298e-09\\
17.52	1.99795724409313e-09\\
17.53	1.99851002413709e-09\\
17.54	1.9990606947573e-09\\
17.55	1.99961269764515e-09\\
17.56	2.00016159190852e-09\\
17.57	2.00071370581867e-09\\
17.58	2.00126248905974e-09\\
17.59	2.00181249354614e-09\\
17.6	2.00236149883182e-09\\
17.61	2.00290928287217e-09\\
17.62	2.00345839918015e-09\\
17.63	2.00400573913129e-09\\
17.64	2.00455219090401e-09\\
17.65	2.00509875369903e-09\\
17.66	2.00564476138254e-09\\
17.67	2.00619121315526e-09\\
17.68	2.00673500039272e-09\\
17.69	2.00728045296472e-09\\
17.7	2.00782646064823e-09\\
17.71	2.00836891561806e-09\\
17.72	2.00891359103395e-09\\
17.73	2.00945593498147e-09\\
17.74	2.00999961119663e-09\\
17.75	2.01054151105495e-09\\
17.76	2.01108296682406e-09\\
17.77	2.01162497770468e-09\\
17.78	2.01216598938458e-09\\
17.79	2.01270644595297e-09\\
17.8	2.01324557025373e-09\\
17.81	2.01378613784442e-09\\
17.82	2.01432559521209e-09\\
17.83	2.01486305417831e-09\\
17.84	2.01540173438985e-09\\
17.85	2.01593930437838e-09\\
17.86	2.01647820663453e-09\\
17.87	2.01701366719931e-09\\
17.88	2.01755134821013e-09\\
17.89	2.01808703081952e-09\\
17.9	2.0186229354735e-09\\
17.91	2.01915750785986e-09\\
17.92	2.01969274638003e-09\\
17.93	2.02022709672178e-09\\
17.94	2.02076166910814e-09\\
17.95	2.02129513127147e-09\\
17.96	2.0218282603679e-09\\
17.97	2.0223605012859e-09\\
17.98	2.02289285322621e-09\\
17.99	2.02342398392119e-09\\
18	2.0239563358615e-09\\
18.01	2.02448668940036e-09\\
18.02	2.02501748702844e-09\\
18.03	2.02554761852269e-09\\
18.04	2.02607719490544e-09\\
18.05	2.02660654924358e-09\\
18.06	2.0271350154033e-09\\
18.07	2.02766370360763e-09\\
18.08	2.02819161465584e-09\\
18.09	2.02871974774865e-09\\
18.1	2.02924588244002e-09\\
18.11	2.02977290530981e-09\\
18.12	2.03029870693427e-09\\
18.13	2.03082517469255e-09\\
18.14	2.0313505322278e-09\\
18.15	2.03187455749543e-09\\
18.16	2.03239902685226e-09\\
18.17	2.03292449540982e-09\\
18.18	2.0334469663652e-09\\
18.19	2.03397099163283e-09\\
18.2	2.0344927964544e-09\\
18.21	2.03501548945439e-09\\
18.22	2.03553840449899e-09\\
18.23	2.03605932114215e-09\\
18.24	2.0365800157407e-09\\
18.25	2.03710082136155e-09\\
18.26	2.03762096084859e-09\\
18.27	2.03814087829102e-09\\
18.28	2.03866101777805e-09\\
18.29	2.03917893681904e-09\\
18.3	2.03969818812766e-09\\
18.31	2.04021644023555e-09\\
18.32	2.04073402620963e-09\\
18.33	2.04125150116141e-09\\
18.34	2.0417693091801e-09\\
18.35	2.04228434164122e-09\\
18.36	2.042801816593e-09\\
18.37	2.04331651598721e-09\\
18.38	2.04383177049294e-09\\
18.39	2.04434547068644e-09\\
18.4	2.04486017008065e-09\\
18.41	2.04537464743026e-09\\
18.42	2.04588801455685e-09\\
18.43	2.04640182577265e-09\\
18.44	2.04691241734167e-09\\
18.45	2.04742589549056e-09\\
18.46	2.04793815239412e-09\\
18.47	2.04844885498545e-09\\
18.48	2.04896077882211e-09\\
18.49	2.04947037119041e-09\\
18.5	2.04998074071483e-09\\
18.51	2.05048966694932e-09\\
18.52	2.05100036954065e-09\\
18.53	2.05150907373053e-09\\
18.54	2.0520171117866e-09\\
18.55	2.05252537188727e-09\\
18.56	2.05303407607715e-09\\
18.57	2.05354067084329e-09\\
18.58	2.05404704356482e-09\\
18.59	2.05455397139787e-09\\
18.6	2.05505923389637e-09\\
18.61	2.05556660581863e-09\\
18.62	2.05606986991569e-09\\
18.63	2.0565754654811e-09\\
18.64	2.05707961775659e-09\\
18.65	2.05758365900977e-09\\
18.66	2.05808625697301e-09\\
18.67	2.05859007618159e-09\\
18.68	2.05909234107793e-09\\
18.69	2.05959460597427e-09\\
18.7	2.0600964267814e-09\\
18.71	2.06059802554392e-09\\
18.72	2.06109840306112e-09\\
18.73	2.06160022386825e-09\\
18.74	2.06209993525164e-09\\
18.75	2.06260031276884e-09\\
18.76	2.06309880290689e-09\\
18.77	2.06359851429028e-09\\
18.78	2.06409622727222e-09\\
18.79	2.06459493945488e-09\\
18.8	2.06509209732531e-09\\
18.81	2.06558914417343e-09\\
18.82	2.06608663511076e-09\\
18.83	2.06658201662435e-09\\
18.84	2.06707839733866e-09\\
18.85	2.06757544418679e-09\\
18.86	2.06807015956656e-09\\
18.87	2.06856509699094e-09\\
18.88	2.06905970134841e-09\\
18.89	2.06955430570588e-09\\
18.9	2.07004724472881e-09\\
18.91	2.07054029477405e-09\\
18.92	2.07103323379698e-09\\
18.93	2.07152428544077e-09\\
18.94	2.07201644730759e-09\\
18.95	2.07250949735283e-09\\
18.96	2.07300054899662e-09\\
18.97	2.07349093450659e-09\\
18.98	2.07398054286045e-09\\
18.99	2.07447103939273e-09\\
19	2.07496131388041e-09\\
19.01	2.07545003405585e-09\\
19.02	2.07593753298596e-09\\
19.03	2.07642747440673e-09\\
19.04	2.07691586151526e-09\\
19.05	2.07740391555689e-09\\
19.06	2.07788963813016e-09\\
19.07	2.07837735910488e-09\\
19.08	2.07886252656664e-09\\
19.09	2.07934869322912e-09\\
19.1	2.07983419375779e-09\\
19.11	2.08031880610804e-09\\
19.12	2.08080463970362e-09\\
19.13	2.08128814183084e-09\\
19.14	2.08177164395806e-09\\
19.15	2.08225647835292e-09\\
19.16	2.08273942536863e-09\\
19.17	2.08322170625053e-09\\
19.18	2.08370398713242e-09\\
19.19	2.08418671210353e-09\\
19.2	2.0846676607178e-09\\
19.21	2.08514749910904e-09\\
19.22	2.08563033510245e-09\\
19.23	2.08611006247139e-09\\
19.24	2.08659078904105e-09\\
19.25	2.08706940618697e-09\\
19.26	2.08754769026598e-09\\
19.27	2.08802686252341e-09\\
19.28	2.08850514660242e-09\\
19.29	2.0889822094361e-09\\
19.3	2.08945993840359e-09\\
19.31	2.08993733430418e-09\\
19.32	2.09041395304865e-09\\
19.33	2.09089023872622e-09\\
19.34	2.09136619133687e-09\\
19.35	2.09184269905904e-09\\
19.36	2.09231731940207e-09\\
19.37	2.09279171770049e-09\\
19.38	2.09326644906582e-09\\
19.39	2.09373929305201e-09\\
19.4	2.09421313623892e-09\\
19.41	2.09468709044813e-09\\
19.42	2.09516048954583e-09\\
19.43	2.09563322250972e-09\\
19.44	2.09610429013907e-09\\
19.45	2.09657635696914e-09\\
19.46	2.09704642539776e-09\\
19.47	2.0975169379156e-09\\
19.48	2.09798778350034e-09\\
19.49	2.09845762988436e-09\\
19.5	2.09892769831299e-09\\
19.51	2.09939721163011e-09\\
19.52	2.09986517063498e-09\\
19.53	2.1003347949744e-09\\
19.54	2.1008034201131e-09\\
19.55	2.10126926969423e-09\\
19.56	2.10173622949839e-09\\
19.57	2.10220441054787e-09\\
19.58	2.10267092626282e-09\\
19.59	2.10313677584395e-09\\
19.6	2.1036032915589e-09\\
19.61	2.10406747580549e-09\\
19.62	2.10453166005209e-09\\
19.63	2.1049967324771e-09\\
19.64	2.10546058365679e-09\\
19.65	2.10592487892569e-09\\
19.66	2.10638750886005e-09\\
19.67	2.10685047186132e-09\\
19.68	2.10731276872878e-09\\
19.69	2.10777539866314e-09\\
19.7	2.1082380285975e-09\\
19.71	2.1086982160412e-09\\
19.72	2.10916040188636e-09\\
19.73	2.10962058933006e-09\\
19.74	2.11008133188528e-09\\
19.75	2.1105418523959e-09\\
19.76	2.11100004143816e-09\\
19.77	2.11146011785956e-09\\
19.78	2.11192008325867e-09\\
19.79	2.11237738412251e-09\\
19.8	2.11283557316477e-09\\
19.81	2.11329176380559e-09\\
19.82	2.11374950875864e-09\\
19.83	2.114207364734e-09\\
19.84	2.11466189004028e-09\\
19.85	2.11511863579261e-09\\
19.86	2.11557416029962e-09\\
19.87	2.11602979582892e-09\\
19.88	2.1164843211352e-09\\
19.89	2.1169395125753e-09\\
19.9	2.11739281663625e-09\\
19.91	2.11784689785333e-09\\
19.92	2.11830064600349e-09\\
19.93	2.11875250677451e-09\\
19.94	2.11920503367935e-09\\
19.95	2.11965867080721e-09\\
19.96	2.12010986544442e-09\\
19.97	2.12056128212623e-09\\
19.98	2.12101247676344e-09\\
19.99	2.12146344935604e-09\\
20	2.12191453297095e-09\\
20.01	2.12236295205059e-09\\
20.02	2.12281381362089e-09\\
20.03	2.12326090043291e-09\\
20.04	2.12371153995861e-09\\
20.05	2.12416007006055e-09\\
20.06	2.12460715687257e-09\\
20.07	2.12505524288531e-09\\
20.08	2.12550232969733e-09\\
20.09	2.12594863935323e-09\\
20.1	2.12639461594222e-09\\
20.11	2.12684114764272e-09\\
20.12	2.1272863470756e-09\\
20.13	2.1277327677538e-09\\
20.14	2.12817707900825e-09\\
20.15	2.12862183435192e-09\\
20.16	2.12906592356177e-09\\
20.17	2.1295092356155e-09\\
20.18	2.12995321380305e-09\\
20.19	2.13039696994599e-09\\
20.2	2.13083872768749e-09\\
20.21	2.1312810405405e-09\\
20.22	2.13172457463884e-09\\
20.23	2.13216522215731e-09\\
20.24	2.13260520354197e-09\\
20.25	2.13304685026117e-09\\
20.26	2.13348805289115e-09\\
20.27	2.13392781223121e-09\\
20.28	2.13436668339284e-09\\
20.29	2.1348065537552e-09\\
20.3	2.13524498082762e-09\\
20.31	2.13568396301156e-09\\
20.32	2.1361229451955e-09\\
20.33	2.13656115022332e-09\\
20.34	2.13699835605041e-09\\
20.35	2.1374351177883e-09\\
20.36	2.13787154645928e-09\\
20.37	2.13830886330868e-09\\
20.38	2.13874407073433e-09\\
20.39	2.13918049940531e-09\\
20.4	2.13961570683097e-09\\
20.41	2.14004980403359e-09\\
20.42	2.14048323510241e-09\\
20.43	2.14091899763957e-09\\
20.44	2.14135198461918e-09\\
20.45	2.14178652591102e-09\\
20.46	2.14221906880141e-09\\
20.47	2.14265216680332e-09\\
20.48	2.1430841545822e-09\\
20.49	2.14351658645029e-09\\
20.5	2.14394757502845e-09\\
20.51	2.14437789747279e-09\\
20.52	2.14480977422937e-09\\
20.53	2.1452393195176e-09\\
20.54	2.14567019707346e-09\\
20.55	2.14609952031708e-09\\
20.56	2.14652828844919e-09\\
20.57	2.14695827782663e-09\\
20.58	2.14738571369111e-09\\
20.59	2.14781503693473e-09\\
20.6	2.14824280586612e-09\\
20.61	2.14867068581981e-09\\
20.62	2.14909667839436e-09\\
20.63	2.14952378119193e-09\\
20.64	2.14995099501181e-09\\
20.65	2.15037643247484e-09\\
20.66	2.15080175891558e-09\\
20.67	2.15122686331171e-09\\
20.68	2.15165218975244e-09\\
20.69	2.15207673903706e-09\\
20.7	2.15250062218786e-09\\
20.71	2.15292539351708e-09\\
20.72	2.15334861053407e-09\\
20.73	2.15377193857336e-09\\
20.74	2.15419437843423e-09\\
20.75	2.154617151362e-09\\
20.76	2.15503825895524e-09\\
20.77	2.1554600326823e-09\\
20.78	2.15588225049856e-09\\
20.79	2.15630369115871e-09\\
20.8	2.15672391057353e-09\\
20.81	2.15714501816677e-09\\
20.82	2.15756257304633e-09\\
20.83	2.15798312552806e-09\\
20.84	2.15840223471986e-09\\
20.85	2.15882134391165e-09\\
20.86	2.1592383436797e-09\\
20.87	2.15965700878229e-09\\
20.88	2.16007578490718e-09\\
20.89	2.16049200751911e-09\\
20.9	2.16090967342097e-09\\
20.91	2.16132467478758e-09\\
20.92	2.16174211864484e-09\\
20.93	2.16215867432368e-09\\
20.94	2.16257356466798e-09\\
20.95	2.16298878807919e-09\\
20.96	2.16340356740119e-09\\
20.97	2.16381701445556e-09\\
20.98	2.16423268195598e-09\\
20.99	2.16464546287654e-09\\
21	2.16506035322084e-09\\
21.01	2.1654732451637e-09\\
21.02	2.16588524892813e-09\\
21.03	2.16629747473718e-09\\
21.04	2.16670992259083e-09\\
21.05	2.16712103817684e-09\\
21.06	2.16753226478517e-09\\
21.07	2.16794338037118e-09\\
21.08	2.1683543849349e-09\\
21.09	2.16876350211948e-09\\
21.1	2.16917439566089e-09\\
21.11	2.16958284671165e-09\\
21.12	2.16999396229767e-09\\
21.13	2.17040208028152e-09\\
21.14	2.17080897702004e-09\\
21.15	2.17121787216001e-09\\
21.16	2.17162543503235e-09\\
21.17	2.17203277586009e-09\\
21.18	2.1724391174871e-09\\
21.19	2.17284712444865e-09\\
21.2	2.17325268891955e-09\\
21.21	2.17365858645735e-09\\
21.22	2.17406481706206e-09\\
21.23	2.17446904926533e-09\\
21.24	2.17487527987004e-09\\
21.25	2.1752791790064e-09\\
21.26	2.17568374427657e-09\\
21.27	2.1760864221676e-09\\
21.28	2.17648976619245e-09\\
21.29	2.1768932212396e-09\\
21.3	2.17729700935365e-09\\
21.31	2.17769891008857e-09\\
21.32	2.1781018100242e-09\\
21.33	2.17850237849149e-09\\
21.34	2.17890316900338e-09\\
21.35	2.1793056248498e-09\\
21.36	2.17970563820558e-09\\
21.37	2.18010620667286e-09\\
21.38	2.18050655309554e-09\\
21.39	2.1809060113398e-09\\
21.4	2.18130580265097e-09\\
21.41	2.18170426169451e-09\\
21.42	2.18210260971574e-09\\
21.43	2.18250073569237e-09\\
21.44	2.182898861669e-09\\
21.45	2.18329632151182e-09\\
21.46	2.18369333726542e-09\\
21.47	2.18409013097443e-09\\
21.48	2.18448703570573e-09\\
21.49	2.1848826081694e-09\\
21.5	2.18527951290071e-09\\
21.51	2.18567453025287e-09\\
21.52	2.18606976964963e-09\\
21.53	2.18646445393489e-09\\
21.54	2.18685902719784e-09\\
21.55	2.18725315637158e-09\\
21.56	2.18764650838921e-09\\
21.57	2.18803952733992e-09\\
21.58	2.18843299037985e-09\\
21.59	2.18882600933057e-09\\
21.6	2.18921791805826e-09\\
21.61	2.18961060394207e-09\\
21.62	2.19000173551365e-09\\
21.63	2.19039342219673e-09\\
21.64	2.1907839986568e-09\\
21.65	2.19117435307226e-09\\
21.66	2.1915639303316e-09\\
21.67	2.19195384065785e-09\\
21.68	2.19234363996179e-09\\
21.69	2.19273277313192e-09\\
21.7	2.19312257243587e-09\\
21.71	2.19351126151679e-09\\
21.72	2.19389906241929e-09\\
21.73	2.1942874184333e-09\\
21.74	2.19467533035811e-09\\
21.75	2.19506091081456e-09\\
21.76	2.19544771251634e-09\\
21.77	2.19583673466417e-09\\
21.78	2.19622009467457e-09\\
21.79	2.19660711842096e-09\\
21.8	2.19699203274359e-09\\
21.81	2.19737728013314e-09\\
21.82	2.1977631936565e-09\\
21.83	2.19814622059999e-09\\
21.84	2.19853157901184e-09\\
21.85	2.19891516106685e-09\\
21.86	2.19929841005495e-09\\
21.87	2.19968143699845e-09\\
21.88	2.20006501905345e-09\\
21.89	2.20044638066241e-09\\
21.9	2.20082974067282e-09\\
21.91	2.20121021410336e-09\\
21.92	2.20159190877922e-09\\
21.93	2.20197260425437e-09\\
21.94	2.20235452097484e-09\\
21.95	2.20273477236077e-09\\
21.96	2.20311524579131e-09\\
21.97	2.20349316570889e-09\\
21.98	2.20387363913943e-09\\
21.99	2.20425344643616e-09\\
22	2.20463136635374e-09\\
22.01	2.20501028547204e-09\\
22.02	2.20538842743423e-09\\
22.03	2.20576523712879e-09\\
22.04	2.20614315704637e-09\\
22.05	2.20652007776323e-09\\
22.06	2.2068974425693e-09\\
22.07	2.20727447430846e-09\\
22.08	2.20765106195842e-09\\
22.09	2.20802498507311e-09\\
22.1	2.20840057352234e-09\\
22.11	2.20877560686006e-09\\
22.12	2.20915030713087e-09\\
22.13	2.20952489637938e-09\\
22.14	2.20989893051637e-09\\
22.15	2.21027218749725e-09\\
22.16	2.21064655470116e-09\\
22.17	2.21101936759283e-09\\
22.18	2.21139184741759e-09\\
22.19	2.21176377213084e-09\\
22.2	2.2121364740002e-09\\
22.21	2.21250795462424e-09\\
22.22	2.21287910218138e-09\\
22.23	2.2132500276939e-09\\
22.24	2.21362261854097e-09\\
22.25	2.21399210076356e-09\\
22.26	2.21436180503076e-09\\
22.27	2.21473073214185e-09\\
22.28	2.21510121356516e-09\\
22.29	2.21546980760934e-09\\
22.3	2.21583806858661e-09\\
22.31	2.21620688467539e-09\\
22.32	2.21657459054114e-09\\
22.33	2.21694262947381e-09\\
22.34	2.21731122351798e-09\\
22.35	2.2176773750715e-09\\
22.36	2.21804397071423e-09\\
22.37	2.21841067737927e-09\\
22.38	2.21877816120042e-09\\
22.39	2.2191426474194e-09\\
22.4	2.21950868795062e-09\\
22.41	2.2198727300804e-09\\
22.42	2.2202379934555e-09\\
22.43	2.22060358989751e-09\\
22.44	2.22096807611649e-09\\
22.45	2.22133189620166e-09\\
22.46	2.22169482810841e-09\\
22.47	2.22205709388135e-09\\
22.48	2.22242113601112e-09\\
22.49	2.22278306871715e-09\\
22.5	2.22314522346778e-09\\
22.51	2.22350715617381e-09\\
22.52	2.223867312523e-09\\
22.53	2.22423024442975e-09\\
22.54	2.22459006771203e-09\\
22.55	2.22495166735115e-09\\
22.56	2.22531215676725e-09\\
22.57	2.22567053675959e-09\\
22.58	2.22603180333181e-09\\
22.59	2.22638962821264e-09\\
22.6	2.22674889638341e-09\\
22.61	2.22710772046497e-09\\
22.62	2.22746610045732e-09\\
22.63	2.22782514658348e-09\\
22.64	2.2281819722636e-09\\
22.65	2.22854046327825e-09\\
22.66	2.22889662282455e-09\\
22.67	2.22925344850466e-09\\
22.68	2.22960927498406e-09\\
22.69	2.22996565657496e-09\\
22.7	2.23032170509896e-09\\
22.71	2.23067642135533e-09\\
22.72	2.23103191476781e-09\\
22.73	2.23138529875655e-09\\
22.74	2.23174045910213e-09\\
22.75	2.23209584149231e-09\\
22.76	2.23244867036954e-09\\
22.77	2.23280294253669e-09\\
22.78	2.23315654857004e-09\\
22.79	2.23350760109042e-09\\
22.8	2.23386087405686e-09\\
22.81	2.23421348088948e-09\\
22.82	2.23456475545447e-09\\
22.83	2.23491636308637e-09\\
22.84	2.23526896991899e-09\\
22.85	2.23561846812714e-09\\
22.86	2.23597040882595e-09\\
22.87	2.23631935192259e-09\\
22.88	2.23666962728686e-09\\
22.89	2.2370186814058e-09\\
22.9	2.23736795756935e-09\\
22.91	2.23771701168829e-09\\
22.92	2.23806773114177e-09\\
22.93	2.23841478685927e-09\\
22.94	2.23876317484439e-09\\
22.95	2.23911089669571e-09\\
22.96	2.23945872956932e-09\\
22.97	2.23980556324221e-09\\
22.98	2.24015184180359e-09\\
22.99	2.24049889752109e-09\\
23	2.24084606426089e-09\\
23.01	2.24119189873306e-09\\
23.02	2.2415360678707e-09\\
23.03	2.24188168029826e-09\\
23.04	2.2422259604582e-09\\
23.05	2.24257090675195e-09\\
23.06	2.24291629713491e-09\\
23.07	2.24325868991571e-09\\
23.08	2.24360330314255e-09\\
23.09	2.24394658410176e-09\\
23.1	2.24428908790486e-09\\
23.11	2.24463247988638e-09\\
23.12	2.24497442857796e-09\\
23.13	2.24531682135876e-09\\
23.14	2.24565799289422e-09\\
23.15	2.24600005260811e-09\\
23.16	2.24633989187595e-09\\
23.17	2.24668283976825e-09\\
23.18	2.24702423334833e-09\\
23.19	2.24736151910321e-09\\
23.2	2.24770257961637e-09\\
23.21	2.24804297399572e-09\\
23.22	2.24838148099593e-09\\
23.23	2.24872043208535e-09\\
23.24	2.24905882806326e-09\\
23.25	2.24939677995195e-09\\
23.26	2.24973584206367e-09\\
23.27	2.25007423804158e-09\\
23.28	2.25041119072955e-09\\
23.29	2.25074792137292e-09\\
23.3	2.25108465201629e-09\\
23.31	2.25142149368196e-09\\
23.32	2.2517568920577e-09\\
23.33	2.25209373372337e-09\\
23.34	2.25242902107681e-09\\
23.35	2.25276464149715e-09\\
23.36	2.25309937373908e-09\\
23.37	2.25343443904791e-09\\
23.38	2.2537678390222e-09\\
23.39	2.25410201615261e-09\\
23.4	2.25443619328303e-09\\
23.41	2.25476903814581e-09\\
23.42	2.25510177198629e-09\\
23.43	2.25543672627282e-09\\
23.44	2.25576779477876e-09\\
23.45	2.25610130577536e-09\\
23.46	2.25643115303598e-09\\
23.47	2.25676355380955e-09\\
23.48	2.25709462231549e-09\\
23.49	2.25742535775453e-09\\
23.5	2.25775742546119e-09\\
23.51	2.25808749476641e-09\\
23.52	2.25841700896012e-09\\
23.53	2.25874685622074e-09\\
23.54	2.25907725859287e-09\\
23.55	2.25940532949664e-09\\
23.56	2.25973373346733e-09\\
23.57	2.26006213743801e-09\\
23.58	2.2603907634533e-09\\
23.59	2.26071927844629e-09\\
23.6	2.26104801548388e-09\\
23.61	2.26137253367398e-09\\
23.62	2.26169993844394e-09\\
23.63	2.2620274542362e-09\\
23.64	2.26235397082775e-09\\
23.65	2.26268037639699e-09\\
23.66	2.2630055607209e-09\\
23.67	2.26333141117863e-09\\
23.68	2.26365637345793e-09\\
23.69	2.26398122471494e-09\\
23.7	2.26430607597194e-09\\
23.71	2.26463137131816e-09\\
23.72	2.26495400212912e-09\\
23.73	2.26527696600698e-09\\
23.74	2.26560126215247e-09\\
23.75	2.26592478114185e-09\\
23.76	2.26624696786359e-09\\
23.77	2.26656959867455e-09\\
23.78	2.2668921184632e-09\\
23.79	2.26721419416265e-09\\
23.8	2.26753615883979e-09\\
23.81	2.26785612511549e-09\\
23.82	2.26817820081493e-09\\
23.83	2.2684969458453e-09\\
23.84	2.26881879950014e-09\\
23.85	2.26913776657511e-09\\
23.86	2.26945817694002e-09\\
23.87	2.26977714401499e-09\\
23.88	2.2700976654022e-09\\
23.89	2.27041618838797e-09\\
23.9	2.27073371217301e-09\\
23.91	2.27105179106957e-09\\
23.92	2.27136998098842e-09\\
23.93	2.27168850397419e-09\\
23.94	2.27200536162542e-09\\
23.95	2.27232210825434e-09\\
23.96	2.27263907692787e-09\\
23.97	2.27295615662371e-09\\
23.98	2.2732713489404e-09\\
23.99	2.27358820659163e-09\\
24	2.27390450913134e-09\\
24.01	2.27421947940343e-09\\
24.02	2.2745336725194e-09\\
24.03	2.2748494199476e-09\\
24.04	2.27516250284054e-09\\
24.05	2.27547680697882e-09\\
24.06	2.27579122213939e-09\\
24.07	2.27610552627766e-09\\
24.08	2.27641794303679e-09\\
24.09	2.27673113695204e-09\\
24.1	2.27704310962196e-09\\
24.11	2.27735541535878e-09\\
24.12	2.27766761007331e-09\\
24.13	2.27797980478783e-09\\
24.14	2.27829100030164e-09\\
24.15	2.27860197377083e-09\\
24.16	2.27891261417312e-09\\
24.17	2.27922392070923e-09\\
24.18	2.2795335619108e-09\\
24.19	2.27984386924618e-09\\
24.2	2.28015262226933e-09\\
24.21	2.28046392880543e-09\\
24.22	2.28077212671707e-09\\
24.23	2.28108221200785e-09\\
24.24	2.28138941071876e-09\\
24.25	2.28169738658579e-09\\
24.26	2.28200580654203e-09\\
24.27	2.28231311627525e-09\\
24.28	2.28262175827609e-09\\
24.29	2.2829285128978e-09\\
24.3	2.28323548956411e-09\\
24.31	2.28354113396279e-09\\
24.32	2.28384688938377e-09\\
24.33	2.28415386605008e-09\\
24.34	2.28445895533724e-09\\
24.35	2.2847637115575e-09\\
24.36	2.28506991106769e-09\\
24.37	2.28537466728795e-09\\
24.38	2.28567853532979e-09\\
24.39	2.28598240337163e-09\\
24.4	2.28628671550268e-09\\
24.41	2.28659002843301e-09\\
24.42	2.28689323034104e-09\\
24.43	2.28719720940518e-09\\
24.44	2.28749852393406e-09\\
24.45	2.2878023919759e-09\\
24.46	2.28810215219255e-09\\
24.47	2.28840602023439e-09\\
24.48	2.28870700169637e-09\\
24.49	2.28900942644827e-09\\
24.5	2.28931007484334e-09\\
24.51	2.28961061221611e-09\\
24.52	2.28991003936585e-09\\
24.53	2.29021102082783e-09\\
24.54	2.2905120022898e-09\\
24.55	2.2908096530827e-09\\
24.56	2.29111019045547e-09\\
24.57	2.29140872942679e-09\\
24.58	2.29170726839811e-09\\
24.59	2.29200602941404e-09\\
24.6	2.29230356918464e-09\\
24.61	2.29260210815596e-09\\
24.62	2.29289998099347e-09\\
24.63	2.29319574440723e-09\\
24.64	2.29349361724474e-09\\
24.65	2.29379182314915e-09\\
24.66	2.29408692042909e-09\\
24.67	2.29438246179825e-09\\
24.68	2.29467989054655e-09\\
24.69	2.29497421067038e-09\\
24.7	2.29527086226256e-09\\
24.71	2.29556540443099e-09\\
24.72	2.29585928046561e-09\\
24.73	2.29615293445562e-09\\
24.74	2.29644880889168e-09\\
24.75	2.29674124163637e-09\\
24.76	2.29703611687171e-09\\
24.77	2.29732943779482e-09\\
24.78	2.29762231462871e-09\\
24.79	2.29791408123958e-09\\
24.8	2.29820695807348e-09\\
24.81	2.29849894672896e-09\\
24.82	2.29879093538443e-09\\
24.83	2.29908170279458e-09\\
24.84	2.29937524576229e-09\\
24.85	2.29966468090481e-09\\
24.86	2.29995600342647e-09\\
24.87	2.30024610470281e-09\\
24.88	2.30053720517986e-09\\
24.89	2.30082675134469e-09\\
24.9	2.30111707466563e-09\\
24.91	2.30140495549591e-09\\
24.92	2.30169427961613e-09\\
24.93	2.30198382578095e-09\\
24.94	2.30227237274505e-09\\
24.95	2.30255992050843e-09\\
24.96	2.30284846747253e-09\\
24.97	2.3031359042136e-09\\
24.98	2.30342345197698e-09\\
24.99	2.30371044462885e-09\\
25	2.3039967711469e-09\\
25.01	2.30428431891028e-09\\
25.02	2.30457064542833e-09\\
25.03	2.30485697194638e-09\\
25.04	2.30514174415219e-09\\
25.05	2.30542784862564e-09\\
25.06	2.30571250980915e-09\\
25.07	2.30599694894806e-09\\
25.08	2.30628161013158e-09\\
25.09	2.30656693744891e-09\\
25.1	2.3068508214763e-09\\
25.11	2.30713381732528e-09\\
25.12	2.30741792339728e-09\\
25.13	2.30770147435777e-09\\
25.14	2.30798380407293e-09\\
25.15	2.30826613378809e-09\\
25.16	2.30854890759247e-09\\
25.17	2.30883168139684e-09\\
25.18	2.30911278986667e-09\\
25.19	2.30939534162644e-09\\
25.2	2.30967545089555e-09\\
25.21	2.3099572254992e-09\\
25.22	2.31023733476832e-09\\
25.23	2.31051722199282e-09\\
25.24	2.31079888557417e-09\\
25.25	2.31107910586559e-09\\
25.26	2.31135888206779e-09\\
25.27	2.31163765906928e-09\\
25.28	2.31191654709306e-09\\
25.29	2.31219621227297e-09\\
25.3	2.31247421211833e-09\\
25.31	2.3127522119637e-09\\
25.32	2.31303109998748e-09\\
25.33	2.31330854472134e-09\\
25.34	2.3135863225221e-09\\
25.35	2.31386265703293e-09\\
25.36	2.31413888052145e-09\\
25.37	2.31441676934452e-09\\
25.38	2.31469332589995e-09\\
25.39	2.31496843916545e-09\\
25.4	2.3152453287878e-09\\
25.41	2.31552088614251e-09\\
25.42	2.31579611043031e-09\\
25.43	2.3160706685843e-09\\
25.44	2.31634600389441e-09\\
25.45	2.31661978489228e-09\\
25.46	2.31689378793476e-09\\
25.47	2.31716879017796e-09\\
25.48	2.31744290424274e-09\\
25.49	2.31771535297298e-09\\
25.5	2.31798946703776e-09\\
25.51	2.31826069452268e-09\\
25.52	2.31853281018601e-09\\
25.53	2.31880559198316e-09\\
25.54	2.31907881786952e-09\\
25.55	2.31935037842135e-09\\
25.56	2.31962182795087e-09\\
25.57	2.3198939436142e-09\\
25.58	2.3201641718984e-09\\
25.59	2.32043440018259e-09\\
25.6	2.32070473948909e-09\\
25.61	2.320975966974e-09\\
25.62	2.32124464094596e-09\\
25.63	2.32151531331937e-09\\
25.64	2.32178332115751e-09\\
25.65	2.32205421557552e-09\\
25.66	2.32232211239136e-09\\
25.67	2.32259100840793e-09\\
25.68	2.32285968237989e-09\\
25.69	2.32312680203961e-09\\
25.7	2.32339503192236e-09\\
25.71	2.32366315078281e-09\\
25.72	2.32393015942023e-09\\
25.73	2.32419605783463e-09\\
25.74	2.32446306647205e-09\\
25.75	2.32472985306487e-09\\
25.76	2.32499519636775e-09\\
25.77	2.32526264909438e-09\\
25.78	2.32552677115194e-09\\
25.79	2.32579377978936e-09\\
25.8	2.32605767980232e-09\\
25.81	2.3263230231052e-09\\
25.82	2.32658736720737e-09\\
25.83	2.32685259948795e-09\\
25.84	2.32711694359011e-09\\
25.85	2.32737906724623e-09\\
25.86	2.32764341134839e-09\\
25.87	2.32790586807141e-09\\
25.88	2.32816865786134e-09\\
25.89	2.3284326688966e-09\\
25.9	2.32869490357501e-09\\
25.91	2.32895636109731e-09\\
25.92	2.32921870679803e-09\\
25.93	2.32948049738724e-09\\
25.94	2.32974195490954e-09\\
25.95	2.33000296834263e-09\\
25.96	2.3302634266642e-09\\
25.97	2.33052532827571e-09\\
25.98	2.33078445432966e-09\\
25.99	2.33104491265124e-09\\
26	2.33130514892821e-09\\
26.01	2.33156494111597e-09\\
26.02	2.33182373410301e-09\\
26.03	2.33208319322387e-09\\
26.04	2.332341653144e-09\\
26.05	2.33260033510874e-09\\
26.06	2.33285846196196e-09\\
26.07	2.33311603370367e-09\\
26.08	2.33337527077992e-09\\
26.09	2.33363173229861e-09\\
26.1	2.333888082795e-09\\
26.11	2.33414576555901e-09\\
26.12	2.33440278218922e-09\\
26.13	2.33465968779711e-09\\
26.14	2.33491515011508e-09\\
26.15	2.33517072345535e-09\\
26.16	2.33542685190713e-09\\
26.17	2.33568220320279e-09\\
26.18	2.33593722143155e-09\\
26.19	2.33619223966031e-09\\
26.2	2.33644648073295e-09\\
26.21	2.33670027771637e-09\\
26.22	2.33695529594513e-09\\
26.23	2.33721009212928e-09\\
26.24	2.3374632229789e-09\\
26.25	2.3377159097393e-09\\
26.26	2.33796904058892e-09\\
26.27	2.33822117223781e-09\\
26.28	2.33847563535505e-09\\
26.29	2.33872710087013e-09\\
26.3	2.33897945456363e-09\\
26.31	2.33923125314561e-09\\
26.32	2.33948249661609e-09\\
26.33	2.33973340701965e-09\\
26.34	2.33998531662394e-09\\
26.35	2.3402362270275e-09\\
26.36	2.34048569414114e-09\\
26.37	2.3407364935224e-09\\
26.38	2.34098496143531e-09\\
26.39	2.34123653797269e-09\\
26.4	2.34148611610863e-09\\
26.41	2.34173480606614e-09\\
26.42	2.34198505033589e-09\\
26.43	2.34223229700348e-09\\
26.44	2.34248054287178e-09\\
26.45	2.34273034305232e-09\\
26.46	2.34297836687603e-09\\
26.47	2.34322461434289e-09\\
26.48	2.34347274918889e-09\\
26.49	2.34371921870036e-09\\
26.5	2.34396602127873e-09\\
26.51	2.34421393408013e-09\\
26.52	2.34445962643548e-09\\
26.53	2.34470598492464e-09\\
26.54	2.34495145523539e-09\\
26.55	2.34519781372455e-09\\
26.56	2.34544383914681e-09\\
26.57	2.34568819923453e-09\\
26.58	2.34593311443376e-09\\
26.59	2.34617703043227e-09\\
26.6	2.34642261176532e-09\\
26.61	2.34666586163002e-09\\
26.62	2.34690988865083e-09\\
26.63	2.34715236135941e-09\\
26.64	2.34739705451403e-09\\
26.65	2.34763952722261e-09\\
26.66	2.34788366526573e-09\\
26.67	2.34812691513042e-09\\
26.68	2.34836805557137e-09\\
26.69	2.34861108339146e-09\\
26.7	2.34885233485471e-09\\
26.71	2.34909502960789e-09\\
26.72	2.34933572595963e-09\\
26.73	2.34957664435598e-09\\
26.74	2.3498166745739e-09\\
26.75	2.35005837012636e-09\\
26.76	2.35029984363422e-09\\
26.77	2.35053909669602e-09\\
26.78	2.35077901589165e-09\\
26.79	2.35101849099806e-09\\
26.8	2.35125763303756e-09\\
26.81	2.35149733018858e-09\\
26.82	2.35173536200506e-09\\
26.83	2.35197528120068e-09\\
26.84	2.35221297995025e-09\\
26.85	2.35245189994515e-09\\
26.86	2.35268904358321e-09\\
26.87	2.35292618722127e-09\\
26.88	2.35316410801545e-09\\
26.89	2.35340114063121e-09\\
26.9	2.35363872835848e-09\\
26.91	2.35387520586272e-09\\
26.92	2.35411057314394e-09\\
26.93	2.35434738371509e-09\\
26.94	2.35458408326394e-09\\
26.95	2.35481878441135e-09\\
26.96	2.35505326351415e-09\\
26.97	2.35528907488458e-09\\
26.98	2.3555245531881e-09\\
26.99	2.3557590322909e-09\\
27	2.35599428854982e-09\\
27.01	2.35622732436269e-09\\
27.02	2.3564620255101e-09\\
27.03	2.35669606052369e-09\\
27.04	2.35692909633656e-09\\
27.05	2.35716235419403e-09\\
27.06	2.35739638920762e-09\\
27.07	2.35762820377516e-09\\
27.08	2.35786024038731e-09\\
27.09	2.35809316517788e-09\\
27.1	2.35832531281233e-09\\
27.11	2.35855635022375e-09\\
27.12	2.3587886088805e-09\\
27.13	2.3590186470912e-09\\
27.14	2.35925090574796e-09\\
27.15	2.35948172111478e-09\\
27.16	2.35971231443699e-09\\
27.17	2.35994124242467e-09\\
27.18	2.36017227983609e-09\\
27.19	2.3604026511137e-09\\
27.2	2.36063102398987e-09\\
27.21	2.36086095117827e-09\\
27.22	2.36108932405443e-09\\
27.23	2.36131825204211e-09\\
27.24	2.36154718002979e-09\\
27.25	2.36177555290595e-09\\
27.26	2.36200381475982e-09\\
27.27	2.36223129945756e-09\\
27.28	2.36246022744524e-09\\
27.29	2.36268704600917e-09\\
27.3	2.36291441968461e-09\\
27.31	2.36314112722624e-09\\
27.32	2.36336861192399e-09\\
27.33	2.36359498639871e-09\\
27.34	2.36381958451659e-09\\
27.35	2.3640455149021e-09\\
27.36	2.36427222244373e-09\\
27.37	2.36449682056161e-09\\
27.38	2.36472141867949e-09\\
27.39	2.36494768213191e-09\\
27.4	2.36517150309368e-09\\
27.41	2.36539610121156e-09\\
27.42	2.36562114341865e-09\\
27.43	2.36584463131351e-09\\
27.44	2.36606900738678e-09\\
27.45	2.36629160710322e-09\\
27.46	2.36651631624341e-09\\
27.47	2.36673791675912e-09\\
27.48	2.36696007238635e-09\\
27.49	2.3671832272143e-09\\
27.5	2.36740615999764e-09\\
27.51	2.36762787153566e-09\\
27.52	2.36784936102907e-09\\
27.53	2.36807184972321e-09\\
27.54	2.36829345023892e-09\\
27.55	2.36851449564313e-09\\
27.56	2.36873509695812e-09\\
27.57	2.36895603134002e-09\\
27.58	2.3691758554989e-09\\
27.59	2.36939634579159e-09\\
27.6	2.36961683608428e-09\\
27.61	2.36983610513164e-09\\
27.62	2.3700550411121e-09\\
27.63	2.37027497629327e-09\\
27.64	2.37049280205071e-09\\
27.65	2.37071229314267e-09\\
27.66	2.37093134014543e-09\\
27.67	2.37114938794747e-09\\
27.68	2.3713673247272e-09\\
27.69	2.37158548355154e-09\\
27.7	2.37180364237588e-09\\
27.71	2.3720208019995e-09\\
27.72	2.372237184467e-09\\
27.73	2.37245456613522e-09\\
27.74	2.37267061553581e-09\\
27.75	2.37288722004791e-09\\
27.76	2.3731029363816e-09\\
27.77	2.37332031804982e-09\\
27.78	2.37353448007127e-09\\
27.79	2.37375075151647e-09\\
27.8	2.37396680091706e-09\\
27.81	2.37418140702772e-09\\
27.82	2.37439390371463e-09\\
27.83	2.37461117436055e-09\\
27.84	2.37482389309207e-09\\
27.85	2.37503849920273e-09\\
27.86	2.37525221713497e-09\\
27.87	2.37546626813412e-09\\
27.88	2.37568043015557e-09\\
27.89	2.37589325990939e-09\\
27.9	2.37610520148479e-09\\
27.91	2.37631891941703e-09\\
27.92	2.37653030588092e-09\\
27.93	2.37674280256783e-09\\
27.94	2.37695518823244e-09\\
27.95	2.37716624162942e-09\\
27.96	2.37737773911562e-09\\
27.97	2.37758868149029e-09\\
27.98	2.37780106715491e-09\\
27.99	2.37801167646268e-09\\
28	2.37822217474815e-09\\
28.01	2.37843311712282e-09\\
28.02	2.37864261620757e-09\\
28.03	2.37885156018081e-09\\
28.04	2.37906150335476e-09\\
28.05	2.37927033630569e-09\\
28.06	2.37948094561347e-09\\
28.07	2.37969022265361e-09\\
28.08	2.37989872253763e-09\\
28.09	2.38010644526554e-09\\
28.1	2.38031494514956e-09\\
28.11	2.38052244583287e-09\\
28.12	2.38073105673919e-09\\
28.13	2.38093911253401e-09\\
28.14	2.3811462801504e-09\\
28.15	2.38135378083371e-09\\
28.16	2.38156050436089e-09\\
28.17	2.38176611766505e-09\\
28.18	2.38197273016993e-09\\
28.19	2.38217912063021e-09\\
28.2	2.38238473393437e-09\\
28.21	2.38259079132774e-09\\
28.22	2.3827964046319e-09\\
28.23	2.38300279509218e-09\\
28.24	2.38320729817332e-09\\
28.25	2.38341335556669e-09\\
28.26	2.3836169704694e-09\\
28.27	2.38381991923831e-09\\
28.28	2.38402531049786e-09\\
28.29	2.38422848131137e-09\\
28.3	2.3844328733702e-09\\
28.31	2.38463593316141e-09\\
28.32	2.38483910397491e-09\\
28.33	2.38504171967691e-09\\
28.34	2.38524577866883e-09\\
28.35	2.38544839437083e-09\\
28.36	2.38565112109512e-09\\
28.37	2.38585196044028e-09\\
28.38	2.38605446511997e-09\\
28.39	2.38625497139822e-09\\
28.4	2.38645747607791e-09\\
28.41	2.38665809337846e-09\\
28.42	2.38685982090203e-09\\
28.43	2.38705910593495e-09\\
28.44	2.38726161061464e-09\\
28.45	2.38746189484829e-09\\
28.46	2.3876608468143e-09\\
28.47	2.38786090900334e-09\\
28.48	2.38806130425928e-09\\
28.49	2.3882603672476e-09\\
28.5	2.38845920819131e-09\\
28.51	2.38865915935804e-09\\
28.52	2.38885733416794e-09\\
28.53	2.38905595306704e-09\\
28.54	2.38925346174312e-09\\
28.55	2.38945219166453e-09\\
28.56	2.38965025545212e-09\\
28.57	2.38984854128432e-09\\
28.58	2.39004493973738e-09\\
28.59	2.39024278148037e-09\\
28.6	2.39043884686652e-09\\
28.61	2.39063591145339e-09\\
28.62	2.39083253195105e-09\\
28.63	2.39102904142641e-09\\
28.64	2.39122555090177e-09\\
28.65	2.39141983993107e-09\\
28.66	2.39161668247334e-09\\
28.67	2.39181219274798e-09\\
28.68	2.3920071479111e-09\\
28.69	2.39220243614113e-09\\
28.7	2.39239728028195e-09\\
28.71	2.39259145828896e-09\\
28.72	2.39278519220676e-09\\
28.73	2.39297914816916e-09\\
28.74	2.39317332617617e-09\\
28.75	2.39336661600476e-09\\
28.76	2.39356057196716e-09\\
28.77	2.39375386179574e-09\\
28.78	2.39394615242361e-09\\
28.79	2.39413922020759e-09\\
28.8	2.39433128879085e-09\\
28.81	2.39452457861944e-09\\
28.82	2.39471587004658e-09\\
28.83	2.39490838271905e-09\\
28.84	2.39509934107929e-09\\
28.85	2.39529140966255e-09\\
28.86	2.39548370029041e-09\\
28.87	2.39567410353914e-09\\
28.88	2.39586517292167e-09\\
28.89	2.3960559092373e-09\\
28.9	2.39624531328531e-09\\
28.91	2.39643627164554e-09\\
28.92	2.39662467649282e-09\\
28.93	2.39681463565233e-09\\
28.94	2.39700448378954e-09\\
28.95	2.39719477601597e-09\\
28.96	2.39738295881864e-09\\
28.97	2.39757114162131e-09\\
28.98	2.3977601015801e-09\\
28.99	2.3979490615389e-09\\
29	2.39813668923006e-09\\
29.01	2.39832387283201e-09\\
29.02	2.39851238870159e-09\\
29.03	2.39870001639275e-09\\
29.04	2.39888764408391e-09\\
29.05	2.39907449461896e-09\\
29.06	2.3992612341317e-09\\
29.07	2.39944863977826e-09\\
29.08	2.39963382497876e-09\\
29.09	2.39981978733539e-09\\
29.1	2.40000752604885e-09\\
29.11	2.40019348840548e-09\\
29.12	2.40037811849447e-09\\
29.13	2.40056308165038e-09\\
29.14	2.40074771173937e-09\\
29.15	2.40093311898448e-09\\
29.16	2.40111819316269e-09\\
29.17	2.40130215711787e-09\\
29.18	2.40148667618456e-09\\
29.19	2.40167075116204e-09\\
29.2	2.40185427102801e-09\\
29.21	2.40203801293859e-09\\
29.22	2.40222097769305e-09\\
29.23	2.40240494164823e-09\\
29.24	2.40258801742499e-09\\
29.25	2.40276976093412e-09\\
29.26	2.40295339182239e-09\\
29.27	2.40313613453225e-09\\
29.28	2.40331743395217e-09\\
29.29	2.40350028768432e-09\\
29.3	2.40368103199273e-09\\
29.31	2.40386288652417e-09\\
29.32	2.40404374185488e-09\\
29.33	2.40422548536401e-09\\
29.34	2.40440589660551e-09\\
29.35	2.40458708500313e-09\\
29.36	2.40476660806621e-09\\
29.37	2.40494668624081e-09\\
29.38	2.40512620930389e-09\\
29.39	2.4053069536123e-09\\
29.4	2.40548769792071e-09\\
29.41	2.40566577769386e-09\\
29.42	2.40584507871233e-09\\
29.43	2.4060240466639e-09\\
29.44	2.40620279257087e-09\\
29.45	2.40638087234402e-09\\
29.46	2.40655995131789e-09\\
29.47	2.40673758700183e-09\\
29.48	2.40691577779728e-09\\
29.49	2.40709319143662e-09\\
29.5	2.40726982791983e-09\\
29.51	2.40744724155917e-09\\
29.52	2.40762543235462e-09\\
29.53	2.40780195781554e-09\\
29.54	2.40797770612033e-09\\
29.55	2.40815556384888e-09\\
29.56	2.40833164522058e-09\\
29.57	2.40850717148078e-09\\
29.58	2.40868358591939e-09\\
29.59	2.40885944524649e-09\\
29.6	2.40903386128366e-09\\
29.61	2.40920805527622e-09\\
29.62	2.40938413664793e-09\\
29.63	2.40955944086352e-09\\
29.64	2.40973319076687e-09\\
29.65	2.40990760680404e-09\\
29.66	2.41008257795272e-09\\
29.67	2.41025532865535e-09\\
29.68	2.41042930060331e-09\\
29.69	2.41060227335055e-09\\
29.7	2.41077668938772e-09\\
29.71	2.41094832986732e-09\\
29.72	2.41112241283759e-09\\
29.73	2.4112946084287e-09\\
29.74	2.41146658197522e-09\\
29.75	2.41163911063325e-09\\
29.76	2.41181052906825e-09\\
29.77	2.411984056927e-09\\
29.78	2.41215525331739e-09\\
29.79	2.41232556152937e-09\\
29.8	2.4124980901874e-09\\
29.81	2.41266806533247e-09\\
29.82	2.41283826252214e-09\\
29.83	2.41300956993484e-09\\
29.84	2.41317998916912e-09\\
29.85	2.41335074147031e-09\\
29.86	2.41351993945926e-09\\
29.87	2.41369013664894e-09\\
29.88	2.4138596677048e-09\\
29.89	2.41402942080526e-09\\
29.9	2.4141979526604e-09\\
29.91	2.41436637349324e-09\\
29.92	2.41453645966061e-09\\
29.93	2.41470443640424e-09\\
29.94	2.41487319030398e-09\\
29.95	2.415040945003e-09\\
29.96	2.41520836663511e-09\\
29.97	2.41537612133413e-09\\
29.98	2.41554376501085e-09\\
29.99	2.41571085357606e-09\\
30	2.41587805316357e-09\\
30.01	2.41604414252805e-09\\
30.02	2.41621234131628e-09\\
30.03	2.41637687636853e-09\\
30.04	2.41654507515676e-09\\
30.05	2.4167089440752e-09\\
30.06	2.41687536650659e-09\\
30.07	2.41704312120561e-09\\
30.08	2.41720765625786e-09\\
30.09	2.41737263539932e-09\\
30.1	2.41753750351847e-09\\
30.11	2.41770259368224e-09\\
30.12	2.4178677948683e-09\\
30.13	2.41803277400976e-09\\
30.14	2.41819664292819e-09\\
30.15	2.41836028980202e-09\\
30.16	2.41852304849743e-09\\
30.17	2.41868758354968e-09\\
30.18	2.41885156349042e-09\\
30.19	2.41901443320813e-09\\
30.2	2.41917641474743e-09\\
30.21	2.41933972855435e-09\\
30.22	2.41950171009364e-09\\
30.23	2.41966513492287e-09\\
30.24	2.41982756055137e-09\\
30.25	2.41998920902375e-09\\
30.26	2.42014952522851e-09\\
30.27	2.42031161779011e-09\\
30.28	2.42047459853012e-09\\
30.29	2.42063546984639e-09\\
30.3	2.42079600809575e-09\\
30.31	2.42095632430051e-09\\
30.32	2.42111786175059e-09\\
30.33	2.42127695671002e-09\\
30.34	2.4214384941601e-09\\
30.35	2.42159792218644e-09\\
30.36	2.4217586824804e-09\\
30.37	2.42191711130602e-09\\
30.38	2.42207687239926e-09\\
30.39	2.42223596735869e-09\\
30.4	2.42239561742963e-09\\
30.41	2.42255426829985e-09\\
30.42	2.42271258610316e-09\\
30.43	2.42287068186187e-09\\
30.44	2.42302866659827e-09\\
30.45	2.42318654031237e-09\\
30.46	2.42334419198187e-09\\
30.47	2.42350273182979e-09\\
30.48	2.42365960634316e-09\\
30.49	2.42381670290115e-09\\
30.5	2.42397468763755e-09\\
30.51	2.42413178419554e-09\\
30.52	2.4242877705305e-09\\
30.53	2.42444497811078e-09\\
30.54	2.42460118649035e-09\\
30.55	2.4247567287361e-09\\
30.56	2.42491193791494e-09\\
30.57	2.42506703607148e-09\\
30.58	2.42522391058486e-09\\
30.59	2.4253788977191e-09\\
30.6	2.42553455098715e-09\\
30.61	2.42568853892067e-09\\
30.62	2.4258433040103e-09\\
30.63	2.42599829114454e-09\\
30.64	2.42615105783273e-09\\
30.65	2.42630571190006e-09\\
30.66	2.42645981085587e-09\\
30.67	2.4266141318563e-09\\
30.68	2.42676700956679e-09\\
30.69	2.42692033136649e-09\\
30.7	2.42707387521079e-09\\
30.71	2.42722586474287e-09\\
30.72	2.42737896449796e-09\\
30.73	2.42753250834227e-09\\
30.74	2.42768394276283e-09\\
30.75	2.42783493309418e-09\\
30.76	2.42798792182697e-09\\
30.77	2.42813902318062e-09\\
30.78	2.42829067964578e-09\\
30.79	2.42844233611095e-09\\
30.8	2.4285935484869e-09\\
30.81	2.42874498290746e-09\\
30.82	2.42889508506039e-09\\
30.83	2.42904596436944e-09\\
30.84	2.42919573345546e-09\\
30.85	2.42934516947457e-09\\
30.86	2.4294953826498e-09\\
30.87	2.42964570684734e-09\\
30.88	2.42979525388876e-09\\
30.89	2.42994457888557e-09\\
30.9	2.43009368183777e-09\\
30.91	2.43024311785689e-09\\
30.92	2.4303924428537e-09\\
30.93	2.43054176785051e-09\\
30.94	2.43068820626746e-09\\
30.95	2.43083719819737e-09\\
30.96	2.43098619012727e-09\\
30.97	2.43113240649961e-09\\
30.98	2.4312806212734e-09\\
30.99	2.431429502181e-09\\
31	2.43157471935262e-09\\
31.01	2.43172104674727e-09\\
31.02	2.43186937254336e-09\\
31.03	2.43201581096031e-09\\
31.04	2.43216269346647e-09\\
31.05	2.43230913188341e-09\\
31.06	2.43245557030036e-09\\
31.07	2.4326014536058e-09\\
31.08	2.43274667077742e-09\\
31.09	2.43289244306055e-09\\
31.1	2.43303732716527e-09\\
31.11	2.43318365455991e-09\\
31.12	2.43332776150851e-09\\
31.13	2.43347264561322e-09\\
31.14	2.43361752971794e-09\\
31.15	2.43376185871114e-09\\
31.16	2.43390585463743e-09\\
31.17	2.43404962851912e-09\\
31.18	2.4341929583116e-09\\
31.19	2.43433762037171e-09\\
31.2	2.43448072811958e-09\\
31.21	2.43462416893436e-09\\
31.22	2.43476683259303e-09\\
31.23	2.43491038443011e-09\\
31.24	2.43505304808878e-09\\
31.25	2.43519526765823e-09\\
31.26	2.43533704313847e-09\\
31.27	2.43547970679714e-09\\
31.28	2.4356221484112e-09\\
31.29	2.43576236957921e-09\\
31.3	2.43590558834939e-09\\
31.31	2.43604625360661e-09\\
31.32	2.43618725193073e-09\\
31.33	2.43632780616565e-09\\
31.34	2.4364699147128e-09\\
31.35	2.43660991383621e-09\\
31.36	2.43675057909343e-09\\
31.37	2.43688946799381e-09\\
31.38	2.43702946711721e-09\\
31.39	2.43717024339674e-09\\
31.4	2.43731002047554e-09\\
31.41	2.43744902039822e-09\\
31.42	2.43758868645472e-09\\
31.43	2.43772846353352e-09\\
31.44	2.43786668630008e-09\\
31.45	2.43800524213356e-09\\
31.46	2.43814413103394e-09\\
31.47	2.43828313095662e-09\\
31.48	2.43842046554477e-09\\
31.49	2.43855802217752e-09\\
31.5	2.43869624494408e-09\\
31.51	2.43883457873295e-09\\
31.52	2.43897280149952e-09\\
31.53	2.43910869279773e-09\\
31.54	2.43924680454199e-09\\
31.55	2.43938302890712e-09\\
31.56	2.43951958633915e-09\\
31.57	2.43965692092729e-09\\
31.58	2.43979336733702e-09\\
31.59	2.43992825943451e-09\\
31.6	2.44006403971042e-09\\
31.61	2.44020026407554e-09\\
31.62	2.44033548923994e-09\\
31.63	2.44047149156046e-09\\
31.64	2.44060716081407e-09\\
31.65	2.44074149780005e-09\\
31.66	2.44087672296445e-09\\
31.67	2.44101117097273e-09\\
31.68	2.44114628511483e-09\\
31.69	2.44127984494469e-09\\
31.7	2.44141451499758e-09\\
31.71	2.44154785278283e-09\\
31.72	2.44168196772421e-09\\
31.73	2.44181519448716e-09\\
31.74	2.44194942045084e-09\\
31.75	2.44208253619149e-09\\
31.76	2.44221554090984e-09\\
31.77	2.44234810153898e-09\\
31.78	2.44248021807891e-09\\
31.79	2.44261277870805e-09\\
31.8	2.44274489524798e-09\\
31.81	2.44287712281022e-09\\
31.82	2.44300846219403e-09\\
31.83	2.44313969055554e-09\\
31.84	2.44327202914008e-09\\
31.85	2.44340359056849e-09\\
31.86	2.44353515199691e-09\\
31.87	2.44366604729152e-09\\
31.88	2.44379738667533e-09\\
31.89	2.4439269497023e-09\\
31.9	2.44405873317532e-09\\
31.91	2.44418774109079e-09\\
31.92	2.44431763718467e-09\\
31.93	2.44444808839006e-09\\
31.94	2.44457742937243e-09\\
31.95	2.4447069923994e-09\\
31.96	2.44483677747098e-09\\
31.97	2.44496556334184e-09\\
31.98	2.445094460235e-09\\
31.99	2.44522324610585e-09\\
32	2.44535225402132e-09\\
32.01	2.44548048478066e-09\\
32.02	2.44560949269612e-09\\
32.03	2.44573661323244e-09\\
32.04	2.4458657321702e-09\\
32.05	2.44599329679573e-09\\
32.06	2.44612041733205e-09\\
32.07	2.4462486480914e-09\\
32.08	2.4463749914716e-09\\
32.09	2.44650255609713e-09\\
32.1	2.44662967663345e-09\\
32.11	2.44675457672372e-09\\
32.12	2.44688225237155e-09\\
32.13	2.44700970597478e-09\\
32.14	2.44713471708735e-09\\
32.15	2.44726161557907e-09\\
32.16	2.44738707078085e-09\\
32.17	2.44751185984882e-09\\
32.18	2.44763842527362e-09\\
32.19	2.44776210411857e-09\\
32.2	2.44788767034265e-09\\
32.21	2.44801268145522e-09\\
32.22	2.44813702643398e-09\\
32.23	2.44826148243504e-09\\
32.24	2.4483859384361e-09\\
32.25	2.44851061648177e-09\\
32.26	2.4486338512375e-09\\
32.27	2.44875764110475e-09\\
32.28	2.44888120892739e-09\\
32.29	2.44900533186154e-09\\
32.3	2.44912856661728e-09\\
32.31	2.44925169035071e-09\\
32.32	2.44937425897263e-09\\
32.33	2.44949804883987e-09\\
32.34	2.44962017337258e-09\\
32.35	2.44974240892759e-09\\
32.36	2.4498646444826e-09\\
32.37	2.44998588083689e-09\\
32.38	2.45010889354802e-09\\
32.39	2.45023068501382e-09\\
32.4	2.4503514772789e-09\\
32.41	2.45047371283391e-09\\
32.42	2.4505947271436e-09\\
32.43	2.45071529736407e-09\\
32.44	2.45083675576296e-09\\
32.45	2.45095643780502e-09\\
32.46	2.45107700802549e-09\\
32.47	2.45119746722366e-09\\
32.48	2.45131726028802e-09\\
32.49	2.45143694233008e-09\\
32.5	2.45155717948364e-09\\
32.51	2.4516770835703e-09\\
32.52	2.45179598845624e-09\\
32.53	2.4519160035652e-09\\
32.54	2.45203501947344e-09\\
32.55	2.45215325822556e-09\\
32.56	2.45227138595538e-09\\
32.57	2.45239073493053e-09\\
32.58	2.45250941777186e-09\\
32.59	2.45262665732326e-09\\
32.6	2.45274434096387e-09\\
32.61	2.45286235767139e-09\\
32.62	2.45298126255733e-09\\
32.63	2.45309861313103e-09\\
32.64	2.45321540859322e-09\\
32.65	2.45333220405541e-09\\
32.66	2.45345033178523e-09\\
32.67	2.4535661280467e-09\\
32.68	2.45368270146429e-09\\
32.69	2.45379994101569e-09\\
32.7	2.45391595932176e-09\\
32.71	2.45403253273935e-09\\
32.72	2.454147662867e-09\\
32.73	2.45426412526228e-09\\
32.74	2.45437847823382e-09\\
32.75	2.45449438551759e-09\\
32.76	2.45460995973446e-09\\
32.77	2.4547248678175e-09\\
32.78	2.45483888772213e-09\\
32.79	2.45495435091669e-09\\
32.8	2.45506937002204e-09\\
32.81	2.45518338992667e-09\\
32.82	2.45529796494282e-09\\
32.83	2.45541154075823e-09\\
32.84	2.45552611577438e-09\\
32.85	2.45564046874591e-09\\
32.86	2.45575315638291e-09\\
32.87	2.45586673219833e-09\\
32.88	2.45597986392454e-09\\
32.89	2.45609332871766e-09\\
32.9	2.45620590533235e-09\\
32.91	2.45631803785784e-09\\
32.92	2.45643072549484e-09\\
32.93	2.45654319108723e-09\\
32.94	2.45665676690265e-09\\
32.95	2.45676734511591e-09\\
32.96	2.45687892252988e-09\\
32.97	2.45699138812228e-09\\
32.98	2.45710241042474e-09\\
32.99	2.4572133217049e-09\\
33	2.45732389991815e-09\\
33.01	2.45743492222061e-09\\
33.02	2.45754616656768e-09\\
33.03	2.45765618966942e-09\\
33.04	2.45776721197188e-09\\
33.05	2.45787679098441e-09\\
33.06	2.45798803533148e-09\\
33.07	2.45809750332171e-09\\
33.08	2.45820852562417e-09\\
33.09	2.4583178825921e-09\\
33.1	2.4584262403593e-09\\
33.11	2.45853648550565e-09\\
33.12	2.45864595349587e-09\\
33.13	2.45875386717387e-09\\
33.14	2.45886300209719e-09\\
33.15	2.45897147088669e-09\\
33.16	2.45908049478771e-09\\
33.17	2.45918774233189e-09\\
33.18	2.4592962111214e-09\\
33.19	2.45940412479939e-09\\
33.2	2.45951203847738e-09\\
33.21	2.45961973011077e-09\\
33.22	2.45972708867725e-09\\
33.23	2.45983378110992e-09\\
33.24	2.45994047354259e-09\\
33.25	2.46004761006446e-09\\
33.26	2.46015563476476e-09\\
33.27	2.46026077288519e-09\\
33.28	2.46036835349628e-09\\
33.29	2.46047415775053e-09\\
33.3	2.46057973996017e-09\\
33.31	2.46068654341514e-09\\
33.32	2.46079234766938e-09\\
33.33	2.46089837396823e-09\\
33.34	2.46100340106636e-09\\
33.35	2.4611088722537e-09\\
33.36	2.46121512059716e-09\\
33.37	2.46131848236075e-09\\
33.38	2.46142373150349e-09\\
33.39	2.46152842553471e-09\\
33.4	2.46163234240981e-09\\
33.41	2.46173670337413e-09\\
33.42	2.46184128638305e-09\\
33.43	2.46194464814664e-09\\
33.44	2.46204845399944e-09\\
33.45	2.46215159371843e-09\\
33.46	2.46225495548202e-09\\
33.47	2.46235998258015e-09\\
33.48	2.46246223412072e-09\\
33.49	2.4625651517951e-09\\
33.5	2.46266773640258e-09\\
33.51	2.46277020998775e-09\\
33.52	2.46287334970674e-09\\
33.53	2.46297571226961e-09\\
33.54	2.46307774176557e-09\\
33.55	2.46317877206081e-09\\
33.56	2.46328157871289e-09\\
33.57	2.46338249798583e-09\\
33.58	2.4634846385041e-09\\
33.59	2.46358489164322e-09\\
33.6	2.46368780931761e-09\\
33.61	2.46378839552364e-09\\
33.62	2.46388931479657e-09\\
33.63	2.46398990100261e-09\\
33.64	2.46408915494101e-09\\
33.65	2.46419040728085e-09\\
33.66	2.46429132655379e-09\\
33.67	2.46439002538068e-09\\
33.68	2.4644901674975e-09\\
33.69	2.46458953245821e-09\\
33.7	2.46469045173114e-09\\
33.71	2.46478937260264e-09\\
33.72	2.46488873756334e-09\\
33.73	2.46498776945714e-09\\
33.74	2.46508624623942e-09\\
33.75	2.46518472302171e-09\\
33.76	2.46528397696011e-09\\
33.77	2.46538067738555e-09\\
33.78	2.46547982030165e-09\\
33.79	2.46557774197242e-09\\
33.8	2.4656756636432e-09\\
33.81	2.46577303020246e-09\\
33.82	2.46587106289553e-09\\
33.83	2.46596831843249e-09\\
33.84	2.46606501885793e-09\\
33.85	2.46616227439489e-09\\
33.86	2.46626008504336e-09\\
33.87	2.4663565634242e-09\\
33.88	2.46645293078274e-09\\
33.89	2.46654918711897e-09\\
33.9	2.46664566549981e-09\\
33.91	2.46674247694756e-09\\
33.92	2.46683795612768e-09\\
33.93	2.466933879397e-09\\
33.94	2.46702924755482e-09\\
33.95	2.46712461571263e-09\\
33.96	2.46721953978124e-09\\
33.97	2.46731457487215e-09\\
33.98	2.46741060916378e-09\\
33.99	2.46750486709857e-09\\
34	2.46760023525638e-09\\
34.01	2.46769471523578e-09\\
34.02	2.46778852908136e-09\\
34.03	2.46788400826148e-09\\
34.04	2.46797715597324e-09\\
34.05	2.46807108084113e-09\\
34.06	2.4681646726421e-09\\
34.07	2.4682592636438e-09\\
34.08	2.46835230033327e-09\\
34.09	2.46844533702273e-09\\
34.1	2.46853804064529e-09\\
34.11	2.46862952302251e-09\\
34.12	2.46872411402421e-09\\
34.13	2.46881648457986e-09\\
34.14	2.46890896615781e-09\\
34.15	2.46900122569116e-09\\
34.16	2.46909348522451e-09\\
34.17	2.46918552271325e-09\\
34.18	2.46927756020199e-09\\
34.19	2.46936804337849e-09\\
34.2	2.46946096904566e-09\\
34.21	2.46955222937828e-09\\
34.22	2.46964304562169e-09\\
34.23	2.46973475004353e-09\\
34.24	2.46982512219773e-09\\
34.25	2.46991682661957e-09\\
34.26	2.47000642161765e-09\\
34.27	2.47009679377186e-09\\
34.28	2.47018716592606e-09\\
34.29	2.47027687194645e-09\\
34.3	2.47036835432368e-09\\
34.31	2.47045750523256e-09\\
34.32	2.47054710023065e-09\\
34.33	2.47063713931794e-09\\
34.34	2.4707251800038e-09\\
34.35	2.47081499704649e-09\\
34.36	2.47090425897767e-09\\
34.37	2.47099307681964e-09\\
34.38	2.47108067341628e-09\\
34.39	2.47117026841437e-09\\
34.4	2.47125964136785e-09\\
34.41	2.47134668285298e-09\\
34.42	2.47143527865035e-09\\
34.43	2.47152220911317e-09\\
34.44	2.47161058286594e-09\\
34.45	2.47169840150718e-09\\
34.46	2.47178555401462e-09\\
34.47	2.47187248447744e-09\\
34.48	2.47195985902948e-09\\
34.49	2.47204712255922e-09\\
34.5	2.47213405302205e-09\\
34.51	2.47222087246257e-09\\
34.52	2.47230746985849e-09\\
34.53	2.4723934011206e-09\\
34.54	2.47248033158343e-09\\
34.55	2.47256748409086e-09\\
34.56	2.47265130592922e-09\\
34.57	2.47273768128053e-09\\
34.58	2.47282305743113e-09\\
34.59	2.47290865562633e-09\\
34.6	2.47299425382153e-09\\
34.61	2.473078852816e-09\\
34.62	2.47316311874357e-09\\
34.63	2.47324882796107e-09\\
34.64	2.47333420411167e-09\\
34.65	2.47341769288312e-09\\
34.66	2.47350306903371e-09\\
34.67	2.47358666882747e-09\\
34.68	2.47367137884424e-09\\
34.69	2.47375553374951e-09\\
34.7	2.47383724616412e-09\\
34.71	2.47392328844853e-09\\
34.72	2.47400588904156e-09\\
34.73	2.47408826758999e-09\\
34.74	2.47417208942835e-09\\
34.75	2.47425457899908e-09\\
34.76	2.47433784572593e-09\\
34.77	2.47442055734126e-09\\
34.78	2.4745034910012e-09\\
34.79	2.47458509239351e-09\\
34.8	2.47466758196424e-09\\
34.81	2.47475051562418e-09\\
34.82	2.47483133986037e-09\\
34.83	2.4749139404534e-09\\
34.84	2.47499543082341e-09\\
34.85	2.47507736528263e-09\\
34.86	2.47515907769724e-09\\
34.87	2.47523923579962e-09\\
34.88	2.47532139230344e-09\\
34.89	2.47540188347273e-09\\
34.9	2.47548315179813e-09\\
34.91	2.47556242172209e-09\\
34.92	2.47564302391368e-09\\
34.93	2.47572384814987e-09\\
34.94	2.47580433931915e-09\\
34.95	2.47588372026541e-09\\
34.96	2.47596387836779e-09\\
34.97	2.47604370340326e-09\\
34.98	2.47612230719341e-09\\
34.99	2.47620179916197e-09\\
35	2.47628173521974e-09\\
35.01	2.47635933980916e-09\\
35.02	2.47644038608996e-09\\
35.03	2.47651821272399e-09\\
35.04	2.47659737162564e-09\\
35.05	2.47667553132658e-09\\
35.06	2.47675435716133e-09\\
35.07	2.47683251686226e-09\\
35.08	2.47691023247398e-09\\
35.09	2.47698817013031e-09\\
35.1	2.47706655187585e-09\\
35.11	2.47714260215304e-09\\
35.12	2.47722076185397e-09\\
35.13	2.47729692315346e-09\\
35.14	2.4773751938767e-09\\
35.15	2.47745290948842e-09\\
35.16	2.47752951487712e-09\\
35.17	2.47760634231042e-09\\
35.18	2.47768250360991e-09\\
35.19	2.4777585538871e-09\\
35.2	2.47783560336501e-09\\
35.21	2.47791109853068e-09\\
35.22	2.47798725983017e-09\\
35.23	2.47806308806275e-09\\
35.24	2.47813891629534e-09\\
35.25	2.47821430043871e-09\\
35.26	2.47828935151517e-09\\
35.27	2.47836484668085e-09\\
35.28	2.47843978673501e-09\\
35.29	2.47851428269996e-09\\
35.3	2.47858944479873e-09\\
35.31	2.4786646068975e-09\\
35.32	2.47873843672863e-09\\
35.33	2.47881404291661e-09\\
35.34	2.47888731763624e-09\\
35.35	2.47896192462349e-09\\
35.36	2.47903630956614e-09\\
35.37	2.47910902917425e-09\\
35.38	2.47918274798309e-09\\
35.39	2.47925691088113e-09\\
35.4	2.47933018560076e-09\\
35.41	2.47940301623117e-09\\
35.42	2.47947518072777e-09\\
35.43	2.4795484554474e-09\\
35.44	2.47962084198861e-09\\
35.45	2.47969522693126e-09\\
35.46	2.47976661427174e-09\\
35.47	2.47983944490215e-09\\
35.48	2.47991149837645e-09\\
35.49	2.47998266367233e-09\\
35.5	2.48005493919123e-09\\
35.51	2.48012688164323e-09\\
35.52	2.48019838000602e-09\\
35.53	2.4802699893911e-09\\
35.54	2.48034148775389e-09\\
35.55	2.48041231998286e-09\\
35.56	2.48048370732334e-09\\
35.57	2.4805536513739e-09\\
35.58	2.48062526075898e-09\\
35.59	2.48069464969802e-09\\
35.6	2.4807659260162e-09\\
35.61	2.48083475984373e-09\\
35.62	2.48090648025112e-09\\
35.63	2.48097620225707e-09\\
35.64	2.48104570221841e-09\\
35.65	2.48111597933587e-09\\
35.66	2.48118570134181e-09\\
35.67	2.48125431312474e-09\\
35.68	2.48132370206378e-09\\
35.69	2.4813925358913e-09\\
35.7	2.48146148074113e-09\\
35.71	2.48153031456866e-09\\
35.72	2.4815999255523e-09\\
35.73	2.48166787120141e-09\\
35.74	2.48173670502894e-09\\
35.75	2.48180531681186e-09\\
35.76	2.48187270734945e-09\\
35.77	2.48194098606547e-09\\
35.78	2.48200904273688e-09\\
35.79	2.48207621122987e-09\\
35.8	2.48214404585667e-09\\
35.81	2.48221132537196e-09\\
35.82	2.48227893795416e-09\\
35.83	2.48234577338025e-09\\
35.84	2.48241271982863e-09\\
35.85	2.48247988832162e-09\\
35.86	2.48254627965849e-09\\
35.87	2.48261333712918e-09\\
35.88	2.48267906233224e-09\\
35.89	2.48274445446839e-09\\
35.9	2.48281195602829e-09\\
35.91	2.48287812532055e-09\\
35.92	2.48294362847901e-09\\
35.93	2.48300890959285e-09\\
35.94	2.48307485684052e-09\\
35.95	2.48314102613278e-09\\
35.96	2.48320597417973e-09\\
35.97	2.48327103324897e-09\\
35.98	2.4833355372067e-09\\
35.99	2.48340059627594e-09\\
36	2.48346498921137e-09\\
36.01	2.48353004828061e-09\\
36.02	2.48359510734986e-09\\
36.03	2.48365861210686e-09\\
36.04	2.4837232270869e-09\\
36.05	2.48378706491081e-09\\
36.06	2.48385134682394e-09\\
36.07	2.48391496260325e-09\\
36.08	2.48397813429335e-09\\
36.09	2.48404119496115e-09\\
36.1	2.48410458869586e-09\\
36.11	2.48416831549747e-09\\
36.12	2.48423182025448e-09\\
36.13	2.48429321558774e-09\\
36.14	2.48435672034475e-09\\
36.15	2.48442011407946e-09\\
36.16	2.48448217554653e-09\\
36.17	2.48454556928124e-09\\
36.18	2.48460640950299e-09\\
36.19	2.48466880403697e-09\\
36.2	2.48473064345944e-09\\
36.21	2.48479303799343e-09\\
36.22	2.48485398923748e-09\\
36.23	2.48491593968225e-09\\
36.24	2.4849765578594e-09\\
36.25	2.48503739808115e-09\\
36.26	2.4850984603475e-09\\
36.27	2.48515996670307e-09\\
36.28	2.485220140791e-09\\
36.29	2.48528131407966e-09\\
36.3	2.48534282043522e-09\\
36.31	2.48540232838934e-09\\
36.32	2.48546261349958e-09\\
36.33	2.48552267656521e-09\\
36.34	2.48558362780926e-09\\
36.35	2.48564291371878e-09\\
36.36	2.48570297678441e-09\\
36.37	2.48576059735939e-09\\
36.38	2.48582121553653e-09\\
36.39	2.48587994633453e-09\\
36.4	2.48594000940017e-09\\
36.41	2.48599907326508e-09\\
36.42	2.48605824815229e-09\\
36.43	2.48611586872727e-09\\
36.44	2.48617471054757e-09\\
36.45	2.48623377441248e-09\\
36.46	2.48629195009897e-09\\
36.47	2.48635001476316e-09\\
36.48	2.48640863453886e-09\\
36.49	2.48646614409154e-09\\
36.5	2.48652409773342e-09\\
36.51	2.4865818293307e-09\\
36.52	2.48663911683877e-09\\
36.53	2.48669718150296e-09\\
36.54	2.48675435798873e-09\\
36.55	2.48681097936299e-09\\
36.56	2.48686715664803e-09\\
36.57	2.48692488824531e-09\\
36.58	2.48698261984259e-09\\
36.59	2.48703813099382e-09\\
36.6	2.48709464134578e-09\\
36.61	2.48715081863082e-09\\
36.62	2.48720710693817e-09\\
36.63	2.48726339524552e-09\\
36.64	2.48731779617373e-09\\
36.65	2.48737486163719e-09\\
36.66	2.48742981767691e-09\\
36.67	2.48748610598426e-09\\
36.68	2.48754095100168e-09\\
36.69	2.48759701726442e-09\\
36.7	2.48765219534874e-09\\
36.71	2.48770581912083e-09\\
36.72	2.48776210742818e-09\\
36.73	2.48781628631178e-09\\
36.74	2.4878709092846e-09\\
36.75	2.4879251991905e-09\\
36.76	2.48797982216331e-09\\
36.77	2.48803277980159e-09\\
36.78	2.4880875137967e-09\\
36.79	2.48814124859109e-09\\
36.8	2.48819476134088e-09\\
36.81	2.48824860715757e-09\\
36.82	2.48830223092966e-09\\
36.83	2.48835585470175e-09\\
36.84	2.48840903438463e-09\\
36.85	2.4884618810006e-09\\
36.86	2.48851450557197e-09\\
36.87	2.48856735218794e-09\\
36.88	2.48861986573701e-09\\
36.89	2.48867260133068e-09\\
36.9	2.48872600305816e-09\\
36.91	2.48877762842881e-09\\
36.92	2.48882914277715e-09\\
36.93	2.48888076814779e-09\\
36.94	2.48893383680837e-09\\
36.95	2.48898524013441e-09\\
36.96	2.48903631039354e-09\\
36.97	2.48908782474189e-09\\
36.98	2.48913978317944e-09\\
36.99	2.48919029832706e-09\\
37	2.48924136858619e-09\\
37.01	2.48929310497914e-09\\
37.02	2.48934373114906e-09\\
37.03	2.4893950234528e-09\\
37.04	2.48944564962272e-09\\
37.05	2.48949549863653e-09\\
37.06	2.48954523662803e-09\\
37.07	2.48959552973105e-09\\
37.08	2.48964615590097e-09\\
37.09	2.48969544980326e-09\\
37.1	2.48974518779477e-09\\
37.11	2.48979492578627e-09\\
37.12	2.48984433071087e-09\\
37.13	2.48989329154625e-09\\
37.14	2.48994336260466e-09\\
37.15	2.48999199037314e-09\\
37.16	2.49004128427543e-09\\
37.17	2.4900894679547e-09\\
37.18	2.49013953901311e-09\\
37.19	2.49018761167008e-09\\
37.2	2.49023701659468e-09\\
37.21	2.49028453414013e-09\\
37.22	2.49033182964098e-09\\
37.23	2.49038034638716e-09\\
37.24	2.4904275308657e-09\\
37.25	2.49047593658958e-09\\
37.26	2.49052301004582e-09\\
37.27	2.4905718598589e-09\\
37.28	2.49061860024824e-09\\
37.29	2.49066522961527e-09\\
37.3	2.49071285818303e-09\\
37.31	2.49075993163927e-09\\
37.32	2.49080644998401e-09\\
37.33	2.49085407855176e-09\\
37.34	2.4909007079188e-09\\
37.35	2.49094700421892e-09\\
37.36	2.49099296745214e-09\\
37.37	2.49103904170767e-09\\
37.38	2.491085782097e-09\\
37.39	2.49113241146404e-09\\
37.4	2.49117848571956e-09\\
37.41	2.49122300566285e-09\\
37.42	2.49126907991837e-09\\
37.43	2.4913154872408e-09\\
37.44	2.49135978513948e-09\\
37.45	2.49140486019428e-09\\
37.46	2.49145037933829e-09\\
37.47	2.49149489928158e-09\\
37.48	2.49154008535868e-09\\
37.49	2.49158471632427e-09\\
37.5	2.49162890320065e-09\\
37.51	2.49167309007703e-09\\
37.52	2.49171761002032e-09\\
37.53	2.49176279609742e-09\\
37.54	2.49180664990689e-09\\
37.55	2.49185005962715e-09\\
37.56	2.49189346934742e-09\\
37.57	2.4919376562238e-09\\
37.58	2.49198173207787e-09\\
37.59	2.49202425361972e-09\\
37.6	2.49206766333998e-09\\
37.61	2.49211162817176e-09\\
37.62	2.49215392766899e-09\\
37.63	2.49219722636695e-09\\
37.64	2.49223897075268e-09\\
37.65	2.49228249149525e-09\\
37.66	2.49232501303709e-09\\
37.67	2.49236653537821e-09\\
37.68	2.49240938998696e-09\\
37.69	2.49245113437269e-09\\
37.7	2.49249354489223e-09\\
37.71	2.49253595541177e-09\\
37.72	2.4925780328644e-09\\
37.73	2.4926187780494e-09\\
37.74	2.49266018936822e-09\\
37.75	2.49270182273165e-09\\
37.76	2.49274367813968e-09\\
37.77	2.49278475639159e-09\\
37.78	2.4928258346435e-09\\
37.79	2.49286624676159e-09\\
37.8	2.4929073250135e-09\\
37.81	2.49294673793088e-09\\
37.82	2.49298892640581e-09\\
37.83	2.49302845034549e-09\\
37.84	2.49306864041898e-09\\
37.85	2.49310916355938e-09\\
37.86	2.49315001976669e-09\\
37.87	2.49318887757255e-09\\
37.88	2.49322784640071e-09\\
37.89	2.49326881363032e-09\\
37.9	2.49330833757e-09\\
37.91	2.49334775048737e-09\\
37.92	2.49338627522633e-09\\
37.93	2.49342591018831e-09\\
37.94	2.49346465697187e-09\\
37.95	2.49350484704536e-09\\
37.96	2.49354303871741e-09\\
37.97	2.49358145243406e-09\\
37.98	2.4936195330838e-09\\
37.99	2.49365816884506e-09\\
38	2.49369691562862e-09\\
38.01	2.49373433014455e-09\\
38.02	2.49377207772739e-09\\
38.03	2.49381049144404e-09\\
38.04	2.49384723982615e-09\\
38.05	2.49388487638669e-09\\
38.06	2.49392340112564e-09\\
38.07	2.49396081564157e-09\\
38.08	2.4939982301575e-09\\
38.09	2.49403542262883e-09\\
38.1	2.49407228203324e-09\\
38.11	2.49410947450457e-09\\
38.12	2.4941470000428e-09\\
38.13	2.49418241615729e-09\\
38.14	2.49421860942789e-09\\
38.15	2.49425491372079e-09\\
38.16	2.49429199516982e-09\\
38.17	2.4943274112843e-09\\
38.18	2.4943634935326e-09\\
38.19	2.49439968680321e-09\\
38.2	2.4944356580292e-09\\
38.21	2.49447185129981e-09\\
38.22	2.49450649025817e-09\\
38.23	2.49454268352878e-09\\
38.24	2.49457743350945e-09\\
38.25	2.49461262757933e-09\\
38.26	2.49464859880533e-09\\
38.27	2.49468246060758e-09\\
38.28	2.49471754365516e-09\\
38.29	2.49475229363583e-09\\
38.3	2.4947870436165e-09\\
38.31	2.49482212666408e-09\\
38.32	2.49485598846633e-09\\
38.33	2.49488951720167e-09\\
38.34	2.49492426718234e-09\\
38.35	2.49495779591768e-09\\
38.36	2.49499221283145e-09\\
38.37	2.49502485338837e-09\\
38.38	2.49505882621293e-09\\
38.39	2.49509268801518e-09\\
38.4	2.49512643879513e-09\\
38.41	2.49515963446356e-09\\
38.42	2.49519160888667e-09\\
38.43	2.49522569273353e-09\\
38.44	2.49525844431275e-09\\
38.45	2.49529141793658e-09\\
38.46	2.4953238364489e-09\\
38.47	2.49535581087201e-09\\
38.48	2.49538822938433e-09\\
38.49	2.49542009278514e-09\\
38.5	2.49545395458739e-09\\
38.51	2.49548437469826e-09\\
38.52	2.49551690423289e-09\\
38.53	2.495548878656e-09\\
38.54	2.49558040898989e-09\\
38.55	2.49561249443531e-09\\
38.56	2.49564335863539e-09\\
38.57	2.49567477794699e-09\\
38.58	2.49570597521398e-09\\
38.59	2.49573706145867e-09\\
38.6	2.49576770361415e-09\\
38.61	2.49579912292575e-09\\
38.62	2.4958284328136e-09\\
38.63	2.49585985212519e-09\\
38.64	2.49589093836988e-09\\
38.65	2.49592080336924e-09\\
38.66	2.49595133450242e-09\\
38.67	2.49598142154639e-09\\
38.68	2.49601206370187e-09\\
38.69	2.49604104052281e-09\\
38.7	2.49607101654448e-09\\
38.71	2.49610065949923e-09\\
38.72	2.49613008040939e-09\\
38.73	2.49615983438645e-09\\
38.74	2.49618881120739e-09\\
38.75	2.49621823211754e-09\\
38.76	2.4962478750723e-09\\
38.77	2.49627674087094e-09\\
38.78	2.49630538462497e-09\\
38.79	2.49633325122289e-09\\
38.8	2.49636222804384e-09\\
38.81	2.49639042770866e-09\\
38.82	2.49641896044039e-09\\
38.83	2.49644693806061e-09\\
38.84	2.49647558181465e-09\\
38.85	2.49650411454638e-09\\
38.86	2.49653053785437e-09\\
38.87	2.49655929263071e-09\\
38.88	2.49658660411711e-09\\
38.89	2.49661458173733e-09\\
38.9	2.49664122708992e-09\\
38.91	2.49666909368784e-09\\
38.92	2.49669562801813e-09\\
38.93	2.49672316154914e-09\\
38.94	2.49674947383483e-09\\
38.95	2.49677689634353e-09\\
38.96	2.49680476294145e-09\\
38.97	2.4968296319372e-09\\
38.98	2.4968564993344e-09\\
38.99	2.49688258957548e-09\\
39	2.49690867981656e-09\\
39.01	2.49693565823605e-09\\
39.02	2.49696097132102e-09\\
39.03	2.49698639542828e-09\\
39.04	2.49701326282548e-09\\
39.05	2.49703757670972e-09\\
39.06	2.49706366695079e-09\\
39.07	2.49708898003576e-09\\
39.08	2.49711384903151e-09\\
39.09	2.49714005029489e-09\\
39.1	2.49716536337985e-09\\
39.11	2.497190010331e-09\\
39.12	2.49721454625984e-09\\
39.13	2.49723952627789e-09\\
39.14	2.49726428425134e-09\\
39.15	2.49728804302407e-09\\
39.16	2.49731291201982e-09\\
39.17	2.49733800306018e-09\\
39.18	2.49736098467679e-09\\
39.19	2.49738518753873e-09\\
39.2	2.49741016755678e-09\\
39.21	2.49743281610648e-09\\
39.22	2.49745735203533e-09\\
39.23	2.49748088876345e-09\\
39.24	2.49750431446927e-09\\
39.25	2.49752762915278e-09\\
39.26	2.49755038872479e-09\\
39.27	2.49757403647521e-09\\
39.28	2.49759646298031e-09\\
39.29	2.49761988868613e-09\\
39.3	2.49764187110202e-09\\
39.31	2.49766507476323e-09\\
39.32	2.49768727922373e-09\\
39.33	2.49771026084034e-09\\
39.34	2.49773191018932e-09\\
39.35	2.49775444771672e-09\\
39.36	2.49777654115491e-09\\
39.37	2.49779930072691e-09\\
39.38	2.49782095007589e-09\\
39.39	2.49784148920185e-09\\
39.4	2.49786391570694e-09\\
39.41	2.49788567607823e-09\\
39.42	2.49790599315958e-09\\
39.43	2.49792786455316e-09\\
39.44	2.49794840367912e-09\\
39.45	2.4979699420058e-09\\
39.46	2.49799114726557e-09\\
39.47	2.49801168639152e-09\\
39.48	2.49803222551748e-09\\
39.49	2.49805276464343e-09\\
39.5	2.49807408092551e-09\\
39.51	2.49809395391765e-09\\
39.52	2.49811349384288e-09\\
39.53	2.49813458808035e-09\\
39.54	2.49815368391637e-09\\
39.55	2.49817466713154e-09\\
39.56	2.49819409603447e-09\\
39.57	2.49821385800431e-09\\
39.58	2.49823361997414e-09\\
39.59	2.49825315989938e-09\\
39.6	2.49827192266849e-09\\
39.61	2.49829179566063e-09\\
39.62	2.49831044740745e-09\\
39.63	2.49832954324347e-09\\
39.64	2.4983486390795e-09\\
39.65	2.49836640264789e-09\\
39.66	2.49838683075154e-09\\
39.67	2.49840437227533e-09\\
39.68	2.49842324606675e-09\\
39.69	2.49844056554593e-09\\
39.7	2.49845999444887e-09\\
39.71	2.49847809108417e-09\\
39.72	2.49849585465256e-09\\
39.73	2.49851406231016e-09\\
39.74	2.49853260303468e-09\\
39.75	2.49855014455846e-09\\
39.76	2.49856724199304e-09\\
39.77	2.49858445044993e-09\\
39.78	2.49860232504062e-09\\
39.79	2.49861964451981e-09\\
39.8	2.49863540968676e-09\\
39.81	2.49865306223285e-09\\
39.82	2.49867049273433e-09\\
39.83	2.4986870350574e-09\\
39.84	2.49870346635817e-09\\
39.85	2.49871956459202e-09\\
39.86	2.49873688407121e-09\\
39.87	2.49875298230506e-09\\
39.88	2.49876930258353e-09\\
39.89	2.49878517877278e-09\\
39.9	2.49880172109584e-09\\
39.91	2.49881826341891e-09\\
39.92	2.49883314040744e-09\\
39.93	2.49884901659669e-09\\
39.94	2.49886489278595e-09\\
39.95	2.4988808799975e-09\\
39.96	2.49889553494143e-09\\
39.97	2.49891007886305e-09\\
39.98	2.49892562198539e-09\\
39.99	2.49894049897392e-09\\
40	2.49895570902936e-09\\
};
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
40	2.49895570902936e-09\\
40.01	2.4989708080625e-09\\
40.02	2.49898512993951e-09\\
40.03	2.49900045101725e-09\\
40.04	2.49901466187197e-09\\
40.05	2.49902865068208e-09\\
40.06	2.4990430835814e-09\\
40.07	2.49905707239151e-09\\
40.08	2.49907161631313e-09\\
40.09	2.49908493898943e-09\\
40.1	2.49909859473263e-09\\
40.11	2.49911269456504e-09\\
40.12	2.49912679439745e-09\\
40.13	2.49914011707375e-09\\
40.14	2.49915366179465e-09\\
40.15	2.49916709549325e-09\\
40.16	2.49917997408033e-09\\
40.17	2.49919251960051e-09\\
40.18	2.49920661943293e-09\\
40.19	2.49921972006462e-09\\
40.2	2.49923148842868e-09\\
40.21	2.49924470008267e-09\\
40.22	2.49925680151364e-09\\
40.23	2.49926912498921e-09\\
40.24	2.49928178153169e-09\\
40.25	2.49929399398496e-09\\
40.26	2.49930631746054e-09\\
40.27	2.4993179748023e-09\\
40.28	2.49932996521096e-09\\
40.29	2.49934095641891e-09\\
40.3	2.49935327989448e-09\\
40.31	2.49936460416933e-09\\
40.32	2.49937603946648e-09\\
40.33	2.49938703067443e-09\\
40.34	2.49939846597158e-09\\
40.35	2.49940923513492e-09\\
40.36	2.49942100349898e-09\\
40.37	2.49943177266232e-09\\
40.38	2.49944231978105e-09\\
40.39	2.49945386610051e-09\\
40.4	2.49946396913003e-09\\
40.41	2.49947418318186e-09\\
40.42	2.49948461927829e-09\\
40.43	2.49949483333012e-09\\
40.44	2.49950604658267e-09\\
40.45	2.49951592756759e-09\\
40.46	2.4995255865079e-09\\
40.47	2.49953513442591e-09\\
40.48	2.49954479336623e-09\\
40.49	2.49955445230654e-09\\
40.5	2.49956444431376e-09\\
40.51	2.49957365916487e-09\\
40.52	2.49958309606058e-09\\
40.53	2.49959297704549e-09\\
40.54	2.49960119269588e-09\\
40.55	2.49961051856928e-09\\
40.56	2.49961928933118e-09\\
40.57	2.49962817111538e-09\\
40.58	2.49963738596648e-09\\
40.59	2.49964504650535e-09\\
40.6	2.49965459442336e-09\\
40.61	2.49966292109605e-09\\
40.62	2.49967080367952e-09\\
40.63	2.49967913035221e-09\\
40.64	2.49968667986877e-09\\
40.65	2.49969522858606e-09\\
40.66	2.49970288912493e-09\\
40.67	2.49971154886452e-09\\
40.68	2.49971798815807e-09\\
40.69	2.49972564869694e-09\\
40.7	2.4997328651466e-09\\
40.71	2.49973997057396e-09\\
40.72	2.49974763111283e-09\\
40.73	2.49975418142867e-09\\
40.74	2.49976128685603e-09\\
40.75	2.49976861432799e-09\\
40.76	2.49977560873305e-09\\
40.77	2.4997824921158e-09\\
40.78	2.49978837629783e-09\\
40.79	2.49979581479209e-09\\
40.8	2.49980125488491e-09\\
40.81	2.49980747213385e-09\\
40.82	2.49981557676193e-09\\
40.83	2.49982023969864e-09\\
40.84	2.49982623490297e-09\\
40.85	2.49983156397349e-09\\
40.86	2.49983789224473e-09\\
40.87	2.49984333233755e-09\\
40.88	2.49984888345267e-09\\
40.89	2.499854878657e-09\\
40.9	2.4998592085268e-09\\
40.91	2.49986509270883e-09\\
40.92	2.49987008871244e-09\\
40.93	2.49987519573835e-09\\
40.94	2.49988008071966e-09\\
40.95	2.49988441058946e-09\\
40.96	2.49988973965998e-09\\
40.97	2.49989429157438e-09\\
40.98	2.49989928757799e-09\\
40.99	2.49990306233627e-09\\
41	2.49990728118377e-09\\
41.01	2.49991150003126e-09\\
41.02	2.49991560785645e-09\\
41.03	2.49991993772625e-09\\
41.04	2.49992382350683e-09\\
41.05	2.49992782030972e-09\\
41.06	2.49993181711261e-09\\
41.07	2.49993459267017e-09\\
41.08	2.49993881151767e-09\\
41.09	2.49994169809753e-09\\
41.1	2.4999449177443e-09\\
41.11	2.4999492476141e-09\\
41.12	2.49995146806015e-09\\
41.13	2.49995479872922e-09\\
41.14	2.49995801837599e-09\\
41.15	2.49996057188895e-09\\
41.16	2.4999626813127e-09\\
41.17	2.49996612300407e-09\\
41.18	2.49996889856163e-09\\
41.19	2.49997034185157e-09\\
41.2	2.4999718961638e-09\\
41.21	2.49997444967676e-09\\
41.22	2.49997700318971e-09\\
41.23	2.49997833545734e-09\\
41.24	2.49997977874727e-09\\
41.25	2.49998222123793e-09\\
41.26	2.49998377555016e-09\\
41.27	2.499985551907e-09\\
41.28	2.49998721724154e-09\\
41.29	2.49998788337535e-09\\
41.3	2.49998899359838e-09\\
41.31	2.49999054791061e-09\\
41.32	2.49999210222285e-09\\
41.33	2.49999332346817e-09\\
41.34	2.49999365653508e-09\\
41.35	2.4999943226689e-09\\
41.36	2.49999521084732e-09\\
41.37	2.49999509982501e-09\\
41.38	2.49999732027106e-09\\
41.39	2.49999765333797e-09\\
41.4	2.49999698720416e-09\\
41.41	2.49999743129337e-09\\
41.42	2.49999787538258e-09\\
41.43	2.49999748680452e-09\\
41.44	2.49999765333797e-09\\
41.45	2.49999665413725e-09\\
41.46	2.49999621004804e-09\\
41.47	2.49999537738077e-09\\
41.48	2.49999626555919e-09\\
41.49	2.4999946557358e-09\\
41.5	2.49999365653508e-09\\
41.51	2.49999254631206e-09\\
41.52	2.49999249080091e-09\\
41.53	2.49999154711134e-09\\
41.54	2.4999897707545e-09\\
41.55	2.49998882706493e-09\\
41.56	2.49998738377499e-09\\
41.57	2.49998655110772e-09\\
41.58	2.49998455270628e-09\\
41.59	2.4999831649275e-09\\
41.6	2.49998138857066e-09\\
41.61	2.49997939016922e-09\\
41.62	2.49997766932353e-09\\
41.63	2.49997567092208e-09\\
41.64	2.49997345047603e-09\\
41.65	2.49997106349653e-09\\
41.66	2.49996939816199e-09\\
41.67	2.49996551238141e-09\\
41.68	2.49996434664723e-09\\
41.69	2.4999606274001e-09\\
41.7	2.49995874002096e-09\\
41.71	2.49995529832958e-09\\
41.72	2.49995307788353e-09\\
41.73	2.49994996925906e-09\\
41.74	2.49994658307884e-09\\
41.75	2.49994291934286e-09\\
41.76	2.49994064338566e-09\\
41.77	2.49993709067198e-09\\
41.78	2.4999336489806e-09\\
41.79	2.49993081791189e-09\\
41.8	2.49992632150864e-09\\
41.81	2.49992171408309e-09\\
41.82	2.49991821688056e-09\\
41.83	2.49991438661112e-09\\
41.84	2.49991077838629e-09\\
41.85	2.49990572687153e-09\\
41.86	2.49990195211325e-09\\
41.87	2.49989712264309e-09\\
41.88	2.49989262623984e-09\\
41.89	2.49988790779199e-09\\
41.9	2.49988368894449e-09\\
41.91	2.49987919254124e-09\\
41.92	2.49987403000418e-09\\
41.93	2.49986975564553e-09\\
41.94	2.49986409350811e-09\\
41.95	2.49985915301565e-09\\
41.96	2.49985326883362e-09\\
41.97	2.49984871691922e-09\\
41.98	2.49984333233755e-09\\
41.99	2.4998390579789e-09\\
42	2.49983167499579e-09\\
42.01	2.49982567979146e-09\\
42.02	2.49982123889936e-09\\
42.03	2.49981380040509e-09\\
42.04	2.49980841582342e-09\\
42.05	2.49980230959679e-09\\
42.06	2.49979681399282e-09\\
42.07	2.49978970856546e-09\\
42.08	2.4997824921158e-09\\
42.09	2.49977671895607e-09\\
42.1	2.49977094579634e-09\\
42.11	2.49976295219057e-09\\
42.12	2.49975673494163e-09\\
42.13	2.49974957400312e-09\\
42.14	2.49974391186569e-09\\
42.15	2.49973602928222e-09\\
42.16	2.4997284242545e-09\\
42.17	2.49972059718218e-09\\
42.18	2.49971415788863e-09\\
42.19	2.49970694143897e-09\\
42.2	2.49969972498931e-09\\
42.21	2.49969078769396e-09\\
42.22	2.49968373777776e-09\\
42.23	2.49967629928349e-09\\
42.24	2.49966786158851e-09\\
42.25	2.49965959042697e-09\\
42.26	2.49965209642156e-09\\
42.27	2.49964332565966e-09\\
42.28	2.49963511000928e-09\\
42.29	2.49962706089235e-09\\
42.3	2.49961840115276e-09\\
42.31	2.49960957487971e-09\\
42.32	2.49960108167357e-09\\
42.33	2.49959170028902e-09\\
42.34	2.49958354014979e-09\\
42.35	2.49957454734329e-09\\
42.36	2.49956549902564e-09\\
42.37	2.49955539599611e-09\\
42.38	2.49954723585688e-09\\
42.39	2.49953818753923e-09\\
42.4	2.49952791797625e-09\\
42.41	2.49951881414745e-09\\
42.42	2.49950882214023e-09\\
42.43	2.49949927422222e-09\\
42.44	2.49949005937111e-09\\
42.45	2.49948017838619e-09\\
42.46	2.49946968677861e-09\\
42.47	2.49946030539405e-09\\
42.48	2.49944948071956e-09\\
42.49	2.49943898911198e-09\\
42.5	2.49942910812706e-09\\
42.51	2.49941800589681e-09\\
42.52	2.49940812491189e-09\\
42.53	2.49939646757014e-09\\
42.54	2.49938664209637e-09\\
42.55	2.49937504026576e-09\\
42.56	2.49936438212472e-09\\
42.57	2.49935283580527e-09\\
42.58	2.49934173357502e-09\\
42.59	2.49933090890053e-09\\
42.6	2.49931997320374e-09\\
42.61	2.49930842688428e-09\\
42.62	2.49929754669864e-09\\
42.63	2.49928466811156e-09\\
42.64	2.49927367690361e-09\\
42.65	2.49926118689459e-09\\
42.66	2.49925002915319e-09\\
42.67	2.49923770567761e-09\\
42.68	2.49922604833586e-09\\
42.69	2.49921383588259e-09\\
42.7	2.49920184547392e-09\\
42.71	2.49918996608756e-09\\
42.72	2.49917697647817e-09\\
42.73	2.49916465300259e-09\\
42.74	2.49915182992666e-09\\
42.75	2.49913928440648e-09\\
42.76	2.49912596173019e-09\\
42.77	2.49911313865425e-09\\
42.78	2.49909992700026e-09\\
42.79	2.49908788108044e-09\\
42.8	2.49907433635954e-09\\
42.81	2.49905990346022e-09\\
42.82	2.49904852367422e-09\\
42.83	2.49903442384181e-09\\
42.84	2.49902082360975e-09\\
42.85	2.49900694582195e-09\\
42.86	2.49899395621256e-09\\
42.87	2.49897941229094e-09\\
42.88	2.4989663671704e-09\\
42.89	2.49895232284914e-09\\
42.9	2.49893805648327e-09\\
42.91	2.49892317949474e-09\\
42.92	2.49890896864002e-09\\
42.93	2.49889436920725e-09\\
42.94	2.4988807689752e-09\\
42.95	2.49886611403127e-09\\
42.96	2.49885134806505e-09\\
42.97	2.49883758129954e-09\\
42.98	2.49882220471065e-09\\
42.99	2.49880771630018e-09\\
43	2.49879222868898e-09\\
43.01	2.49877740721161e-09\\
43.02	2.49876186408926e-09\\
43.03	2.49874676505613e-09\\
43.04	2.49873127744493e-09\\
43.05	2.49871590085604e-09\\
43.06	2.49870096835636e-09\\
43.07	2.49868498114481e-09\\
43.08	2.49866854984404e-09\\
43.09	2.49865284018824e-09\\
43.1	2.49863763013281e-09\\
43.11	2.49862142087665e-09\\
43.12	2.49860537815394e-09\\
43.13	2.49858955747584e-09\\
43.14	2.49857312617507e-09\\
43.15	2.4985563618074e-09\\
43.16	2.49854137379657e-09\\
43.17	2.49852394329508e-09\\
43.18	2.49850884426195e-09\\
43.19	2.49849130273816e-09\\
43.2	2.49847248445789e-09\\
43.21	2.49845766298051e-09\\
43.22	2.49843951083406e-09\\
43.23	2.49842285748869e-09\\
43.24	2.49840559352066e-09\\
43.25	2.4983893842645e-09\\
43.26	2.49837156518495e-09\\
43.27	2.49835363508311e-09\\
43.28	2.49833709276004e-09\\
43.29	2.49831882959128e-09\\
43.3	2.49830056642253e-09\\
43.31	2.4982835244991e-09\\
43.32	2.49826614950877e-09\\
43.33	2.49824799736231e-09\\
43.34	2.49823067788313e-09\\
43.35	2.49821224818092e-09\\
43.36	2.4981931523449e-09\\
43.37	2.49817544428765e-09\\
43.38	2.49815734765235e-09\\
43.39	2.49813913999475e-09\\
43.4	2.49811960006951e-09\\
43.41	2.49810205854573e-09\\
43.42	2.4980827406651e-09\\
43.43	2.49806419994059e-09\\
43.44	2.49804482654881e-09\\
43.45	2.49802561969048e-09\\
43.46	2.498006357321e-09\\
43.47	2.4979881496634e-09\\
43.48	2.49796860973817e-09\\
43.49	2.49794884776833e-09\\
43.5	2.49793075113303e-09\\
43.51	2.49791121120779e-09\\
43.52	2.49789045003723e-09\\
43.53	2.4978710211343e-09\\
43.54	2.49784998240798e-09\\
43.55	2.49783116412772e-09\\
43.56	2.49781118011327e-09\\
43.57	2.49779164018804e-09\\
43.58	2.49777004635021e-09\\
43.59	2.4977515056257e-09\\
43.6	2.49773152161126e-09\\
43.61	2.49770992777343e-09\\
43.62	2.4976907209151e-09\\
43.63	2.49766884952152e-09\\
43.64	2.49764847692902e-09\\
43.65	2.49762793780306e-09\\
43.66	2.49760745418826e-09\\
43.67	2.49758547177237e-09\\
43.68	2.49756498815756e-09\\
43.69	2.4975440049424e-09\\
43.7	2.49752368786105e-09\\
43.71	2.49750159442286e-09\\
43.72	2.49748044467424e-09\\
43.73	2.49745907288101e-09\\
43.74	2.49743808966585e-09\\
43.75	2.49741627378341e-09\\
43.76	2.49739429136753e-09\\
43.77	2.4973725865074e-09\\
43.78	2.49735004898e-09\\
43.79	2.49732856616447e-09\\
43.8	2.49730669477088e-09\\
43.81	2.49728460133269e-09\\
43.82	2.49726234136105e-09\\
43.83	2.4972399703671e-09\\
43.84	2.49721782141776e-09\\
43.85	2.4971946732677e-09\\
43.86	2.49717296840757e-09\\
43.87	2.49715020883556e-09\\
43.88	2.49712783784162e-09\\
43.89	2.49710419009119e-09\\
43.9	2.49708120847458e-09\\
43.91	2.49705928156985e-09\\
43.92	2.49703546728597e-09\\
43.93	2.49701331833663e-09\\
43.94	2.4969896705862e-09\\
43.95	2.49696618936923e-09\\
43.96	2.49694281917456e-09\\
43.97	2.4969197820468e-09\\
43.98	2.49689618980753e-09\\
43.99	2.4968724310348e-09\\
44	2.49684767306135e-09\\
44.01	2.49682480246705e-09\\
44.02	2.49680076613856e-09\\
44.03	2.49677711838814e-09\\
44.04	2.49675236041469e-09\\
44.05	2.49672854613081e-09\\
44.06	2.49670406571312e-09\\
44.07	2.49667941876197e-09\\
44.08	2.49665549345579e-09\\
44.09	2.49663067997119e-09\\
44.1	2.49660614404235e-09\\
44.11	2.49658277384768e-09\\
44.12	2.49655707218466e-09\\
44.13	2.49653231421121e-09\\
44.14	2.4965071676597e-09\\
44.15	2.49648229866395e-09\\
44.16	2.49645715211244e-09\\
44.17	2.49643178351633e-09\\
44.18	2.49640597083101e-09\\
44.19	2.49638248961404e-09\\
44.2	2.49635628835065e-09\\
44.21	2.49633080873224e-09\\
44.22	2.49630566218073e-09\\
44.23	2.49627946091735e-09\\
44.24	2.49625375925433e-09\\
44.25	2.4962276135021e-09\\
44.26	2.49620235592829e-09\\
44.27	2.49617515546419e-09\\
44.28	2.49614956482347e-09\\
44.29	2.49612336356009e-09\\
44.3	2.4960968292298e-09\\
44.31	2.49607123858908e-09\\
44.32	2.49604459323649e-09\\
44.33	2.49601800339505e-09\\
44.34	2.49599091395325e-09\\
44.35	2.49596510126793e-09\\
44.36	2.49593778978152e-09\\
44.37	2.49591169954044e-09\\
44.38	2.49588377743137e-09\\
44.39	2.49585735412339e-09\\
44.4	2.49583032019274e-09\\
44.41	2.49580345279554e-09\\
44.42	2.49577586375338e-09\\
44.43	2.49574855226697e-09\\
44.44	2.49572185140323e-09\\
44.45	2.49569370724956e-09\\
44.46	2.49566639576315e-09\\
44.47	2.49563847365408e-09\\
44.48	2.49561066256732e-09\\
44.49	2.49558235188019e-09\\
44.5	2.49555548448299e-09\\
44.51	2.49552761788507e-09\\
44.52	2.4954993627091e-09\\
44.53	2.49547044139931e-09\\
44.54	2.4954431299129e-09\\
44.55	2.49541459718117e-09\\
44.56	2.49538523178217e-09\\
44.57	2.49535719865079e-09\\
44.58	2.49532916551942e-09\\
44.59	2.49529918949776e-09\\
44.6	2.49527176698905e-09\\
44.61	2.49524351181307e-09\\
44.62	2.49521414641407e-09\\
44.63	2.49518478101507e-09\\
44.64	2.49515658135024e-09\\
44.65	2.49512732697355e-09\\
44.66	2.4950980170857e-09\\
44.67	2.49506765248597e-09\\
44.68	2.49503862015388e-09\\
44.69	2.49500969884409e-09\\
44.7	2.49497994486703e-09\\
44.71	2.49495046844572e-09\\
44.72	2.49491993731255e-09\\
44.73	2.49489123804736e-09\\
44.74	2.49486065140303e-09\\
44.75	2.49483145253748e-09\\
44.76	2.49480119896006e-09\\
44.77	2.49477039027113e-09\\
44.78	2.49474091384982e-09\\
44.79	2.4947106602724e-09\\
44.8	2.49468079527304e-09\\
44.81	2.4946497645395e-09\\
44.82	2.49461901136172e-09\\
44.83	2.4945887577843e-09\\
44.84	2.49455833767342e-09\\
44.85	2.49452714040643e-09\\
44.86	2.4944962206952e-09\\
44.87	2.49446596711778e-09\\
44.88	2.49443438127273e-09\\
44.89	2.49440329502804e-09\\
44.9	2.4943724863391e-09\\
44.91	2.49434045640484e-09\\
44.92	2.49430986976051e-09\\
44.93	2.49427783982625e-09\\
44.94	2.49424664255926e-09\\
44.95	2.49421600040378e-09\\
44.96	2.49418413700297e-09\\
44.97	2.49415205155756e-09\\
44.98	2.49412090980172e-09\\
44.99	2.49408882435631e-09\\
45	2.49405618379939e-09\\
45.01	2.49402504204355e-09\\
45.02	2.49399195739741e-09\\
45.03	2.4939599829743e-09\\
45.04	2.49392939632997e-09\\
45.05	2.49389592310578e-09\\
45.06	2.49386283845965e-09\\
45.07	2.49383080852539e-09\\
45.08	2.49379777939041e-09\\
45.09	2.4937658049673e-09\\
45.1	2.49373288685462e-09\\
45.11	2.49370013527539e-09\\
45.12	2.49366766125192e-09\\
45.13	2.49363413251658e-09\\
45.14	2.49360099235929e-09\\
45.15	2.49356824078006e-09\\
45.16	2.49353482306702e-09\\
45.17	2.49350179393204e-09\\
45.18	2.49346832070785e-09\\
45.19	2.49343501401711e-09\\
45.2	2.49340137425946e-09\\
45.21	2.49336817859103e-09\\
45.22	2.49333398372187e-09\\
45.23	2.49329984436386e-09\\
45.24	2.49326620460621e-09\\
45.25	2.49323189871475e-09\\
45.26	2.49319859202402e-09\\
45.27	2.4931640085768e-09\\
45.28	2.49313070188606e-09\\
45.29	2.49309589639424e-09\\
45.3	2.49306147948047e-09\\
45.31	2.49302711807786e-09\\
45.32	2.49299297871985e-09\\
45.33	2.49295833976149e-09\\
45.34	2.49292392284772e-09\\
45.35	2.49288872877784e-09\\
45.36	2.49285453390868e-09\\
45.37	2.49281906228305e-09\\
45.38	2.49278425679123e-09\\
45.39	2.49275028396667e-09\\
45.4	2.49271475682988e-09\\
45.41	2.49267978480461e-09\\
45.42	2.49264409113437e-09\\
45.43	2.49260850848643e-09\\
45.44	2.49257414708381e-09\\
45.45	2.49253823136897e-09\\
45.46	2.49250253769873e-09\\
45.47	2.49246723260654e-09\\
45.48	2.49243187200321e-09\\
45.49	2.492395456688e-09\\
45.5	2.49235904137279e-09\\
45.51	2.49232406934752e-09\\
45.52	2.49228759852116e-09\\
45.53	2.49225118320595e-09\\
45.54	2.49221487891305e-09\\
45.55	2.49217912973165e-09\\
45.56	2.49214215930493e-09\\
45.57	2.49210674319045e-09\\
45.58	2.49206966174143e-09\\
45.59	2.49203302438161e-09\\
45.6	2.49199666457756e-09\\
45.61	2.49195997170659e-09\\
45.62	2.49192294576872e-09\\
45.63	2.49188619738661e-09\\
45.64	2.49184956002679e-09\\
45.65	2.49181264511122e-09\\
45.66	2.49177667388523e-09\\
45.67	2.49173809363512e-09\\
45.68	2.49170062360804e-09\\
45.69	2.49166398624823e-09\\
45.7	2.49162701582151e-09\\
45.71	2.4915882135268e-09\\
45.72	2.49155135412238e-09\\
45.73	2.4915138840953e-09\\
45.74	2.49147613651246e-09\\
45.75	2.49143822239617e-09\\
45.76	2.49139997521297e-09\\
45.77	2.49136256069704e-09\\
45.78	2.49132370289118e-09\\
45.79	2.4912863438864e-09\\
45.8	2.49124754159169e-09\\
45.81	2.49121023809806e-09\\
45.82	2.49117076966954e-09\\
45.83	2.49113435435433e-09\\
45.84	2.49109494143696e-09\\
45.85	2.49105669425376e-09\\
45.86	2.49101744786984e-09\\
45.87	2.49097947824239e-09\\
45.88	2.49094078696999e-09\\
45.89	2.49090142956376e-09\\
45.9	2.49086273829136e-09\\
45.91	2.49082438008585e-09\\
45.92	2.49078491165733e-09\\
45.93	2.49074599834032e-09\\
45.94	2.4907068629787e-09\\
45.95	2.49066711699442e-09\\
45.96	2.49062764856589e-09\\
45.97	2.49058818013737e-09\\
45.98	2.4905491002869e-09\\
45.99	2.49050940981377e-09\\
46	2.4904704409856e-09\\
46.01	2.49042941824484e-09\\
46.02	2.49039000532747e-09\\
46.03	2.49035048138779e-09\\
46.04	2.49031090193697e-09\\
46.05	2.49027076737462e-09\\
46.06	2.49023013321192e-09\\
46.07	2.49019005416073e-09\\
46.08	2.4901502526653e-09\\
46.09	2.49011017361411e-09\\
46.1	2.4900690953622e-09\\
46.11	2.4900283501772e-09\\
46.12	2.4899879380591e-09\\
46.13	2.48994824758597e-09\\
46.14	2.48990783546787e-09\\
46.15	2.48986681272712e-09\\
46.16	2.4898256234529e-09\\
46.17	2.48978448968984e-09\\
46.18	2.48974357797138e-09\\
46.19	2.48970222216371e-09\\
46.2	2.48966142146756e-09\\
46.21	2.48962089832716e-09\\
46.22	2.48957904291913e-09\\
46.23	2.48953846426758e-09\\
46.24	2.48949577619229e-09\\
46.25	2.48945480896268e-09\\
46.26	2.48941306457695e-09\\
46.27	2.48937159774698e-09\\
46.28	2.4893296868278e-09\\
46.29	2.48928910817625e-09\\
46.3	2.48924697521247e-09\\
46.31	2.48920373202566e-09\\
46.32	2.48916220968454e-09\\
46.33	2.48912046529881e-09\\
46.34	2.48907877642424e-09\\
46.35	2.48903547772628e-09\\
46.36	2.48899428845206e-09\\
46.37	2.4889511007764e-09\\
46.38	2.48890946741298e-09\\
46.39	2.48886650178193e-09\\
46.4	2.48882370268433e-09\\
46.41	2.48878118114249e-09\\
46.42	2.48873799346683e-09\\
46.43	2.48869591601419e-09\\
46.44	2.48865267282739e-09\\
46.45	2.48861004026324e-09\\
46.46	2.48856713014334e-09\\
46.47	2.48852349837847e-09\\
46.48	2.48848064376972e-09\\
46.49	2.48843762262752e-09\\
46.5	2.48839382432919e-09\\
46.51	2.48835102523159e-09\\
46.52	2.48830767102248e-09\\
46.53	2.48826353965725e-09\\
46.54	2.48822101811541e-09\\
46.55	2.48817666470558e-09\\
46.56	2.4881328108961e-09\\
46.57	2.48808867953088e-09\\
46.58	2.48804571389982e-09\\
46.59	2.48800152702344e-09\\
46.6	2.48795772872512e-09\\
46.61	2.48791309775953e-09\\
46.62	2.48786935497236e-09\\
46.63	2.48782527911828e-09\\
46.64	2.48778081468615e-09\\
46.65	2.48773668332092e-09\\
46.66	2.48769171928842e-09\\
46.67	2.48764719934513e-09\\
46.68	2.48760206877918e-09\\
46.69	2.48755860354777e-09\\
46.7	2.48751297338146e-09\\
46.71	2.48746850894932e-09\\
46.72	2.48742443309524e-09\\
46.73	2.48737858088433e-09\\
46.74	2.48733378338528e-09\\
46.75	2.48728787566321e-09\\
46.76	2.48724324469762e-09\\
46.77	2.48719783657592e-09\\
46.78	2.48715270600997e-09\\
46.79	2.48710763095517e-09\\
46.8	2.48706216732231e-09\\
46.81	2.48701653715599e-09\\
46.82	2.4869715731235e-09\\
46.83	2.48692549886798e-09\\
46.84	2.48687920256785e-09\\
46.85	2.48683373893499e-09\\
46.86	2.48678788672407e-09\\
46.87	2.48674242309121e-09\\
46.88	2.48669579372418e-09\\
46.89	2.48664894231254e-09\\
46.9	2.4866040337912e-09\\
46.91	2.48655768197992e-09\\
46.92	2.48651005341216e-09\\
46.93	2.48646531142427e-09\\
46.94	2.48641818245687e-09\\
46.95	2.48637210820135e-09\\
46.96	2.48632514576741e-09\\
46.97	2.48627818333347e-09\\
46.98	2.48623255316716e-09\\
46.99	2.48618570175552e-09\\
47	2.48613873932158e-09\\
47.01	2.48609194342109e-09\\
47.02	2.48604414831988e-09\\
47.03	2.4859976854863e-09\\
47.04	2.48595000140739e-09\\
47.05	2.4859029834623e-09\\
47.06	2.4858556324503e-09\\
47.07	2.48580800388254e-09\\
47.08	2.48576159656011e-09\\
47.09	2.48571352390314e-09\\
47.1	2.48566567329078e-09\\
47.11	2.48561837778993e-09\\
47.12	2.48557058268872e-09\\
47.13	2.48552267656521e-09\\
47.14	2.485474881464e-09\\
47.15	2.4854276414743e-09\\
47.16	2.48537929126158e-09\\
47.17	2.48533099656001e-09\\
47.18	2.4852830904365e-09\\
47.19	2.48523523982414e-09\\
47.2	2.48518722267832e-09\\
47.21	2.48513842837639e-09\\
47.22	2.48509046674172e-09\\
47.23	2.48504167243979e-09\\
47.24	2.48499382182743e-09\\
47.25	2.48494486099204e-09\\
47.26	2.48489678833508e-09\\
47.27	2.48484710585473e-09\\
47.28	2.48479858910855e-09\\
47.29	2.48475012787353e-09\\
47.3	2.4847015556162e-09\\
47.31	2.48465154006894e-09\\
47.32	2.48460219065549e-09\\
47.33	2.48455389595392e-09\\
47.34	2.48450426898472e-09\\
47.35	2.48445514161588e-09\\
47.36	2.48440584771359e-09\\
47.37	2.48435638727784e-09\\
47.38	2.48430759297591e-09\\
47.39	2.48425802151786e-09\\
47.4	2.48420822801521e-09\\
47.41	2.48415787940104e-09\\
47.42	2.48410769732033e-09\\
47.43	2.48405918057415e-09\\
47.44	2.48400905400459e-09\\
47.45	2.48395964907999e-09\\
47.46	2.48390824575395e-09\\
47.47	2.48385889634051e-09\\
47.48	2.48380860323749e-09\\
47.49	2.4837591983129e-09\\
47.5	2.48370790600916e-09\\
47.51	2.48365883415147e-09\\
47.52	2.48360731980313e-09\\
47.53	2.48355680465551e-09\\
47.54	2.483507066664e-09\\
47.55	2.48345610742717e-09\\
47.56	2.48340514819034e-09\\
47.57	2.48335496610963e-09\\
47.58	2.48330450647316e-09\\
47.59	2.48325304763597e-09\\
47.6	2.48320192186569e-09\\
47.61	2.4831505740508e-09\\
47.62	2.48310005890318e-09\\
47.63	2.48304860006598e-09\\
47.64	2.48299797389606e-09\\
47.65	2.48294623750311e-09\\
47.66	2.48289488968823e-09\\
47.67	2.48284354187334e-09\\
47.68	2.48279158343578e-09\\
47.69	2.48273984704284e-09\\
47.7	2.4826884437168e-09\\
47.71	2.48263720692421e-09\\
47.72	2.4825849709309e-09\\
47.73	2.48253367862716e-09\\
47.74	2.48248155365616e-09\\
47.75	2.48242981726321e-09\\
47.76	2.4823775812699e-09\\
47.77	2.48232617794386e-09\\
47.78	2.48227344235019e-09\\
47.79	2.4822217614684e-09\\
47.8	2.48216858178552e-09\\
47.81	2.48211595721415e-09\\
47.82	2.48206449837696e-09\\
47.83	2.48201115216062e-09\\
47.84	2.48195930474537e-09\\
47.85	2.48190662466286e-09\\
47.86	2.48185327844652e-09\\
47.87	2.48180098694206e-09\\
47.88	2.48174780725918e-09\\
47.89	2.48169540473242e-09\\
47.9	2.48164255811645e-09\\
47.91	2.48158948945587e-09\\
47.92	2.48153553261687e-09\\
47.93	2.48148329662357e-09\\
47.94	2.48143028347414e-09\\
47.95	2.48137665970205e-09\\
47.96	2.48132381308608e-09\\
47.97	2.48126963420248e-09\\
47.98	2.4812165655419e-09\\
47.99	2.48116266421405e-09\\
48	2.48111009515384e-09\\
48.01	2.48105463951376e-09\\
48.02	2.48100251454275e-09\\
48.03	2.48094761401418e-09\\
48.04	2.48089476739821e-09\\
48.05	2.4808402554477e-09\\
48.06	2.48078674269792e-09\\
48.07	2.48073206421395e-09\\
48.08	2.48067899555338e-09\\
48.09	2.4806236509356e-09\\
48.1	2.48057024920811e-09\\
48.11	2.48051557072415e-09\\
48.12	2.48046128081825e-09\\
48.13	2.48040687989004e-09\\
48.14	2.48035192385032e-09\\
48.15	2.48029741189981e-09\\
48.16	2.48024317750506e-09\\
48.17	2.48018938719952e-09\\
48.18	2.48013354298138e-09\\
48.19	2.48007964165353e-09\\
48.2	2.48002379743539e-09\\
48.21	2.47996900792913e-09\\
48.22	2.47991449597862e-09\\
48.23	2.47985887380509e-09\\
48.24	2.47980352918731e-09\\
48.25	2.47974896172565e-09\\
48.26	2.47969361710787e-09\\
48.27	2.47963816146779e-09\\
48.28	2.47958187316044e-09\\
48.29	2.47952691712072e-09\\
48.3	2.47947123943604e-09\\
48.31	2.47941595032941e-09\\
48.32	2.47936060571163e-09\\
48.33	2.47930459496004e-09\\
48.34	2.47924913931996e-09\\
48.35	2.4791924069234e-09\\
48.36	2.47913772843944e-09\\
48.37	2.47908132910979e-09\\
48.38	2.47902459671323e-09\\
48.39	2.4789693076066e-09\\
48.4	2.47891307481041e-09\\
48.41	2.47885623139155e-09\\
48.42	2.47879961001729e-09\\
48.43	2.47874432091066e-09\\
48.44	2.4786871444249e-09\\
48.45	2.47863085611755e-09\\
48.46	2.47857401269869e-09\\
48.47	2.47851683621292e-09\\
48.48	2.47846115852823e-09\\
48.49	2.47840381550901e-09\\
48.5	2.47834724964591e-09\\
48.51	2.47829007316014e-09\\
48.52	2.4782343399643e-09\\
48.53	2.47817610876666e-09\\
48.54	2.4781192653478e-09\\
48.55	2.4780629215293e-09\\
48.56	2.47800446828705e-09\\
48.57	2.47794756935704e-09\\
48.58	2.47789055940473e-09\\
48.59	2.47783371598587e-09\\
48.6	2.47777559581053e-09\\
48.61	2.47771797523555e-09\\
48.62	2.47766090977208e-09\\
48.63	2.47760323368595e-09\\
48.64	2.47754539106637e-09\\
48.65	2.47748832560291e-09\\
48.66	2.47742965031605e-09\\
48.67	2.47737186320762e-09\\
48.68	2.47731374303228e-09\\
48.69	2.47725623347961e-09\\
48.7	2.47719772472621e-09\\
48.71	2.47714054824044e-09\\
48.72	2.47708187295359e-09\\
48.73	2.4770238082894e-09\\
48.74	2.47696502198025e-09\\
48.75	2.47690690180491e-09\\
48.76	2.47684861509612e-09\\
48.77	2.47678977327581e-09\\
48.78	2.47673120901126e-09\\
48.79	2.47667286679132e-09\\
48.8	2.4766135808818e-09\\
48.81	2.47655529417301e-09\\
48.82	2.47649678541961e-09\\
48.83	2.47643777706585e-09\\
48.84	2.4763789907567e-09\\
48.85	2.47631953831373e-09\\
48.86	2.47626125160494e-09\\
48.87	2.476201077517e-09\\
48.88	2.47614251325246e-09\\
48.89	2.47608311632064e-09\\
48.9	2.47602377489997e-09\\
48.91	2.47596487756852e-09\\
48.92	2.47590553614785e-09\\
48.93	2.47584552859337e-09\\
48.94	2.47578585410579e-09\\
48.95	2.47572662370743e-09\\
48.96	2.4756667826864e-09\\
48.97	2.47560744126574e-09\\
48.98	2.47554676757744e-09\\
48.99	2.47548742615677e-09\\
49	2.47542758513575e-09\\
49.01	2.47536802167048e-09\\
49.02	2.47530795860484e-09\\
49.03	2.47524706287194e-09\\
49.04	2.47518733287322e-09\\
49.05	2.47512682571838e-09\\
49.06	2.47506620754123e-09\\
49.07	2.47500642203136e-09\\
49.08	2.47494630345457e-09\\
49.09	2.47488557425513e-09\\
49.1	2.47482484505568e-09\\
49.11	2.4747647264789e-09\\
49.12	2.47470371972369e-09\\
49.13	2.47464360114691e-09\\
49.14	2.4745824833694e-09\\
49.15	2.47452253132607e-09\\
49.16	2.4744605808813e-09\\
49.17	2.4743997961707e-09\\
49.18	2.4743390114601e-09\\
49.19	2.47427733857108e-09\\
49.2	2.47421616528243e-09\\
49.21	2.47415538057183e-09\\
49.22	2.47409503995044e-09\\
49.23	2.47403308950567e-09\\
49.24	2.47397186070586e-09\\
49.25	2.47391018781684e-09\\
49.26	2.47384845941667e-09\\
49.27	2.47378723061686e-09\\
49.28	2.4737259463059e-09\\
49.29	2.47366338523847e-09\\
49.3	2.47360232297211e-09\\
49.31	2.47354042803849e-09\\
49.32	2.47347820003796e-09\\
49.33	2.47341647163779e-09\\
49.34	2.47335413261496e-09\\
49.35	2.47329240421479e-09\\
49.36	2.47323023172541e-09\\
49.37	2.47316850332524e-09\\
49.38	2.47310644185816e-09\\
49.39	2.47304465794684e-09\\
49.4	2.47298193034595e-09\\
49.41	2.47291959132312e-09\\
49.42	2.47285619758841e-09\\
49.43	2.47279430265479e-09\\
49.44	2.47273201914311e-09\\
49.45	2.47266973563143e-09\\
49.46	2.47260745211975e-09\\
49.47	2.47254405838504e-09\\
49.48	2.47248110873954e-09\\
49.49	2.47241849216095e-09\\
49.5	2.47235465433704e-09\\
49.51	2.47229164918039e-09\\
49.52	2.47222908811295e-09\\
49.53	2.4721657498894e-09\\
49.54	2.47210368842232e-09\\
49.55	2.47203968406495e-09\\
49.56	2.47197640135255e-09\\
49.57	2.4719132851736e-09\\
49.58	2.47184994695004e-09\\
49.59	2.47178622014843e-09\\
49.6	2.47172288192488e-09\\
49.61	2.47165904410096e-09\\
49.62	2.47159603894431e-09\\
49.63	2.47153170152004e-09\\
49.64	2.47146814125188e-09\\
49.65	2.47140458098372e-09\\
49.66	2.4713409652044e-09\\
49.67	2.47127668329128e-09\\
49.68	2.47121273444506e-09\\
49.69	2.47114817497618e-09\\
49.7	2.47108450368572e-09\\
49.71	2.47102088790641e-09\\
49.72	2.47095632843752e-09\\
49.73	2.470892268569e-09\\
49.74	2.47082770910012e-09\\
49.75	2.47076314963124e-09\\
49.76	2.47069942282963e-09\\
49.77	2.47063441927153e-09\\
49.78	2.47057024838071e-09\\
49.79	2.47050579993413e-09\\
49.8	2.47044057433143e-09\\
49.81	2.4703760703737e-09\\
49.82	2.47031128886022e-09\\
49.83	2.47024622979097e-09\\
49.84	2.47018194787785e-09\\
49.85	2.47011605614134e-09\\
49.86	2.47005066400519e-09\\
49.87	2.46998715924818e-09\\
49.88	2.46992126751167e-09\\
49.89	2.46985626395357e-09\\
49.9	2.46979070528397e-09\\
49.91	2.46972570172588e-09\\
49.92	2.46966047612318e-09\\
49.93	2.46959447336437e-09\\
49.94	2.46952919225052e-09\\
49.95	2.46946418869243e-09\\
49.96	2.4693976308221e-09\\
49.97	2.46933312686437e-09\\
49.98	2.4692668465498e-09\\
49.99	2.46920145441365e-09\\
50	2.46913506307678e-09\\
};
\addlegendentry{$\Delta t = 0.01$}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0.1	1.99301819492348e-09\\
0.2	3.97213006930741e-09\\
0.3	5.9374349881125e-09\\
0.4	7.88902487780518e-09\\
0.5	9.82699011053967e-09\\
0.6	1.17514281638975e-08\\
0.7	1.36624296320775e-08\\
0.8	1.55600858864346e-08\\
0.9	1.74444877432123e-08\\
1	1.93157225769625e-08\\
1.1	2.1173883535397e-08\\
1.2	2.30190603245362e-08\\
1.3	2.48513372103076e-08\\
1.4	2.66708037877095e-08\\
1.5	2.84775465431153e-08\\
1.6	3.02716504085865e-08\\
1.7	3.20532027586751e-08\\
1.8	3.38222889695317e-08\\
1.9	3.55789899764147e-08\\
2	3.73233904893411e-08\\
2.1	3.90555778828627e-08\\
2.2	4.07756259868108e-08\\
2.3	4.2483627171741e-08\\
2.4	4.4179656932819e-08\\
2.5	4.58637953171248e-08\\
2.6	4.75361204843594e-08\\
2.7	4.91967189208964e-08\\
2.8	5.08456656778122e-08\\
2.9	5.24830372494733e-08\\
3	5.41089116845583e-08\\
3.1	5.57233685860581e-08\\
3.2	5.73264841152721e-08\\
3.3	5.89183315469199e-08\\
3.4	6.04989887076357e-08\\
3.5	6.20685293162282e-08\\
3.6	6.3627030311153e-08\\
3.7	6.51745627466838e-08\\
3.8	6.67112027841199e-08\\
3.9	6.82370194793336e-08\\
4	6.97520861070444e-08\\
4.1	7.12564774962843e-08\\
4.2	7.27502604824792e-08\\
4.3	7.42335101167058e-08\\
4.4	7.57062909029216e-08\\
4.5	7.71686765599355e-08\\
4.6	7.86207374758874e-08\\
4.7	8.00625409302924e-08\\
4.8	8.14941534255098e-08\\
4.9	8.29156440174117e-08\\
5	8.43270793193795e-08\\
5.1	8.57285288313747e-08\\
5.2	8.71200536156636e-08\\
5.3	8.85017230611851e-08\\
5.4	8.98736022270086e-08\\
5.5	9.12357527305119e-08\\
5.6	9.25882451818794e-08\\
5.7	9.39311386449759e-08\\
5.8	9.52644974017147e-08\\
5.9	9.65883852899196e-08\\
6	9.79028633718571e-08\\
6.1	9.92079952633063e-08\\
6.2	1.00503843469824e-07\\
6.3	1.01790466722207e-07\\
6.4	1.03067926637834e-07\\
6.5	1.04336285833284e-07\\
6.6	1.05595597932329e-07\\
6.7	1.06845930436528e-07\\
6.8	1.08087336636586e-07\\
6.9	1.09319879260106e-07\\
7	1.10543612374947e-07\\
7.1	1.11758597487466e-07\\
7.2	1.12964890219835e-07\\
7.3	1.14162547304453e-07\\
7.4	1.1535162480758e-07\\
7.5	1.16532184235574e-07\\
7.6	1.17704273883135e-07\\
7.7	1.1886795148186e-07\\
7.8	1.20023276983794e-07\\
7.9	1.21170298461593e-07\\
8	1.22309070760274e-07\\
8.1	1.23439653609836e-07\\
8.2	1.24562094638847e-07\\
8.3	1.25676450135614e-07\\
8.4	1.2678277083733e-07\\
8.5	1.27881111589012e-07\\
8.6	1.28971520685361e-07\\
8.7	1.30054053970596e-07\\
8.8	1.31128759295329e-07\\
8.9	1.32195689062087e-07\\
9	1.33254893119883e-07\\
9.1	1.343064246484e-07\\
9.2	1.3535032949985e-07\\
9.3	1.36386659299603e-07\\
9.4	1.37415462564405e-07\\
9.5	1.38436789698382e-07\\
9.6	1.39450686331699e-07\\
9.7	1.40457203312572e-07\\
9.8	1.41456386715255e-07\\
9.9	1.42448283280139e-07\\
10	1.43432943078281e-07\\
10.1	1.4441041229496e-07\\
10.2	1.45380735450118e-07\\
10.3	1.46343960394368e-07\\
10.4	1.47300133090944e-07\\
10.5	1.48249297393654e-07\\
10.6	1.49191499487777e-07\\
10.7	1.50126785669613e-07\\
10.8	1.51055198016614e-07\\
10.9	1.51976782714058e-07\\
11	1.52891583948822e-07\\
11.1	1.5379964291018e-07\\
11.2	1.54701005339319e-07\\
11.3	1.55595714756984e-07\\
11.4	1.5648381290756e-07\\
11.5	1.57365342978721e-07\\
11.6	1.58240344494409e-07\\
11.7	1.59108863195812e-07\\
11.8	1.59970939717091e-07\\
11.9	1.60826614359344e-07\\
12	1.61675927534688e-07\\
12.1	1.62518921875687e-07\\
12.2	1.63355639015705e-07\\
12.3	1.64186113926768e-07\\
12.4	1.65010391128817e-07\\
12.5	1.65828510811927e-07\\
12.6	1.6664051016857e-07\\
12.7	1.67446427390416e-07\\
12.8	1.68246305110031e-07\\
12.9	1.69040178965574e-07\\
13	1.69828090035296e-07\\
13.1	1.70610070959754e-07\\
13.2	1.71386165370713e-07\\
13.3	1.72156408573265e-07\\
13.4	1.72920838981128e-07\\
13.5	1.73679490789169e-07\\
13.6	1.74432404631553e-07\\
13.7	1.75179614037013e-07\\
13.8	1.75921157308245e-07\\
13.9	1.76657069861363e-07\\
14	1.77387387556571e-07\\
14.1	1.78112145143849e-07\\
14.2	1.78831379038513e-07\\
14.3	1.79545125877922e-07\\
14.4	1.80253416637299e-07\\
14.5	1.80956290507517e-07\\
14.6	1.8165377713153e-07\\
14.7	1.82345913479764e-07\\
14.8	1.83032733303001e-07\\
14.9	1.83714272350421e-07\\
15	1.84390560487024e-07\\
15.1	1.85061632351768e-07\\
15.2	1.85727521695433e-07\\
15.3	1.86388261158577e-07\\
15.4	1.8704388315971e-07\\
15.5	1.87694419118145e-07\\
15.6	1.88339903006707e-07\\
15.7	1.88980366133684e-07\\
15.8	1.89615839918389e-07\\
15.9	1.90246355780133e-07\\
16	1.90871945693338e-07\\
16.1	1.91492639967095e-07\\
16.2	1.9210847035378e-07\\
16.3	1.92719465941238e-07\\
16.4	1.93325660147181e-07\\
16.5	1.93927082836609e-07\\
16.6	1.94523761432031e-07\\
16.7	1.95115727907869e-07\\
16.8	1.95703010796855e-07\\
16.9	1.96285639297855e-07\\
17	1.96863645496315e-07\\
17.1	1.97437056481675e-07\\
17.2	1.98005902340981e-07\\
17.3	1.98570211051852e-07\\
17.4	1.99130011258042e-07\\
17.5	1.99685328605703e-07\\
17.6	2.0023619606846e-07\\
17.7	2.0078263918144e-07\\
17.8	2.01324685367155e-07\\
17.9	2.01862362714245e-07\\
18	2.02395699866464e-07\\
18.1	2.02924722692011e-07\\
18.2	2.03449459168503e-07\\
18.3	2.03969934942094e-07\\
18.4	2.04486177768359e-07\\
18.5	2.04998213404473e-07\\
18.6	2.05506070272143e-07\\
18.7	2.060097719081e-07\\
18.8	2.0650934473565e-07\\
18.9	2.07004817509571e-07\\
19	2.07496213100455e-07\\
19.1	2.07983558153657e-07\\
19.2	2.08466877871238e-07\\
19.3	2.08946197233217e-07\\
19.4	2.09421540664501e-07\\
19.5	2.09892933700218e-07\\
19.6	2.1036040198652e-07\\
19.7	2.10823968838092e-07\\
19.8	2.1128365823575e-07\\
19.9	2.11739495714625e-07\\
20	2.12191505477577e-07\\
20.1	2.12639709951112e-07\\
20.2	2.13084133782182e-07\\
20.3	2.13524800063425e-07\\
20.4	2.13961734218948e-07\\
20.5	2.14394956010722e-07\\
20.6	2.14824493305343e-07\\
20.7	2.15250364532515e-07\\
20.8	2.15672595671457e-07\\
20.9	2.1609120759436e-07\\
21	2.16506222172619e-07\\
21.1	2.16917665052385e-07\\
21.2	2.17325555773584e-07\\
21.3	2.17729918206011e-07\\
21.4	2.18130772888792e-07\\
21.5	2.18528140916163e-07\\
21.6	2.189220470461e-07\\
21.7	2.1931251104057e-07\\
21.8	2.19699552217456e-07\\
21.9	2.20083197888243e-07\\
22	2.20463462374809e-07\\
22.1	2.20840370435127e-07\\
22.2	2.212139424973e-07\\
22.3	2.21584199433522e-07\\
22.4	2.2195116089474e-07\\
22.5	2.22314845865768e-07\\
22.6	2.22675278438444e-07\\
22.7	2.23032478707808e-07\\
22.8	2.23386463660269e-07\\
22.9	2.23737254945178e-07\\
23	2.24084872879615e-07\\
23.1	2.24429335560217e-07\\
23.2	2.24770663526108e-07\\
23.3	2.25108877205393e-07\\
23.4	2.25443994028574e-07\\
23.5	2.25776036533176e-07\\
23.6	2.26105018708012e-07\\
23.7	2.26430963867763e-07\\
23.8	2.26753888221687e-07\\
23.9	2.27073812419931e-07\\
24	2.27390753115841e-07\\
24.1	2.27704730293432e-07\\
24.2	2.28015762826494e-07\\
24.3	2.28323867479396e-07\\
24.4	2.28629062459795e-07\\
24.5	2.28931367529661e-07\\
24.6	2.29230798565183e-07\\
24.7	2.29527375439353e-07\\
24.8	2.29821113584272e-07\\
24.9	2.30112031429641e-07\\
25	2.30400146516985e-07\\
25.1	2.30685477498049e-07\\
25.2	2.30968038361645e-07\\
25.3	2.3124785020201e-07\\
25.4	2.31524926452842e-07\\
25.5	2.31799287653267e-07\\
25.6	2.32070948569252e-07\\
25.7	2.32339924632896e-07\\
25.8	2.32606234273902e-07\\
25.9	2.32869894145615e-07\\
26	2.33130920124225e-07\\
26.1	2.33389328863076e-07\\
26.2	2.33645134906091e-07\\
26.3	2.33898357016038e-07\\
26.4	2.34149009403772e-07\\
26.5	2.34397107279349e-07\\
26.6	2.3464266807327e-07\\
26.7	2.34885706551502e-07\\
26.8	2.35126238812278e-07\\
26.9	2.35364281508943e-07\\
27	2.35599847409063e-07\\
27.1	2.35832953499049e-07\\
27.2	2.36063614100779e-07\\
27.3	2.36291845534531e-07\\
27.4	2.36517661567071e-07\\
27.5	2.36741077852543e-07\\
27.6	2.36962108379757e-07\\
27.7	2.37180770024104e-07\\
27.8	2.3739707522008e-07\\
27.9	2.37611039954899e-07\\
28	2.37822677107147e-07\\
28.1	2.380320009987e-07\\
28.2	2.38239028838017e-07\\
28.3	2.3844377239346e-07\\
28.4	2.3864624565384e-07\\
28.5	2.38846463496145e-07\\
28.6	2.39044439576119e-07\\
28.7	2.39240187882572e-07\\
28.8	2.39433721294091e-07\\
28.9	2.39625055242776e-07\\
29	2.39814202274147e-07\\
29.1	2.40001174933724e-07\\
29.2	2.40185988209518e-07\\
29.3	2.40368655313183e-07\\
29.4	2.4054918879024e-07\\
29.5	2.4072760274052e-07\\
29.6	2.40903908266255e-07\\
29.7	2.41078120355454e-07\\
29.8	2.41250250887504e-07\\
29.9	2.41420314184282e-07\\
30	2.41588322569264e-07\\
30.1	2.4175428714468e-07\\
30.2	2.4191822189934e-07\\
30.3	2.4208013871263e-07\\
30.4	2.42240049241893e-07\\
30.5	2.42397969807406e-07\\
30.6	2.42553905627219e-07\\
30.7	2.427078774625e-07\\
30.8	2.428598915305e-07\\
30.9	2.43009962708207e-07\\
31	2.43158101209673e-07\\
31.1	2.43304319580417e-07\\
31.2	2.43448630032894e-07\\
31.3	2.43591043558311e-07\\
31.4	2.43731572924233e-07\\
31.5	2.43870230010046e-07\\
31.6	2.44007025806958e-07\\
31.7	2.44141970529022e-07\\
31.8	2.44275076943801e-07\\
31.9	2.44406356153526e-07\\
32	2.44535821591896e-07\\
32.1	2.44663481141494e-07\\
32.2	2.44789346237617e-07\\
32.3	2.44913430758054e-07\\
32.4	2.45035744139699e-07\\
32.5	2.45156296929672e-07\\
32.6	2.45275099008957e-07\\
32.7	2.45392163367164e-07\\
32.8	2.45507500218345e-07\\
32.9	2.45621119665529e-07\\
33	2.45733032144813e-07\\
33.1	2.45843250423761e-07\\
33.2	2.45951782273934e-07\\
33.3	2.46058640018809e-07\\
33.4	2.46163831763013e-07\\
33.5	2.46267369163888e-07\\
33.6	2.46369262879576e-07\\
33.7	2.46469523457193e-07\\
33.8	2.4656816044466e-07\\
33.9	2.46665182834782e-07\\
34	2.46760602173879e-07\\
34.1	2.46854427787824e-07\\
34.2	2.46946668891468e-07\\
34.3	2.47037337031131e-07\\
34.4	2.47126440533485e-07\\
34.5	2.47213989723605e-07\\
34.6	2.47299992928163e-07\\
34.7	2.47384462359612e-07\\
34.8	2.47467405234403e-07\\
34.9	2.47548831877609e-07\\
35	2.47628751171014e-07\\
35.1	2.47707174105827e-07\\
35.2	2.47784108675653e-07\\
35.3	2.47859564206365e-07\\
35.4	2.47933549912815e-07\\
35.5	2.48006075120877e-07\\
35.6	2.48077146713932e-07\\
35.7	2.48146778680791e-07\\
35.8	2.48214977460748e-07\\
35.9	2.48281747827761e-07\\
36	2.48347105324953e-07\\
36.1	2.48411056058551e-07\\
36.2	2.48473608022159e-07\\
36.3	2.48534769653475e-07\\
36.4	2.48594551388592e-07\\
36.5	2.48652960666007e-07\\
36.6	2.48710006145458e-07\\
36.7	2.48765697374864e-07\\
36.8	2.48820041126585e-07\\
36.9	2.48873046060361e-07\\
37	2.4892472227922e-07\\
37.1	2.4897507588939e-07\\
37.2	2.49024117104923e-07\\
37.3	2.49071852143068e-07\\
37.4	2.4911828999663e-07\\
37.5	2.49163438992284e-07\\
37.6	2.49207307789767e-07\\
37.7	2.49249903605531e-07\\
37.8	2.4929123298989e-07\\
37.9	2.49331306600986e-07\\
38	2.49370131544246e-07\\
38.1	2.49407713481808e-07\\
38.2	2.49444064071014e-07\\
38.3	2.49479186975599e-07\\
38.4	2.49513092853704e-07\\
38.5	2.49545787589511e-07\\
38.6	2.49577279620716e-07\\
38.7	2.49607575830701e-07\\
38.8	2.49636684657162e-07\\
38.9	2.49664612872458e-07\\
39	2.49691368026106e-07\\
39.1	2.49716957889667e-07\\
39.2	2.49741389346525e-07\\
39.3	2.49764669058017e-07\\
39.4	2.4978680557286e-07\\
39.5	2.49807805330349e-07\\
39.6	2.49827674658754e-07\\
39.7	2.49846423328037e-07\\
39.8	2.49864054446824e-07\\
39.9	2.49880579561435e-07\\
40	2.49896003445826e-07\\
40.1	2.49910331318048e-07\\
40.2	2.49923572392952e-07\\
40.3	2.49935732887785e-07\\
40.4	2.49946819241842e-07\\
40.5	2.49956839448728e-07\\
40.6	2.49965799059559e-07\\
40.7	2.4997370506874e-07\\
40.8	2.49980563471475e-07\\
40.9	2.49986382261369e-07\\
41	2.49991167322605e-07\\
41.1	2.49994925427544e-07\\
41.2	2.49997662349344e-07\\
41.3	2.49999385304456e-07\\
41.4	2.50000101176262e-07\\
41.5	2.49999815182811e-07\\
41.6	2.49998533596862e-07\\
41.7	2.49996263745889e-07\\
41.8	2.49993011847138e-07\\
41.9	2.49988783340704e-07\\
42	2.49983584943436e-07\\
42.1	2.4997742320565e-07\\
42.2	2.49970302901303e-07\\
42.3	2.49962231690937e-07\\
42.4	2.49953214570553e-07\\
42.5	2.4994325864558e-07\\
42.6	2.49932368800998e-07\\
42.7	2.49920550587923e-07\\
42.8	2.49907812333028e-07\\
42.9	2.49894157422492e-07\\
43	2.498795937389e-07\\
43.1	2.49864124057808e-07\\
43.2	2.49847757261001e-07\\
43.3	2.49830497067727e-07\\
43.4	2.49812350805456e-07\\
43.5	2.49793324191838e-07\\
43.6	2.49773421001631e-07\\
43.7	2.49752648340262e-07\\
43.8	2.49731010815157e-07\\
43.9	2.49708514588054e-07\\
44	2.49685165654157e-07\\
44.1	2.49660970064181e-07\\
44.2	2.49635930316128e-07\\
44.3	2.49610054181559e-07\\
44.4	2.49583347822213e-07\\
44.5	2.49555813569557e-07\\
44.6	2.4952745902862e-07\\
44.7	2.49498289528471e-07\\
44.8	2.4946830934347e-07\\
44.9	2.49437525523533e-07\\
45	2.49405940733194e-07\\
45.1	2.49373561689303e-07\\
45.2	2.49340392333153e-07\\
45.3	2.49306440158747e-07\\
45.4	2.49271707830623e-07\\
45.5	2.4923620073336e-07\\
45.6	2.49199925694832e-07\\
45.7	2.4916288576815e-07\\
45.8	2.49125086615454e-07\\
45.9	2.49086533343768e-07\\
46	2.49047230060917e-07\\
46.1	2.49007183761307e-07\\
46.2	2.48966397331518e-07\\
46.3	2.48924875545509e-07\\
46.4	2.48882625564217e-07\\
46.5	2.48839648331334e-07\\
46.6	2.48795950508196e-07\\
46.7	2.48751538811653e-07\\
46.8	2.48706414129884e-07\\
46.9	2.48660583956894e-07\\
47	2.48614051456819e-07\\
47.1	2.48566822125262e-07\\
47.2	2.48518900347605e-07\\
47.3	2.48470290675762e-07\\
47.4	2.4842099682898e-07\\
47.5	2.48371024968996e-07\\
47.6	2.48320378593014e-07\\
47.7	2.48269061309259e-07\\
47.8	2.48217077780666e-07\\
47.9	2.4816443400244e-07\\
48	2.48111133027695e-07\\
48.1	2.48057180518568e-07\\
48.2	2.48002579250617e-07\\
48.3	2.47947332887577e-07\\
48.4	2.47891448312831e-07\\
48.5	2.47834928468471e-07\\
48.6	2.47777775685964e-07\\
48.7	2.47719997348295e-07\\
48.8	2.47661596175508e-07\\
48.9	2.47602575886852e-07\\
49	2.47542942366508e-07\\
49.1	2.47482696502654e-07\\
49.2	2.47421845067652e-07\\
49.3	2.47360392002793e-07\\
49.4	2.47298340250168e-07\\
49.5	2.47235694028625e-07\\
49.6	2.47172457779055e-07\\
49.7	2.47108634443549e-07\\
49.8	2.47044230183846e-07\\
49.9	2.46979246165679e-07\\
50	2.46913689383454e-07\\
};
\addlegendentry{$\Delta t = 0.1$}

\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
1	1.93175986051841e-06\\
2	3.73269429587708e-06\\
3	5.41139619802955e-06\\
4	6.9758471556991e-06\\
5	8.43346530765565e-06\\
6	9.79114908550294e-06\\
7	1.10553172362193e-05\\
8	1.22319454427533e-05\\
9	1.3326599893726e-05\\
10	1.43444680549276e-05\\
11	1.52903869131693e-05\\
12	1.616886888689e-05\\
13	1.69841256759673e-05\\
14	1.77400901536506e-05\\
15	1.84404365322077e-05\\
16	1.9088598936956e-05\\
17	1.96877884980351e-05\\
18	2.02410091387772e-05\\
19	2.0751072113967e-05\\
20	2.12206094564182e-05\\
21	2.16520863816072e-05\\
22	2.20478127678225e-05\\
23	2.24099537564637e-05\\
24	2.27405395800684e-05\\
25	2.30414746540397e-05\\
26	2.33145459993533e-05\\
27	2.35614310512e-05\\
28	2.37837049078538e-05\\
29	2.39828470459669e-05\\
30	2.41602475694602e-05\\
31	2.43172130018898e-05\\
32	2.44549716769127e-05\\
33	2.4574678756828e-05\\
34	2.46774208854106e-05\\
35	2.47642205332133e-05\\
36	2.48360400402214e-05\\
37	2.48937853803977e-05\\
38	2.49383096700972e-05\\
39	2.49704164448916e-05\\
40	2.49908627164563e-05\\
41	2.50003618101902e-05\\
42	2.49995860456265e-05\\
43	2.49891692084003e-05\\
44	2.49697088772205e-05\\
45	2.49417686047915e-05\\
46	2.49058799399737e-05\\
47	2.48625443321493e-05\\
48	2.48122349127966e-05\\
49	2.47553981620463e-05\\
50	2.46924554673789e-05\\
};
\addlegendentry{$\Delta t = 1$}

\addplot [color=mycolor4, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
10	0.00144628099173472\\
20	0.00213675213675224\\
30	0.002430262045647\\
40	0.00251177394034607\\
50	0.00248015873015889\\
};
\addlegendentry{$\Delta t = 10$}

\end{axis}
\end{tikzpicture}%

==> figures/geometry.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'geometry.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{194.96358959bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.32288673)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{geometry.pdf}}%
    \put(0.26077883,0.14984842){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\Omega_\text{a}$\end{tabular}}}}%
    \put(0.13847681,0.15009035){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\Omega_\text{cc,a}$\end{tabular}}}}%
    \put(0.55481439,0.14950499){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\Omega_\text{el}$\end{tabular}}}}%
    \put(0.75130084,0.21581958){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\Omega_\text{c}$\end{tabular}}}}%
    \put(0.86578887,0.16743416){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\Omega_\text{cc,c}$\end{tabular}}}}%
    \put(0.43159578,0.30978137){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\Gamma_\text{cut}$\end{tabular}}}}%
    \put(0.82385754,0.30978137){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\color{cccc}\Gamma_\text{c-cc}$\end{tabular}}}}%
    \put(0.82361759,-0.00281482){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\color{elccc}\Gamma_\text{cc-el}$\end{tabular}}}}%
    \put(0.34137748,-0.00281485){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\color{ael}\Gamma_\text{a-el}$\end{tabular}}}}%
    \put(0.90374304,-0.00281485){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\color{ccco}\Gamma_\text{cc,c-o}$\end{tabular}}}}%
    \put(0.17927902,-0.00281485){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\color{ccaa}\Gamma_\text{cc-a}$\end{tabular}}}}%
    \put(0.09690311,-0.00281485){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\color{ccao}\Gamma_\text{cc,a-o}$\end{tabular}}}}%
    \put(0.78464735,0.09974902){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\color{elcoat}\Gamma_\text{el-coat}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{geometry.pdf}}%
    \put(0.69470399,0.17764712){\color[rgb]{0,0,0}\rotatebox{-45}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\Omega_\text{coat}$\end{tabular}}}}}%
    \put(6.61112308,-1.0969693){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{1.6097149\unitlength}\raggedright \end{minipage}}}%
    \put(0.66846071,0.30985864){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\color{coatc}\Gamma_\text{coat-c}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{geometry.pdf}}%
    \put(0.86590601,0.12124136){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\Gamma_\text{cc-coat}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{geometry.pdf}}%
    \put(0.64591301,0.27905379){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t_1$\end{tabular}}}}%
    \put(0.63016211,0.213399){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$n$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/grid_evaluation_thin_electrolyte_queens.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=5.0in,
height=3.0in,
scale only axis,
xmode=log,
xmin=0.1,
xmax=1000,
xminorticks=true,
tick align=outside,
xlabel style={font=\color{white!15!black}},
xlabel={Conductivity in $\frac{\text{S}}{\text{m}}$},
ymode=log,
ymin=0.001,
ymax=0.1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={surface resistance in $\Omega \ \text{m}^2$},
zmin=7.02794222600241,
zmax=7.02980389298349,
zlabel style={font=\color{white!15!black}},
zlabel={exchanged charge in $\frac{\text{Ah}}{\text{m}^2}$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
zmajorgrids
]
\addplot3 [ycomb, color=mycolor1, mark=o, mark options={solid, mycolor1}, forget plot]
 table[row sep=crcr] {%
0.5	0.001	7.02794222600241\\
15.8113883008419	0.001	7.0283573423605\\
500	0.001	7.02837454933658\\
0.5	0.00316227766016838	7.02927755903199\\
15.8113883008419	0.00316227766016838	7.02936503467297\\
500	0.00316227766016838	7.02937399962852\\
0.5	0.01	7.02973455972244\\
15.8113883008419	0.01	7.02972628131898\\
500	0.01	7.02972927148746\\
0.5	0.0316227766016838	7.0297915126253\\
15.8113883008419	0.0316227766016838	7.02978976852271\\
500	0.0316227766016838	7.02979646000777\\
0.5	0.1	7.0298038680852\\
15.8113883008419	0.1	7.02980389298349\\
500	0.1	7.02980389159407\\
};
 
\addplot3[%
surf,
shader=interp, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=50]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
0.5	0.001	7.02794222600241	7.02794222600241\\
0.5	0.00302040816326531	7.02918994631296	7.02918994631296\\
0.5	0.00504081632653061	7.02940311158076	7.02940311158076\\
0.5	0.00706122448979592	7.02953814600885	7.02953814600885\\
0.5	0.00908163265306123	7.02967318043694	7.02967318043694\\
0.5	0.0111020408163265	7.02973746242197	7.02973746242197\\
0.5	0.0131224489795918	7.02974278403778	7.02974278403778\\
0.5	0.0151428571428571	7.0297481056536	7.0297481056536\\
0.5	0.0171632653061225	7.02975342726941	7.02975342726941\\
0.5	0.0191836734693878	7.02975874888522	7.02975874888522\\
0.5	0.0212040816326531	7.02976407050103	7.02976407050103\\
0.5	0.0232244897959184	7.02976939211684	7.02976939211684\\
0.5	0.0252448979591837	7.02977471373266	7.02977471373266\\
0.5	0.027265306122449	7.02978003534847	7.02978003534847\\
0.5	0.0292857142857143	7.02978535696428	7.02978535696428\\
0.5	0.0313061224489796	7.02979067858009	7.02979067858009\\
0.5	0.0333265306122449	7.02979182048607	7.02979182048607\\
0.5	0.0353469387755102	7.02979218556483	7.02979218556483\\
0.5	0.0373673469387755	7.02979255064359	7.02979255064359\\
0.5	0.0393877551020408	7.02979291572235	7.02979291572235\\
0.5	0.0414081632653061	7.02979328080111	7.02979328080111\\
0.5	0.0434285714285714	7.02979364587987	7.02979364587987\\
0.5	0.0454489795918367	7.02979401095864	7.02979401095864\\
0.5	0.047469387755102	7.0297943760374	7.0297943760374\\
0.5	0.0494897959183674	7.02979474111616	7.02979474111616\\
0.5	0.0515102040816327	7.02979510619492	7.02979510619492\\
0.5	0.053530612244898	7.02979547127368	7.02979547127368\\
0.5	0.0555510204081633	7.02979583635244	7.02979583635244\\
0.5	0.0575714285714286	7.02979620143121	7.02979620143121\\
0.5	0.0595918367346939	7.02979656650997	7.02979656650997\\
0.5	0.0616122448979592	7.02979693158873	7.02979693158873\\
0.5	0.0636326530612245	7.02979729666749	7.02979729666749\\
0.5	0.0656530612244898	7.02979766174625	7.02979766174625\\
0.5	0.0676734693877551	7.02979802682501	7.02979802682501\\
0.5	0.0696938775510204	7.02979839190377	7.02979839190377\\
0.5	0.0717142857142857	7.02979875698254	7.02979875698254\\
0.5	0.073734693877551	7.0297991220613	7.0297991220613\\
0.5	0.0757551020408163	7.02979948714006	7.02979948714006\\
0.5	0.0777755102040816	7.02979985221882	7.02979985221882\\
0.5	0.0797959183673469	7.02980021729758	7.02980021729758\\
0.5	0.0818163265306122	7.02980058237634	7.02980058237634\\
0.5	0.0838367346938775	7.02980094745511	7.02980094745511\\
0.5	0.0858571428571429	7.02980131253387	7.02980131253387\\
0.5	0.0878775510204082	7.02980167761263	7.02980167761263\\
0.5	0.0898979591836735	7.02980204269139	7.02980204269139\\
0.5	0.0919183673469388	7.02980240777015	7.02980240777015\\
0.5	0.0939387755102041	7.02980277284891	7.02980277284891\\
0.5	0.0959591836734694	7.02980313792768	7.02980313792768\\
0.5	0.0979795918367347	7.02980350300644	7.02980350300644\\
0.5	0.1	7.0298038680852	7.0298038680852\\
10.6938775510204	0.001	7.02821859841493	7.02821859841493\\
10.6938775510204	0.00302040816326531	7.0292696819338	7.0292696819338\\
10.6938775510204	0.00504081632653061	7.02946135032145	7.02946135032145\\
10.6938775510204	0.00706122448979592	7.02957378849059	7.02957378849059\\
10.6938775510204	0.00908163265306123	7.02968052954211	7.02968052954211\\
10.6938775510204	0.0111020408163265	7.02973195090143	7.02973195090143\\
10.6938775510204	0.0131224489795918	7.02973727251724	7.02973727251724\\
10.6938775510204	0.0151428571428571	7.02974259413305	7.02974259413305\\
10.6938775510204	0.0171632653061225	7.02974791574886	7.02974791574886\\
10.6938775510204	0.0191836734693878	7.02975382867422	7.02975382867422\\
10.6938775510204	0.0212040816326531	7.02975976084783	7.02975976084783\\
10.6938775510204	0.0232244897959184	7.02976569302143	7.02976569302143\\
10.6938775510204	0.0252448979591837	7.02977162519504	7.02977162519504\\
10.6938775510204	0.027265306122449	7.02977755736865	7.02977755736865\\
10.6938775510204	0.0292857142857143	7.02978348954226	7.02978348954226\\
10.6938775510204	0.0313061224489796	7.02978942171587	7.02978942171587\\
10.6938775510204	0.0333265306122449	7.02979065931323	7.02979065931323\\
10.6938775510204	0.0353469387755102	7.02979102439199	7.02979102439199\\
10.6938775510204	0.0373673469387755	7.02979138947075	7.02979138947075\\
10.6938775510204	0.0393877551020408	7.02979175454951	7.02979175454951\\
10.6938775510204	0.0414081632653061	7.02979211962827	7.02979211962827\\
10.6938775510204	0.0434285714285714	7.02979248470704	7.02979248470704\\
10.6938775510204	0.0454489795918367	7.0297928497858	7.0297928497858\\
10.6938775510204	0.047469387755102	7.02979321486456	7.02979321486456\\
10.6938775510204	0.0494897959183674	7.02979357994332	7.02979357994332\\
10.6938775510204	0.0515102040816327	7.02979394502208	7.02979394502208\\
10.6938775510204	0.053530612244898	7.02979431010084	7.02979431010084\\
10.6938775510204	0.0555510204081633	7.02979470298052	7.02979470298052\\
10.6938775510204	0.0575714285714286	7.02979512032967	7.02979512032967\\
10.6938775510204	0.0595918367346939	7.02979553767882	7.02979553767882\\
10.6938775510204	0.0616122448979592	7.02979595502797	7.02979595502797\\
10.6938775510204	0.0636326530612245	7.02979637237711	7.02979637237711\\
10.6938775510204	0.0656530612244898	7.02979678972626	7.02979678972626\\
10.6938775510204	0.0676734693877551	7.02979720707541	7.02979720707541\\
10.6938775510204	0.0696938775510204	7.02979762442455	7.02979762442455\\
10.6938775510204	0.0717142857142857	7.0297980417737	7.0297980417737\\
10.6938775510204	0.073734693877551	7.02979845912285	7.02979845912285\\
10.6938775510204	0.0757551020408163	7.02979887647199	7.02979887647199\\
10.6938775510204	0.0777755102040816	7.02979929382114	7.02979929382114\\
10.6938775510204	0.0797959183673469	7.02979971117029	7.02979971117029\\
10.6938775510204	0.0818163265306122	7.02980012851943	7.02980012851943\\
10.6938775510204	0.0838367346938775	7.02980054586858	7.02980054586858\\
10.6938775510204	0.0858571428571429	7.02980096321773	7.02980096321773\\
10.6938775510204	0.0878775510204082	7.02980138056688	7.02980138056688\\
10.6938775510204	0.0898979591836735	7.02980179791602	7.02980179791602\\
10.6938775510204	0.0919183673469388	7.02980221526517	7.02980221526517\\
10.6938775510204	0.0939387755102041	7.02980263261432	7.02980263261432\\
10.6938775510204	0.0959591836734694	7.02980304996346	7.02980304996346\\
10.6938775510204	0.0979795918367347	7.02980346731261	7.02980346731261\\
10.6938775510204	0.1	7.02980388466176	7.02980388466176\\
20.8877551020408	0.001	7.02835752276318	7.02835752276318\\
20.8877551020408	0.00302040816326531	7.02929909923676	7.02929909923676\\
20.8877551020408	0.00504081632653061	7.02946437454722	7.02946437454722\\
20.8877551020408	0.00706122448979592	7.02957111559874	7.02957111559874\\
20.8877551020408	0.00908163265306123	7.02967785665026	7.02967785665026\\
20.8877551020408	0.0111020408163265	7.02972954839979	7.02972954839979\\
20.8877551020408	0.0131224489795918	7.02973548057339	7.02973548057339\\
20.8877551020408	0.0151428571428571	7.029741412747	7.029741412747\\
20.8877551020408	0.0171632653061225	7.02974734492061	7.02974734492061\\
20.8877551020408	0.0191836734693878	7.02975327709422	7.02975327709422\\
20.8877551020408	0.0212040816326531	7.02975920926783	7.02975920926783\\
20.8877551020408	0.0232244897959184	7.02976514144143	7.02976514144143\\
20.8877551020408	0.0252448979591837	7.02977107361504	7.02977107361504\\
20.8877551020408	0.027265306122449	7.02977700578865	7.02977700578865\\
20.8877551020408	0.0292857142857143	7.02978293796226	7.02978293796226\\
20.8877551020408	0.0313061224489796	7.02978887013587	7.02978887013587\\
20.8877551020408	0.0333265306122449	7.02979019061701	7.02979019061701\\
20.8877551020408	0.0353469387755102	7.02979060796616	7.02979060796616\\
20.8877551020408	0.0373673469387755	7.02979102531531	7.02979102531531\\
20.8877551020408	0.0393877551020408	7.02979144266445	7.02979144266445\\
20.8877551020408	0.0414081632653061	7.0297918600136	7.0297918600136\\
20.8877551020408	0.0434285714285714	7.02979227736275	7.02979227736275\\
20.8877551020408	0.0454489795918367	7.02979269471189	7.02979269471189\\
20.8877551020408	0.047469387755102	7.02979311206104	7.02979311206104\\
20.8877551020408	0.0494897959183674	7.02979352941019	7.02979352941019\\
20.8877551020408	0.0515102040816327	7.02979394675933	7.02979394675933\\
20.8877551020408	0.053530612244898	7.02979436410848	7.02979436410848\\
20.8877551020408	0.0555510204081633	7.02979478145763	7.02979478145763\\
20.8877551020408	0.0575714285714286	7.02979519880678	7.02979519880678\\
20.8877551020408	0.0595918367346939	7.02979561615592	7.02979561615592\\
20.8877551020408	0.0616122448979592	7.02979603350507	7.02979603350507\\
20.8877551020408	0.0636326530612245	7.02979645085422	7.02979645085422\\
20.8877551020408	0.0656530612244898	7.02979686820336	7.02979686820336\\
20.8877551020408	0.0676734693877551	7.02979728555251	7.02979728555251\\
20.8877551020408	0.0696938775510204	7.02979770290166	7.02979770290166\\
20.8877551020408	0.0717142857142857	7.0297981202508	7.0297981202508\\
20.8877551020408	0.073734693877551	7.02979853759995	7.02979853759995\\
20.8877551020408	0.0757551020408163	7.0297989549491	7.0297989549491\\
20.8877551020408	0.0777755102040816	7.02979937229824	7.02979937229824\\
20.8877551020408	0.0797959183673469	7.02979978964739	7.02979978964739\\
20.8877551020408	0.0818163265306122	7.02980020699654	7.02980020699654\\
20.8877551020408	0.0838367346938775	7.02980062434569	7.02980062434569\\
20.8877551020408	0.0858571428571429	7.02980104169483	7.02980104169483\\
20.8877551020408	0.0878775510204082	7.02980145904398	7.02980145904398\\
20.8877551020408	0.0898979591836735	7.02980187639313	7.02980187639313\\
20.8877551020408	0.0919183673469388	7.02980229374227	7.02980229374227\\
20.8877551020408	0.0939387755102041	7.02980271109142	7.02980271109142\\
20.8877551020408	0.0959591836734694	7.02980312844057	7.02980312844057\\
20.8877551020408	0.0979795918367347	7.02980354578971	7.02980354578971\\
20.8877551020408	0.1	7.02980389296892	7.02980389296892\\
31.0816326530612	0.001	7.0283578850307	7.0283578850307\\
31.0816326530612	0.00302040816326531	7.02929946150428	7.02929946150428\\
31.0816326530612	0.00504081632653061	7.02946456329115	7.02946456329115\\
31.0816326530612	0.00706122448979592	7.02957130434267	7.02957130434267\\
31.0816326530612	0.00908163265306123	7.02967804539418	7.02967804539418\\
31.0816326530612	0.0111020408163265	7.02972961135338	7.02972961135338\\
31.0816326530612	0.0131224489795918	7.02973554352698	7.02973554352698\\
31.0816326530612	0.0151428571428571	7.02974147570059	7.02974147570059\\
31.0816326530612	0.0171632653061225	7.0297474078742	7.0297474078742\\
31.0816326530612	0.0191836734693878	7.02975334004781	7.02975334004781\\
31.0816326530612	0.0212040816326531	7.02975927222142	7.02975927222142\\
31.0816326530612	0.0232244897959184	7.02976520439502	7.02976520439502\\
31.0816326530612	0.0252448979591837	7.02977113656863	7.02977113656863\\
31.0816326530612	0.027265306122449	7.02977706874224	7.02977706874224\\
31.0816326530612	0.0292857142857143	7.02978300091585	7.02978300091585\\
31.0816326530612	0.0313061224489796	7.02978899561702	7.02978899561702\\
31.0816326530612	0.0333265306122449	7.02979033149637	7.02979033149637\\
31.0816326530612	0.0353469387755102	7.02979074884551	7.02979074884551\\
31.0816326530612	0.0373673469387755	7.02979116619466	7.02979116619466\\
31.0816326530612	0.0393877551020408	7.02979158354381	7.02979158354381\\
31.0816326530612	0.0414081632653061	7.02979200089296	7.02979200089296\\
31.0816326530612	0.0434285714285714	7.0297924182421	7.0297924182421\\
31.0816326530612	0.0454489795918367	7.02979283559125	7.02979283559125\\
31.0816326530612	0.047469387755102	7.0297932529404	7.0297932529404\\
31.0816326530612	0.0494897959183674	7.02979367028954	7.02979367028954\\
31.0816326530612	0.0515102040816327	7.02979408763869	7.02979408763869\\
31.0816326530612	0.053530612244898	7.02979450498784	7.02979450498784\\
31.0816326530612	0.0555510204081633	7.02979492233698	7.02979492233698\\
31.0816326530612	0.0575714285714286	7.02979533968613	7.02979533968613\\
31.0816326530612	0.0595918367346939	7.02979575703528	7.02979575703528\\
31.0816326530612	0.0616122448979592	7.02979617438442	7.02979617438442\\
31.0816326530612	0.0636326530612245	7.02979659173357	7.02979659173357\\
31.0816326530612	0.0656530612244898	7.02979700908272	7.02979700908272\\
31.0816326530612	0.0676734693877551	7.02979742643187	7.02979742643187\\
31.0816326530612	0.0696938775510204	7.02979784378101	7.02979784378101\\
31.0816326530612	0.0717142857142857	7.02979826113016	7.02979826113016\\
31.0816326530612	0.073734693877551	7.02979867847931	7.02979867847931\\
31.0816326530612	0.0757551020408163	7.02979909582845	7.02979909582845\\
31.0816326530612	0.0777755102040816	7.0297995131776	7.0297995131776\\
31.0816326530612	0.0797959183673469	7.02979993052675	7.02979993052675\\
31.0816326530612	0.0818163265306122	7.02980034787589	7.02980034787589\\
31.0816326530612	0.0838367346938775	7.02980076522504	7.02980076522504\\
31.0816326530612	0.0858571428571429	7.02980118257419	7.02980118257419\\
31.0816326530612	0.0878775510204082	7.02980159992333	7.02980159992333\\
31.0816326530612	0.0898979591836735	7.02980201727248	7.02980201727248\\
31.0816326530612	0.0919183673469388	7.02980243462163	7.02980243462163\\
31.0816326530612	0.0939387755102041	7.02980285197078	7.02980285197078\\
31.0816326530612	0.0959591836734694	7.02980326931992	7.02980326931992\\
31.0816326530612	0.0979795918367347	7.02980367335138	7.02980367335138\\
31.0816326530612	0.1	7.02980389293967	7.02980389293967\\
41.2755102040816	0.001	7.02835824729821	7.02835824729821\\
41.2755102040816	0.00302040816326531	7.0292998237718	7.0292998237718\\
41.2755102040816	0.00504081632653061	7.02946475203507	7.02946475203507\\
41.2755102040816	0.00706122448979592	7.02957149308659	7.02957149308659\\
41.2755102040816	0.00908163265306123	7.02967823413811	7.02967823413811\\
41.2755102040816	0.0111020408163265	7.02972967430696	7.02972967430696\\
41.2755102040816	0.0131224489795918	7.02973560648057	7.02973560648057\\
41.2755102040816	0.0151428571428571	7.02974153865418	7.02974153865418\\
41.2755102040816	0.0171632653061225	7.02974747082779	7.02974747082779\\
41.2755102040816	0.0191836734693878	7.0297534030014	7.0297534030014\\
41.2755102040816	0.0212040816326531	7.02975933517501	7.02975933517501\\
41.2755102040816	0.0232244897959184	7.02976526734861	7.02976526734861\\
41.2755102040816	0.0252448979591837	7.02977119952222	7.02977119952222\\
41.2755102040816	0.027265306122449	7.02977713169583	7.02977713169583\\
41.2755102040816	0.0292857142857143	7.02978306386944	7.02978306386944\\
41.2755102040816	0.0313061224489796	7.02978913649637	7.02978913649637\\
41.2755102040816	0.0333265306122449	7.02979047237572	7.02979047237572\\
41.2755102040816	0.0353469387755102	7.02979088972487	7.02979088972487\\
41.2755102040816	0.0373673469387755	7.02979130707402	7.02979130707402\\
41.2755102040816	0.0393877551020408	7.02979172442316	7.02979172442316\\
41.2755102040816	0.0414081632653061	7.02979214177231	7.02979214177231\\
41.2755102040816	0.0434285714285714	7.02979255912146	7.02979255912146\\
41.2755102040816	0.0454489795918367	7.0297929764706	7.0297929764706\\
41.2755102040816	0.047469387755102	7.02979339381975	7.02979339381975\\
41.2755102040816	0.0494897959183674	7.0297938111689	7.0297938111689\\
41.2755102040816	0.0515102040816327	7.02979422851804	7.02979422851804\\
41.2755102040816	0.053530612244898	7.02979464586719	7.02979464586719\\
41.2755102040816	0.0555510204081633	7.02979506321634	7.02979506321634\\
41.2755102040816	0.0575714285714286	7.02979548056548	7.02979548056548\\
41.2755102040816	0.0595918367346939	7.02979589791463	7.02979589791463\\
41.2755102040816	0.0616122448979592	7.02979631526378	7.02979631526378\\
41.2755102040816	0.0636326530612245	7.02979673261293	7.02979673261293\\
41.2755102040816	0.0656530612244898	7.02979714996207	7.02979714996207\\
41.2755102040816	0.0676734693877551	7.02979756731122	7.02979756731122\\
41.2755102040816	0.0696938775510204	7.02979798466037	7.02979798466037\\
41.2755102040816	0.0717142857142857	7.02979840200951	7.02979840200951\\
41.2755102040816	0.073734693877551	7.02979881935866	7.02979881935866\\
41.2755102040816	0.0757551020408163	7.02979923670781	7.02979923670781\\
41.2755102040816	0.0777755102040816	7.02979965405695	7.02979965405695\\
41.2755102040816	0.0797959183673469	7.0298000714061	7.0298000714061\\
41.2755102040816	0.0818163265306122	7.02980048875525	7.02980048875525\\
41.2755102040816	0.0838367346938775	7.02980090610439	7.02980090610439\\
41.2755102040816	0.0858571428571429	7.02980132345354	7.02980132345354\\
41.2755102040816	0.0878775510204082	7.02980174080269	7.02980174080269\\
41.2755102040816	0.0898979591836735	7.02980215815183	7.02980215815183\\
41.2755102040816	0.0919183673469388	7.02980257550098	7.02980257550098\\
41.2755102040816	0.0939387755102041	7.02980299285013	7.02980299285013\\
41.2755102040816	0.0959591836734694	7.02980341019928	7.02980341019928\\
41.2755102040816	0.0979795918367347	7.02980367332212	7.02980367332212\\
41.2755102040816	0.1	7.02980389291042	7.02980389291042\\
51.469387755102	0.001	7.02835860956573	7.02835860956573\\
51.469387755102	0.00302040816326531	7.02930011982527	7.02930011982527\\
51.469387755102	0.00504081632653061	7.029464940779	7.029464940779\\
51.469387755102	0.00706122448979592	7.02957168183052	7.02957168183052\\
51.469387755102	0.00908163265306123	7.02967842288203	7.02967842288203\\
51.469387755102	0.0111020408163265	7.02972973726056	7.02972973726056\\
51.469387755102	0.0131224489795918	7.02973566943416	7.02973566943416\\
51.469387755102	0.0151428571428571	7.02974160160777	7.02974160160777\\
51.469387755102	0.0171632653061225	7.02974753378138	7.02974753378138\\
51.469387755102	0.0191836734693878	7.02975346595499	7.02975346595499\\
51.469387755102	0.0212040816326531	7.0297593981286	7.0297593981286\\
51.469387755102	0.0232244897959184	7.0297653303022	7.0297653303022\\
51.469387755102	0.0252448979591837	7.02977126247581	7.02977126247581\\
51.469387755102	0.027265306122449	7.02977719464942	7.02977719464942\\
51.469387755102	0.0292857142857143	7.02978312682303	7.02978312682303\\
51.469387755102	0.0313061224489796	7.02978927737573	7.02978927737573\\
51.469387755102	0.0333265306122449	7.02979061325508	7.02979061325508\\
51.469387755102	0.0353469387755102	7.02979103060422	7.02979103060422\\
51.469387755102	0.0373673469387755	7.02979144795337	7.02979144795337\\
51.469387755102	0.0393877551020408	7.02979186530252	7.02979186530252\\
51.469387755102	0.0414081632653061	7.02979228265166	7.02979228265166\\
51.469387755102	0.0434285714285714	7.02979270000081	7.02979270000081\\
51.469387755102	0.0454489795918367	7.02979311734996	7.02979311734996\\
51.469387755102	0.047469387755102	7.02979353469911	7.02979353469911\\
51.469387755102	0.0494897959183674	7.02979395204825	7.02979395204825\\
51.469387755102	0.0515102040816327	7.0297943693974	7.0297943693974\\
51.469387755102	0.053530612244898	7.02979478674655	7.02979478674655\\
51.469387755102	0.0555510204081633	7.02979520409569	7.02979520409569\\
51.469387755102	0.0575714285714286	7.02979562144484	7.02979562144484\\
51.469387755102	0.0595918367346939	7.02979603879399	7.02979603879399\\
51.469387755102	0.0616122448979592	7.02979645614313	7.02979645614313\\
51.469387755102	0.0636326530612245	7.02979687349228	7.02979687349228\\
51.469387755102	0.0656530612244898	7.02979729084143	7.02979729084143\\
51.469387755102	0.0676734693877551	7.02979770819057	7.02979770819057\\
51.469387755102	0.0696938775510204	7.02979812553972	7.02979812553972\\
51.469387755102	0.0717142857142857	7.02979854288887	7.02979854288887\\
51.469387755102	0.073734693877551	7.02979896023802	7.02979896023802\\
51.469387755102	0.0757551020408163	7.02979937758716	7.02979937758716\\
51.469387755102	0.0777755102040816	7.02979979493631	7.02979979493631\\
51.469387755102	0.0797959183673469	7.02980021228546	7.02980021228546\\
51.469387755102	0.0818163265306122	7.0298006296346	7.0298006296346\\
51.469387755102	0.0838367346938775	7.02980104698375	7.02980104698375\\
51.469387755102	0.0858571428571429	7.0298014643329	7.0298014643329\\
51.469387755102	0.0878775510204082	7.02980188168204	7.02980188168204\\
51.469387755102	0.0898979591836735	7.02980229903119	7.02980229903119\\
51.469387755102	0.0919183673469388	7.02980271638034	7.02980271638034\\
51.469387755102	0.0939387755102041	7.02980313372948	7.02980313372948\\
51.469387755102	0.0959591836734694	7.02980345370458	7.02980345370458\\
51.469387755102	0.0979795918367347	7.02980367329287	7.02980367329287\\
51.469387755102	0.1	7.02980389288116	7.02980389288116\\
61.6632653061224	0.001	7.02835897183325	7.02835897183325\\
61.6632653061224	0.00302040816326531	7.0293003085692	7.0293003085692\\
61.6632653061224	0.00504081632653061	7.02946512952292	7.02946512952292\\
61.6632653061224	0.00706122448979592	7.02957187057444	7.02957187057444\\
61.6632653061224	0.00908163265306123	7.02967861162596	7.02967861162596\\
61.6632653061224	0.0111020408163265	7.02972980021415	7.02972980021415\\
61.6632653061224	0.0131224489795918	7.02973573238775	7.02973573238775\\
61.6632653061224	0.0151428571428571	7.02974166456136	7.02974166456136\\
61.6632653061224	0.0171632653061225	7.02974759673497	7.02974759673497\\
61.6632653061224	0.0191836734693878	7.02975352890858	7.02975352890858\\
61.6632653061224	0.0212040816326531	7.02975946108219	7.02975946108219\\
61.6632653061224	0.0232244897959184	7.0297653932558	7.0297653932558\\
61.6632653061224	0.0252448979591837	7.0297713254294	7.0297713254294\\
61.6632653061224	0.027265306122449	7.02977725760301	7.02977725760301\\
61.6632653061224	0.0292857142857143	7.02978318977662	7.02978318977662\\
61.6632653061224	0.0313061224489796	7.02978941825508	7.02978941825508\\
61.6632653061224	0.0333265306122449	7.02979075413443	7.02979075413443\\
61.6632653061224	0.0353469387755102	7.02979117148358	7.02979117148358\\
61.6632653061224	0.0373673469387755	7.02979158883273	7.02979158883273\\
61.6632653061224	0.0393877551020408	7.02979200618187	7.02979200618187\\
61.6632653061224	0.0414081632653061	7.02979242353102	7.02979242353102\\
61.6632653061224	0.0434285714285714	7.02979284088017	7.02979284088017\\
61.6632653061224	0.0454489795918367	7.02979325822931	7.02979325822931\\
61.6632653061224	0.047469387755102	7.02979367557846	7.02979367557846\\
61.6632653061224	0.0494897959183674	7.02979409292761	7.02979409292761\\
61.6632653061224	0.0515102040816327	7.02979451027675	7.02979451027675\\
61.6632653061224	0.053530612244898	7.0297949276259	7.0297949276259\\
61.6632653061224	0.0555510204081633	7.02979534497505	7.02979534497505\\
61.6632653061224	0.0575714285714286	7.0297957623242	7.0297957623242\\
61.6632653061224	0.0595918367346939	7.02979617967334	7.02979617967334\\
61.6632653061224	0.0616122448979592	7.02979659702249	7.02979659702249\\
61.6632653061224	0.0636326530612245	7.02979701437164	7.02979701437164\\
61.6632653061224	0.0656530612244898	7.02979743172078	7.02979743172078\\
61.6632653061224	0.0676734693877551	7.02979784906993	7.02979784906993\\
61.6632653061224	0.0696938775510204	7.02979826641908	7.02979826641908\\
61.6632653061224	0.0717142857142857	7.02979868376822	7.02979868376822\\
61.6632653061224	0.073734693877551	7.02979910111737	7.02979910111737\\
61.6632653061224	0.0757551020408163	7.02979951846652	7.02979951846652\\
61.6632653061224	0.0777755102040816	7.02979993581567	7.02979993581567\\
61.6632653061224	0.0797959183673469	7.02980035316481	7.02980035316481\\
61.6632653061224	0.0818163265306122	7.02980077051396	7.02980077051396\\
61.6632653061224	0.0838367346938775	7.02980118786311	7.02980118786311\\
61.6632653061224	0.0858571428571429	7.02980160521225	7.02980160521225\\
61.6632653061224	0.0878775510204082	7.0298020225614	7.0298020225614\\
61.6632653061224	0.0898979591836735	7.02980243991055	7.02980243991055\\
61.6632653061224	0.0919183673469388	7.02980285725969	7.02980285725969\\
61.6632653061224	0.0939387755102041	7.02980323408704	7.02980323408704\\
61.6632653061224	0.0959591836734694	7.02980345367533	7.02980345367533\\
61.6632653061224	0.0979795918367347	7.02980367326362	7.02980367326362\\
61.6632653061224	0.1	7.02980389285191	7.02980389285191\\
71.8571428571428	0.001	7.02835933410077	7.02835933410077\\
71.8571428571428	0.00302040816326531	7.02930049731312	7.02930049731312\\
71.8571428571428	0.00504081632653061	7.02946531826685	7.02946531826685\\
71.8571428571428	0.00706122448979592	7.02957205931837	7.02957205931837\\
71.8571428571428	0.00908163265306123	7.02967880036989	7.02967880036989\\
71.8571428571428	0.0111020408163265	7.02972986316774	7.02972986316774\\
71.8571428571428	0.0131224489795918	7.02973579534134	7.02973579534134\\
71.8571428571428	0.0151428571428571	7.02974172751495	7.02974172751495\\
71.8571428571428	0.0171632653061225	7.02974765968856	7.02974765968856\\
71.8571428571428	0.0191836734693878	7.02975359186217	7.02975359186217\\
71.8571428571428	0.0212040816326531	7.02975952403578	7.02975952403578\\
71.8571428571428	0.0232244897959184	7.02976545620938	7.02976545620938\\
71.8571428571428	0.0252448979591837	7.02977138838299	7.02977138838299\\
71.8571428571428	0.027265306122449	7.0297773205566	7.0297773205566\\
71.8571428571428	0.0292857142857143	7.02978328111393	7.02978328111393\\
71.8571428571428	0.0313061224489796	7.02978955913444	7.02978955913444\\
71.8571428571428	0.0333265306122449	7.02979089501379	7.02979089501379\\
71.8571428571428	0.0353469387755102	7.02979131236293	7.02979131236293\\
71.8571428571428	0.0373673469387755	7.02979172971208	7.02979172971208\\
71.8571428571428	0.0393877551020408	7.02979214706123	7.02979214706123\\
71.8571428571428	0.0414081632653061	7.02979256441037	7.02979256441037\\
71.8571428571428	0.0434285714285714	7.02979298175952	7.02979298175952\\
71.8571428571428	0.0454489795918367	7.02979339910867	7.02979339910867\\
71.8571428571428	0.047469387755102	7.02979381645782	7.02979381645782\\
71.8571428571428	0.0494897959183674	7.02979423380696	7.02979423380696\\
71.8571428571428	0.0515102040816327	7.02979465115611	7.02979465115611\\
71.8571428571428	0.053530612244898	7.02979506850526	7.02979506850526\\
71.8571428571428	0.0555510204081633	7.0297954858544	7.0297954858544\\
71.8571428571428	0.0575714285714286	7.02979590320355	7.02979590320355\\
71.8571428571428	0.0595918367346939	7.0297963205527	7.0297963205527\\
71.8571428571428	0.0616122448979592	7.02979673790184	7.02979673790184\\
71.8571428571428	0.0636326530612245	7.02979715525099	7.02979715525099\\
71.8571428571428	0.0656530612244898	7.02979757260014	7.02979757260014\\
71.8571428571428	0.0676734693877551	7.02979798994929	7.02979798994929\\
71.8571428571428	0.0696938775510204	7.02979840729843	7.02979840729843\\
71.8571428571428	0.0717142857142857	7.02979882464758	7.02979882464758\\
71.8571428571428	0.073734693877551	7.02979924199673	7.02979924199673\\
71.8571428571428	0.0757551020408163	7.02979965934587	7.02979965934587\\
71.8571428571428	0.0777755102040816	7.02980007669502	7.02980007669502\\
71.8571428571428	0.0797959183673469	7.02980049404417	7.02980049404417\\
71.8571428571428	0.0818163265306122	7.02980091139331	7.02980091139331\\
71.8571428571428	0.0838367346938775	7.02980132874246	7.02980132874246\\
71.8571428571428	0.0858571428571429	7.02980174609161	7.02980174609161\\
71.8571428571428	0.0878775510204082	7.02980216344075	7.02980216344075\\
71.8571428571428	0.0898979591836735	7.0298025807899	7.0298025807899\\
71.8571428571428	0.0919183673469388	7.02980299813905	7.02980299813905\\
71.8571428571428	0.0939387755102041	7.02980323405779	7.02980323405779\\
71.8571428571428	0.0959591836734694	7.02980345364608	7.02980345364608\\
71.8571428571428	0.0979795918367347	7.02980367323437	7.02980367323437\\
71.8571428571428	0.1	7.02980389282266	7.02980389282266\\
82.0510204081633	0.001	7.02835969636829	7.02835969636829\\
82.0510204081633	0.00302040816326531	7.02930068605705	7.02930068605705\\
82.0510204081633	0.00504081632653061	7.02946550701077	7.02946550701077\\
82.0510204081633	0.00706122448979592	7.02957224806229	7.02957224806229\\
82.0510204081633	0.00908163265306123	7.0296789741979	7.0296789741979\\
82.0510204081633	0.0111020408163265	7.02972992612133	7.02972992612133\\
82.0510204081633	0.0131224489795918	7.02973585829493	7.02973585829493\\
82.0510204081633	0.0151428571428571	7.02974179046854	7.02974179046854\\
82.0510204081633	0.0171632653061225	7.02974772264215	7.02974772264215\\
82.0510204081633	0.0191836734693878	7.02975365481576	7.02975365481576\\
82.0510204081633	0.0212040816326531	7.02975958698937	7.02975958698937\\
82.0510204081633	0.0232244897959184	7.02976551916298	7.02976551916298\\
82.0510204081633	0.0252448979591837	7.02977145133658	7.02977145133658\\
82.0510204081633	0.027265306122449	7.02977738351019	7.02977738351019\\
82.0510204081633	0.0292857142857143	7.02978342199328	7.02978342199328\\
82.0510204081633	0.0313061224489796	7.02978970001379	7.02978970001379\\
82.0510204081633	0.0333265306122449	7.02979103589314	7.02979103589314\\
82.0510204081633	0.0353469387755102	7.02979145324229	7.02979145324229\\
82.0510204081633	0.0373673469387755	7.02979187059144	7.02979187059144\\
82.0510204081633	0.0393877551020408	7.02979228794058	7.02979228794058\\
82.0510204081633	0.0414081632653061	7.02979270528973	7.02979270528973\\
82.0510204081633	0.0434285714285714	7.02979312263888	7.02979312263888\\
82.0510204081633	0.0454489795918367	7.02979353998802	7.02979353998802\\
82.0510204081633	0.047469387755102	7.02979395733717	7.02979395733717\\
82.0510204081633	0.0494897959183674	7.02979437468632	7.02979437468632\\
82.0510204081633	0.0515102040816327	7.02979479203547	7.02979479203547\\
82.0510204081633	0.053530612244898	7.02979520938461	7.02979520938461\\
82.0510204081633	0.0555510204081633	7.02979562673376	7.02979562673376\\
82.0510204081633	0.0575714285714286	7.02979604408291	7.02979604408291\\
82.0510204081633	0.0595918367346939	7.02979646143205	7.02979646143205\\
82.0510204081633	0.0616122448979592	7.0297968787812	7.0297968787812\\
82.0510204081633	0.0636326530612245	7.02979729613035	7.02979729613035\\
82.0510204081633	0.0656530612244898	7.02979771347949	7.02979771347949\\
82.0510204081633	0.0676734693877551	7.02979813082864	7.02979813082864\\
82.0510204081633	0.0696938775510204	7.02979854817779	7.02979854817779\\
82.0510204081633	0.0717142857142857	7.02979896552693	7.02979896552693\\
82.0510204081633	0.073734693877551	7.02979938287608	7.02979938287608\\
82.0510204081633	0.0757551020408163	7.02979980022523	7.02979980022523\\
82.0510204081633	0.0777755102040816	7.02980021757438	7.02980021757438\\
82.0510204081633	0.0797959183673469	7.02980063492352	7.02980063492352\\
82.0510204081633	0.0818163265306122	7.02980105227267	7.02980105227267\\
82.0510204081633	0.0838367346938775	7.02980146962182	7.02980146962182\\
82.0510204081633	0.0858571428571429	7.02980188697096	7.02980188697096\\
82.0510204081633	0.0878775510204082	7.02980230432011	7.02980230432011\\
82.0510204081633	0.0898979591836735	7.02980272166926	7.02980272166926\\
82.0510204081633	0.0919183673469388	7.02980301444024	7.02980301444024\\
82.0510204081633	0.0939387755102041	7.02980323402854	7.02980323402854\\
82.0510204081633	0.0959591836734694	7.02980345361683	7.02980345361683\\
82.0510204081633	0.0979795918367347	7.02980367320512	7.02980367320512\\
82.0510204081633	0.1	7.02980389279341	7.02980389279341\\
92.2448979591837	0.001	7.02836005863581	7.02836005863581\\
92.2448979591837	0.00302040816326531	7.02930087480097	7.02930087480097\\
92.2448979591837	0.00504081632653061	7.0294656957547	7.0294656957547\\
92.2448979591837	0.00706122448979592	7.02957243680622	7.02957243680622\\
92.2448979591837	0.00908163265306123	7.02967903715149	7.02967903715149\\
92.2448979591837	0.0111020408163265	7.02972998907492	7.02972998907492\\
92.2448979591837	0.0131224489795918	7.02973592124853	7.02973592124853\\
92.2448979591837	0.0151428571428571	7.02974185342213	7.02974185342213\\
92.2448979591837	0.0171632653061225	7.02974778559574	7.02974778559574\\
92.2448979591837	0.0191836734693878	7.02975371776935	7.02975371776935\\
92.2448979591837	0.0212040816326531	7.02975964994296	7.02975964994296\\
92.2448979591837	0.0232244897959184	7.02976558211656	7.02976558211656\\
92.2448979591837	0.0252448979591837	7.02977151429017	7.02977151429017\\
92.2448979591837	0.027265306122449	7.02977744646378	7.02977744646378\\
92.2448979591837	0.0292857142857143	7.02978356287264	7.02978356287264\\
92.2448979591837	0.0313061224489796	7.02978984089315	7.02978984089315\\
92.2448979591837	0.0333265306122449	7.0297911767725	7.0297911767725\\
92.2448979591837	0.0353469387755102	7.02979159412164	7.02979159412164\\
92.2448979591837	0.0373673469387755	7.02979201147079	7.02979201147079\\
92.2448979591837	0.0393877551020408	7.02979242881994	7.02979242881994\\
92.2448979591837	0.0414081632653061	7.02979284616909	7.02979284616909\\
92.2448979591837	0.0434285714285714	7.02979326351823	7.02979326351823\\
92.2448979591837	0.0454489795918367	7.02979368086738	7.02979368086738\\
92.2448979591837	0.047469387755102	7.02979409821653	7.02979409821653\\
92.2448979591837	0.0494897959183674	7.02979451556567	7.02979451556567\\
92.2448979591837	0.0515102040816327	7.02979493291482	7.02979493291482\\
92.2448979591837	0.053530612244898	7.02979535026397	7.02979535026397\\
92.2448979591837	0.0555510204081633	7.02979576761311	7.02979576761311\\
92.2448979591837	0.0575714285714286	7.02979618496226	7.02979618496226\\
92.2448979591837	0.0595918367346939	7.02979660231141	7.02979660231141\\
92.2448979591837	0.0616122448979592	7.02979701966055	7.02979701966055\\
92.2448979591837	0.0636326530612245	7.0297974370097	7.0297974370097\\
92.2448979591837	0.0656530612244898	7.02979785435885	7.02979785435885\\
92.2448979591837	0.0676734693877551	7.029798271708	7.029798271708\\
92.2448979591837	0.0696938775510204	7.02979868905714	7.02979868905714\\
92.2448979591837	0.0717142857142857	7.02979910640629	7.02979910640629\\
92.2448979591837	0.073734693877551	7.02979952375544	7.02979952375544\\
92.2448979591837	0.0757551020408163	7.02979994110458	7.02979994110458\\
92.2448979591837	0.0777755102040816	7.02980035845373	7.02980035845373\\
92.2448979591837	0.0797959183673469	7.02980077580288	7.02980077580288\\
92.2448979591837	0.0818163265306122	7.02980119315203	7.02980119315203\\
92.2448979591837	0.0838367346938775	7.02980161050117	7.02980161050117\\
92.2448979591837	0.0858571428571429	7.02980202785032	7.02980202785032\\
92.2448979591837	0.0878775510204082	7.02980244519946	7.02980244519946\\
92.2448979591837	0.0898979591836735	7.0298027948227	7.0298027948227\\
92.2448979591837	0.0919183673469388	7.02980301441099	7.02980301441099\\
92.2448979591837	0.0939387755102041	7.02980323399928	7.02980323399928\\
92.2448979591837	0.0959591836734694	7.02980345358757	7.02980345358757\\
92.2448979591837	0.0979795918367347	7.02980367317586	7.02980367317586\\
92.2448979591837	0.1	7.02980389276416	7.02980389276416\\
102.438775510204	0.001	7.02836042090333	7.02836042090333\\
102.438775510204	0.00302040816326531	7.02930106354489	7.02930106354489\\
102.438775510204	0.00504081632653061	7.02946588449863	7.02946588449863\\
102.438775510204	0.00706122448979592	7.02957262555014	7.02957262555014\\
102.438775510204	0.00908163265306123	7.02967910010508	7.02967910010508\\
102.438775510204	0.0111020408163265	7.02973005202851	7.02973005202851\\
102.438775510204	0.0131224489795918	7.02973598420211	7.02973598420211\\
102.438775510204	0.0151428571428571	7.02974191637572	7.02974191637572\\
102.438775510204	0.0171632653061225	7.02974784854933	7.02974784854933\\
102.438775510204	0.0191836734693878	7.02975378072294	7.02975378072294\\
102.438775510204	0.0212040816326531	7.02975971289655	7.02975971289655\\
102.438775510204	0.0232244897959184	7.02976564507015	7.02976564507015\\
102.438775510204	0.0252448979591837	7.02977157724376	7.02977157724376\\
102.438775510204	0.027265306122449	7.02977750941737	7.02977750941737\\
102.438775510204	0.0292857142857143	7.02978370375199	7.02978370375199\\
102.438775510204	0.0313061224489796	7.0297899817725	7.0297899817725\\
102.438775510204	0.0333265306122449	7.02979131765185	7.02979131765185\\
102.438775510204	0.0353469387755102	7.029791735001	7.029791735001\\
102.438775510204	0.0373673469387755	7.02979215235015	7.02979215235015\\
102.438775510204	0.0393877551020408	7.02979256969929	7.02979256969929\\
102.438775510204	0.0414081632653061	7.02979298704844	7.02979298704844\\
102.438775510204	0.0434285714285714	7.02979340439759	7.02979340439759\\
102.438775510204	0.0454489795918367	7.02979382174673	7.02979382174673\\
102.438775510204	0.047469387755102	7.02979423909588	7.02979423909588\\
102.438775510204	0.0494897959183674	7.02979465644503	7.02979465644503\\
102.438775510204	0.0515102040816327	7.02979507379417	7.02979507379417\\
102.438775510204	0.053530612244898	7.02979549114332	7.02979549114332\\
102.438775510204	0.0555510204081633	7.02979590849247	7.02979590849247\\
102.438775510204	0.0575714285714286	7.02979632584162	7.02979632584162\\
102.438775510204	0.0595918367346939	7.02979674319076	7.02979674319076\\
102.438775510204	0.0616122448979592	7.02979716053991	7.02979716053991\\
102.438775510204	0.0636326530612245	7.02979757788906	7.02979757788906\\
102.438775510204	0.0656530612244898	7.0297979952382	7.0297979952382\\
102.438775510204	0.0676734693877551	7.02979841258735	7.02979841258735\\
102.438775510204	0.0696938775510204	7.0297988299365	7.0297988299365\\
102.438775510204	0.0717142857142857	7.02979924728564	7.02979924728564\\
102.438775510204	0.073734693877551	7.02979966463479	7.02979966463479\\
102.438775510204	0.0757551020408163	7.02980008198394	7.02980008198394\\
102.438775510204	0.0777755102040816	7.02980049933308	7.02980049933308\\
102.438775510204	0.0797959183673469	7.02980091668223	7.02980091668223\\
102.438775510204	0.0818163265306122	7.02980133403138	7.02980133403138\\
102.438775510204	0.0838367346938775	7.02980175138053	7.02980175138053\\
102.438775510204	0.0858571428571429	7.02980216872967	7.02980216872967\\
102.438775510204	0.0878775510204082	7.02980257520516	7.02980257520516\\
102.438775510204	0.0898979591836735	7.02980279479345	7.02980279479345\\
102.438775510204	0.0919183673469388	7.02980301438174	7.02980301438174\\
102.438775510204	0.0939387755102041	7.02980323397003	7.02980323397003\\
102.438775510204	0.0959591836734694	7.02980345355832	7.02980345355832\\
102.438775510204	0.0979795918367347	7.02980367314661	7.02980367314661\\
102.438775510204	0.1	7.0298038927349	7.0298038927349\\
112.632653061224	0.001	7.02836078317085	7.02836078317085\\
112.632653061224	0.00302040816326531	7.02930125228882	7.02930125228882\\
112.632653061224	0.00504081632653061	7.02946607324255	7.02946607324255\\
112.632653061224	0.00706122448979592	7.02957281429407	7.02957281429407\\
112.632653061224	0.00908163265306123	7.02967916305867	7.02967916305867\\
112.632653061224	0.0111020408163265	7.0297301149821	7.0297301149821\\
112.632653061224	0.0131224489795918	7.0297360471557	7.0297360471557\\
112.632653061224	0.0151428571428571	7.02974197932931	7.02974197932931\\
112.632653061224	0.0171632653061225	7.02974791150292	7.02974791150292\\
112.632653061224	0.0191836734693878	7.02975384367653	7.02975384367653\\
112.632653061224	0.0212040816326531	7.02975977585014	7.02975977585014\\
112.632653061224	0.0232244897959184	7.02976570802375	7.02976570802375\\
112.632653061224	0.0252448979591837	7.02977164019735	7.02977164019735\\
112.632653061224	0.027265306122449	7.02977757237096	7.02977757237096\\
112.632653061224	0.0292857142857143	7.02978384463135	7.02978384463135\\
112.632653061224	0.0313061224489796	7.02979012265186	7.02979012265186\\
112.632653061224	0.0333265306122449	7.02979145853121	7.02979145853121\\
112.632653061224	0.0353469387755102	7.02979187588036	7.02979187588036\\
112.632653061224	0.0373673469387755	7.0297922932295	7.0297922932295\\
112.632653061224	0.0393877551020408	7.02979271057865	7.02979271057865\\
112.632653061224	0.0414081632653061	7.0297931279278	7.0297931279278\\
112.632653061224	0.0434285714285714	7.02979354527694	7.02979354527694\\
112.632653061224	0.0454489795918367	7.02979396262609	7.02979396262609\\
112.632653061224	0.047469387755102	7.02979437997524	7.02979437997524\\
112.632653061224	0.0494897959183674	7.02979479732438	7.02979479732438\\
112.632653061224	0.0515102040816327	7.02979521467353	7.02979521467353\\
112.632653061224	0.053530612244898	7.02979563202268	7.02979563202268\\
112.632653061224	0.0555510204081633	7.02979604937182	7.02979604937182\\
112.632653061224	0.0575714285714286	7.02979646672097	7.02979646672097\\
112.632653061224	0.0595918367346939	7.02979688407012	7.02979688407012\\
112.632653061224	0.0616122448979592	7.02979730141926	7.02979730141926\\
112.632653061224	0.0636326530612245	7.02979771876841	7.02979771876841\\
112.632653061224	0.0656530612244898	7.02979813611756	7.02979813611756\\
112.632653061224	0.0676734693877551	7.02979855346671	7.02979855346671\\
112.632653061224	0.0696938775510204	7.02979897081585	7.02979897081585\\
112.632653061224	0.0717142857142857	7.029799388165	7.029799388165\\
112.632653061224	0.073734693877551	7.02979980551415	7.02979980551415\\
112.632653061224	0.0757551020408163	7.02980022286329	7.02980022286329\\
112.632653061224	0.0777755102040816	7.02980064021244	7.02980064021244\\
112.632653061224	0.0797959183673469	7.02980105756159	7.02980105756159\\
112.632653061224	0.0818163265306122	7.02980147491073	7.02980147491073\\
112.632653061224	0.0838367346938775	7.02980189225988	7.02980189225988\\
112.632653061224	0.0858571428571429	7.02980230960903	7.02980230960903\\
112.632653061224	0.0878775510204082	7.02980257517591	7.02980257517591\\
112.632653061224	0.0898979591836735	7.0298027947642	7.0298027947642\\
112.632653061224	0.0919183673469388	7.02980301435249	7.02980301435249\\
112.632653061224	0.0939387755102041	7.02980323394078	7.02980323394078\\
112.632653061224	0.0959591836734694	7.02980345352907	7.02980345352907\\
112.632653061224	0.0979795918367347	7.02980367311736	7.02980367311736\\
112.632653061224	0.1	7.02980389270565	7.02980389270565\\
122.826530612245	0.001	7.02836114543837	7.02836114543837\\
122.826530612245	0.00302040816326531	7.02930144103275	7.02930144103275\\
122.826530612245	0.00504081632653061	7.02946626198648	7.02946626198648\\
122.826530612245	0.00706122448979592	7.02957300303799	7.02957300303799\\
122.826530612245	0.00908163265306123	7.02967922601226	7.02967922601226\\
122.826530612245	0.0111020408163265	7.02973017793569	7.02973017793569\\
122.826530612245	0.0131224489795918	7.02973611010929	7.02973611010929\\
122.826530612245	0.0151428571428571	7.0297420422829	7.0297420422829\\
122.826530612245	0.0171632653061225	7.02974797445651	7.02974797445651\\
122.826530612245	0.0191836734693878	7.02975390663012	7.02975390663012\\
122.826530612245	0.0212040816326531	7.02975983880373	7.02975983880373\\
122.826530612245	0.0232244897959184	7.02976577097733	7.02976577097733\\
122.826530612245	0.0252448979591837	7.02977170315094	7.02977170315094\\
122.826530612245	0.027265306122449	7.0297777074902	7.0297777074902\\
122.826530612245	0.0292857142857143	7.0297839855107	7.0297839855107\\
122.826530612245	0.0313061224489796	7.02979026353121	7.02979026353121\\
122.826530612245	0.0333265306122449	7.02979159941056	7.02979159941056\\
122.826530612245	0.0353469387755102	7.02979201675971	7.02979201675971\\
122.826530612245	0.0373673469387755	7.02979243410886	7.02979243410886\\
122.826530612245	0.0393877551020408	7.029792851458	7.029792851458\\
122.826530612245	0.0414081632653061	7.02979326880715	7.02979326880715\\
122.826530612245	0.0434285714285714	7.0297936861563	7.0297936861563\\
122.826530612245	0.0454489795918367	7.02979410350544	7.02979410350544\\
122.826530612245	0.047469387755102	7.02979452085459	7.02979452085459\\
122.826530612245	0.0494897959183674	7.02979493820374	7.02979493820374\\
122.826530612245	0.0515102040816327	7.02979535555288	7.02979535555288\\
122.826530612245	0.053530612244898	7.02979577290203	7.02979577290203\\
122.826530612245	0.0555510204081633	7.02979619025118	7.02979619025118\\
122.826530612245	0.0575714285714286	7.02979660760033	7.02979660760033\\
122.826530612245	0.0595918367346939	7.02979702494947	7.02979702494947\\
122.826530612245	0.0616122448979592	7.02979744229862	7.02979744229862\\
122.826530612245	0.0636326530612245	7.02979785964777	7.02979785964777\\
122.826530612245	0.0656530612244898	7.02979827699691	7.02979827699691\\
122.826530612245	0.0676734693877551	7.02979869434606	7.02979869434606\\
122.826530612245	0.0696938775510204	7.02979911169521	7.02979911169521\\
122.826530612245	0.0717142857142857	7.02979952904435	7.02979952904435\\
122.826530612245	0.073734693877551	7.0297999463935	7.0297999463935\\
122.826530612245	0.0757551020408163	7.02980036374265	7.02980036374265\\
122.826530612245	0.0777755102040816	7.0298007810918	7.0298007810918\\
122.826530612245	0.0797959183673469	7.02980119844094	7.02980119844094\\
122.826530612245	0.0818163265306122	7.02980161579009	7.02980161579009\\
122.826530612245	0.0838367346938775	7.02980203313924	7.02980203313924\\
122.826530612245	0.0858571428571429	7.02980235555836	7.02980235555836\\
122.826530612245	0.0878775510204082	7.02980257514665	7.02980257514665\\
122.826530612245	0.0898979591836735	7.02980279473494	7.02980279473494\\
122.826530612245	0.0919183673469388	7.02980301432324	7.02980301432324\\
122.826530612245	0.0939387755102041	7.02980323391153	7.02980323391153\\
122.826530612245	0.0959591836734694	7.02980345349982	7.02980345349982\\
122.826530612245	0.0979795918367347	7.02980367308811	7.02980367308811\\
122.826530612245	0.1	7.0298038926764	7.0298038926764\\
133.020408163265	0.001	7.02836150770589	7.02836150770589\\
133.020408163265	0.00302040816326531	7.02930162977667	7.02930162977667\\
133.020408163265	0.00504081632653061	7.0294664507304	7.0294664507304\\
133.020408163265	0.00706122448979592	7.02957319178192	7.02957319178192\\
133.020408163265	0.00908163265306123	7.02967928896585	7.02967928896585\\
133.020408163265	0.0111020408163265	7.02973024088928	7.02973024088928\\
133.020408163265	0.0131224489795918	7.02973617306288	7.02973617306288\\
133.020408163265	0.0151428571428571	7.02974210523649	7.02974210523649\\
133.020408163265	0.0171632653061225	7.0297480374101	7.0297480374101\\
133.020408163265	0.0191836734693878	7.02975396958371	7.02975396958371\\
133.020408163265	0.0212040816326531	7.02975990175732	7.02975990175732\\
133.020408163265	0.0232244897959184	7.02976583393092	7.02976583393092\\
133.020408163265	0.0252448979591837	7.02977176610453	7.02977176610453\\
133.020408163265	0.027265306122449	7.02977784836955	7.02977784836955\\
133.020408163265	0.0292857142857143	7.02978412639006	7.02978412639006\\
133.020408163265	0.0313061224489796	7.02979040441057	7.02979040441057\\
133.020408163265	0.0333265306122449	7.02979174028992	7.02979174028992\\
133.020408163265	0.0353469387755102	7.02979215763906	7.02979215763906\\
133.020408163265	0.0373673469387755	7.02979257498821	7.02979257498821\\
133.020408163265	0.0393877551020408	7.02979299233736	7.02979299233736\\
133.020408163265	0.0414081632653061	7.0297934096865	7.0297934096865\\
133.020408163265	0.0434285714285714	7.02979382703565	7.02979382703565\\
133.020408163265	0.0454489795918367	7.0297942443848	7.0297942443848\\
133.020408163265	0.047469387755102	7.02979466173395	7.02979466173395\\
133.020408163265	0.0494897959183674	7.02979507908309	7.02979507908309\\
133.020408163265	0.0515102040816327	7.02979549643224	7.02979549643224\\
133.020408163265	0.053530612244898	7.02979591378139	7.02979591378139\\
133.020408163265	0.0555510204081633	7.02979633113053	7.02979633113053\\
133.020408163265	0.0575714285714286	7.02979674847968	7.02979674847968\\
133.020408163265	0.0595918367346939	7.02979716582883	7.02979716582883\\
133.020408163265	0.0616122448979592	7.02979758317797	7.02979758317797\\
133.020408163265	0.0636326530612245	7.02979800052712	7.02979800052712\\
133.020408163265	0.0656530612244898	7.02979841787627	7.02979841787627\\
133.020408163265	0.0676734693877551	7.02979883522542	7.02979883522542\\
133.020408163265	0.0696938775510204	7.02979925257456	7.02979925257456\\
133.020408163265	0.0717142857142857	7.02979966992371	7.02979966992371\\
133.020408163265	0.073734693877551	7.02980008727286	7.02980008727286\\
133.020408163265	0.0757551020408163	7.029800504622	7.029800504622\\
133.020408163265	0.0777755102040816	7.02980092197115	7.02980092197115\\
133.020408163265	0.0797959183673469	7.0298013393203	7.0298013393203\\
133.020408163265	0.0818163265306122	7.02980175666944	7.02980175666944\\
133.020408163265	0.0838367346938775	7.02980213594082	7.02980213594082\\
133.020408163265	0.0858571428571429	7.02980235552911	7.02980235552911\\
133.020408163265	0.0878775510204082	7.0298025751174	7.0298025751174\\
133.020408163265	0.0898979591836735	7.02980279470569	7.02980279470569\\
133.020408163265	0.0919183673469388	7.02980301429398	7.02980301429398\\
133.020408163265	0.0939387755102041	7.02980323388227	7.02980323388227\\
133.020408163265	0.0959591836734694	7.02980345347057	7.02980345347057\\
133.020408163265	0.0979795918367347	7.02980367305886	7.02980367305886\\
133.020408163265	0.1	7.02980389264715	7.02980389264715\\
143.214285714286	0.001	7.02836186997341	7.02836186997341\\
143.214285714286	0.00302040816326531	7.0293018185206	7.0293018185206\\
143.214285714286	0.00504081632653061	7.02946663947433	7.02946663947433\\
143.214285714286	0.00706122448979592	7.02957338052584	7.02957338052584\\
143.214285714286	0.00908163265306123	7.02967935191944	7.02967935191944\\
143.214285714286	0.0111020408163265	7.02973030384287	7.02973030384287\\
143.214285714286	0.0131224489795918	7.02973623601648	7.02973623601648\\
143.214285714286	0.0151428571428571	7.02974216819008	7.02974216819008\\
143.214285714286	0.0171632653061225	7.02974810036369	7.02974810036369\\
143.214285714286	0.0191836734693878	7.0297540325373	7.0297540325373\\
143.214285714286	0.0212040816326531	7.02975996471091	7.02975996471091\\
143.214285714286	0.0232244897959184	7.02976589688452	7.02976589688452\\
143.214285714286	0.0252448979591837	7.02977182905812	7.02977182905812\\
143.214285714286	0.027265306122449	7.02977798924891	7.02977798924891\\
143.214285714286	0.0292857142857143	7.02978426726941	7.02978426726941\\
143.214285714286	0.0313061224489796	7.02979054528992	7.02979054528992\\
143.214285714286	0.0333265306122449	7.02979188116927	7.02979188116927\\
143.214285714286	0.0353469387755102	7.02979229851842	7.02979229851842\\
143.214285714286	0.0373673469387755	7.02979271586757	7.02979271586757\\
143.214285714286	0.0393877551020408	7.02979313321671	7.02979313321671\\
143.214285714286	0.0414081632653061	7.02979355056586	7.02979355056586\\
143.214285714286	0.0434285714285714	7.02979396791501	7.02979396791501\\
143.214285714286	0.0454489795918367	7.02979438526416	7.02979438526416\\
143.214285714286	0.047469387755102	7.0297948026133	7.0297948026133\\
143.214285714286	0.0494897959183674	7.02979521996245	7.02979521996245\\
143.214285714286	0.0515102040816327	7.0297956373116	7.0297956373116\\
143.214285714286	0.053530612244898	7.02979605466074	7.02979605466074\\
143.214285714286	0.0555510204081633	7.02979647200989	7.02979647200989\\
143.214285714286	0.0575714285714286	7.02979688935904	7.02979688935904\\
143.214285714286	0.0595918367346939	7.02979730670818	7.02979730670818\\
143.214285714286	0.0616122448979592	7.02979772405733	7.02979772405733\\
143.214285714286	0.0636326530612245	7.02979814140648	7.02979814140648\\
143.214285714286	0.0656530612244898	7.02979855875562	7.02979855875562\\
143.214285714286	0.0676734693877551	7.02979897610477	7.02979897610477\\
143.214285714286	0.0696938775510204	7.02979939345392	7.02979939345392\\
143.214285714286	0.0717142857142857	7.02979981080307	7.02979981080307\\
143.214285714286	0.073734693877551	7.02980022815221	7.02980022815221\\
143.214285714286	0.0757551020408163	7.02980064550136	7.02980064550136\\
143.214285714286	0.0777755102040816	7.02980106285051	7.02980106285051\\
143.214285714286	0.0797959183673469	7.02980148019965	7.02980148019965\\
143.214285714286	0.0818163265306122	7.0298018975488	7.0298018975488\\
143.214285714286	0.0838367346938775	7.02980213591157	7.02980213591157\\
143.214285714286	0.0858571428571429	7.02980235549986	7.02980235549986\\
143.214285714286	0.0878775510204082	7.02980257508815	7.02980257508815\\
143.214285714286	0.0898979591836735	7.02980279467644	7.02980279467644\\
143.214285714286	0.0919183673469388	7.02980301426473	7.02980301426473\\
143.214285714286	0.0939387755102041	7.02980323385302	7.02980323385302\\
143.214285714286	0.0959591836734694	7.02980345344131	7.02980345344131\\
143.214285714286	0.0979795918367347	7.0298036730296	7.0298036730296\\
143.214285714286	0.1	7.02980389261789	7.02980389261789\\
153.408163265306	0.001	7.02836223224092	7.02836223224092\\
153.408163265306	0.00302040816326531	7.02930200726452	7.02930200726452\\
153.408163265306	0.00504081632653061	7.02946682821825	7.02946682821825\\
153.408163265306	0.00706122448979592	7.02957356926977	7.02957356926977\\
153.408163265306	0.00908163265306123	7.02967941487303	7.02967941487303\\
153.408163265306	0.0111020408163265	7.02973036679646	7.02973036679646\\
153.408163265306	0.0131224489795918	7.02973629897006	7.02973629897006\\
153.408163265306	0.0151428571428571	7.02974223114367	7.02974223114367\\
153.408163265306	0.0171632653061225	7.02974816331728	7.02974816331728\\
153.408163265306	0.0191836734693878	7.02975409549089	7.02975409549089\\
153.408163265306	0.0212040816326531	7.0297600276645	7.0297600276645\\
153.408163265306	0.0232244897959184	7.0297659598381	7.0297659598381\\
153.408163265306	0.0252448979591837	7.02977189201171	7.02977189201171\\
153.408163265306	0.027265306122449	7.02977813012826	7.02977813012826\\
153.408163265306	0.0292857142857143	7.02978440814877	7.02978440814877\\
153.408163265306	0.0313061224489796	7.02979068616928	7.02979068616928\\
153.408163265306	0.0333265306122449	7.02979202204863	7.02979202204863\\
153.408163265306	0.0353469387755102	7.02979243939777	7.02979243939777\\
153.408163265306	0.0373673469387755	7.02979285674692	7.02979285674692\\
153.408163265306	0.0393877551020408	7.02979327409607	7.02979327409607\\
153.408163265306	0.0414081632653061	7.02979369144521	7.02979369144521\\
153.408163265306	0.0434285714285714	7.02979410879436	7.02979410879436\\
153.408163265306	0.0454489795918367	7.02979452614351	7.02979452614351\\
153.408163265306	0.047469387755102	7.02979494349266	7.02979494349266\\
153.408163265306	0.0494897959183674	7.0297953608418	7.0297953608418\\
153.408163265306	0.0515102040816327	7.02979577819095	7.02979577819095\\
153.408163265306	0.053530612244898	7.0297961955401	7.0297961955401\\
153.408163265306	0.0555510204081633	7.02979661288924	7.02979661288924\\
153.408163265306	0.0575714285714286	7.02979703023839	7.02979703023839\\
153.408163265306	0.0595918367346939	7.02979744758754	7.02979744758754\\
153.408163265306	0.0616122448979592	7.02979786493668	7.02979786493668\\
153.408163265306	0.0636326530612245	7.02979828228583	7.02979828228583\\
153.408163265306	0.0656530612244898	7.02979869963498	7.02979869963498\\
153.408163265306	0.0676734693877551	7.02979911698413	7.02979911698413\\
153.408163265306	0.0696938775510204	7.02979953433327	7.02979953433327\\
153.408163265306	0.0717142857142857	7.02979995168242	7.02979995168242\\
153.408163265306	0.073734693877551	7.02980036903157	7.02980036903157\\
153.408163265306	0.0757551020408163	7.02980078638071	7.02980078638071\\
153.408163265306	0.0777755102040816	7.02980120372986	7.02980120372986\\
153.408163265306	0.0797959183673469	7.02980162107901	7.02980162107901\\
153.408163265306	0.0818163265306122	7.02980191629402	7.02980191629402\\
153.408163265306	0.0838367346938775	7.02980213588231	7.02980213588231\\
153.408163265306	0.0858571428571429	7.02980235547061	7.02980235547061\\
153.408163265306	0.0878775510204082	7.0298025750589	7.0298025750589\\
153.408163265306	0.0898979591836735	7.02980279464719	7.02980279464719\\
153.408163265306	0.0919183673469388	7.02980301423548	7.02980301423548\\
153.408163265306	0.0939387755102041	7.02980323382377	7.02980323382377\\
153.408163265306	0.0959591836734694	7.02980345341206	7.02980345341206\\
153.408163265306	0.0979795918367347	7.02980367300035	7.02980367300035\\
153.408163265306	0.1	7.02980389258864	7.02980389258864\\
163.602040816327	0.001	7.02836259450844	7.02836259450844\\
163.602040816327	0.00302040816326531	7.02930219600844	7.02930219600844\\
163.602040816327	0.00504081632653061	7.02946701696218	7.02946701696218\\
163.602040816327	0.00706122448979592	7.02957375801369	7.02957375801369\\
163.602040816327	0.00908163265306123	7.02967947782662	7.02967947782662\\
163.602040816327	0.0111020408163265	7.02973042975004	7.02973042975004\\
163.602040816327	0.0131224489795918	7.02973636192365	7.02973636192365\\
163.602040816327	0.0151428571428571	7.02974229409726	7.02974229409726\\
163.602040816327	0.0171632653061225	7.02974822627087	7.02974822627087\\
163.602040816327	0.0191836734693878	7.02975415844448	7.02975415844448\\
163.602040816327	0.0212040816326531	7.02976009061809	7.02976009061809\\
163.602040816327	0.0232244897959184	7.02976602279169	7.02976602279169\\
163.602040816327	0.0252448979591837	7.02977199298711	7.02977199298711\\
163.602040816327	0.027265306122449	7.02977827100762	7.02977827100762\\
163.602040816327	0.0292857142857143	7.02978454902812	7.02978454902812\\
163.602040816327	0.0313061224489796	7.02979082704863	7.02979082704863\\
163.602040816327	0.0333265306122449	7.02979216292798	7.02979216292798\\
163.602040816327	0.0353469387755102	7.02979258027713	7.02979258027713\\
163.602040816327	0.0373673469387755	7.02979299762628	7.02979299762628\\
163.602040816327	0.0393877551020408	7.02979341497542	7.02979341497542\\
163.602040816327	0.0414081632653061	7.02979383232457	7.02979383232457\\
163.602040816327	0.0434285714285714	7.02979424967372	7.02979424967372\\
163.602040816327	0.0454489795918367	7.02979466702286	7.02979466702286\\
163.602040816327	0.047469387755102	7.02979508437201	7.02979508437201\\
163.602040816327	0.0494897959183674	7.02979550172116	7.02979550172116\\
163.602040816327	0.0515102040816327	7.0297959190703	7.0297959190703\\
163.602040816327	0.053530612244898	7.02979633641945	7.02979633641945\\
163.602040816327	0.0555510204081633	7.0297967537686	7.0297967537686\\
163.602040816327	0.0575714285714286	7.02979717111775	7.02979717111775\\
163.602040816327	0.0595918367346939	7.02979758846689	7.02979758846689\\
163.602040816327	0.0616122448979592	7.02979800581604	7.02979800581604\\
163.602040816327	0.0636326530612245	7.02979842316519	7.02979842316519\\
163.602040816327	0.0656530612244898	7.02979884051433	7.02979884051433\\
163.602040816327	0.0676734693877551	7.02979925786348	7.02979925786348\\
163.602040816327	0.0696938775510204	7.02979967521263	7.02979967521263\\
163.602040816327	0.0717142857142857	7.02980009256177	7.02980009256177\\
163.602040816327	0.073734693877551	7.02980050991092	7.02980050991092\\
163.602040816327	0.0757551020408163	7.02980092726007	7.02980092726007\\
163.602040816327	0.0777755102040816	7.02980134460921	7.02980134460921\\
163.602040816327	0.0797959183673469	7.02980169667648	7.02980169667648\\
163.602040816327	0.0818163265306122	7.02980191626477	7.02980191626477\\
163.602040816327	0.0838367346938775	7.02980213585306	7.02980213585306\\
163.602040816327	0.0858571428571429	7.02980235544135	7.02980235544135\\
163.602040816327	0.0878775510204082	7.02980257502964	7.02980257502964\\
163.602040816327	0.0898979591836735	7.02980279461794	7.02980279461794\\
163.602040816327	0.0919183673469388	7.02980301420623	7.02980301420623\\
163.602040816327	0.0939387755102041	7.02980323379452	7.02980323379452\\
163.602040816327	0.0959591836734694	7.02980345338281	7.02980345338281\\
163.602040816327	0.0979795918367347	7.0298036729711	7.0298036729711\\
163.602040816327	0.1	7.02980389255939	7.02980389255939\\
173.795918367347	0.001	7.02836295677596	7.02836295677596\\
173.795918367347	0.00302040816326531	7.02930238475237	7.02930238475237\\
173.795918367347	0.00504081632653061	7.0294672057061	7.0294672057061\\
173.795918367347	0.00706122448979592	7.02957394675762	7.02957394675762\\
173.795918367347	0.00908163265306123	7.02967954078021	7.02967954078021\\
173.795918367347	0.0111020408163265	7.02973049270364	7.02973049270364\\
173.795918367347	0.0131224489795918	7.02973642487725	7.02973642487725\\
173.795918367347	0.0151428571428571	7.02974235705085	7.02974235705085\\
173.795918367347	0.0171632653061225	7.02974828922446	7.02974828922446\\
173.795918367347	0.0191836734693878	7.02975422139807	7.02975422139807\\
173.795918367347	0.0212040816326531	7.02976015357168	7.02976015357168\\
173.795918367347	0.0232244897959184	7.02976608574529	7.02976608574529\\
173.795918367347	0.0252448979591837	7.02977213386647	7.02977213386647\\
173.795918367347	0.027265306122449	7.02977841188697	7.02977841188697\\
173.795918367347	0.0292857142857143	7.02978468990748	7.02978468990748\\
173.795918367347	0.0313061224489796	7.02979096792799	7.02979096792799\\
173.795918367347	0.0333265306122449	7.02979230380734	7.02979230380734\\
173.795918367347	0.0353469387755102	7.02979272115649	7.02979272115649\\
173.795918367347	0.0373673469387755	7.02979313850563	7.02979313850563\\
173.795918367347	0.0393877551020408	7.02979355585478	7.02979355585478\\
173.795918367347	0.0414081632653061	7.02979397320393	7.02979397320393\\
173.795918367347	0.0434285714285714	7.02979439055307	7.02979439055307\\
173.795918367347	0.0454489795918367	7.02979480790222	7.02979480790222\\
173.795918367347	0.047469387755102	7.02979522525137	7.02979522525137\\
173.795918367347	0.0494897959183674	7.02979564260051	7.02979564260051\\
173.795918367347	0.0515102040816327	7.02979605994966	7.02979605994966\\
173.795918367347	0.053530612244898	7.02979647729881	7.02979647729881\\
173.795918367347	0.0555510204081633	7.02979689464795	7.02979689464795\\
173.795918367347	0.0575714285714286	7.0297973119971	7.0297973119971\\
173.795918367347	0.0595918367346939	7.02979772934625	7.02979772934625\\
173.795918367347	0.0616122448979592	7.02979814669539	7.02979814669539\\
173.795918367347	0.0636326530612245	7.02979856404454	7.02979856404454\\
173.795918367347	0.0656530612244898	7.02979898139369	7.02979898139369\\
173.795918367347	0.0676734693877551	7.02979939874284	7.02979939874284\\
173.795918367347	0.0696938775510204	7.02979981609198	7.02979981609198\\
173.795918367347	0.0717142857142857	7.02980023344113	7.02980023344113\\
173.795918367347	0.073734693877551	7.02980065079028	7.02980065079028\\
173.795918367347	0.0757551020408163	7.02980106813942	7.02980106813942\\
173.795918367347	0.0777755102040816	7.02980147705894	7.02980147705894\\
173.795918367347	0.0797959183673469	7.02980169664723	7.02980169664723\\
173.795918367347	0.0818163265306122	7.02980191623552	7.02980191623552\\
173.795918367347	0.0838367346938775	7.02980213582381	7.02980213582381\\
173.795918367347	0.0858571428571429	7.0298023554121	7.0298023554121\\
173.795918367347	0.0878775510204082	7.02980257500039	7.02980257500039\\
173.795918367347	0.0898979591836735	7.02980279458868	7.02980279458868\\
173.795918367347	0.0919183673469388	7.02980301417697	7.02980301417697\\
173.795918367347	0.0939387755102041	7.02980323376527	7.02980323376527\\
173.795918367347	0.0959591836734694	7.02980345335356	7.02980345335356\\
173.795918367347	0.0979795918367347	7.02980367294185	7.02980367294185\\
173.795918367347	0.1	7.02980389253014	7.02980389253014\\
183.989795918367	0.001	7.02836331904348	7.02836331904348\\
183.989795918367	0.00302040816326531	7.0293025734963	7.0293025734963\\
183.989795918367	0.00504081632653061	7.02946739445002	7.02946739445002\\
183.989795918367	0.00706122448979592	7.02957413550154	7.02957413550154\\
183.989795918367	0.00908163265306123	7.0296796037338	7.0296796037338\\
183.989795918367	0.0111020408163265	7.02973055565723	7.02973055565723\\
183.989795918367	0.0131224489795918	7.02973648783083	7.02973648783083\\
183.989795918367	0.0151428571428571	7.02974242000444	7.02974242000444\\
183.989795918367	0.0171632653061225	7.02974835217805	7.02974835217805\\
183.989795918367	0.0191836734693878	7.02975428435166	7.02975428435166\\
183.989795918367	0.0212040816326531	7.02976021652527	7.02976021652527\\
183.989795918367	0.0232244897959184	7.02976614869887	7.02976614869887\\
183.989795918367	0.0252448979591837	7.02977227474582	7.02977227474582\\
183.989795918367	0.027265306122449	7.02977855276633	7.02977855276633\\
183.989795918367	0.0292857142857143	7.02978483078683	7.02978483078683\\
183.989795918367	0.0313061224489796	7.02979110880734	7.02979110880734\\
183.989795918367	0.0333265306122449	7.02979244468669	7.02979244468669\\
183.989795918367	0.0353469387755102	7.02979286203584	7.02979286203584\\
183.989795918367	0.0373673469387755	7.02979327938499	7.02979327938499\\
183.989795918367	0.0393877551020408	7.02979369673413	7.02979369673413\\
183.989795918367	0.0414081632653061	7.02979411408328	7.02979411408328\\
183.989795918367	0.0434285714285714	7.02979453143243	7.02979453143243\\
183.989795918367	0.0454489795918367	7.02979494878157	7.02979494878157\\
183.989795918367	0.047469387755102	7.02979536613072	7.02979536613072\\
183.989795918367	0.0494897959183674	7.02979578347987	7.02979578347987\\
183.989795918367	0.0515102040816327	7.02979620082901	7.02979620082901\\
183.989795918367	0.053530612244898	7.02979661817816	7.02979661817816\\
183.989795918367	0.0555510204081633	7.02979703552731	7.02979703552731\\
183.989795918367	0.0575714285714286	7.02979745287646	7.02979745287646\\
183.989795918367	0.0595918367346939	7.0297978702256	7.0297978702256\\
183.989795918367	0.0616122448979592	7.02979828757475	7.02979828757475\\
183.989795918367	0.0636326530612245	7.0297987049239	7.0297987049239\\
183.989795918367	0.0656530612244898	7.02979912227304	7.02979912227304\\
183.989795918367	0.0676734693877551	7.02979953962219	7.02979953962219\\
183.989795918367	0.0696938775510204	7.02979995697134	7.02979995697134\\
183.989795918367	0.0717142857142857	7.02980037432048	7.02980037432048\\
183.989795918367	0.073734693877551	7.02980079166963	7.02980079166963\\
183.989795918367	0.0757551020408163	7.02980120901878	7.02980120901878\\
183.989795918367	0.0777755102040816	7.02980147702969	7.02980147702969\\
183.989795918367	0.0797959183673469	7.02980169661798	7.02980169661798\\
183.989795918367	0.0818163265306122	7.02980191620627	7.02980191620627\\
183.989795918367	0.0838367346938775	7.02980213579456	7.02980213579456\\
183.989795918367	0.0858571428571429	7.02980235538285	7.02980235538285\\
183.989795918367	0.0878775510204082	7.02980257497114	7.02980257497114\\
183.989795918367	0.0898979591836735	7.02980279455943	7.02980279455943\\
183.989795918367	0.0919183673469388	7.02980301414772	7.02980301414772\\
183.989795918367	0.0939387755102041	7.02980323373601	7.02980323373601\\
183.989795918367	0.0959591836734694	7.0298034533243	7.0298034533243\\
183.989795918367	0.0979795918367347	7.02980367291259	7.02980367291259\\
183.989795918367	0.1	7.02980389250088	7.02980389250088\\
194.183673469388	0.001	7.028363681311	7.028363681311\\
194.183673469388	0.00302040816326531	7.02930276224022	7.02930276224022\\
194.183673469388	0.00504081632653061	7.02946758319395	7.02946758319395\\
194.183673469388	0.00706122448979592	7.02957432424547	7.02957432424547\\
194.183673469388	0.00908163265306123	7.02967966668739	7.02967966668739\\
194.183673469388	0.0111020408163265	7.02973061861082	7.02973061861082\\
194.183673469388	0.0131224489795918	7.02973655078442	7.02973655078442\\
194.183673469388	0.0151428571428571	7.02974248295803	7.02974248295803\\
194.183673469388	0.0171632653061225	7.02974841513164	7.02974841513164\\
194.183673469388	0.0191836734693878	7.02975434730525	7.02975434730525\\
194.183673469388	0.0212040816326531	7.02976027947886	7.02976027947886\\
194.183673469388	0.0232244897959184	7.02976621165246	7.02976621165246\\
194.183673469388	0.0252448979591837	7.02977241562518	7.02977241562518\\
194.183673469388	0.027265306122449	7.02977869364568	7.02977869364568\\
194.183673469388	0.0292857142857143	7.02978497166619	7.02978497166619\\
194.183673469388	0.0313061224489796	7.0297912496867	7.0297912496867\\
194.183673469388	0.0333265306122449	7.02979258556605	7.02979258556605\\
194.183673469388	0.0353469387755102	7.02979300291519	7.02979300291519\\
194.183673469388	0.0373673469387755	7.02979342026434	7.02979342026434\\
194.183673469388	0.0393877551020408	7.02979383761349	7.02979383761349\\
194.183673469388	0.0414081632653061	7.02979425496263	7.02979425496263\\
194.183673469388	0.0434285714285714	7.02979467231178	7.02979467231178\\
194.183673469388	0.0454489795918367	7.02979508966093	7.02979508966093\\
194.183673469388	0.047469387755102	7.02979550701008	7.02979550701008\\
194.183673469388	0.0494897959183674	7.02979592435922	7.02979592435922\\
194.183673469388	0.0515102040816327	7.02979634170837	7.02979634170837\\
194.183673469388	0.053530612244898	7.02979675905752	7.02979675905752\\
194.183673469388	0.0555510204081633	7.02979717640666	7.02979717640666\\
194.183673469388	0.0575714285714286	7.02979759375581	7.02979759375581\\
194.183673469388	0.0595918367346939	7.02979801110496	7.02979801110496\\
194.183673469388	0.0616122448979592	7.02979842845411	7.02979842845411\\
194.183673469388	0.0636326530612245	7.02979884580325	7.02979884580325\\
194.183673469388	0.0656530612244898	7.0297992631524	7.0297992631524\\
194.183673469388	0.0676734693877551	7.02979968050155	7.02979968050155\\
194.183673469388	0.0696938775510204	7.02980009785069	7.02980009785069\\
194.183673469388	0.0717142857142857	7.02980051519984	7.02980051519984\\
194.183673469388	0.073734693877551	7.02980093254899	7.02980093254899\\
194.183673469388	0.0757551020408163	7.02980125741214	7.02980125741214\\
194.183673469388	0.0777755102040816	7.02980147700043	7.02980147700043\\
194.183673469388	0.0797959183673469	7.02980169658872	7.02980169658872\\
194.183673469388	0.0818163265306122	7.02980191617702	7.02980191617702\\
194.183673469388	0.0838367346938775	7.02980213576531	7.02980213576531\\
194.183673469388	0.0858571428571429	7.0298023553536	7.0298023553536\\
194.183673469388	0.0878775510204082	7.02980257494189	7.02980257494189\\
194.183673469388	0.0898979591836735	7.02980279453018	7.02980279453018\\
194.183673469388	0.0919183673469388	7.02980301411847	7.02980301411847\\
194.183673469388	0.0939387755102041	7.02980323370676	7.02980323370676\\
194.183673469388	0.0959591836734694	7.02980345329505	7.02980345329505\\
194.183673469388	0.0979795918367347	7.02980367288334	7.02980367288334\\
194.183673469388	0.1	7.02980389247163	7.02980389247163\\
204.377551020408	0.001	7.02836404357852	7.02836404357852\\
204.377551020408	0.00302040816326531	7.02930295098415	7.02930295098415\\
204.377551020408	0.00504081632653061	7.02946777193788	7.02946777193788\\
204.377551020408	0.00706122448979592	7.02957451298939	7.02957451298939\\
204.377551020408	0.00908163265306123	7.02967972964098	7.02967972964098\\
204.377551020408	0.0111020408163265	7.02973068156441	7.02973068156441\\
204.377551020408	0.0131224489795918	7.02973661373801	7.02973661373801\\
204.377551020408	0.0151428571428571	7.02974254591162	7.02974254591162\\
204.377551020408	0.0171632653061225	7.02974847808523	7.02974847808523\\
204.377551020408	0.0191836734693878	7.02975441025884	7.02975441025884\\
204.377551020408	0.0212040816326531	7.02976034243245	7.02976034243245\\
204.377551020408	0.0232244897959184	7.02976627848402	7.02976627848402\\
204.377551020408	0.0252448979591837	7.02977255650453	7.02977255650453\\
204.377551020408	0.027265306122449	7.02977883452504	7.02977883452504\\
204.377551020408	0.0292857142857143	7.02978511254554	7.02978511254554\\
204.377551020408	0.0313061224489796	7.02979139056605	7.02979139056605\\
204.377551020408	0.0333265306122449	7.0297927264454	7.0297927264454\\
204.377551020408	0.0353469387755102	7.02979314379455	7.02979314379455\\
204.377551020408	0.0373673469387755	7.0297935611437	7.0297935611437\\
204.377551020408	0.0393877551020408	7.02979397849284	7.02979397849284\\
204.377551020408	0.0414081632653061	7.02979439584199	7.02979439584199\\
204.377551020408	0.0434285714285714	7.02979481319114	7.02979481319114\\
204.377551020408	0.0454489795918367	7.02979523054028	7.02979523054028\\
204.377551020408	0.047469387755102	7.02979564788943	7.02979564788943\\
204.377551020408	0.0494897959183674	7.02979606523858	7.02979606523858\\
204.377551020408	0.0515102040816327	7.02979648258772	7.02979648258772\\
204.377551020408	0.053530612244898	7.02979689993687	7.02979689993687\\
204.377551020408	0.0555510204081633	7.02979731728602	7.02979731728602\\
204.377551020408	0.0575714285714286	7.02979773463517	7.02979773463517\\
204.377551020408	0.0595918367346939	7.02979815198431	7.02979815198431\\
204.377551020408	0.0616122448979592	7.02979856933346	7.02979856933346\\
204.377551020408	0.0636326530612245	7.02979898668261	7.02979898668261\\
204.377551020408	0.0656530612244898	7.02979940403175	7.02979940403175\\
204.377551020408	0.0676734693877551	7.0297998213809	7.0297998213809\\
204.377551020408	0.0696938775510204	7.02980023873005	7.02980023873005\\
204.377551020408	0.0717142857142857	7.02980065607919	7.02980065607919\\
204.377551020408	0.073734693877551	7.0298010377946	7.0298010377946\\
204.377551020408	0.0757551020408163	7.02980125738289	7.02980125738289\\
204.377551020408	0.0777755102040816	7.02980147697118	7.02980147697118\\
204.377551020408	0.0797959183673469	7.02980169655947	7.02980169655947\\
204.377551020408	0.0818163265306122	7.02980191614776	7.02980191614776\\
204.377551020408	0.0838367346938775	7.02980213573605	7.02980213573605\\
204.377551020408	0.0858571428571429	7.02980235532435	7.02980235532435\\
204.377551020408	0.0878775510204082	7.02980257491264	7.02980257491264\\
204.377551020408	0.0898979591836735	7.02980279450093	7.02980279450093\\
204.377551020408	0.0919183673469388	7.02980301408922	7.02980301408922\\
204.377551020408	0.0939387755102041	7.02980323367751	7.02980323367751\\
204.377551020408	0.0959591836734694	7.0298034532658	7.0298034532658\\
204.377551020408	0.0979795918367347	7.02980367285409	7.02980367285409\\
204.377551020408	0.1	7.02980389244238	7.02980389244238\\
214.571428571429	0.001	7.02836440584604	7.02836440584604\\
214.571428571429	0.00302040816326531	7.02930313972807	7.02930313972807\\
214.571428571429	0.00504081632653061	7.0294679606818	7.0294679606818\\
214.571428571429	0.00706122448979592	7.02957470173332	7.02957470173332\\
214.571428571429	0.00908163265306123	7.02967979259457	7.02967979259457\\
214.571428571429	0.0111020408163265	7.029730744518	7.029730744518\\
214.571428571429	0.0131224489795918	7.0297366766916	7.0297366766916\\
214.571428571429	0.0151428571428571	7.02974260886521	7.02974260886521\\
214.571428571429	0.0171632653061225	7.02974854103882	7.02974854103882\\
214.571428571429	0.0191836734693878	7.02975447321243	7.02975447321243\\
214.571428571429	0.0212040816326531	7.02976040538604	7.02976040538604\\
214.571428571429	0.0232244897959184	7.02976641936338	7.02976641936338\\
214.571428571429	0.0252448979591837	7.02977269738389	7.02977269738389\\
214.571428571429	0.027265306122449	7.02977897540439	7.02977897540439\\
214.571428571429	0.0292857142857143	7.0297852534249	7.0297852534249\\
214.571428571429	0.0313061224489796	7.02979153144541	7.02979153144541\\
214.571428571429	0.0333265306122449	7.02979286732476	7.02979286732476\\
214.571428571429	0.0353469387755102	7.0297932846739	7.0297932846739\\
214.571428571429	0.0373673469387755	7.02979370202305	7.02979370202305\\
214.571428571429	0.0393877551020408	7.0297941193722	7.0297941193722\\
214.571428571429	0.0414081632653061	7.02979453672135	7.02979453672135\\
214.571428571429	0.0434285714285714	7.02979495407049	7.02979495407049\\
214.571428571429	0.0454489795918367	7.02979537141964	7.02979537141964\\
214.571428571429	0.047469387755102	7.02979578876879	7.02979578876879\\
214.571428571429	0.0494897959183674	7.02979620611793	7.02979620611793\\
214.571428571429	0.0515102040816327	7.02979662346708	7.02979662346708\\
214.571428571429	0.053530612244898	7.02979704081623	7.02979704081623\\
214.571428571429	0.0555510204081633	7.02979745816537	7.02979745816537\\
214.571428571429	0.0575714285714286	7.02979787551452	7.02979787551452\\
214.571428571429	0.0595918367346939	7.02979829286367	7.02979829286367\\
214.571428571429	0.0616122448979592	7.02979871021281	7.02979871021281\\
214.571428571429	0.0636326530612245	7.02979912756196	7.02979912756196\\
214.571428571429	0.0656530612244898	7.02979954491111	7.02979954491111\\
214.571428571429	0.0676734693877551	7.02979996226026	7.02979996226026\\
214.571428571429	0.0696938775510204	7.0298003796094	7.0298003796094\\
214.571428571429	0.0717142857142857	7.02980079695855	7.02980079695855\\
214.571428571429	0.073734693877551	7.02980103776535	7.02980103776535\\
214.571428571429	0.0757551020408163	7.02980125735364	7.02980125735364\\
214.571428571429	0.0777755102040816	7.02980147694193	7.02980147694193\\
214.571428571429	0.0797959183673469	7.02980169653022	7.02980169653022\\
214.571428571429	0.0818163265306122	7.02980191611851	7.02980191611851\\
214.571428571429	0.0838367346938775	7.0298021357068	7.0298021357068\\
214.571428571429	0.0858571428571429	7.02980235529509	7.02980235529509\\
214.571428571429	0.0878775510204082	7.02980257488338	7.02980257488338\\
214.571428571429	0.0898979591836735	7.02980279447167	7.02980279447167\\
214.571428571429	0.0919183673469388	7.02980301405996	7.02980301405996\\
214.571428571429	0.0939387755102041	7.02980323364826	7.02980323364826\\
214.571428571429	0.0959591836734694	7.02980345323655	7.02980345323655\\
214.571428571429	0.0979795918367347	7.02980367282484	7.02980367282484\\
214.571428571429	0.1	7.02980389241313	7.02980389241313\\
224.765306122449	0.001	7.02836476811356	7.02836476811356\\
224.765306122449	0.00302040816326531	7.029303328472	7.029303328472\\
224.765306122449	0.00504081632653061	7.02946814942573	7.02946814942573\\
224.765306122449	0.00706122448979592	7.02957487992494	7.02957487992494\\
224.765306122449	0.00908163265306123	7.02967985554816	7.02967985554816\\
224.765306122449	0.0111020408163265	7.02973080747159	7.02973080747159\\
224.765306122449	0.0131224489795918	7.02973673964519	7.02973673964519\\
224.765306122449	0.0151428571428571	7.0297426718188	7.0297426718188\\
224.765306122449	0.0171632653061225	7.02974860399241	7.02974860399241\\
224.765306122449	0.0191836734693878	7.02975453616602	7.02975453616602\\
224.765306122449	0.0212040816326531	7.02976046833963	7.02976046833963\\
224.765306122449	0.0232244897959184	7.02976656024273	7.02976656024273\\
224.765306122449	0.0252448979591837	7.02977283826324	7.02977283826324\\
224.765306122449	0.027265306122449	7.02977911628375	7.02977911628375\\
224.765306122449	0.0292857142857143	7.02978539430426	7.02978539430426\\
224.765306122449	0.0313061224489796	7.02979167232476	7.02979167232476\\
224.765306122449	0.0333265306122449	7.02979300820411	7.02979300820411\\
224.765306122449	0.0353469387755102	7.02979342555326	7.02979342555326\\
224.765306122449	0.0373673469387755	7.02979384290241	7.02979384290241\\
224.765306122449	0.0393877551020408	7.02979426025155	7.02979426025155\\
224.765306122449	0.0414081632653061	7.0297946776007	7.0297946776007\\
224.765306122449	0.0434285714285714	7.02979509494985	7.02979509494985\\
224.765306122449	0.0454489795918367	7.029795512299	7.029795512299\\
224.765306122449	0.047469387755102	7.02979592964814	7.02979592964814\\
224.765306122449	0.0494897959183674	7.02979634699729	7.02979634699729\\
224.765306122449	0.0515102040816327	7.02979676434643	7.02979676434643\\
224.765306122449	0.053530612244898	7.02979718169558	7.02979718169558\\
224.765306122449	0.0555510204081633	7.02979759904473	7.02979759904473\\
224.765306122449	0.0575714285714286	7.02979801639388	7.02979801639388\\
224.765306122449	0.0595918367346939	7.02979843374302	7.02979843374302\\
224.765306122449	0.0616122448979592	7.02979885109217	7.02979885109217\\
224.765306122449	0.0636326530612245	7.02979926844132	7.02979926844132\\
224.765306122449	0.0656530612244898	7.02979968579046	7.02979968579046\\
224.765306122449	0.0676734693877551	7.02980010313961	7.02980010313961\\
224.765306122449	0.0696938775510204	7.02980052048876	7.02980052048876\\
224.765306122449	0.0717142857142857	7.02980081814781	7.02980081814781\\
224.765306122449	0.073734693877551	7.0298010377361	7.0298010377361\\
224.765306122449	0.0757551020408163	7.02980125732439	7.02980125732439\\
224.765306122449	0.0777755102040816	7.02980147691268	7.02980147691268\\
224.765306122449	0.0797959183673469	7.02980169650097	7.02980169650097\\
224.765306122449	0.0818163265306122	7.02980191608926	7.02980191608926\\
224.765306122449	0.0838367346938775	7.02980213567755	7.02980213567755\\
224.765306122449	0.0858571428571429	7.02980235526584	7.02980235526584\\
224.765306122449	0.0878775510204082	7.02980257485413	7.02980257485413\\
224.765306122449	0.0898979591836735	7.02980279444242	7.02980279444242\\
224.765306122449	0.0919183673469388	7.02980301403071	7.02980301403071\\
224.765306122449	0.0939387755102041	7.029803233619	7.029803233619\\
224.765306122449	0.0959591836734694	7.0298034532073	7.0298034532073\\
224.765306122449	0.0979795918367347	7.02980367279559	7.02980367279559\\
224.765306122449	0.1	7.02980389238388	7.02980389238388\\
234.959183673469	0.001	7.02836513038108	7.02836513038108\\
234.959183673469	0.00302040816326531	7.02930351721592	7.02930351721592\\
234.959183673469	0.00504081632653061	7.02946833816965	7.02946833816965\\
234.959183673469	0.00706122448979592	7.02957494287853	7.02957494287853\\
234.959183673469	0.00908163265306123	7.02967991850175	7.02967991850175\\
234.959183673469	0.0111020408163265	7.02973087042518	7.02973087042518\\
234.959183673469	0.0131224489795918	7.02973680259878	7.02973680259878\\
234.959183673469	0.0151428571428571	7.02974273477239	7.02974273477239\\
234.959183673469	0.0171632653061225	7.029748666946	7.029748666946\\
234.959183673469	0.0191836734693878	7.02975459911961	7.02975459911961\\
234.959183673469	0.0212040816326531	7.02976053129322	7.02976053129322\\
234.959183673469	0.0232244897959184	7.02976670112209	7.02976670112209\\
234.959183673469	0.0252448979591837	7.0297729791426	7.0297729791426\\
234.959183673469	0.027265306122449	7.0297792571631	7.0297792571631\\
234.959183673469	0.0292857142857143	7.02978553518361	7.02978553518361\\
234.959183673469	0.0313061224489796	7.02979181320412	7.02979181320412\\
234.959183673469	0.0333265306122449	7.02979314908347	7.02979314908347\\
234.959183673469	0.0353469387755102	7.02979356643262	7.02979356643262\\
234.959183673469	0.0373673469387755	7.02979398378176	7.02979398378176\\
234.959183673469	0.0393877551020408	7.02979440113091	7.02979440113091\\
234.959183673469	0.0414081632653061	7.02979481848006	7.02979481848006\\
234.959183673469	0.0434285714285714	7.0297952358292	7.0297952358292\\
234.959183673469	0.0454489795918367	7.02979565317835	7.02979565317835\\
234.959183673469	0.047469387755102	7.0297960705275	7.0297960705275\\
234.959183673469	0.0494897959183674	7.02979648787664	7.02979648787664\\
234.959183673469	0.0515102040816327	7.02979690522579	7.02979690522579\\
234.959183673469	0.053530612244898	7.02979732257494	7.02979732257494\\
234.959183673469	0.0555510204081633	7.02979773992408	7.02979773992408\\
234.959183673469	0.0575714285714286	7.02979815727323	7.02979815727323\\
234.959183673469	0.0595918367346939	7.02979857462238	7.02979857462238\\
234.959183673469	0.0616122448979592	7.02979899197152	7.02979899197152\\
234.959183673469	0.0636326530612245	7.02979940932067	7.02979940932067\\
234.959183673469	0.0656530612244898	7.02979982666982	7.02979982666982\\
234.959183673469	0.0676734693877551	7.02980024401897	7.02980024401897\\
234.959183673469	0.0696938775510204	7.02980059853026	7.02980059853026\\
234.959183673469	0.0717142857142857	7.02980081811855	7.02980081811855\\
234.959183673469	0.073734693877551	7.02980103770684	7.02980103770684\\
234.959183673469	0.0757551020408163	7.02980125729513	7.02980125729513\\
234.959183673469	0.0777755102040816	7.02980147688343	7.02980147688343\\
234.959183673469	0.0797959183673469	7.02980169647172	7.02980169647172\\
234.959183673469	0.0818163265306122	7.02980191606001	7.02980191606001\\
234.959183673469	0.0838367346938775	7.0298021356483	7.0298021356483\\
234.959183673469	0.0858571428571429	7.02980235523659	7.02980235523659\\
234.959183673469	0.0878775510204082	7.02980257482488	7.02980257482488\\
234.959183673469	0.0898979591836735	7.02980279441317	7.02980279441317\\
234.959183673469	0.0919183673469388	7.02980301400146	7.02980301400146\\
234.959183673469	0.0939387755102041	7.02980323358975	7.02980323358975\\
234.959183673469	0.0959591836734694	7.02980345317804	7.02980345317804\\
234.959183673469	0.0979795918367347	7.02980367276633	7.02980367276633\\
234.959183673469	0.1	7.02980389235462	7.02980389235462\\
245.15306122449	0.001	7.0283654926486	7.0283654926486\\
245.15306122449	0.00302040816326531	7.02930370595985	7.02930370595985\\
245.15306122449	0.00504081632653061	7.02946852691358	7.02946852691358\\
245.15306122449	0.00706122448979592	7.02957500583212	7.02957500583212\\
245.15306122449	0.00908163265306123	7.02967998145534	7.02967998145534\\
245.15306122449	0.0111020408163265	7.02973093337877	7.02973093337877\\
245.15306122449	0.0131224489795918	7.02973686555238	7.02973686555238\\
245.15306122449	0.0151428571428571	7.02974279772598	7.02974279772598\\
245.15306122449	0.0171632653061225	7.02974872989959	7.02974872989959\\
245.15306122449	0.0191836734693878	7.0297546620732	7.0297546620732\\
245.15306122449	0.0212040816326531	7.02976059424681	7.02976059424681\\
245.15306122449	0.0232244897959184	7.02976684200144	7.02976684200144\\
245.15306122449	0.0252448979591837	7.02977312002195	7.02977312002195\\
245.15306122449	0.027265306122449	7.02977939804246	7.02977939804246\\
245.15306122449	0.0292857142857143	7.02978567606296	7.02978567606296\\
245.15306122449	0.0313061224489796	7.02979195408347	7.02979195408347\\
245.15306122449	0.0333265306122449	7.02979328996282	7.02979328996282\\
245.15306122449	0.0353469387755102	7.02979370731197	7.02979370731197\\
245.15306122449	0.0373673469387755	7.02979412466112	7.02979412466112\\
245.15306122449	0.0393877551020408	7.02979454201026	7.02979454201026\\
245.15306122449	0.0414081632653061	7.02979495935941	7.02979495935941\\
245.15306122449	0.0434285714285714	7.02979537670856	7.02979537670856\\
245.15306122449	0.0454489795918367	7.0297957940577	7.0297957940577\\
245.15306122449	0.047469387755102	7.02979621140685	7.02979621140685\\
245.15306122449	0.0494897959183674	7.029796628756	7.029796628756\\
245.15306122449	0.0515102040816327	7.02979704610514	7.02979704610514\\
245.15306122449	0.053530612244898	7.02979746345429	7.02979746345429\\
245.15306122449	0.0555510204081633	7.02979788080344	7.02979788080344\\
245.15306122449	0.0575714285714286	7.02979829815259	7.02979829815259\\
245.15306122449	0.0595918367346939	7.02979871550173	7.02979871550173\\
245.15306122449	0.0616122448979592	7.02979913285088	7.02979913285088\\
245.15306122449	0.0636326530612245	7.02979955020003	7.02979955020003\\
245.15306122449	0.0656530612244898	7.02979996754917	7.02979996754917\\
245.15306122449	0.0676734693877551	7.02980037891272	7.02980037891272\\
245.15306122449	0.0696938775510204	7.02980059850101	7.02980059850101\\
245.15306122449	0.0717142857142857	7.0298008180893	7.0298008180893\\
245.15306122449	0.073734693877551	7.02980103767759	7.02980103767759\\
245.15306122449	0.0757551020408163	7.02980125726588	7.02980125726588\\
245.15306122449	0.0777755102040816	7.02980147685417	7.02980147685417\\
245.15306122449	0.0797959183673469	7.02980169644246	7.02980169644246\\
245.15306122449	0.0818163265306122	7.02980191603075	7.02980191603075\\
245.15306122449	0.0838367346938775	7.02980213561904	7.02980213561904\\
245.15306122449	0.0858571428571429	7.02980235520734	7.02980235520734\\
245.15306122449	0.0878775510204082	7.02980257479563	7.02980257479563\\
245.15306122449	0.0898979591836735	7.02980279438392	7.02980279438392\\
245.15306122449	0.0919183673469388	7.02980301397221	7.02980301397221\\
245.15306122449	0.0939387755102041	7.0298032335605	7.0298032335605\\
245.15306122449	0.0959591836734694	7.02980345314879	7.02980345314879\\
245.15306122449	0.0979795918367347	7.02980367273708	7.02980367273708\\
245.15306122449	0.1	7.02980389232537	7.02980389232537\\
255.34693877551	0.001	7.02836585491612	7.02836585491612\\
255.34693877551	0.00302040816326531	7.02930389470377	7.02930389470377\\
255.34693877551	0.00504081632653061	7.0294687156575	7.0294687156575\\
255.34693877551	0.00706122448979592	7.02957506878571	7.02957506878571\\
255.34693877551	0.00908163265306123	7.02968004440893	7.02968004440893\\
255.34693877551	0.0111020408163265	7.02973099633236	7.02973099633236\\
255.34693877551	0.0131224489795918	7.02973692850596	7.02973692850596\\
255.34693877551	0.0151428571428571	7.02974286067957	7.02974286067957\\
255.34693877551	0.0171632653061225	7.02974879285318	7.02974879285318\\
255.34693877551	0.0191836734693878	7.02975472502679	7.02975472502679\\
255.34693877551	0.0212040816326531	7.02976070486029	7.02976070486029\\
255.34693877551	0.0232244897959184	7.0297669828808	7.0297669828808\\
255.34693877551	0.0252448979591837	7.02977326090131	7.02977326090131\\
255.34693877551	0.027265306122449	7.02977953892181	7.02977953892181\\
255.34693877551	0.0292857142857143	7.02978581694232	7.02978581694232\\
255.34693877551	0.0313061224489796	7.02979209496283	7.02979209496283\\
255.34693877551	0.0333265306122449	7.02979343084218	7.02979343084218\\
255.34693877551	0.0353469387755102	7.02979384819132	7.02979384819132\\
255.34693877551	0.0373673469387755	7.02979426554047	7.02979426554047\\
255.34693877551	0.0393877551020408	7.02979468288962	7.02979468288962\\
255.34693877551	0.0414081632653061	7.02979510023876	7.02979510023876\\
255.34693877551	0.0434285714285714	7.02979551758791	7.02979551758791\\
255.34693877551	0.0454489795918367	7.02979593493706	7.02979593493706\\
255.34693877551	0.047469387755102	7.02979635228621	7.02979635228621\\
255.34693877551	0.0494897959183674	7.02979676963535	7.02979676963535\\
255.34693877551	0.0515102040816327	7.0297971869845	7.0297971869845\\
255.34693877551	0.053530612244898	7.02979760433365	7.02979760433365\\
255.34693877551	0.0555510204081633	7.02979802168279	7.02979802168279\\
255.34693877551	0.0575714285714286	7.02979843903194	7.02979843903194\\
255.34693877551	0.0595918367346939	7.02979885638109	7.02979885638109\\
255.34693877551	0.0616122448979592	7.02979927373023	7.02979927373023\\
255.34693877551	0.0636326530612245	7.02979969107938	7.02979969107938\\
255.34693877551	0.0656530612244898	7.02980010842853	7.02980010842853\\
255.34693877551	0.0676734693877551	7.02980037888347	7.02980037888347\\
255.34693877551	0.0696938775510204	7.02980059847176	7.02980059847176\\
255.34693877551	0.0717142857142857	7.02980081806005	7.02980081806005\\
255.34693877551	0.073734693877551	7.02980103764834	7.02980103764834\\
255.34693877551	0.0757551020408163	7.02980125723663	7.02980125723663\\
255.34693877551	0.0777755102040816	7.02980147682492	7.02980147682492\\
255.34693877551	0.0797959183673469	7.02980169641321	7.02980169641321\\
255.34693877551	0.0818163265306122	7.0298019160015	7.0298019160015\\
255.34693877551	0.0838367346938775	7.02980213558979	7.02980213558979\\
255.34693877551	0.0858571428571429	7.02980235517808	7.02980235517808\\
255.34693877551	0.0878775510204082	7.02980257476637	7.02980257476637\\
255.34693877551	0.0898979591836735	7.02980279435467	7.02980279435467\\
255.34693877551	0.0919183673469388	7.02980301394296	7.02980301394296\\
255.34693877551	0.0939387755102041	7.02980323353125	7.02980323353125\\
255.34693877551	0.0959591836734694	7.02980345311954	7.02980345311954\\
255.34693877551	0.0979795918367347	7.02980367270783	7.02980367270783\\
255.34693877551	0.1	7.02980389229612	7.02980389229612\\
265.540816326531	0.001	7.02836621718364	7.02836621718364\\
265.540816326531	0.00302040816326531	7.0293040834477	7.0293040834477\\
265.540816326531	0.00504081632653061	7.02946890440143	7.02946890440143\\
265.540816326531	0.00706122448979592	7.02957513173931	7.02957513173931\\
265.540816326531	0.00908163265306123	7.02968010736252	7.02968010736252\\
265.540816326531	0.0111020408163265	7.02973105928595	7.02973105928595\\
265.540816326531	0.0131224489795918	7.02973699145955	7.02973699145955\\
265.540816326531	0.0151428571428571	7.02974292363316	7.02974292363316\\
265.540816326531	0.0171632653061225	7.02974885580677	7.02974885580677\\
265.540816326531	0.0191836734693878	7.02975478798038	7.02975478798038\\
265.540816326531	0.0212040816326531	7.02976084573965	7.02976084573965\\
265.540816326531	0.0232244897959184	7.02976712376015	7.02976712376015\\
265.540816326531	0.0252448979591837	7.02977340178066	7.02977340178066\\
265.540816326531	0.027265306122449	7.02977967980117	7.02977967980117\\
265.540816326531	0.0292857142857143	7.02978595782167	7.02978595782167\\
265.540816326531	0.0313061224489796	7.02979223584218	7.02979223584218\\
265.540816326531	0.0333265306122449	7.02979357172153	7.02979357172153\\
265.540816326531	0.0353469387755102	7.02979398907068	7.02979398907068\\
265.540816326531	0.0373673469387755	7.02979440641983	7.02979440641983\\
265.540816326531	0.0393877551020408	7.02979482376897	7.02979482376897\\
265.540816326531	0.0414081632653061	7.02979524111812	7.02979524111812\\
265.540816326531	0.0434285714285714	7.02979565846727	7.02979565846727\\
265.540816326531	0.0454489795918367	7.02979607581641	7.02979607581641\\
265.540816326531	0.047469387755102	7.02979649316556	7.02979649316556\\
265.540816326531	0.0494897959183674	7.02979691051471	7.02979691051471\\
265.540816326531	0.0515102040816327	7.02979732786386	7.02979732786386\\
265.540816326531	0.053530612244898	7.029797745213	7.029797745213\\
265.540816326531	0.0555510204081633	7.02979816256215	7.02979816256215\\
265.540816326531	0.0575714285714286	7.0297985799113	7.0297985799113\\
265.540816326531	0.0595918367346939	7.02979899726044	7.02979899726044\\
265.540816326531	0.0616122448979592	7.02979941460959	7.02979941460959\\
265.540816326531	0.0636326530612245	7.02979983195874	7.02979983195874\\
265.540816326531	0.0656530612244898	7.02980015926592	7.02980015926592\\
265.540816326531	0.0676734693877551	7.02980037885421	7.02980037885421\\
265.540816326531	0.0696938775510204	7.02980059844251	7.02980059844251\\
265.540816326531	0.0717142857142857	7.0298008180308	7.0298008180308\\
265.540816326531	0.073734693877551	7.02980103761909	7.02980103761909\\
265.540816326531	0.0757551020408163	7.02980125720738	7.02980125720738\\
265.540816326531	0.0777755102040816	7.02980147679567	7.02980147679567\\
265.540816326531	0.0797959183673469	7.02980169638396	7.02980169638396\\
265.540816326531	0.0818163265306122	7.02980191597225	7.02980191597225\\
265.540816326531	0.0838367346938775	7.02980213556054	7.02980213556054\\
265.540816326531	0.0858571428571429	7.02980235514883	7.02980235514883\\
265.540816326531	0.0878775510204082	7.02980257473712	7.02980257473712\\
265.540816326531	0.0898979591836735	7.02980279432541	7.02980279432541\\
265.540816326531	0.0919183673469388	7.0298030139137	7.0298030139137\\
265.540816326531	0.0939387755102041	7.029803233502	7.029803233502\\
265.540816326531	0.0959591836734694	7.02980345309029	7.02980345309029\\
265.540816326531	0.0979795918367347	7.02980367267858	7.02980367267858\\
265.540816326531	0.1	7.02980389226687	7.02980389226687\\
275.734693877551	0.001	7.02836657945116	7.02836657945116\\
275.734693877551	0.00302040816326531	7.02930427219162	7.02930427219162\\
275.734693877551	0.00504081632653061	7.02946909314535	7.02946909314535\\
275.734693877551	0.00706122448979592	7.0295751946929	7.0295751946929\\
275.734693877551	0.00908163265306123	7.02968017031611	7.02968017031611\\
275.734693877551	0.0111020408163265	7.02973112223954	7.02973112223954\\
275.734693877551	0.0131224489795918	7.02973705441315	7.02973705441315\\
275.734693877551	0.0151428571428571	7.02974298658675	7.02974298658675\\
275.734693877551	0.0171632653061225	7.02974891876036	7.02974891876036\\
275.734693877551	0.0191836734693878	7.02975485093397	7.02975485093397\\
275.734693877551	0.0212040816326531	7.029760986619	7.029760986619\\
275.734693877551	0.0232244897959184	7.02976726463951	7.02976726463951\\
275.734693877551	0.0252448979591837	7.02977354266002	7.02977354266002\\
275.734693877551	0.027265306122449	7.02977982068052	7.02977982068052\\
275.734693877551	0.0292857142857143	7.02978609870103	7.02978609870103\\
275.734693877551	0.0313061224489796	7.02979237672154	7.02979237672154\\
275.734693877551	0.0333265306122449	7.02979371260089	7.02979371260089\\
275.734693877551	0.0353469387755102	7.02979412995004	7.02979412995004\\
275.734693877551	0.0373673469387755	7.02979454729918	7.02979454729918\\
275.734693877551	0.0393877551020408	7.02979496464833	7.02979496464833\\
275.734693877551	0.0414081632653061	7.02979538199748	7.02979538199748\\
275.734693877551	0.0434285714285714	7.02979579934662	7.02979579934662\\
275.734693877551	0.0454489795918367	7.02979621669577	7.02979621669577\\
275.734693877551	0.047469387755102	7.02979663404492	7.02979663404492\\
275.734693877551	0.0494897959183674	7.02979705139406	7.02979705139406\\
275.734693877551	0.0515102040816327	7.02979746874321	7.02979746874321\\
275.734693877551	0.053530612244898	7.02979788609236	7.02979788609236\\
275.734693877551	0.0555510204081633	7.02979830344151	7.02979830344151\\
275.734693877551	0.0575714285714286	7.02979872079065	7.02979872079065\\
275.734693877551	0.0595918367346939	7.0297991381398	7.0297991381398\\
275.734693877551	0.0616122448979592	7.02979955548895	7.02979955548895\\
275.734693877551	0.0636326530612245	7.02979993964838	7.02979993964838\\
275.734693877551	0.0656530612244898	7.02980015923667	7.02980015923667\\
275.734693877551	0.0676734693877551	7.02980037882496	7.02980037882496\\
275.734693877551	0.0696938775510204	7.02980059841325	7.02980059841325\\
275.734693877551	0.0717142857142857	7.02980081800154	7.02980081800154\\
275.734693877551	0.073734693877551	7.02980103758984	7.02980103758984\\
275.734693877551	0.0757551020408163	7.02980125717813	7.02980125717813\\
275.734693877551	0.0777755102040816	7.02980147676642	7.02980147676642\\
275.734693877551	0.0797959183673469	7.02980169635471	7.02980169635471\\
275.734693877551	0.0818163265306122	7.029801915943	7.029801915943\\
275.734693877551	0.0838367346938775	7.02980213553129	7.02980213553129\\
275.734693877551	0.0858571428571429	7.02980235511958	7.02980235511958\\
275.734693877551	0.0878775510204082	7.02980257470787	7.02980257470787\\
275.734693877551	0.0898979591836735	7.02980279429616	7.02980279429616\\
275.734693877551	0.0919183673469388	7.02980301388445	7.02980301388445\\
275.734693877551	0.0939387755102041	7.02980323347274	7.02980323347274\\
275.734693877551	0.0959591836734694	7.02980345306103	7.02980345306103\\
275.734693877551	0.0979795918367347	7.02980367264933	7.02980367264933\\
275.734693877551	0.1	7.02980389223762	7.02980389223762\\
285.928571428571	0.001	7.02836694171868	7.02836694171868\\
285.928571428571	0.00302040816326531	7.02930446093555	7.02930446093555\\
285.928571428571	0.00504081632653061	7.02946928188928	7.02946928188928\\
285.928571428571	0.00706122448979592	7.02957525764648	7.02957525764648\\
285.928571428571	0.00908163265306123	7.0296802332697	7.0296802332697\\
285.928571428571	0.0111020408163265	7.02973118519313	7.02973118519313\\
285.928571428571	0.0131224489795918	7.02973711736674	7.02973711736674\\
285.928571428571	0.0151428571428571	7.02974304954034	7.02974304954034\\
285.928571428571	0.0171632653061225	7.02974898171395	7.02974898171395\\
285.928571428571	0.0191836734693878	7.02975491388756	7.02975491388756\\
285.928571428571	0.0212040816326531	7.02976112749836	7.02976112749836\\
285.928571428571	0.0232244897959184	7.02976740551887	7.02976740551887\\
285.928571428571	0.0252448979591837	7.02977368353937	7.02977368353937\\
285.928571428571	0.027265306122449	7.02977996155988	7.02977996155988\\
285.928571428571	0.0292857142857143	7.02978623958039	7.02978623958039\\
285.928571428571	0.0313061224489796	7.02979251760089	7.02979251760089\\
285.928571428571	0.0333265306122449	7.02979385348024	7.02979385348024\\
285.928571428571	0.0353469387755102	7.02979427082939	7.02979427082939\\
285.928571428571	0.0373673469387755	7.02979468817854	7.02979468817854\\
285.928571428571	0.0393877551020408	7.02979510552769	7.02979510552769\\
285.928571428571	0.0414081632653061	7.02979552287683	7.02979552287683\\
285.928571428571	0.0434285714285714	7.02979594022598	7.02979594022598\\
285.928571428571	0.0454489795918367	7.02979635757513	7.02979635757513\\
285.928571428571	0.047469387755102	7.02979677492427	7.02979677492427\\
285.928571428571	0.0494897959183674	7.02979719227342	7.02979719227342\\
285.928571428571	0.0515102040816327	7.02979760962257	7.02979760962257\\
285.928571428571	0.053530612244898	7.02979802697171	7.02979802697171\\
285.928571428571	0.0555510204081633	7.02979844432086	7.02979844432086\\
285.928571428571	0.0575714285714286	7.02979886167001	7.02979886167001\\
285.928571428571	0.0595918367346939	7.02979927901916	7.02979927901916\\
285.928571428571	0.0616122448979592	7.0297996963683	7.0297996963683\\
285.928571428571	0.0636326530612245	7.02979993961913	7.02979993961913\\
285.928571428571	0.0656530612244898	7.02980015920742	7.02980015920742\\
285.928571428571	0.0676734693877551	7.02980037879571	7.02980037879571\\
285.928571428571	0.0696938775510204	7.029800598384	7.029800598384\\
285.928571428571	0.0717142857142857	7.02980081797229	7.02980081797229\\
285.928571428571	0.073734693877551	7.02980103756058	7.02980103756058\\
285.928571428571	0.0757551020408163	7.02980125714887	7.02980125714887\\
285.928571428571	0.0777755102040816	7.02980147673716	7.02980147673716\\
285.928571428571	0.0797959183673469	7.02980169632546	7.02980169632546\\
285.928571428571	0.0818163265306122	7.02980191591375	7.02980191591375\\
285.928571428571	0.0838367346938775	7.02980213550204	7.02980213550204\\
285.928571428571	0.0858571428571429	7.02980235509033	7.02980235509033\\
285.928571428571	0.0878775510204082	7.02980257467862	7.02980257467862\\
285.928571428571	0.0898979591836735	7.02980279426691	7.02980279426691\\
285.928571428571	0.0919183673469388	7.0298030138552	7.0298030138552\\
285.928571428571	0.0939387755102041	7.02980323344349	7.02980323344349\\
285.928571428571	0.0959591836734694	7.02980345303178	7.02980345303178\\
285.928571428571	0.0979795918367347	7.02980367262007	7.02980367262007\\
285.928571428571	0.1	7.02980389220836	7.02980389220836\\
296.122448979592	0.001	7.0283673039862	7.0283673039862\\
296.122448979592	0.00302040816326531	7.02930464967947	7.02930464967947\\
296.122448979592	0.00504081632653061	7.0294694706332	7.0294694706332\\
296.122448979592	0.00706122448979592	7.02957532060008	7.02957532060008\\
296.122448979592	0.00908163265306123	7.02968029622329	7.02968029622329\\
296.122448979592	0.0111020408163265	7.02973124814672	7.02973124814672\\
296.122448979592	0.0131224489795918	7.02973718032033	7.02973718032033\\
296.122448979592	0.0151428571428571	7.02974311249393	7.02974311249393\\
296.122448979592	0.0171632653061225	7.02974904466754	7.02974904466754\\
296.122448979592	0.0191836734693878	7.02975499035721	7.02975499035721\\
296.122448979592	0.0212040816326531	7.02976126837771	7.02976126837771\\
296.122448979592	0.0232244897959184	7.02976754639822	7.02976754639822\\
296.122448979592	0.0252448979591837	7.02977382441873	7.02977382441873\\
296.122448979592	0.027265306122449	7.02978010243923	7.02978010243923\\
296.122448979592	0.0292857142857143	7.02978638045974	7.02978638045974\\
296.122448979592	0.0313061224489796	7.02979265848025	7.02979265848025\\
296.122448979592	0.0333265306122449	7.0297939943596	7.0297939943596\\
296.122448979592	0.0353469387755102	7.02979441170875	7.02979441170875\\
296.122448979592	0.0373673469387755	7.02979482905789	7.02979482905789\\
296.122448979592	0.0393877551020408	7.02979524640704	7.02979524640704\\
296.122448979592	0.0414081632653061	7.02979566375619	7.02979566375619\\
296.122448979592	0.0434285714285714	7.02979608110533	7.02979608110533\\
296.122448979592	0.0454489795918367	7.02979649845448	7.02979649845448\\
296.122448979592	0.047469387755102	7.02979691580363	7.02979691580363\\
296.122448979592	0.0494897959183674	7.02979733315277	7.02979733315277\\
296.122448979592	0.0515102040816327	7.02979775050192	7.02979775050192\\
296.122448979592	0.053530612244898	7.02979816785107	7.02979816785107\\
296.122448979592	0.0555510204081633	7.02979858520021	7.02979858520021\\
296.122448979592	0.0575714285714286	7.02979900254936	7.02979900254936\\
296.122448979592	0.0595918367346939	7.02979941989851	7.02979941989851\\
296.122448979592	0.0616122448979592	7.02979972000159	7.02979972000159\\
296.122448979592	0.0636326530612245	7.02979993958988	7.02979993958988\\
296.122448979592	0.0656530612244898	7.02980015917817	7.02980015917817\\
296.122448979592	0.0676734693877551	7.02980037876646	7.02980037876646\\
296.122448979592	0.0696938775510204	7.02980059835475	7.02980059835475\\
296.122448979592	0.0717142857142857	7.02980081794304	7.02980081794304\\
296.122448979592	0.073734693877551	7.02980103753133	7.02980103753133\\
296.122448979592	0.0757551020408163	7.02980125711962	7.02980125711962\\
296.122448979592	0.0777755102040816	7.02980147670791	7.02980147670791\\
296.122448979592	0.0797959183673469	7.0298016962962	7.0298016962962\\
296.122448979592	0.0818163265306122	7.02980191588449	7.02980191588449\\
296.122448979592	0.0838367346938775	7.02980213547279	7.02980213547279\\
296.122448979592	0.0858571428571429	7.02980235506108	7.02980235506108\\
296.122448979592	0.0878775510204082	7.02980257464937	7.02980257464937\\
296.122448979592	0.0898979591836735	7.02980279423766	7.02980279423766\\
296.122448979592	0.0919183673469388	7.02980301382595	7.02980301382595\\
296.122448979592	0.0939387755102041	7.02980323341424	7.02980323341424\\
296.122448979592	0.0959591836734694	7.02980345300253	7.02980345300253\\
296.122448979592	0.0979795918367347	7.02980367259082	7.02980367259082\\
296.122448979592	0.1	7.02980389217911	7.02980389217911\\
306.316326530612	0.001	7.02836766625371	7.02836766625371\\
306.316326530612	0.00302040816326531	7.0293048384234	7.0293048384234\\
306.316326530612	0.00504081632653061	7.02946965937713	7.02946965937713\\
306.316326530612	0.00706122448979592	7.02957538355366	7.02957538355366\\
306.316326530612	0.00908163265306123	7.02968035917688	7.02968035917688\\
306.316326530612	0.0111020408163265	7.02973131110031	7.02973131110031\\
306.316326530612	0.0131224489795918	7.02973724327391	7.02973724327391\\
306.316326530612	0.0151428571428571	7.02974317544752	7.02974317544752\\
306.316326530612	0.0171632653061225	7.02974910762113	7.02974910762113\\
306.316326530612	0.0191836734693878	7.02975513123656	7.02975513123656\\
306.316326530612	0.0212040816326531	7.02976140925707	7.02976140925707\\
306.316326530612	0.0232244897959184	7.02976768727757	7.02976768727757\\
306.316326530612	0.0252448979591837	7.02977396529808	7.02977396529808\\
306.316326530612	0.027265306122449	7.02978024331859	7.02978024331859\\
306.316326530612	0.0292857142857143	7.0297865213391	7.0297865213391\\
306.316326530612	0.0313061224489796	7.0297927993596	7.0297927993596\\
306.316326530612	0.0333265306122449	7.02979413523895	7.02979413523895\\
306.316326530612	0.0353469387755102	7.0297945525881	7.0297945525881\\
306.316326530612	0.0373673469387755	7.02979496993725	7.02979496993725\\
306.316326530612	0.0393877551020408	7.02979538728639	7.02979538728639\\
306.316326530612	0.0414081632653061	7.02979580463554	7.02979580463554\\
306.316326530612	0.0434285714285714	7.02979622198469	7.02979622198469\\
306.316326530612	0.0454489795918367	7.02979663933383	7.02979663933383\\
306.316326530612	0.047469387755102	7.02979705668298	7.02979705668298\\
306.316326530612	0.0494897959183674	7.02979747403213	7.02979747403213\\
306.316326530612	0.0515102040816327	7.02979789138127	7.02979789138127\\
306.316326530612	0.053530612244898	7.02979830873042	7.02979830873042\\
306.316326530612	0.0555510204081633	7.02979872607957	7.02979872607957\\
306.316326530612	0.0575714285714286	7.02979914342872	7.02979914342872\\
306.316326530612	0.0595918367346939	7.02979950038404	7.02979950038404\\
306.316326530612	0.0616122448979592	7.02979971997233	7.02979971997233\\
306.316326530612	0.0636326530612245	7.02979993956062	7.02979993956062\\
306.316326530612	0.0656530612244898	7.02980015914891	7.02980015914891\\
306.316326530612	0.0676734693877551	7.0298003787372	7.0298003787372\\
306.316326530612	0.0696938775510204	7.0298005983255	7.0298005983255\\
306.316326530612	0.0717142857142857	7.02980081791379	7.02980081791379\\
306.316326530612	0.073734693877551	7.02980103750208	7.02980103750208\\
306.316326530612	0.0757551020408163	7.02980125709037	7.02980125709037\\
306.316326530612	0.0777755102040816	7.02980147667866	7.02980147667866\\
306.316326530612	0.0797959183673469	7.02980169626695	7.02980169626695\\
306.316326530612	0.0818163265306122	7.02980191585524	7.02980191585524\\
306.316326530612	0.0838367346938775	7.02980213544353	7.02980213544353\\
306.316326530612	0.0858571428571429	7.02980235503182	7.02980235503182\\
306.316326530612	0.0878775510204082	7.02980257462011	7.02980257462011\\
306.316326530612	0.0898979591836735	7.0298027942084	7.0298027942084\\
306.316326530612	0.0919183673469388	7.0298030137967	7.0298030137967\\
306.316326530612	0.0939387755102041	7.02980323338499	7.02980323338499\\
306.316326530612	0.0959591836734694	7.02980345297328	7.02980345297328\\
306.316326530612	0.0979795918367347	7.02980367256157	7.02980367256157\\
306.316326530612	0.1	7.02980389214986	7.02980389214986\\
316.510204081633	0.001	7.02836802852123	7.02836802852123\\
316.510204081633	0.00302040816326531	7.02930502716732	7.02930502716732\\
316.510204081633	0.00504081632653061	7.02946984812105	7.02946984812105\\
316.510204081633	0.00706122448979592	7.02957544650725	7.02957544650725\\
316.510204081633	0.00908163265306123	7.02968042213047	7.02968042213047\\
316.510204081633	0.0111020408163265	7.0297313740539	7.0297313740539\\
316.510204081633	0.0131224489795918	7.0297373062275	7.0297373062275\\
316.510204081633	0.0151428571428571	7.02974323840111	7.02974323840111\\
316.510204081633	0.0171632653061225	7.02974917057472	7.02974917057472\\
316.510204081633	0.0191836734693878	7.02975527211592	7.02975527211592\\
316.510204081633	0.0212040816326531	7.02976155013642	7.02976155013642\\
316.510204081633	0.0232244897959184	7.02976782815693	7.02976782815693\\
316.510204081633	0.0252448979591837	7.02977410617744	7.02977410617744\\
316.510204081633	0.027265306122449	7.02978038419794	7.02978038419794\\
316.510204081633	0.0292857142857143	7.02978666221845	7.02978666221845\\
316.510204081633	0.0313061224489796	7.02979294023896	7.02979294023896\\
316.510204081633	0.0333265306122449	7.02979427611831	7.02979427611831\\
316.510204081633	0.0353469387755102	7.02979469346746	7.02979469346746\\
316.510204081633	0.0373673469387755	7.0297951108166	7.0297951108166\\
316.510204081633	0.0393877551020408	7.02979552816575	7.02979552816575\\
316.510204081633	0.0414081632653061	7.0297959455149	7.0297959455149\\
316.510204081633	0.0434285714285714	7.02979636286404	7.02979636286404\\
316.510204081633	0.0454489795918367	7.02979678021319	7.02979678021319\\
316.510204081633	0.047469387755102	7.02979719756234	7.02979719756234\\
316.510204081633	0.0494897959183674	7.02979761491148	7.02979761491148\\
316.510204081633	0.0515102040816327	7.02979803226063	7.02979803226063\\
316.510204081633	0.053530612244898	7.02979844960978	7.02979844960978\\
316.510204081633	0.0555510204081633	7.02979886695892	7.02979886695892\\
316.510204081633	0.0575714285714286	7.0297992807665	7.0297992807665\\
316.510204081633	0.0595918367346939	7.02979950035479	7.02979950035479\\
316.510204081633	0.0616122448979592	7.02979971994308	7.02979971994308\\
316.510204081633	0.0636326530612245	7.02979993953137	7.02979993953137\\
316.510204081633	0.0656530612244898	7.02980015911966	7.02980015911966\\
316.510204081633	0.0676734693877551	7.02980037870795	7.02980037870795\\
316.510204081633	0.0696938775510204	7.02980059829624	7.02980059829624\\
316.510204081633	0.0717142857142857	7.02980081788454	7.02980081788454\\
316.510204081633	0.073734693877551	7.02980103747283	7.02980103747283\\
316.510204081633	0.0757551020408163	7.02980125706112	7.02980125706112\\
316.510204081633	0.0777755102040816	7.02980147664941	7.02980147664941\\
316.510204081633	0.0797959183673469	7.0298016962377	7.0298016962377\\
316.510204081633	0.0818163265306122	7.02980191582599	7.02980191582599\\
316.510204081633	0.0838367346938775	7.02980213541428	7.02980213541428\\
316.510204081633	0.0858571428571429	7.02980235500257	7.02980235500257\\
316.510204081633	0.0878775510204082	7.02980257459086	7.02980257459086\\
316.510204081633	0.0898979591836735	7.02980279417915	7.02980279417915\\
316.510204081633	0.0919183673469388	7.02980301376744	7.02980301376744\\
316.510204081633	0.0939387755102041	7.02980323335573	7.02980323335573\\
316.510204081633	0.0959591836734694	7.02980345294402	7.02980345294402\\
316.510204081633	0.0979795918367347	7.02980367253232	7.02980367253232\\
316.510204081633	0.1	7.02980389212061	7.02980389212061\\
326.704081632653	0.001	7.02836839078875	7.02836839078875\\
326.704081632653	0.00302040816326531	7.02930521591125	7.02930521591125\\
326.704081632653	0.00504081632653061	7.02947003686498	7.02947003686498\\
326.704081632653	0.00706122448979592	7.02957550946085	7.02957550946085\\
326.704081632653	0.00908163265306123	7.02968048508406	7.02968048508406\\
326.704081632653	0.0111020408163265	7.02973143700749	7.02973143700749\\
326.704081632653	0.0131224489795918	7.02973736918109	7.02973736918109\\
326.704081632653	0.0151428571428571	7.0297433013547	7.0297433013547\\
326.704081632653	0.0171632653061225	7.02974923352831	7.02974923352831\\
326.704081632653	0.0191836734693878	7.02975541299527	7.02975541299527\\
326.704081632653	0.0212040816326531	7.02976169101578	7.02976169101578\\
326.704081632653	0.0232244897959184	7.02976796903629	7.02976796903629\\
326.704081632653	0.0252448979591837	7.02977424705679	7.02977424705679\\
326.704081632653	0.027265306122449	7.0297805250773	7.0297805250773\\
326.704081632653	0.0292857142857143	7.0297868030978	7.0297868030978\\
326.704081632653	0.0313061224489796	7.02979308111831	7.02979308111831\\
326.704081632653	0.0333265306122449	7.02979441699766	7.02979441699766\\
326.704081632653	0.0353469387755102	7.02979483434681	7.02979483434681\\
326.704081632653	0.0373673469387755	7.02979525169596	7.02979525169596\\
326.704081632653	0.0393877551020408	7.0297956690451	7.0297956690451\\
326.704081632653	0.0414081632653061	7.02979608639425	7.02979608639425\\
326.704081632653	0.0434285714285714	7.0297965037434	7.0297965037434\\
326.704081632653	0.0454489795918367	7.02979692109254	7.02979692109254\\
326.704081632653	0.047469387755102	7.02979733844169	7.02979733844169\\
326.704081632653	0.0494897959183674	7.02979775579084	7.02979775579084\\
326.704081632653	0.0515102040816327	7.02979817313999	7.02979817313999\\
326.704081632653	0.053530612244898	7.02979859048913	7.02979859048913\\
326.704081632653	0.0555510204081633	7.02979900783828	7.02979900783828\\
326.704081632653	0.0575714285714286	7.02979928073725	7.02979928073725\\
326.704081632653	0.0595918367346939	7.02979950032554	7.02979950032554\\
326.704081632653	0.0616122448979592	7.02979971991383	7.02979971991383\\
326.704081632653	0.0636326530612245	7.02979993950212	7.02979993950212\\
326.704081632653	0.0656530612244898	7.02980015909041	7.02980015909041\\
326.704081632653	0.0676734693877551	7.0298003786787	7.0298003786787\\
326.704081632653	0.0696938775510204	7.02980059826699	7.02980059826699\\
326.704081632653	0.0717142857142857	7.02980081785528	7.02980081785528\\
326.704081632653	0.073734693877551	7.02980103744357	7.02980103744357\\
326.704081632653	0.0757551020408163	7.02980125703187	7.02980125703187\\
326.704081632653	0.0777755102040816	7.02980147662016	7.02980147662016\\
326.704081632653	0.0797959183673469	7.02980169620845	7.02980169620845\\
326.704081632653	0.0818163265306122	7.02980191579674	7.02980191579674\\
326.704081632653	0.0838367346938775	7.02980213538503	7.02980213538503\\
326.704081632653	0.0858571428571429	7.02980235497332	7.02980235497332\\
326.704081632653	0.0878775510204082	7.02980257456161	7.02980257456161\\
326.704081632653	0.0898979591836735	7.0298027941499	7.0298027941499\\
326.704081632653	0.0919183673469388	7.02980301373819	7.02980301373819\\
326.704081632653	0.0939387755102041	7.02980323332648	7.02980323332648\\
326.704081632653	0.0959591836734694	7.02980345291477	7.02980345291477\\
326.704081632653	0.0979795918367347	7.02980367250306	7.02980367250306\\
326.704081632653	0.1	7.02980389209135	7.02980389209135\\
336.897959183673	0.001	7.02836875305627	7.02836875305627\\
336.897959183673	0.00302040816326531	7.02930540465517	7.02930540465517\\
336.897959183673	0.00504081632653061	7.0294702256089	7.0294702256089\\
336.897959183673	0.00706122448979592	7.02957557241444	7.02957557241444\\
336.897959183673	0.00908163265306123	7.02968054803765	7.02968054803765\\
336.897959183673	0.0111020408163265	7.02973149996108	7.02973149996108\\
336.897959183673	0.0131224489795918	7.02973743213469	7.02973743213469\\
336.897959183673	0.0151428571428571	7.02974336430829	7.02974336430829\\
336.897959183673	0.0171632653061225	7.0297492964819	7.0297492964819\\
336.897959183673	0.0191836734693878	7.02975555387463	7.02975555387463\\
336.897959183673	0.0212040816326531	7.02976183189513	7.02976183189513\\
336.897959183673	0.0232244897959184	7.02976810991564	7.02976810991564\\
336.897959183673	0.0252448979591837	7.02977438793615	7.02977438793615\\
336.897959183673	0.027265306122449	7.02978066595665	7.02978066595665\\
336.897959183673	0.0292857142857143	7.02978694397716	7.02978694397716\\
336.897959183673	0.0313061224489796	7.02979322199767	7.02979322199767\\
336.897959183673	0.0333265306122449	7.02979455787702	7.02979455787702\\
336.897959183673	0.0353469387755102	7.02979497522617	7.02979497522617\\
336.897959183673	0.0373673469387755	7.02979539257531	7.02979539257531\\
336.897959183673	0.0393877551020408	7.02979580992446	7.02979580992446\\
336.897959183673	0.0414081632653061	7.02979622727361	7.02979622727361\\
336.897959183673	0.0434285714285714	7.02979664462275	7.02979664462275\\
336.897959183673	0.0454489795918367	7.0297970619719	7.0297970619719\\
336.897959183673	0.047469387755102	7.02979747932105	7.02979747932105\\
336.897959183673	0.0494897959183674	7.02979789667019	7.02979789667019\\
336.897959183673	0.0515102040816327	7.02979831401934	7.02979831401934\\
336.897959183673	0.053530612244898	7.02979873136849	7.02979873136849\\
336.897959183673	0.0555510204081633	7.0297990611197	7.0297990611197\\
336.897959183673	0.0575714285714286	7.02979928070799	7.02979928070799\\
336.897959183673	0.0595918367346939	7.02979950029629	7.02979950029629\\
336.897959183673	0.0616122448979592	7.02979971988458	7.02979971988458\\
336.897959183673	0.0636326530612245	7.02979993947287	7.02979993947287\\
336.897959183673	0.0656530612244898	7.02980015906116	7.02980015906116\\
336.897959183673	0.0676734693877551	7.02980037864945	7.02980037864945\\
336.897959183673	0.0696938775510204	7.02980059823774	7.02980059823774\\
336.897959183673	0.0717142857142857	7.02980081782603	7.02980081782603\\
336.897959183673	0.073734693877551	7.02980103741432	7.02980103741432\\
336.897959183673	0.0757551020408163	7.02980125700261	7.02980125700261\\
336.897959183673	0.0777755102040816	7.0298014765909	7.0298014765909\\
336.897959183673	0.0797959183673469	7.02980169617919	7.02980169617919\\
336.897959183673	0.0818163265306122	7.02980191576748	7.02980191576748\\
336.897959183673	0.0838367346938775	7.02980213535578	7.02980213535578\\
336.897959183673	0.0858571428571429	7.02980235494407	7.02980235494407\\
336.897959183673	0.0878775510204082	7.02980257453236	7.02980257453236\\
336.897959183673	0.0898979591836735	7.02980279412065	7.02980279412065\\
336.897959183673	0.0919183673469388	7.02980301370894	7.02980301370894\\
336.897959183673	0.0939387755102041	7.02980323329723	7.02980323329723\\
336.897959183673	0.0959591836734694	7.02980345288552	7.02980345288552\\
336.897959183673	0.0979795918367347	7.02980367247381	7.02980367247381\\
336.897959183673	0.1	7.0298038920621	7.0298038920621\\
347.091836734694	0.001	7.02836911532379	7.02836911532379\\
347.091836734694	0.00302040816326531	7.0293055933991	7.0293055933991\\
347.091836734694	0.00504081632653061	7.02947041435283	7.02947041435283\\
347.091836734694	0.00706122448979592	7.02957563536802	7.02957563536802\\
347.091836734694	0.00908163265306123	7.02968061099124	7.02968061099124\\
347.091836734694	0.0111020408163265	7.02973156291467	7.02973156291467\\
347.091836734694	0.0131224489795918	7.02973749508827	7.02973749508827\\
347.091836734694	0.0151428571428571	7.02974342726188	7.02974342726188\\
347.091836734694	0.0171632653061225	7.02974941673347	7.02974941673347\\
347.091836734694	0.0191836734693878	7.02975569475398	7.02975569475398\\
347.091836734694	0.0212040816326531	7.02976197277449	7.02976197277449\\
347.091836734694	0.0232244897959184	7.02976825079499	7.02976825079499\\
347.091836734694	0.0252448979591837	7.0297745288155	7.0297745288155\\
347.091836734694	0.027265306122449	7.02978080683601	7.02978080683601\\
347.091836734694	0.0292857142857143	7.02978708485652	7.02978708485652\\
347.091836734694	0.0313061224489796	7.02979336287702	7.02979336287702\\
347.091836734694	0.0333265306122449	7.02979469875637	7.02979469875637\\
347.091836734694	0.0353469387755102	7.02979511610552	7.02979511610552\\
347.091836734694	0.0373673469387755	7.02979553345467	7.02979553345467\\
347.091836734694	0.0393877551020408	7.02979595080381	7.02979595080381\\
347.091836734694	0.0414081632653061	7.02979636815296	7.02979636815296\\
347.091836734694	0.0434285714285714	7.02979678550211	7.02979678550211\\
347.091836734694	0.0454489795918367	7.02979720285125	7.02979720285125\\
347.091836734694	0.047469387755102	7.0297976202004	7.0297976202004\\
347.091836734694	0.0494897959183674	7.02979803754955	7.02979803754955\\
347.091836734694	0.0515102040816327	7.02979845489869	7.02979845489869\\
347.091836734694	0.053530612244898	7.02979884150216	7.02979884150216\\
347.091836734694	0.0555510204081633	7.02979906109045	7.02979906109045\\
347.091836734694	0.0575714285714286	7.02979928067874	7.02979928067874\\
347.091836734694	0.0595918367346939	7.02979950026703	7.02979950026703\\
347.091836734694	0.0616122448979592	7.02979971985532	7.02979971985532\\
347.091836734694	0.0636326530612245	7.02979993944362	7.02979993944362\\
347.091836734694	0.0656530612244898	7.02980015903191	7.02980015903191\\
347.091836734694	0.0676734693877551	7.0298003786202	7.0298003786202\\
347.091836734694	0.0696938775510204	7.02980059820849	7.02980059820849\\
347.091836734694	0.0717142857142857	7.02980081779678	7.02980081779678\\
347.091836734694	0.073734693877551	7.02980103738507	7.02980103738507\\
347.091836734694	0.0757551020408163	7.02980125697336	7.02980125697336\\
347.091836734694	0.0777755102040816	7.02980147656165	7.02980147656165\\
347.091836734694	0.0797959183673469	7.02980169614994	7.02980169614994\\
347.091836734694	0.0818163265306122	7.02980191573823	7.02980191573823\\
347.091836734694	0.0838367346938775	7.02980213532652	7.02980213532652\\
347.091836734694	0.0858571428571429	7.02980235491481	7.02980235491481\\
347.091836734694	0.0878775510204082	7.0298025745031	7.0298025745031\\
347.091836734694	0.0898979591836735	7.02980279409139	7.02980279409139\\
347.091836734694	0.0919183673469388	7.02980301367969	7.02980301367969\\
347.091836734694	0.0939387755102041	7.02980323326798	7.02980323326798\\
347.091836734694	0.0959591836734694	7.02980345285627	7.02980345285627\\
347.091836734694	0.0979795918367347	7.02980367244456	7.02980367244456\\
347.091836734694	0.1	7.02980389203285	7.02980389203285\\
357.285714285714	0.001	7.02836947759131	7.02836947759131\\
357.285714285714	0.00302040816326531	7.02930578214302	7.02930578214302\\
357.285714285714	0.00504081632653061	7.02947060309675	7.02947060309675\\
357.285714285714	0.00706122448979592	7.02957569832162	7.02957569832162\\
357.285714285714	0.00908163265306123	7.02968067394483	7.02968067394483\\
357.285714285714	0.0111020408163265	7.02973162586826	7.02973162586826\\
357.285714285714	0.0131224489795918	7.02973755804186	7.02973755804186\\
357.285714285714	0.0151428571428571	7.02974349021547	7.02974349021547\\
357.285714285714	0.0171632653061225	7.02974955761283	7.02974955761283\\
357.285714285714	0.0191836734693878	7.02975583563334	7.02975583563334\\
357.285714285714	0.0212040816326531	7.02976211365384	7.02976211365384\\
357.285714285714	0.0232244897959184	7.02976839167435	7.02976839167435\\
357.285714285714	0.0252448979591837	7.02977466969486	7.02977466969486\\
357.285714285714	0.027265306122449	7.02978094771536	7.02978094771536\\
357.285714285714	0.0292857142857143	7.02978722573587	7.02978722573587\\
357.285714285714	0.0313061224489796	7.02979350375638	7.02979350375638\\
357.285714285714	0.0333265306122449	7.02979483963573	7.02979483963573\\
357.285714285714	0.0353469387755102	7.02979525698488	7.02979525698488\\
357.285714285714	0.0373673469387755	7.02979567433402	7.02979567433402\\
357.285714285714	0.0393877551020408	7.02979609168317	7.02979609168317\\
357.285714285714	0.0414081632653061	7.02979650903232	7.02979650903232\\
357.285714285714	0.0434285714285714	7.02979692638146	7.02979692638146\\
357.285714285714	0.0454489795918367	7.02979734373061	7.02979734373061\\
357.285714285714	0.047469387755102	7.02979776107976	7.02979776107976\\
357.285714285714	0.0494897959183674	7.0297981784289	7.0297981784289\\
357.285714285714	0.0515102040816327	7.02979859577805	7.02979859577805\\
357.285714285714	0.053530612244898	7.02979884147291	7.02979884147291\\
357.285714285714	0.0555510204081633	7.0297990610612	7.0297990610612\\
357.285714285714	0.0575714285714286	7.02979928064949	7.02979928064949\\
357.285714285714	0.0595918367346939	7.02979950023778	7.02979950023778\\
357.285714285714	0.0616122448979592	7.02979971982607	7.02979971982607\\
357.285714285714	0.0636326530612245	7.02979993941436	7.02979993941436\\
357.285714285714	0.0656530612244898	7.02980015900265	7.02980015900265\\
357.285714285714	0.0676734693877551	7.02980037859094	7.02980037859094\\
357.285714285714	0.0696938775510204	7.02980059817923	7.02980059817923\\
357.285714285714	0.0717142857142857	7.02980081776753	7.02980081776753\\
357.285714285714	0.073734693877551	7.02980103735582	7.02980103735582\\
357.285714285714	0.0757551020408163	7.02980125694411	7.02980125694411\\
357.285714285714	0.0777755102040816	7.0298014765324	7.0298014765324\\
357.285714285714	0.0797959183673469	7.02980169612069	7.02980169612069\\
357.285714285714	0.0818163265306122	7.02980191570898	7.02980191570898\\
357.285714285714	0.0838367346938775	7.02980213529727	7.02980213529727\\
357.285714285714	0.0858571428571429	7.02980235488556	7.02980235488556\\
357.285714285714	0.0878775510204082	7.02980257447385	7.02980257447385\\
357.285714285714	0.0898979591836735	7.02980279406214	7.02980279406214\\
357.285714285714	0.0919183673469388	7.02980301365043	7.02980301365043\\
357.285714285714	0.0939387755102041	7.02980323323872	7.02980323323872\\
357.285714285714	0.0959591836734694	7.02980345282702	7.02980345282702\\
357.285714285714	0.0979795918367347	7.02980367241531	7.02980367241531\\
357.285714285714	0.1	7.0298038920036	7.0298038920036\\
367.479591836735	0.001	7.02836983985883	7.02836983985883\\
367.479591836735	0.00302040816326531	7.02930597088695	7.02930597088695\\
367.479591836735	0.00504081632653061	7.02947078565199	7.02947078565199\\
367.479591836735	0.00706122448979592	7.02957576127521	7.02957576127521\\
367.479591836735	0.00908163265306123	7.02968073689842	7.02968073689842\\
367.479591836735	0.0111020408163265	7.02973168882185	7.02973168882185\\
367.479591836735	0.0131224489795918	7.02973762099546	7.02973762099546\\
367.479591836735	0.0151428571428571	7.02974355316906	7.02974355316906\\
367.479591836735	0.0171632653061225	7.02974969849219	7.02974969849219\\
367.479591836735	0.0191836734693878	7.02975597651269	7.02975597651269\\
367.479591836735	0.0212040816326531	7.0297622545332	7.0297622545332\\
367.479591836735	0.0232244897959184	7.02976853255371	7.02976853255371\\
367.479591836735	0.0252448979591837	7.02977481057421	7.02977481057421\\
367.479591836735	0.027265306122449	7.02978108859472	7.02978108859472\\
367.479591836735	0.0292857142857143	7.02978736661523	7.02978736661523\\
367.479591836735	0.0313061224489796	7.02979364463573	7.02979364463573\\
367.479591836735	0.0333265306122449	7.02979498051508	7.02979498051508\\
367.479591836735	0.0353469387755102	7.02979539786423	7.02979539786423\\
367.479591836735	0.0373673469387755	7.02979581521338	7.02979581521338\\
367.479591836735	0.0393877551020408	7.02979623256252	7.02979623256252\\
367.479591836735	0.0414081632653061	7.02979664991167	7.02979664991167\\
367.479591836735	0.0434285714285714	7.02979706726082	7.02979706726082\\
367.479591836735	0.0454489795918367	7.02979748460997	7.02979748460997\\
367.479591836735	0.047469387755102	7.02979790195911	7.02979790195911\\
367.479591836735	0.0494897959183674	7.02979831930826	7.02979831930826\\
367.479591836735	0.0515102040816327	7.02979862185536	7.02979862185536\\
367.479591836735	0.053530612244898	7.02979884144366	7.02979884144366\\
367.479591836735	0.0555510204081633	7.02979906103195	7.02979906103195\\
367.479591836735	0.0575714285714286	7.02979928062024	7.02979928062024\\
367.479591836735	0.0595918367346939	7.02979950020853	7.02979950020853\\
367.479591836735	0.0616122448979592	7.02979971979682	7.02979971979682\\
367.479591836735	0.0636326530612245	7.02979993938511	7.02979993938511\\
367.479591836735	0.0656530612244898	7.0298001589734	7.0298001589734\\
367.479591836735	0.0676734693877551	7.02980037856169	7.02980037856169\\
367.479591836735	0.0696938775510204	7.02980059814998	7.02980059814998\\
367.479591836735	0.0717142857142857	7.02980081773828	7.02980081773828\\
367.479591836735	0.073734693877551	7.02980103732657	7.02980103732657\\
367.479591836735	0.0757551020408163	7.02980125691486	7.02980125691486\\
367.479591836735	0.0777755102040816	7.02980147650315	7.02980147650315\\
367.479591836735	0.0797959183673469	7.02980169609144	7.02980169609144\\
367.479591836735	0.0818163265306122	7.02980191567973	7.02980191567973\\
367.479591836735	0.0838367346938775	7.02980213526802	7.02980213526802\\
367.479591836735	0.0858571428571429	7.02980235485631	7.02980235485631\\
367.479591836735	0.0878775510204082	7.0298025744446	7.0298025744446\\
367.479591836735	0.0898979591836735	7.02980279403289	7.02980279403289\\
367.479591836735	0.0919183673469388	7.02980301362118	7.02980301362118\\
367.479591836735	0.0939387755102041	7.02980323320947	7.02980323320947\\
367.479591836735	0.0959591836734694	7.02980345279777	7.02980345279777\\
367.479591836735	0.0979795918367347	7.02980367238606	7.02980367238606\\
367.479591836735	0.1	7.02980389197435	7.02980389197435\\
377.673469387755	0.001	7.02837020212635	7.02837020212635\\
377.673469387755	0.00302040816326531	7.02930615963087	7.02930615963087\\
377.673469387755	0.00504081632653061	7.02947084860558	7.02947084860558\\
377.673469387755	0.00706122448979592	7.0295758242288	7.0295758242288\\
377.673469387755	0.00908163265306123	7.02968079985201	7.02968079985201\\
377.673469387755	0.0111020408163265	7.02973175177544	7.02973175177544\\
377.673469387755	0.0131224489795918	7.02973768394905	7.02973768394905\\
377.673469387755	0.0151428571428571	7.02974361612265	7.02974361612265\\
377.673469387755	0.0171632653061225	7.02974983937154	7.02974983937154\\
377.673469387755	0.0191836734693878	7.02975611739205	7.02975611739205\\
377.673469387755	0.0212040816326531	7.02976239541255	7.02976239541255\\
377.673469387755	0.0232244897959184	7.02976867343306	7.02976867343306\\
377.673469387755	0.0252448979591837	7.02977495145357	7.02977495145357\\
377.673469387755	0.027265306122449	7.02978122947408	7.02978122947408\\
377.673469387755	0.0292857142857143	7.02978750749458	7.02978750749458\\
377.673469387755	0.0313061224489796	7.02979378551509	7.02979378551509\\
377.673469387755	0.0333265306122449	7.02979512139444	7.02979512139444\\
377.673469387755	0.0353469387755102	7.02979553874359	7.02979553874359\\
377.673469387755	0.0373673469387755	7.02979595609273	7.02979595609273\\
377.673469387755	0.0393877551020408	7.02979637344188	7.02979637344188\\
377.673469387755	0.0414081632653061	7.02979679079103	7.02979679079103\\
377.673469387755	0.0434285714285714	7.02979720814017	7.02979720814017\\
377.673469387755	0.0454489795918367	7.02979762548932	7.02979762548932\\
377.673469387755	0.047469387755102	7.02979804283847	7.02979804283847\\
377.673469387755	0.0494897959183674	7.02979840223782	7.02979840223782\\
377.673469387755	0.0515102040816327	7.02979862182611	7.02979862182611\\
377.673469387755	0.053530612244898	7.02979884141441	7.02979884141441\\
377.673469387755	0.0555510204081633	7.0297990610027	7.0297990610027\\
377.673469387755	0.0575714285714286	7.02979928059099	7.02979928059099\\
377.673469387755	0.0595918367346939	7.02979950017928	7.02979950017928\\
377.673469387755	0.0616122448979592	7.02979971976757	7.02979971976757\\
377.673469387755	0.0636326530612245	7.02979993935586	7.02979993935586\\
377.673469387755	0.0656530612244898	7.02980015894415	7.02980015894415\\
377.673469387755	0.0676734693877551	7.02980037853244	7.02980037853244\\
377.673469387755	0.0696938775510204	7.02980059812073	7.02980059812073\\
377.673469387755	0.0717142857142857	7.02980081770902	7.02980081770902\\
377.673469387755	0.073734693877551	7.02980103729731	7.02980103729731\\
377.673469387755	0.0757551020408163	7.0298012568856	7.0298012568856\\
377.673469387755	0.0777755102040816	7.02980147647389	7.02980147647389\\
377.673469387755	0.0797959183673469	7.02980169606219	7.02980169606219\\
377.673469387755	0.0818163265306122	7.02980191565048	7.02980191565048\\
377.673469387755	0.0838367346938775	7.02980213523877	7.02980213523877\\
377.673469387755	0.0858571428571429	7.02980235482706	7.02980235482706\\
377.673469387755	0.0878775510204082	7.02980257441535	7.02980257441535\\
377.673469387755	0.0898979591836735	7.02980279400364	7.02980279400364\\
377.673469387755	0.0919183673469388	7.02980301359193	7.02980301359193\\
377.673469387755	0.0939387755102041	7.02980323318022	7.02980323318022\\
377.673469387755	0.0959591836734694	7.02980345276851	7.02980345276851\\
377.673469387755	0.0979795918367347	7.0298036723568	7.0298036723568\\
377.673469387755	0.1	7.02980389194509	7.02980389194509\\
387.867346938775	0.001	7.02837056439387	7.02837056439387\\
387.867346938775	0.00302040816326531	7.0293063483748	7.0293063483748\\
387.867346938775	0.00504081632653061	7.02947091155917	7.02947091155917\\
387.867346938775	0.00706122448979592	7.02957588718238	7.02957588718238\\
387.867346938775	0.00908163265306123	7.0296808628056	7.0296808628056\\
387.867346938775	0.0111020408163265	7.02973181472903	7.02973181472903\\
387.867346938775	0.0131224489795918	7.02973774690263	7.02973774690263\\
387.867346938775	0.0151428571428571	7.02974370223039	7.02974370223039\\
387.867346938775	0.0171632653061225	7.02974998025089	7.02974998025089\\
387.867346938775	0.0191836734693878	7.0297562582714	7.0297562582714\\
387.867346938775	0.0212040816326531	7.02976253629191	7.02976253629191\\
387.867346938775	0.0232244897959184	7.02976881431241	7.02976881431241\\
387.867346938775	0.0252448979591837	7.02977509233292	7.02977509233292\\
387.867346938775	0.027265306122449	7.02978137035343	7.02978137035343\\
387.867346938775	0.0292857142857143	7.02978764837394	7.02978764837394\\
387.867346938775	0.0313061224489796	7.02979392639444	7.02979392639444\\
387.867346938775	0.0333265306122449	7.02979526227379	7.02979526227379\\
387.867346938775	0.0353469387755102	7.02979567962294	7.02979567962294\\
387.867346938775	0.0373673469387755	7.02979609697209	7.02979609697209\\
387.867346938775	0.0393877551020408	7.02979651432123	7.02979651432123\\
387.867346938775	0.0414081632653061	7.02979693167038	7.02979693167038\\
387.867346938775	0.0434285714285714	7.02979734901953	7.02979734901953\\
387.867346938775	0.0454489795918367	7.02979776636867	7.02979776636867\\
387.867346938775	0.047469387755102	7.02979818262028	7.02979818262028\\
387.867346938775	0.0494897959183674	7.02979840220857	7.02979840220857\\
387.867346938775	0.0515102040816327	7.02979862179686	7.02979862179686\\
387.867346938775	0.053530612244898	7.02979884138515	7.02979884138515\\
387.867346938775	0.0555510204081633	7.02979906097344	7.02979906097344\\
387.867346938775	0.0575714285714286	7.02979928056173	7.02979928056173\\
387.867346938775	0.0595918367346939	7.02979950015002	7.02979950015002\\
387.867346938775	0.0616122448979592	7.02979971973831	7.02979971973831\\
387.867346938775	0.0636326530612245	7.02979993932661	7.02979993932661\\
387.867346938775	0.0656530612244898	7.0298001589149	7.0298001589149\\
387.867346938775	0.0676734693877551	7.02980037850319	7.02980037850319\\
387.867346938775	0.0696938775510204	7.02980059809148	7.02980059809148\\
387.867346938775	0.0717142857142857	7.02980081767977	7.02980081767977\\
387.867346938775	0.073734693877551	7.02980103726806	7.02980103726806\\
387.867346938775	0.0757551020408163	7.02980125685635	7.02980125685635\\
387.867346938775	0.0777755102040816	7.02980147644464	7.02980147644464\\
387.867346938775	0.0797959183673469	7.02980169603293	7.02980169603293\\
387.867346938775	0.0818163265306122	7.02980191562122	7.02980191562122\\
387.867346938775	0.0838367346938775	7.02980213520951	7.02980213520951\\
387.867346938775	0.0858571428571429	7.02980235479781	7.02980235479781\\
387.867346938775	0.0878775510204082	7.0298025743861	7.0298025743861\\
387.867346938775	0.0898979591836735	7.02980279397439	7.02980279397439\\
387.867346938775	0.0919183673469388	7.02980301356268	7.02980301356268\\
387.867346938775	0.0939387755102041	7.02980323315097	7.02980323315097\\
387.867346938775	0.0959591836734694	7.02980345273926	7.02980345273926\\
387.867346938775	0.0979795918367347	7.02980367232755	7.02980367232755\\
387.867346938775	0.1	7.02980389191584	7.02980389191584\\
398.061224489796	0.001	7.02837092666139	7.02837092666139\\
398.061224489796	0.00302040816326531	7.02930653711872	7.02930653711872\\
398.061224489796	0.00504081632653061	7.02947097451276	7.02947097451276\\
398.061224489796	0.00706122448979592	7.02957595013597	7.02957595013597\\
398.061224489796	0.00908163265306123	7.02968092575919	7.02968092575919\\
398.061224489796	0.0111020408163265	7.02973187768262	7.02973187768262\\
398.061224489796	0.0131224489795918	7.02973780985623	7.02973780985623\\
398.061224489796	0.0151428571428571	7.02974384310974	7.02974384310974\\
398.061224489796	0.0171632653061225	7.02975012113025	7.02975012113025\\
398.061224489796	0.0191836734693878	7.02975639915076	7.02975639915076\\
398.061224489796	0.0212040816326531	7.02976267717126	7.02976267717126\\
398.061224489796	0.0232244897959184	7.02976895519177	7.02976895519177\\
398.061224489796	0.0252448979591837	7.02977523321228	7.02977523321228\\
398.061224489796	0.027265306122449	7.02978151123278	7.02978151123278\\
398.061224489796	0.0292857142857143	7.02978778925329	7.02978778925329\\
398.061224489796	0.0313061224489796	7.0297940672738	7.0297940672738\\
398.061224489796	0.0333265306122449	7.02979540315315	7.02979540315315\\
398.061224489796	0.0353469387755102	7.0297958205023	7.0297958205023\\
398.061224489796	0.0373673469387755	7.02979623785144	7.02979623785144\\
398.061224489796	0.0393877551020408	7.02979665520059	7.02979665520059\\
398.061224489796	0.0414081632653061	7.02979707254974	7.02979707254974\\
398.061224489796	0.0434285714285714	7.02979748989888	7.02979748989888\\
398.061224489796	0.0454489795918367	7.02979790724803	7.02979790724803\\
398.061224489796	0.047469387755102	7.02979818259103	7.02979818259103\\
398.061224489796	0.0494897959183674	7.02979840217932	7.02979840217932\\
398.061224489796	0.0515102040816327	7.02979862176761	7.02979862176761\\
398.061224489796	0.053530612244898	7.0297988413559	7.0297988413559\\
398.061224489796	0.0555510204081633	7.02979906094419	7.02979906094419\\
398.061224489796	0.0575714285714286	7.02979928053248	7.02979928053248\\
398.061224489796	0.0595918367346939	7.02979950012077	7.02979950012077\\
398.061224489796	0.0616122448979592	7.02979971970906	7.02979971970906\\
398.061224489796	0.0636326530612245	7.02979993929735	7.02979993929735\\
398.061224489796	0.0656530612244898	7.02980015888564	7.02980015888564\\
398.061224489796	0.0676734693877551	7.02980037847394	7.02980037847394\\
398.061224489796	0.0696938775510204	7.02980059806223	7.02980059806223\\
398.061224489796	0.0717142857142857	7.02980081765052	7.02980081765052\\
398.061224489796	0.073734693877551	7.02980103723881	7.02980103723881\\
398.061224489796	0.0757551020408163	7.0298012568271	7.0298012568271\\
398.061224489796	0.0777755102040816	7.02980147641539	7.02980147641539\\
398.061224489796	0.0797959183673469	7.02980169600368	7.02980169600368\\
398.061224489796	0.0818163265306122	7.02980191559197	7.02980191559197\\
398.061224489796	0.0838367346938775	7.02980213518026	7.02980213518026\\
398.061224489796	0.0858571428571429	7.02980235476855	7.02980235476855\\
398.061224489796	0.0878775510204082	7.02980257435684	7.02980257435684\\
398.061224489796	0.0898979591836735	7.02980279394513	7.02980279394513\\
398.061224489796	0.0919183673469388	7.02980301353343	7.02980301353343\\
398.061224489796	0.0939387755102041	7.02980323312172	7.02980323312172\\
398.061224489796	0.0959591836734694	7.02980345271001	7.02980345271001\\
398.061224489796	0.0979795918367347	7.0298036722983	7.0298036722983\\
398.061224489796	0.1	7.02980389188659	7.02980389188659\\
408.255102040816	0.001	7.02837128892891	7.02837128892891\\
408.255102040816	0.00302040816326531	7.02930672586265	7.02930672586265\\
408.255102040816	0.00504081632653061	7.02947103746635	7.02947103746635\\
408.255102040816	0.00706122448979592	7.02957601308957	7.02957601308957\\
408.255102040816	0.00908163265306123	7.02968098871278	7.02968098871278\\
408.255102040816	0.0111020408163265	7.02973194063621	7.02973194063621\\
408.255102040816	0.0131224489795918	7.02973787280982	7.02973787280982\\
408.255102040816	0.0151428571428571	7.0297439839891	7.0297439839891\\
408.255102040816	0.0171632653061225	7.02975026200961	7.02975026200961\\
408.255102040816	0.0191836734693878	7.02975654003011	7.02975654003011\\
408.255102040816	0.0212040816326531	7.02976281805062	7.02976281805062\\
408.255102040816	0.0232244897959184	7.02976909607113	7.02976909607113\\
408.255102040816	0.0252448979591837	7.02977537409163	7.02977537409163\\
408.255102040816	0.027265306122449	7.02978165211214	7.02978165211214\\
408.255102040816	0.0292857142857143	7.02978793013265	7.02978793013265\\
408.255102040816	0.0313061224489796	7.02979420815315	7.02979420815315\\
408.255102040816	0.0333265306122449	7.0297955440325	7.0297955440325\\
408.255102040816	0.0353469387755102	7.02979596138165	7.02979596138165\\
408.255102040816	0.0373673469387755	7.0297963787308	7.0297963787308\\
408.255102040816	0.0393877551020408	7.02979679607994	7.02979679607994\\
408.255102040816	0.0414081632653061	7.02979721342909	7.02979721342909\\
408.255102040816	0.0434285714285714	7.02979763077824	7.02979763077824\\
408.255102040816	0.0454489795918367	7.02979796297349	7.02979796297349\\
408.255102040816	0.047469387755102	7.02979818256178	7.02979818256178\\
408.255102040816	0.0494897959183674	7.02979840215007	7.02979840215007\\
408.255102040816	0.0515102040816327	7.02979862173836	7.02979862173836\\
408.255102040816	0.053530612244898	7.02979884132665	7.02979884132665\\
408.255102040816	0.0555510204081633	7.02979906091494	7.02979906091494\\
408.255102040816	0.0575714285714286	7.02979928050323	7.02979928050323\\
408.255102040816	0.0595918367346939	7.02979950009152	7.02979950009152\\
408.255102040816	0.0616122448979592	7.02979971967981	7.02979971967981\\
408.255102040816	0.0636326530612245	7.0297999392681	7.0297999392681\\
408.255102040816	0.0656530612244898	7.02980015885639	7.02980015885639\\
408.255102040816	0.0676734693877551	7.02980037844468	7.02980037844468\\
408.255102040816	0.0696938775510204	7.02980059803297	7.02980059803297\\
408.255102040816	0.0717142857142857	7.02980081762126	7.02980081762126\\
408.255102040816	0.073734693877551	7.02980103720956	7.02980103720956\\
408.255102040816	0.0757551020408163	7.02980125679785	7.02980125679785\\
408.255102040816	0.0777755102040816	7.02980147638614	7.02980147638614\\
408.255102040816	0.0797959183673469	7.02980169597443	7.02980169597443\\
408.255102040816	0.0818163265306122	7.02980191556272	7.02980191556272\\
408.255102040816	0.0838367346938775	7.02980213515101	7.02980213515101\\
408.255102040816	0.0858571428571429	7.0298023547393	7.0298023547393\\
408.255102040816	0.0878775510204082	7.02980257432759	7.02980257432759\\
408.255102040816	0.0898979591836735	7.02980279391588	7.02980279391588\\
408.255102040816	0.0919183673469388	7.02980301350417	7.02980301350417\\
408.255102040816	0.0939387755102041	7.02980323309246	7.02980323309246\\
408.255102040816	0.0959591836734694	7.02980345268076	7.02980345268076\\
408.255102040816	0.0979795918367347	7.02980367226905	7.02980367226905\\
408.255102040816	0.1	7.02980389185734	7.02980389185734\\
418.448979591837	0.001	7.02837165119642	7.02837165119642\\
418.448979591837	0.00302040816326531	7.02930691460657	7.02930691460657\\
418.448979591837	0.00504081632653061	7.02947110041994	7.02947110041994\\
418.448979591837	0.00706122448979592	7.02957607604315	7.02957607604315\\
418.448979591837	0.00908163265306123	7.02968105166637	7.02968105166637\\
418.448979591837	0.0111020408163265	7.0297320035898	7.0297320035898\\
418.448979591837	0.0131224489795918	7.0297379357634	7.0297379357634\\
418.448979591837	0.0151428571428571	7.02974412486845	7.02974412486845\\
418.448979591837	0.0171632653061225	7.02975040288896	7.02975040288896\\
418.448979591837	0.0191836734693878	7.02975668090947	7.02975668090947\\
418.448979591837	0.0212040816326531	7.02976295892997	7.02976295892997\\
418.448979591837	0.0232244897959184	7.02976923695048	7.02976923695048\\
418.448979591837	0.0252448979591837	7.02977551497099	7.02977551497099\\
418.448979591837	0.027265306122449	7.02978179299149	7.02978179299149\\
418.448979591837	0.0292857142857143	7.029788071012	7.029788071012\\
418.448979591837	0.0313061224489796	7.02979434903251	7.02979434903251\\
418.448979591837	0.0333265306122449	7.02979568491186	7.02979568491186\\
418.448979591837	0.0353469387755102	7.02979610226101	7.02979610226101\\
418.448979591837	0.0373673469387755	7.02979651961015	7.02979651961015\\
418.448979591837	0.0393877551020408	7.0297969369593	7.0297969369593\\
418.448979591837	0.0414081632653061	7.02979735430845	7.02979735430845\\
418.448979591837	0.0434285714285714	7.02979774335594	7.02979774335594\\
418.448979591837	0.0454489795918367	7.02979796294423	7.02979796294423\\
418.448979591837	0.047469387755102	7.02979818253252	7.02979818253252\\
418.448979591837	0.0494897959183674	7.02979840212081	7.02979840212081\\
418.448979591837	0.0515102040816327	7.0297986217091	7.0297986217091\\
418.448979591837	0.053530612244898	7.0297988412974	7.0297988412974\\
418.448979591837	0.0555510204081633	7.02979906088569	7.02979906088569\\
418.448979591837	0.0575714285714286	7.02979928047398	7.02979928047398\\
418.448979591837	0.0595918367346939	7.02979950006227	7.02979950006227\\
418.448979591837	0.0616122448979592	7.02979971965056	7.02979971965056\\
418.448979591837	0.0636326530612245	7.02979993923885	7.02979993923885\\
418.448979591837	0.0656530612244898	7.02980015882714	7.02980015882714\\
418.448979591837	0.0676734693877551	7.02980037841543	7.02980037841543\\
418.448979591837	0.0696938775510204	7.02980059800372	7.02980059800372\\
418.448979591837	0.0717142857142857	7.02980081759201	7.02980081759201\\
418.448979591837	0.073734693877551	7.0298010371803	7.0298010371803\\
418.448979591837	0.0757551020408163	7.02980125676859	7.02980125676859\\
418.448979591837	0.0777755102040816	7.02980147635689	7.02980147635689\\
418.448979591837	0.0797959183673469	7.02980169594518	7.02980169594518\\
418.448979591837	0.0818163265306122	7.02980191553347	7.02980191553347\\
418.448979591837	0.0838367346938775	7.02980213512176	7.02980213512176\\
418.448979591837	0.0858571428571429	7.02980235471005	7.02980235471005\\
418.448979591837	0.0878775510204082	7.02980257429834	7.02980257429834\\
418.448979591837	0.0898979591836735	7.02980279388663	7.02980279388663\\
418.448979591837	0.0919183673469388	7.02980301347492	7.02980301347492\\
418.448979591837	0.0939387755102041	7.02980323306321	7.02980323306321\\
418.448979591837	0.0959591836734694	7.0298034526515	7.0298034526515\\
418.448979591837	0.0979795918367347	7.02980367223979	7.02980367223979\\
418.448979591837	0.1	7.02980389182808	7.02980389182808\\
428.642857142857	0.001	7.02837201346395	7.02837201346395\\
428.642857142857	0.00302040816326531	7.0293071033505	7.0293071033505\\
428.642857142857	0.00504081632653061	7.02947116337353	7.02947116337353\\
428.642857142857	0.00706122448979592	7.02957613899675	7.02957613899675\\
428.642857142857	0.00908163265306123	7.02968111461996	7.02968111461996\\
428.642857142857	0.0111020408163265	7.02973206654339	7.02973206654339\\
428.642857142857	0.0131224489795918	7.029737998717	7.029737998717\\
428.642857142857	0.0151428571428571	7.02974426574781	7.02974426574781\\
428.642857142857	0.0171632653061225	7.02975054376832	7.02975054376832\\
428.642857142857	0.0191836734693878	7.02975682178882	7.02975682178882\\
428.642857142857	0.0212040816326531	7.02976309980933	7.02976309980933\\
428.642857142857	0.0232244897959184	7.02976937782984	7.02976937782984\\
428.642857142857	0.0252448979591837	7.02977565585034	7.02977565585034\\
428.642857142857	0.027265306122449	7.02978193387085	7.02978193387085\\
428.642857142857	0.0292857142857143	7.02978821189136	7.02978821189136\\
428.642857142857	0.0313061224489796	7.02979448991186	7.02979448991186\\
428.642857142857	0.0333265306122449	7.02979582579121	7.02979582579121\\
428.642857142857	0.0353469387755102	7.02979624314036	7.02979624314036\\
428.642857142857	0.0373673469387755	7.02979666048951	7.02979666048951\\
428.642857142857	0.0393877551020408	7.02979707783865	7.02979707783865\\
428.642857142857	0.0414081632653061	7.0297974951878	7.0297974951878\\
428.642857142857	0.0434285714285714	7.02979774332669	7.02979774332669\\
428.642857142857	0.0454489795918367	7.02979796291498	7.02979796291498\\
428.642857142857	0.047469387755102	7.02979818250327	7.02979818250327\\
428.642857142857	0.0494897959183674	7.02979840209156	7.02979840209156\\
428.642857142857	0.0515102040816327	7.02979862167985	7.02979862167985\\
428.642857142857	0.053530612244898	7.02979884126814	7.02979884126814\\
428.642857142857	0.0555510204081633	7.02979906085644	7.02979906085644\\
428.642857142857	0.0575714285714286	7.02979928044472	7.02979928044472\\
428.642857142857	0.0595918367346939	7.02979950003302	7.02979950003302\\
428.642857142857	0.0616122448979592	7.02979971962131	7.02979971962131\\
428.642857142857	0.0636326530612245	7.0297999392096	7.0297999392096\\
428.642857142857	0.0656530612244898	7.02980015879789	7.02980015879789\\
428.642857142857	0.0676734693877551	7.02980037838618	7.02980037838618\\
428.642857142857	0.0696938775510204	7.02980059797447	7.02980059797447\\
428.642857142857	0.0717142857142857	7.02980081756276	7.02980081756276\\
428.642857142857	0.073734693877551	7.02980103715105	7.02980103715105\\
428.642857142857	0.0757551020408163	7.02980125673934	7.02980125673934\\
428.642857142857	0.0777755102040816	7.02980147632763	7.02980147632763\\
428.642857142857	0.0797959183673469	7.02980169591592	7.02980169591592\\
428.642857142857	0.0818163265306122	7.02980191550422	7.02980191550422\\
428.642857142857	0.0838367346938775	7.02980213509251	7.02980213509251\\
428.642857142857	0.0858571428571429	7.0298023546808	7.0298023546808\\
428.642857142857	0.0878775510204082	7.02980257426909	7.02980257426909\\
428.642857142857	0.0898979591836735	7.02980279385738	7.02980279385738\\
428.642857142857	0.0919183673469388	7.02980301344567	7.02980301344567\\
428.642857142857	0.0939387755102041	7.02980323303396	7.02980323303396\\
428.642857142857	0.0959591836734694	7.02980345262225	7.02980345262225\\
428.642857142857	0.0979795918367347	7.02980367221054	7.02980367221054\\
428.642857142857	0.1	7.02980389179883	7.02980389179883\\
438.836734693877	0.001	7.02837237573146	7.02837237573146\\
438.836734693877	0.00302040816326531	7.02930729209443	7.02930729209443\\
438.836734693877	0.00504081632653061	7.02947122632712	7.02947122632712\\
438.836734693877	0.00706122448979592	7.02957620195034	7.02957620195034\\
438.836734693877	0.00908163265306123	7.02968117757355	7.02968117757355\\
438.836734693877	0.0111020408163265	7.02973212949698	7.02973212949698\\
438.836734693877	0.0131224489795918	7.02973812860666	7.02973812860666\\
438.836734693877	0.0151428571428571	7.02974440662716	7.02974440662716\\
438.836734693877	0.0171632653061225	7.02975068464767	7.02975068464767\\
438.836734693877	0.0191836734693878	7.02975696266818	7.02975696266818\\
438.836734693877	0.0212040816326531	7.02976324068868	7.02976324068868\\
438.836734693877	0.0232244897959184	7.02976951870919	7.02976951870919\\
438.836734693877	0.0252448979591837	7.0297757967297	7.0297757967297\\
438.836734693877	0.027265306122449	7.0297820747502	7.0297820747502\\
438.836734693877	0.0292857142857143	7.02978835277071	7.02978835277071\\
438.836734693877	0.0313061224489796	7.02979463079122	7.02979463079122\\
438.836734693877	0.0333265306122449	7.02979596667057	7.02979596667057\\
438.836734693877	0.0353469387755102	7.02979638401972	7.02979638401972\\
438.836734693877	0.0373673469387755	7.02979680136886	7.02979680136886\\
438.836734693877	0.0393877551020408	7.02979721871801	7.02979721871801\\
438.836734693877	0.0414081632653061	7.02979752370915	7.02979752370915\\
438.836734693877	0.0434285714285714	7.02979774329744	7.02979774329744\\
438.836734693877	0.0454489795918367	7.02979796288573	7.02979796288573\\
438.836734693877	0.047469387755102	7.02979818247402	7.02979818247402\\
438.836734693877	0.0494897959183674	7.02979840206231	7.02979840206231\\
438.836734693877	0.0515102040816327	7.0297986216506	7.0297986216506\\
438.836734693877	0.053530612244898	7.02979884123889	7.02979884123889\\
438.836734693877	0.0555510204081633	7.02979906082718	7.02979906082718\\
438.836734693877	0.0575714285714286	7.02979928041547	7.02979928041547\\
438.836734693877	0.0595918367346939	7.02979950000376	7.02979950000376\\
438.836734693877	0.0616122448979592	7.02979971959205	7.02979971959205\\
438.836734693877	0.0636326530612245	7.02979993918035	7.02979993918035\\
438.836734693877	0.0656530612244898	7.02980015876864	7.02980015876864\\
438.836734693877	0.0676734693877551	7.02980037835693	7.02980037835693\\
438.836734693877	0.0696938775510204	7.02980059794522	7.02980059794522\\
438.836734693877	0.0717142857142857	7.02980081753351	7.02980081753351\\
438.836734693877	0.073734693877551	7.0298010371218	7.0298010371218\\
438.836734693877	0.0757551020408163	7.02980125671009	7.02980125671009\\
438.836734693877	0.0777755102040816	7.02980147629838	7.02980147629838\\
438.836734693877	0.0797959183673469	7.02980169588667	7.02980169588667\\
438.836734693877	0.0818163265306122	7.02980191547496	7.02980191547496\\
438.836734693877	0.0838367346938775	7.02980213506325	7.02980213506325\\
438.836734693877	0.0858571428571429	7.02980235465154	7.02980235465154\\
438.836734693877	0.0878775510204082	7.02980257423984	7.02980257423984\\
438.836734693877	0.0898979591836735	7.02980279382813	7.02980279382813\\
438.836734693877	0.0919183673469388	7.02980301341642	7.02980301341642\\
438.836734693877	0.0939387755102041	7.02980323300471	7.02980323300471\\
438.836734693877	0.0959591836734694	7.029803452593	7.029803452593\\
438.836734693877	0.0979795918367347	7.02980367218129	7.02980367218129\\
438.836734693877	0.1	7.02980389176958	7.02980389176958\\
449.030612244898	0.001	7.02837273799898	7.02837273799898\\
449.030612244898	0.00302040816326531	7.02930748083835	7.02930748083835\\
449.030612244898	0.00504081632653061	7.02947128928071	7.02947128928071\\
449.030612244898	0.00706122448979592	7.02957626490393	7.02957626490393\\
449.030612244898	0.00908163265306123	7.02968124052714	7.02968124052714\\
449.030612244898	0.0111020408163265	7.02973219245057	7.02973219245057\\
449.030612244898	0.0131224489795918	7.02973826948601	7.02973826948601\\
449.030612244898	0.0151428571428571	7.02974454750652	7.02974454750652\\
449.030612244898	0.0171632653061225	7.02975082552702	7.02975082552702\\
449.030612244898	0.0191836734693878	7.02975710354753	7.02975710354753\\
449.030612244898	0.0212040816326531	7.02976338156804	7.02976338156804\\
449.030612244898	0.0232244897959184	7.02976965958855	7.02976965958855\\
449.030612244898	0.0252448979591837	7.02977593760905	7.02977593760905\\
449.030612244898	0.027265306122449	7.02978221562956	7.02978221562956\\
449.030612244898	0.0292857142857143	7.02978849365007	7.02978849365007\\
449.030612244898	0.0313061224489796	7.02979477167057	7.02979477167057\\
449.030612244898	0.0333265306122449	7.02979610754992	7.02979610754992\\
449.030612244898	0.0353469387755102	7.02979652489907	7.02979652489907\\
449.030612244898	0.0373673469387755	7.02979694224822	7.02979694224822\\
449.030612244898	0.0393877551020408	7.0297973040916	7.0297973040916\\
449.030612244898	0.0414081632653061	7.02979752367989	7.02979752367989\\
449.030612244898	0.0434285714285714	7.02979774326819	7.02979774326819\\
449.030612244898	0.0454489795918367	7.02979796285648	7.02979796285648\\
449.030612244898	0.047469387755102	7.02979818244477	7.02979818244477\\
449.030612244898	0.0494897959183674	7.02979840203306	7.02979840203306\\
449.030612244898	0.0515102040816327	7.02979862162135	7.02979862162135\\
449.030612244898	0.053530612244898	7.02979884120964	7.02979884120964\\
449.030612244898	0.0555510204081633	7.02979906079793	7.02979906079793\\
449.030612244898	0.0575714285714286	7.02979928038622	7.02979928038622\\
449.030612244898	0.0595918367346939	7.02979949997451	7.02979949997451\\
449.030612244898	0.0616122448979592	7.0297997195628	7.0297997195628\\
449.030612244898	0.0636326530612245	7.02979993915109	7.02979993915109\\
449.030612244898	0.0656530612244898	7.02980015873939	7.02980015873939\\
449.030612244898	0.0676734693877551	7.02980037832768	7.02980037832768\\
449.030612244898	0.0696938775510204	7.02980059791597	7.02980059791597\\
449.030612244898	0.0717142857142857	7.02980081750426	7.02980081750426\\
449.030612244898	0.073734693877551	7.02980103709255	7.02980103709255\\
449.030612244898	0.0757551020408163	7.02980125668084	7.02980125668084\\
449.030612244898	0.0777755102040816	7.02980147626913	7.02980147626913\\
449.030612244898	0.0797959183673469	7.02980169585742	7.02980169585742\\
449.030612244898	0.0818163265306122	7.02980191544571	7.02980191544571\\
449.030612244898	0.0838367346938775	7.029802135034	7.029802135034\\
449.030612244898	0.0858571428571429	7.02980235462229	7.02980235462229\\
449.030612244898	0.0878775510204082	7.02980257421058	7.02980257421058\\
449.030612244898	0.0898979591836735	7.02980279379887	7.02980279379887\\
449.030612244898	0.0919183673469388	7.02980301338717	7.02980301338717\\
449.030612244898	0.0939387755102041	7.02980323297546	7.02980323297546\\
449.030612244898	0.0959591836734694	7.02980345256375	7.02980345256375\\
449.030612244898	0.0979795918367347	7.02980367215204	7.02980367215204\\
449.030612244898	0.1	7.02980389174033	7.02980389174033\\
459.224489795918	0.001	7.0283731002665	7.0283731002665\\
459.224489795918	0.00302040816326531	7.02930766958228	7.02930766958228\\
459.224489795918	0.00504081632653061	7.0294713522343	7.0294713522343\\
459.224489795918	0.00706122448979592	7.02957632785752	7.02957632785752\\
459.224489795918	0.00908163265306123	7.02968130348073	7.02968130348073\\
459.224489795918	0.0111020408163265	7.02973225540416	7.02973225540416\\
459.224489795918	0.0131224489795918	7.02973841036537	7.02973841036537\\
459.224489795918	0.0151428571428571	7.02974468838587	7.02974468838587\\
459.224489795918	0.0171632653061225	7.02975096640638	7.02975096640638\\
459.224489795918	0.0191836734693878	7.02975724442689	7.02975724442689\\
459.224489795918	0.0212040816326531	7.02976352244739	7.02976352244739\\
459.224489795918	0.0232244897959184	7.0297698004679	7.0297698004679\\
459.224489795918	0.0252448979591837	7.02977607848841	7.02977607848841\\
459.224489795918	0.027265306122449	7.02978235650891	7.02978235650891\\
459.224489795918	0.0292857142857143	7.02978863452942	7.02978863452942\\
459.224489795918	0.0313061224489796	7.02979491254993	7.02979491254993\\
459.224489795918	0.0333265306122449	7.02979624842928	7.02979624842928\\
459.224489795918	0.0353469387755102	7.02979666577843	7.02979666577843\\
459.224489795918	0.0373673469387755	7.02979708312757	7.02979708312757\\
459.224489795918	0.0393877551020408	7.02979730406235	7.02979730406235\\
459.224489795918	0.0414081632653061	7.02979752365064	7.02979752365064\\
459.224489795918	0.0434285714285714	7.02979774323893	7.02979774323893\\
459.224489795918	0.0454489795918367	7.02979796282722	7.02979796282722\\
459.224489795918	0.047469387755102	7.02979818241551	7.02979818241551\\
459.224489795918	0.0494897959183674	7.02979840200381	7.02979840200381\\
459.224489795918	0.0515102040816327	7.0297986215921	7.0297986215921\\
459.224489795918	0.053530612244898	7.02979884118039	7.02979884118039\\
459.224489795918	0.0555510204081633	7.02979906076868	7.02979906076868\\
459.224489795918	0.0575714285714286	7.02979928035697	7.02979928035697\\
459.224489795918	0.0595918367346939	7.02979949994526	7.02979949994526\\
459.224489795918	0.0616122448979592	7.02979971953355	7.02979971953355\\
459.224489795918	0.0636326530612245	7.02979993912184	7.02979993912184\\
459.224489795918	0.0656530612244898	7.02980015871013	7.02980015871013\\
459.224489795918	0.0676734693877551	7.02980037829842	7.02980037829842\\
459.224489795918	0.0696938775510204	7.02980059788671	7.02980059788671\\
459.224489795918	0.0717142857142857	7.029800817475	7.029800817475\\
459.224489795918	0.073734693877551	7.0298010370633	7.0298010370633\\
459.224489795918	0.0757551020408163	7.02980125665159	7.02980125665159\\
459.224489795918	0.0777755102040816	7.02980147623988	7.02980147623988\\
459.224489795918	0.0797959183673469	7.02980169582817	7.02980169582817\\
459.224489795918	0.0818163265306122	7.02980191541646	7.02980191541646\\
459.224489795918	0.0838367346938775	7.02980213500475	7.02980213500475\\
459.224489795918	0.0858571428571429	7.02980235459304	7.02980235459304\\
459.224489795918	0.0878775510204082	7.02980257418133	7.02980257418133\\
459.224489795918	0.0898979591836735	7.02980279376962	7.02980279376962\\
459.224489795918	0.0919183673469388	7.02980301335791	7.02980301335791\\
459.224489795918	0.0939387755102041	7.0298032329462	7.0298032329462\\
459.224489795918	0.0959591836734694	7.02980345253449	7.02980345253449\\
459.224489795918	0.0979795918367347	7.02980367212279	7.02980367212279\\
459.224489795918	0.1	7.02980389171108	7.02980389171108\\
469.418367346939	0.001	7.02837346253402	7.02837346253402\\
469.418367346939	0.00302040816326531	7.0293078583262	7.0293078583262\\
469.418367346939	0.00504081632653061	7.02947141518789	7.02947141518789\\
469.418367346939	0.00706122448979592	7.0295763908111	7.0295763908111\\
469.418367346939	0.00908163265306123	7.02968136643432	7.02968136643432\\
469.418367346939	0.0111020408163265	7.02973231835775	7.02973231835775\\
469.418367346939	0.0131224489795918	7.02973855124472	7.02973855124472\\
469.418367346939	0.0151428571428571	7.02974482926523	7.02974482926523\\
469.418367346939	0.0171632653061225	7.02975110728573	7.02975110728573\\
469.418367346939	0.0191836734693878	7.02975738530624	7.02975738530624\\
469.418367346939	0.0212040816326531	7.02976366332675	7.02976366332675\\
469.418367346939	0.0232244897959184	7.02976994134726	7.02976994134726\\
469.418367346939	0.0252448979591837	7.02977621936776	7.02977621936776\\
469.418367346939	0.027265306122449	7.02978249738827	7.02978249738827\\
469.418367346939	0.0292857142857143	7.02978877540878	7.02978877540878\\
469.418367346939	0.0313061224489796	7.02979505342928	7.02979505342928\\
469.418367346939	0.0333265306122449	7.02979638930863	7.02979638930863\\
469.418367346939	0.0353469387755102	7.02979680665778	7.02979680665778\\
469.418367346939	0.0373673469387755	7.02979708444481	7.02979708444481\\
469.418367346939	0.0393877551020408	7.0297973040331	7.0297973040331\\
469.418367346939	0.0414081632653061	7.02979752362139	7.02979752362139\\
469.418367346939	0.0434285714285714	7.02979774320968	7.02979774320968\\
469.418367346939	0.0454489795918367	7.02979796279797	7.02979796279797\\
469.418367346939	0.047469387755102	7.02979818238626	7.02979818238626\\
469.418367346939	0.0494897959183674	7.02979840197455	7.02979840197455\\
469.418367346939	0.0515102040816327	7.02979862156284	7.02979862156284\\
469.418367346939	0.053530612244898	7.02979884115113	7.02979884115113\\
469.418367346939	0.0555510204081633	7.02979906073942	7.02979906073942\\
469.418367346939	0.0575714285714286	7.02979928032772	7.02979928032772\\
469.418367346939	0.0595918367346939	7.02979949991601	7.02979949991601\\
469.418367346939	0.0616122448979592	7.0297997195043	7.0297997195043\\
469.418367346939	0.0636326530612245	7.02979993909259	7.02979993909259\\
469.418367346939	0.0656530612244898	7.02980015868088	7.02980015868088\\
469.418367346939	0.0676734693877551	7.02980037826917	7.02980037826917\\
469.418367346939	0.0696938775510204	7.02980059785746	7.02980059785746\\
469.418367346939	0.0717142857142857	7.02980081744575	7.02980081744575\\
469.418367346939	0.073734693877551	7.02980103703404	7.02980103703404\\
469.418367346939	0.0757551020408163	7.02980125662233	7.02980125662233\\
469.418367346939	0.0777755102040816	7.02980147621062	7.02980147621062\\
469.418367346939	0.0797959183673469	7.02980169579892	7.02980169579892\\
469.418367346939	0.0818163265306122	7.02980191538721	7.02980191538721\\
469.418367346939	0.0838367346938775	7.0298021349755	7.0298021349755\\
469.418367346939	0.0858571428571429	7.02980235456379	7.02980235456379\\
469.418367346939	0.0878775510204082	7.02980257415208	7.02980257415208\\
469.418367346939	0.0898979591836735	7.02980279374037	7.02980279374037\\
469.418367346939	0.0919183673469388	7.02980301332866	7.02980301332866\\
469.418367346939	0.0939387755102041	7.02980323291695	7.02980323291695\\
469.418367346939	0.0959591836734694	7.02980345250524	7.02980345250524\\
469.418367346939	0.0979795918367347	7.02980367209353	7.02980367209353\\
469.418367346939	0.1	7.02980389168182	7.02980389168182\\
479.612244897959	0.001	7.02837382480154	7.02837382480154\\
479.612244897959	0.00302040816326531	7.02930804707013	7.02930804707013\\
479.612244897959	0.00504081632653061	7.02947147814148	7.02947147814148\\
479.612244897959	0.00706122448979592	7.0295764537647	7.0295764537647\\
479.612244897959	0.00908163265306123	7.02968142938791	7.02968142938791\\
479.612244897959	0.0111020408163265	7.02973241410357	7.02973241410357\\
479.612244897959	0.0131224489795918	7.02973869212408	7.02973869212408\\
479.612244897959	0.0151428571428571	7.02974497014458	7.02974497014458\\
479.612244897959	0.0171632653061225	7.02975124816509	7.02975124816509\\
479.612244897959	0.0191836734693878	7.0297575261856	7.0297575261856\\
479.612244897959	0.0212040816326531	7.0297638042061	7.0297638042061\\
479.612244897959	0.0232244897959184	7.02977008222661	7.02977008222661\\
479.612244897959	0.0252448979591837	7.02977636024712	7.02977636024712\\
479.612244897959	0.027265306122449	7.02978263826762	7.02978263826762\\
479.612244897959	0.0292857142857143	7.02978891628813	7.02978891628813\\
479.612244897959	0.0313061224489796	7.02979519430864	7.02979519430864\\
479.612244897959	0.0333265306122449	7.02979653018799	7.02979653018799\\
479.612244897959	0.0353469387755102	7.02979686482727	7.02979686482727\\
479.612244897959	0.0373673469387755	7.02979708441556	7.02979708441556\\
479.612244897959	0.0393877551020408	7.02979730400385	7.02979730400385\\
479.612244897959	0.0414081632653061	7.02979752359214	7.02979752359214\\
479.612244897959	0.0434285714285714	7.02979774318043	7.02979774318043\\
479.612244897959	0.0454489795918367	7.02979796276872	7.02979796276872\\
479.612244897959	0.047469387755102	7.02979818235701	7.02979818235701\\
479.612244897959	0.0494897959183674	7.0297984019453	7.0297984019453\\
479.612244897959	0.0515102040816327	7.02979862153359	7.02979862153359\\
479.612244897959	0.053530612244898	7.02979884112188	7.02979884112188\\
479.612244897959	0.0555510204081633	7.02979906071017	7.02979906071017\\
479.612244897959	0.0575714285714286	7.02979928029846	7.02979928029846\\
479.612244897959	0.0595918367346939	7.02979949988676	7.02979949988676\\
479.612244897959	0.0616122448979592	7.02979971947505	7.02979971947505\\
479.612244897959	0.0636326530612245	7.02979993906334	7.02979993906334\\
479.612244897959	0.0656530612244898	7.02980015865163	7.02980015865163\\
479.612244897959	0.0676734693877551	7.02980037823992	7.02980037823992\\
479.612244897959	0.0696938775510204	7.02980059782821	7.02980059782821\\
479.612244897959	0.0717142857142857	7.0298008174165	7.0298008174165\\
479.612244897959	0.073734693877551	7.02980103700479	7.02980103700479\\
479.612244897959	0.0757551020408163	7.02980125659308	7.02980125659308\\
479.612244897959	0.0777755102040816	7.02980147618137	7.02980147618137\\
479.612244897959	0.0797959183673469	7.02980169576966	7.02980169576966\\
479.612244897959	0.0818163265306122	7.02980191535795	7.02980191535795\\
479.612244897959	0.0838367346938775	7.02980213494625	7.02980213494625\\
479.612244897959	0.0858571428571429	7.02980235453454	7.02980235453454\\
479.612244897959	0.0878775510204082	7.02980257412283	7.02980257412283\\
479.612244897959	0.0898979591836735	7.02980279371112	7.02980279371112\\
479.612244897959	0.0919183673469388	7.02980301329941	7.02980301329941\\
479.612244897959	0.0939387755102041	7.0298032328877	7.0298032328877\\
479.612244897959	0.0959591836734694	7.02980345247599	7.02980345247599\\
479.612244897959	0.0979795918367347	7.02980367206428	7.02980367206428\\
479.612244897959	0.1	7.02980389165257	7.02980389165257\\
489.80612244898	0.001	7.02837418706906	7.02837418706906\\
489.80612244898	0.00302040816326531	7.02930823581405	7.02930823581405\\
489.80612244898	0.00504081632653061	7.02947154109507	7.02947154109507\\
489.80612244898	0.00706122448979592	7.02957651671829	7.02957651671829\\
489.80612244898	0.00908163265306123	7.0296814923415	7.0296814923415\\
489.80612244898	0.0111020408163265	7.02973255498293	7.02973255498293\\
489.80612244898	0.0131224489795918	7.02973883300343	7.02973883300343\\
489.80612244898	0.0151428571428571	7.02974511102394	7.02974511102394\\
489.80612244898	0.0171632653061225	7.02975138904444	7.02975138904444\\
489.80612244898	0.0191836734693878	7.02975766706495	7.02975766706495\\
489.80612244898	0.0212040816326531	7.02976394508546	7.02976394508546\\
489.80612244898	0.0232244897959184	7.02977022310596	7.02977022310596\\
489.80612244898	0.0252448979591837	7.02977650112647	7.02977650112647\\
489.80612244898	0.027265306122449	7.02978277914698	7.02978277914698\\
489.80612244898	0.0292857142857143	7.02978905716749	7.02978905716749\\
489.80612244898	0.0313061224489796	7.02979533518799	7.02979533518799\\
489.80612244898	0.0333265306122449	7.02979664520972	7.02979664520972\\
489.80612244898	0.0353469387755102	7.02979686479801	7.02979686479801\\
489.80612244898	0.0373673469387755	7.0297970843863	7.0297970843863\\
489.80612244898	0.0393877551020408	7.02979730397459	7.02979730397459\\
489.80612244898	0.0414081632653061	7.02979752356288	7.02979752356288\\
489.80612244898	0.0434285714285714	7.02979774315118	7.02979774315118\\
489.80612244898	0.0454489795918367	7.02979796273947	7.02979796273947\\
489.80612244898	0.047469387755102	7.02979818232776	7.02979818232776\\
489.80612244898	0.0494897959183674	7.02979840191605	7.02979840191605\\
489.80612244898	0.0515102040816327	7.02979862150434	7.02979862150434\\
489.80612244898	0.053530612244898	7.02979884109263	7.02979884109263\\
489.80612244898	0.0555510204081633	7.02979906068092	7.02979906068092\\
489.80612244898	0.0575714285714286	7.02979928026921	7.02979928026921\\
489.80612244898	0.0595918367346939	7.0297994998575	7.0297994998575\\
489.80612244898	0.0616122448979592	7.02979971944579	7.02979971944579\\
489.80612244898	0.0636326530612245	7.02979993903408	7.02979993903408\\
489.80612244898	0.0656530612244898	7.02980015862238	7.02980015862238\\
489.80612244898	0.0676734693877551	7.02980037821067	7.02980037821067\\
489.80612244898	0.0696938775510204	7.02980059779896	7.02980059779896\\
489.80612244898	0.0717142857142857	7.02980081738725	7.02980081738725\\
489.80612244898	0.073734693877551	7.02980103697554	7.02980103697554\\
489.80612244898	0.0757551020408163	7.02980125656383	7.02980125656383\\
489.80612244898	0.0777755102040816	7.02980147615212	7.02980147615212\\
489.80612244898	0.0797959183673469	7.02980169574041	7.02980169574041\\
489.80612244898	0.0818163265306122	7.0298019153287	7.0298019153287\\
489.80612244898	0.0838367346938775	7.02980213491699	7.02980213491699\\
489.80612244898	0.0858571428571429	7.02980235450528	7.02980235450528\\
489.80612244898	0.0878775510204082	7.02980257409357	7.02980257409357\\
489.80612244898	0.0898979591836735	7.02980279368187	7.02980279368187\\
489.80612244898	0.0919183673469388	7.02980301327016	7.02980301327016\\
489.80612244898	0.0939387755102041	7.02980323285845	7.02980323285845\\
489.80612244898	0.0959591836734694	7.02980345244674	7.02980345244674\\
489.80612244898	0.0979795918367347	7.02980367203503	7.02980367203503\\
489.80612244898	0.1	7.02980389162332	7.02980389162332\\
500	0.001	7.02837454933658	7.02837454933658\\
500	0.00302040816326531	7.02930842455798	7.02930842455798\\
500	0.00504081632653061	7.02947160404866	7.02947160404866\\
500	0.00706122448979592	7.02957657967188	7.02957657967188\\
500	0.00908163265306123	7.02968155529509	7.02968155529509\\
500	0.0111020408163265	7.02973269586228	7.02973269586228\\
500	0.0131224489795918	7.02973897388279	7.02973897388279\\
500	0.0151428571428571	7.02974525190329	7.02974525190329\\
500	0.0171632653061225	7.0297515299238	7.0297515299238\\
500	0.0191836734693878	7.02975780794431	7.02975780794431\\
500	0.0212040816326531	7.02976408596481	7.02976408596481\\
500	0.0232244897959184	7.02977036398532	7.02977036398532\\
500	0.0252448979591837	7.02977664200583	7.02977664200583\\
500	0.027265306122449	7.02978292002633	7.02978292002633\\
500	0.0292857142857143	7.02978919804684	7.02978919804684\\
500	0.0313061224489796	7.02979547606735	7.02979547606735\\
500	0.0333265306122449	7.02979664518047	7.02979664518047\\
500	0.0353469387755102	7.02979686476876	7.02979686476876\\
500	0.0373673469387755	7.02979708435705	7.02979708435705\\
500	0.0393877551020408	7.02979730394534	7.02979730394534\\
500	0.0414081632653061	7.02979752353363	7.02979752353363\\
500	0.0434285714285714	7.02979774312192	7.02979774312192\\
500	0.0454489795918367	7.02979796271021	7.02979796271021\\
500	0.047469387755102	7.0297981822985	7.0297981822985\\
500	0.0494897959183674	7.0297984018868	7.0297984018868\\
500	0.0515102040816327	7.02979862147509	7.02979862147509\\
500	0.053530612244898	7.02979884106338	7.02979884106338\\
500	0.0555510204081633	7.02979906065167	7.02979906065167\\
500	0.0575714285714286	7.02979928023996	7.02979928023996\\
500	0.0595918367346939	7.02979949982825	7.02979949982825\\
500	0.0616122448979592	7.02979971941654	7.02979971941654\\
500	0.0636326530612245	7.02979993900483	7.02979993900483\\
500	0.0656530612244898	7.02980015859312	7.02980015859312\\
500	0.0676734693877551	7.02980037818141	7.02980037818141\\
500	0.0696938775510204	7.0298005977697	7.0298005977697\\
500	0.0717142857142857	7.029800817358	7.029800817358\\
500	0.073734693877551	7.02980103694629	7.02980103694629\\
500	0.0757551020408163	7.02980125653458	7.02980125653458\\
500	0.0777755102040816	7.02980147612287	7.02980147612287\\
500	0.0797959183673469	7.02980169571116	7.02980169571116\\
500	0.0818163265306122	7.02980191529945	7.02980191529945\\
500	0.0838367346938775	7.02980213488774	7.02980213488774\\
500	0.0858571428571429	7.02980235447603	7.02980235447603\\
500	0.0878775510204082	7.02980257406432	7.02980257406432\\
500	0.0898979591836735	7.02980279365261	7.02980279365261\\
500	0.0919183673469388	7.0298030132409	7.0298030132409\\
500	0.0939387755102041	7.02980323282919	7.02980323282919\\
500	0.0959591836734694	7.02980345241749	7.02980345241749\\
500	0.0979795918367347	7.02980367200578	7.02980367200578\\
500	0.1	7.02980389159407	7.02980389159407\\
};
\end{axis}
\end{tikzpicture}%

==> figures/realisitc_geometry.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'realisitc_geometry.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{370.72825756bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.2737944)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{realisitc_geometry.pdf}}%
    \put(0.31357419,0.27226713){\color[rgb]{0,0,0}\rotatebox{-13}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}anode\end{tabular}}}}}%
    \put(0.31426849,0.45140726){\color[rgb]{0,0,0}\rotatebox{-13}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}separator\end{tabular}}}}}%
    \put(-0.00074415,0.92901473){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}composite \\\end{tabular}}}}%
    \put(0.28415952,1.20704573){\color[rgb]{0,0,0}\rotatebox{-6}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}current collector\end{tabular}}}}}%
    \put(0.18317882,0.15411576){\color[rgb]{0,0,0}\rotatebox{-15}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\color{white}current collector\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{realisitc_geometry.pdf}}%
    \put(0.85712243,1.17005246){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$l_\text{cc}$\end{tabular}}}}%
    \put(0.82408613,0.86276673){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$l_\text{c}$\end{tabular}}}}%
    \put(0.78301118,0.49327891){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$l_\text{se}$\end{tabular}}}}%
    \put(0.7618331,0.31200572){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$l_\text{a}$\end{tabular}}}}%
    \put(0.75836927,0.19654508){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$l_\text{cc}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{realisitc_geometry.pdf}}%
    \put(0.31126941,0.02265173){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$l_\text{l}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{realisitc_geometry.pdf}}%
    \put(0.89664497,0.7240801){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$z$\end{tabular}}}}%
    \put(0.01911319,0.87205164){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l} cathode\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/realistic_axial_averaged_concentration.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\newsavebox{\detailaveragedconcentration}
\savebox{\detailaveragedconcentration}{%
\begin{tikzpicture}
\begin{axis}[
width=4.0cm,
height=2.7cm,
xmin=0,
xmax=4,
xtick={0, 2, 4},
x tick label style={
/pgf/number format/.cd,
fixed,
fixed zerofill,
precision=0,
/tikz/.cd,
yshift=-.2em},
ymin=29500,
ymax=30500,
ytick={29500, 30500},
y tick label style={
/pgf/number format/.cd,
fixed,
fixed zerofill,
precision=1,
/tikz/.cd},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	29830.1897600614\\
0.468686868686866	29960.5016654057\\
0.937373737373733	30051.4090459275\\
1.4060606060606	30110.9313262342\\
1.87474747474747	30152.0212777512\\
2.34343434343434	30170.0488672736\\
2.81212121212121	30159.4598722481\\
3.28080808080808	30130.0678548703\\
3.74949494949495	30071.4144674783\\
4.21818181818182	29999.1555039992\\
4.68686868686869	29963.1119868406\\
5.15555555555556	29986.3955139726\\
5.62424242424242	30004.5448141776\\
6.09292929292929	30095.193891285\\
6.56161616161616	30182.6140710252\\
7.03030303030303	30242.0542107692\\
7.4989898989899	30304.5306973685\\
7.96767676767676	30342.4719755152\\
8.43636363636364	30381.0642175048\\
8.9050505050505	30408.1150351053\\
9.37373737373737	30432.9221571678\\
9.84242424242424	30454.6499073182\\
10.3111111111111	30506.4826680425\\
10.779797979798	30554.4125485247\\
11.2484848484848	30581.9857155712\\
11.7171717171717	30589.4306994761\\
12.1858585858586	30587.8517701274\\
12.6545454545455	30582.3394402372\\
13.1232323232323	30637.3192127684\\
13.5919191919192	30700.9921279044\\
14.0606060606061	30816.8248310991\\
14.5292929292929	30980.3089288567\\
14.9979797979798	31137.1608008955\\
15.4666666666667	31272.0679152938\\
15.9353535353535	31379.5743318568\\
16.4040404040404	31454.2260682081\\
16.8727272727273	31500.9879376333\\
17.3414141414141	31514.2957636928\\
17.810101010101	31487.3376793748\\
18.2787878787879	31451.2661809866\\
18.7474747474747	31407.2851880822\\
19.2161616161616	31375.0422974045\\
19.6848484848485	31334.8253618\\
20.1535353535354	31277.7012892172\\
20.6222222222222	31219.2246546421\\
21.0909090909091	31163.8422746738\\
21.559595959596	31117.6145291427\\
22.0282828282828	31091.730845377\\
22.4969696969697	31099.3079403672\\
22.9656565656566	31086.1278980101\\
23.4343434343434	31064.9761577983\\
23.9030303030303	31022.4393778931\\
24.3717171717172	30966.0205027702\\
24.840404040404	30913.0952469369\\
25.3090909090909	30887.33251028\\
25.7777777777778	30897.3748244096\\
26.2464646464646	30945.7503402099\\
26.7151515151515	30981.829481672\\
27.1838383838384	31013.225604124\\
27.6525252525253	31039.8516071106\\
28.1212121212121	31074.5698714022\\
28.589898989899	31096.4523002749\\
29.0585858585859	31115.7242983236\\
29.5272727272727	31137.0217893956\\
29.9959595959596	31121.4731456884\\
30.4646464646465	31070.0007462604\\
30.9333333333333	30999.7243369606\\
31.4020202020202	30919.6759566273\\
31.8707070707071	30868.5946857338\\
32.3393939393939	30847.6185968946\\
32.8080808080808	30841.3391933195\\
33.2767676767677	30841.5700365411\\
33.7454545454545	30836.7495896914\\
34.2141414141414	30812.9878329978\\
34.6828282828283	30764.2517417821\\
35.1515151515152	30738.100682047\\
35.620202020202	30708.6141636076\\
36.0888888888889	30693.0679678225\\
36.5575757575758	30737.9821119631\\
37.0262626262626	30808.1676690623\\
37.4949494949495	30876.0969799202\\
37.9636363636364	30945.1243392699\\
38.4323232323232	31041.9230061999\\
38.9010101010101	31145.9339630992\\
39.369696969697	31221.4619137841\\
39.8383838383838	31261.3249435068\\
40.3070707070707	31276.3209594307\\
40.7757575757576	31281.3586101932\\
41.2444444444444	31250.8972775091\\
41.7131313131313	31227.8828330847\\
42.1818181818182	31243.054359068\\
42.6505050505051	31261.3928630893\\
43.1191919191919	31302.4799129424\\
43.5878787878788	31369.2224237646\\
44.0565656565657	31413.4587190477\\
44.5252525252525	31438.9195248292\\
44.9939393939394	31468.2578859841\\
45.4626262626263	31546.0099315638\\
45.9313131313131	31607.4505915846\\
46.4	31644.5519297276\\
};

\addplot [color=mycolor1, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	30295.3068611528\\
0.468686868686866	30306.9025084741\\
0.937373737373733	30318.4981557954\\
1.4060606060606	30330.0938031167\\
1.87474747474747	30341.689450438\\
2.34343434343434	30353.2850977594\\
2.81212121212121	30364.8807450807\\
3.28080808080808	30376.476392402\\
3.74949494949495	30388.0720397233\\
4.21818181818182	30399.6676870446\\
4.68686868686869	30411.2633343659\\
5.15555555555556	30422.8589816872\\
5.62424242424242	30434.4546290085\\
6.09292929292929	30446.0502763298\\
6.56161616161616	30457.6459236511\\
7.03030303030303	30469.2415709725\\
7.4989898989899	30480.8372182938\\
7.96767676767676	30492.4328656151\\
8.43636363636364	30504.0285129364\\
8.9050505050505	30515.6241602577\\
9.37373737373737	30527.219807579\\
9.84242424242424	30538.8154549003\\
10.3111111111111	30550.4111022216\\
10.779797979798	30562.0067495429\\
11.2484848484848	30573.6023968642\\
11.7171717171717	30585.1980441856\\
12.1858585858586	30596.7936915069\\
12.6545454545455	30608.3893388282\\
13.1232323232323	30619.9849861495\\
13.5919191919192	30631.5806334708\\
14.0606060606061	30643.1762807921\\
14.5292929292929	30654.7719281134\\
14.9979797979798	30666.3675754347\\
15.4666666666667	30677.963222756\\
15.9353535353535	30689.5588700773\\
16.4040404040404	30701.1545173987\\
16.8727272727273	30712.75016472\\
17.3414141414141	30724.3458120413\\
17.810101010101	30735.9414593626\\
18.2787878787879	30747.5371066839\\
18.7474747474747	30759.1327540052\\
19.2161616161616	30770.7284013265\\
19.6848484848485	30782.3240486478\\
20.1535353535354	30793.9196959691\\
20.6222222222222	30805.5153432904\\
21.0909090909091	30817.1109906118\\
21.559595959596	30828.7066379331\\
22.0282828282828	30840.3022852544\\
22.4969696969697	30851.8979325757\\
22.9656565656566	30863.493579897\\
23.4343434343434	30875.0892272183\\
23.9030303030303	30886.6848745396\\
24.3717171717172	30898.2805218609\\
24.840404040404	30909.8761691822\\
25.3090909090909	30921.4718165035\\
25.7777777777778	30933.0674638249\\
26.2464646464646	30944.6631111462\\
26.7151515151515	30956.2587584675\\
27.1838383838384	30967.8544057888\\
27.6525252525253	30979.4500531101\\
28.1212121212121	30991.0457004314\\
28.589898989899	31002.6413477527\\
29.0585858585859	31014.236995074\\
29.5272727272727	31025.8326423953\\
29.9959595959596	31037.4282897166\\
30.4646464646465	31049.023937038\\
30.9333333333333	31060.6195843593\\
31.4020202020202	31072.2152316806\\
31.8707070707071	31083.8108790019\\
32.3393939393939	31095.4065263232\\
32.8080808080808	31107.0021736445\\
33.2767676767677	31118.5978209658\\
33.7454545454545	31130.1934682871\\
34.2141414141414	31141.7891156084\\
34.6828282828283	31153.3847629297\\
35.1515151515152	31164.980410251\\
35.620202020202	31176.5760575724\\
36.0888888888889	31188.1717048937\\
36.5575757575758	31199.767352215\\
37.0262626262626	31211.3629995363\\
37.4949494949495	31222.9586468576\\
37.9636363636364	31234.5542941789\\
38.4323232323232	31246.1499415002\\
38.9010101010101	31257.7455888215\\
39.369696969697	31269.3412361428\\
39.8383838383838	31280.9368834642\\
40.3070707070707	31292.5325307855\\
40.7757575757576	31304.1281781068\\
41.2444444444444	31315.7238254281\\
41.7131313131313	31327.3194727494\\
42.1818181818182	31338.9151200707\\
42.6505050505051	31350.510767392\\
43.1191919191919	31362.1064147133\\
43.5878787878788	31373.7020620346\\
44.0565656565657	31385.2977093559\\
44.5252525252525	31396.8933566773\\
44.9939393939394	31408.4890039986\\
45.4626262626263	31420.0846513199\\
45.9313131313131	31431.6802986412\\
46.4	31443.2759459625\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	29848.6495617955\\
0.468686868686866	29986.7527674095\\
0.937373737373733	30082.4764786652\\
1.4060606060606	30144.8950804689\\
1.87474747474747	30187.7260957685\\
2.34343434343434	30206.5670634208\\
2.81212121212121	30196.0890906409\\
3.28080808080808	30166.5510092133\\
3.74949494949495	30107.7004440162\\
4.21818181818182	30035.2511084355\\
4.68686868686869	29998.9711811194\\
5.15555555555556	30021.8347699055\\
5.62424242424242	30039.5300720098\\
6.09292929292929	30129.4374617023\\
6.56161616161616	30216.2507115012\\
7.03030303030303	30275.3002170418\\
7.4989898989899	30337.0227087138\\
7.96767676767676	30374.1852910314\\
8.43636363636364	30411.7887016699\\
8.9050505050505	30437.0587161165\\
9.37373737373737	30460.6951754454\\
9.84242424242424	30481.6615286184\\
10.3111111111111	30532.7947955155\\
10.779797979798	30579.7044411787\\
11.2484848484848	30605.3765915519\\
11.7171717171717	30610.1809684193\\
12.1858585858586	30606.1059543767\\
12.6545454545455	30597.5536398705\\
13.1232323232323	30649.4964533635\\
13.5919191919192	30710.4409603501\\
14.0606060606061	30824.1488899381\\
14.5292929292929	30985.9869524854\\
14.9979797979798	31141.6355925135\\
15.4666666666667	31275.0398393631\\
15.9353535353535	31381.163858213\\
16.4040404040404	31454.7291198547\\
16.8727272727273	31500.7115194267\\
17.3414141414141	31513.7755123397\\
17.810101010101	31486.8209561788\\
18.2787878787879	31451.0946903655\\
18.7474747474747	31407.4302560709\\
19.2161616161616	31374.8721641874\\
19.6848484848485	31334.2384617271\\
20.1535353535354	31276.9091041032\\
20.6222222222222	31218.1338489962\\
21.0909090909091	31162.3613226629\\
21.559595959596	31115.6030346582\\
22.0282828282828	31089.4003103677\\
22.4969696969697	31096.8007109231\\
22.9656565656566	31083.4881296733\\
23.4343434343434	31062.2308941129\\
23.9030303030303	31019.877709855\\
24.3717171717172	30963.8768014958\\
24.840404040404	30911.4033327521\\
25.3090909090909	30885.973380866\\
25.7777777777778	30896.6148806149\\
26.2464646464646	30945.7008241328\\
26.7151515151515	30982.6369848741\\
27.1838383838384	31014.4866516329\\
27.6525252525253	31041.2253642608\\
28.1212121212121	31075.9355081023\\
28.589898989899	31098.0669445609\\
29.0585858585859	31117.8510676161\\
29.5272727272727	31139.8461315519\\
29.9959595959596	31124.943205752\\
30.4646464646465	31074.0742569295\\
30.9333333333333	31004.3652177101\\
31.4020202020202	30925.1406095514\\
31.8707070707071	30874.2286047496\\
32.3393939393939	30853.5335658289\\
32.8080808080808	30847.5457434961\\
33.2767676767677	30848.3107163556\\
33.7454545454545	30844.0989009832\\
34.2141414141414	30820.838286954\\
34.6828282828283	30773.0411502482\\
35.1515151515152	30747.4666882084\\
35.620202020202	30717.8362405951\\
36.0888888888889	30702.0161864718\\
36.5575757575758	30746.415153795\\
37.0262626262626	30816.1207223363\\
37.4949494949495	30883.9568466316\\
37.9636363636364	30953.1871590404\\
38.4323232323232	31050.7194797924\\
38.9010101010101	31155.3958964244\\
39.369696969697	31230.9306266075\\
39.8383838383838	31269.5769215465\\
40.3070707070707	31283.0086717198\\
40.7757575757576	31285.9936960518\\
41.2444444444444	31253.8758686085\\
41.7131313131313	31229.0777310773\\
42.1818181818182	31242.4859809509\\
42.6505050505051	31259.2728460787\\
43.1191919191919	31299.4923926925\\
43.5878787878788	31365.6787415908\\
44.0565656565657	31409.4994554262\\
44.5252525252525	31434.5546364095\\
44.9939393939394	31463.7510445608\\
45.4626262626263	31541.5973854603\\
45.9313131313131	31603.5731489297\\
46.4	31641.657775495\\
};

\addplot [color=mycolor2, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	30322.3967398299\\
0.468686868686866	30333.6504180848\\
0.937373737373733	30344.9040963397\\
1.4060606060606	30356.1577745947\\
1.87474747474747	30367.4114528496\\
2.34343434343434	30378.6651311045\\
2.81212121212121	30389.9188093594\\
3.28080808080808	30401.1724876144\\
3.74949494949495	30412.4261658693\\
4.21818181818182	30423.6798441242\\
4.68686868686869	30434.9335223791\\
5.15555555555556	30446.1872006341\\
5.62424242424242	30457.440878889\\
6.09292929292929	30468.6945571439\\
6.56161616161616	30479.9482353988\\
7.03030303030303	30491.2019136538\\
7.4989898989899	30502.4555919087\\
7.96767676767676	30513.7092701636\\
8.43636363636364	30524.9629484185\\
8.9050505050505	30536.2166266735\\
9.37373737373737	30547.4703049284\\
9.84242424242424	30558.7239831833\\
10.3111111111111	30569.9776614383\\
10.779797979798	30581.2313396932\\
11.2484848484848	30592.4850179481\\
11.7171717171717	30603.738696203\\
12.1858585858586	30614.992374458\\
12.6545454545455	30626.2460527129\\
13.1232323232323	30637.4997309678\\
13.5919191919192	30648.7534092227\\
14.0606060606061	30660.0070874777\\
14.5292929292929	30671.2607657326\\
14.9979797979798	30682.5144439875\\
15.4666666666667	30693.7681222424\\
15.9353535353535	30705.0218004974\\
16.4040404040404	30716.2754787523\\
16.8727272727273	30727.5291570072\\
17.3414141414141	30738.7828352621\\
17.810101010101	30750.0365135171\\
18.2787878787879	30761.290191772\\
18.7474747474747	30772.5438700269\\
19.2161616161616	30783.7975482819\\
19.6848484848485	30795.0512265368\\
20.1535353535354	30806.3049047917\\
20.6222222222222	30817.5585830466\\
21.0909090909091	30828.8122613016\\
21.559595959596	30840.0659395565\\
22.0282828282828	30851.3196178114\\
22.4969696969697	30862.5732960663\\
22.9656565656566	30873.8269743213\\
23.4343434343434	30885.0806525762\\
23.9030303030303	30896.3343308311\\
24.3717171717172	30907.588009086\\
24.840404040404	30918.841687341\\
25.3090909090909	30930.0953655959\\
25.7777777777778	30941.3490438508\\
26.2464646464646	30952.6027221057\\
26.7151515151515	30963.8564003607\\
27.1838383838384	30975.1100786156\\
27.6525252525253	30986.3637568705\\
28.1212121212121	30997.6174351254\\
28.589898989899	31008.8711133804\\
29.0585858585859	31020.1247916353\\
29.5272727272727	31031.3784698902\\
29.9959595959596	31042.6321481452\\
30.4646464646465	31053.8858264001\\
30.9333333333333	31065.139504655\\
31.4020202020202	31076.3931829099\\
31.8707070707071	31087.6468611649\\
32.3393939393939	31098.9005394198\\
32.8080808080808	31110.1542176747\\
33.2767676767677	31121.4078959296\\
33.7454545454545	31132.6615741846\\
34.2141414141414	31143.9152524395\\
34.6828282828283	31155.1689306944\\
35.1515151515152	31166.4226089493\\
35.620202020202	31177.6762872043\\
36.0888888888889	31188.9299654592\\
36.5575757575758	31200.1836437141\\
37.0262626262626	31211.437321969\\
37.4949494949495	31222.691000224\\
37.9636363636364	31233.9446784789\\
38.4323232323232	31245.1983567338\\
38.9010101010101	31256.4520349887\\
39.369696969697	31267.7057132437\\
39.8383838383838	31278.9593914986\\
40.3070707070707	31290.2130697535\\
40.7757575757576	31301.4667480085\\
41.2444444444444	31312.7204262634\\
41.7131313131313	31323.9741045183\\
42.1818181818182	31335.2277827732\\
42.6505050505051	31346.4814610282\\
43.1191919191919	31357.7351392831\\
43.5878787878788	31368.988817538\\
44.0565656565657	31380.2424957929\\
44.5252525252525	31391.4961740479\\
44.9939393939394	31402.7498523028\\
45.4626262626263	31414.0035305577\\
45.9313131313131	31425.2572088126\\
46.4	31436.5108870676\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	28583.0194336873\\
0.468686868686866	28732.5354274378\\
0.937373737373733	28829.2755509113\\
1.4060606060606	28891.00083874\\
1.87474747474747	28932.3901803225\\
2.34343434343434	28948.1762460057\\
2.81212121212121	28933.0114540023\\
3.28080808080808	28897.0298952143\\
3.74949494949495	28828.2840405917\\
4.21818181818182	28741.6847409096\\
4.68686868686869	28692.5519706481\\
5.15555555555556	28709.1641648738\\
5.62424242424242	28721.3224295341\\
6.09292929292929	28812.3974062542\\
6.56161616161616	28900.1550005936\\
7.03030303030303	28960.6702163482\\
7.4989898989899	29018.3908955881\\
7.96767676767676	29052.0518354954\\
8.43636363636364	29085.2075349223\\
8.9050505050505	29096.8640600633\\
9.37373737373737	29105.723053675\\
9.84242424242424	29113.201042617\\
10.3111111111111	29160.0856374148\\
10.779797979798	29201.4704880865\\
11.2484848484848	29214.248241726\\
11.7171717171717	29201.344363063\\
12.1858585858586	29176.2239178029\\
12.6545454545455	29142.6921143128\\
13.1232323232323	29181.9487811428\\
13.5919191919192	29237.7073613468\\
14.0606060606061	29357.7118282023\\
14.5292929292929	29535.4567876706\\
14.9979797979798	29709.0121133769\\
15.4666666666667	29855.1787460309\\
15.9353535353535	29970.8768980311\\
16.4040404040404	30051.7848836527\\
16.8727272727273	30102.9010795347\\
17.3414141414141	30120.4223006053\\
17.810101010101	30097.8986217529\\
18.2787878787879	30064.4994869571\\
18.7474747474747	30019.8703296289\\
19.2161616161616	29987.3797464523\\
19.6848484848485	29946.5132730359\\
20.1535353535354	29886.6457578611\\
20.6222222222222	29827.7488492708\\
21.0909090909091	29775.0195064938\\
21.559595959596	29729.8629314791\\
22.0282828282828	29707.7529263544\\
22.4969696969697	29725.5562793763\\
22.9656565656566	29719.0858589949\\
23.4343434343434	29704.5436249725\\
23.9030303030303	29668.7919229425\\
24.3717171717172	29618.3476626289\\
24.840404040404	29573.5298923203\\
25.3090909090909	29556.8228822654\\
25.7777777777778	29578.5705143809\\
26.2464646464646	29641.9534792003\\
26.7151515151515	29692.1126473829\\
27.1838383838384	29734.5767574722\\
27.6525252525253	29772.7635816188\\
28.1212121212121	29818.4420924221\\
28.589898989899	29845.2259554311\\
29.0585858585859	29869.6210231038\\
29.5272727272727	29895.849850161\\
29.9959595959596	29882.4668561572\\
30.4646464646465	29832.4468728633\\
30.9333333333333	29760.6223602204\\
31.4020202020202	29682.4284206867\\
31.8707070707071	29634.8605515899\\
32.3393939393939	29620.6374224072\\
32.8080808080808	29621.2327057711\\
33.2767676767677	29625.1283430275\\
33.7454545454545	29619.1467749829\\
34.2141414141414	29592.3795614211\\
34.6828282828283	29542.4095334615\\
35.1515151515152	29520.8400969101\\
35.620202020202	29492.7137936357\\
36.0888888888889	29475.5608499519\\
36.5575757575758	29523.372403214\\
37.0262626262626	29597.8983258202\\
37.4949494949495	29672.4584709378\\
37.9636363636364	29745.7099799027\\
38.4323232323232	29850.7581231471\\
38.9010101010101	29973.8056687222\\
39.369696969697	30068.4808800591\\
39.8383838383838	30120.7273958586\\
40.3070707070707	30143.9585106814\\
40.7757575757576	30153.7353707236\\
41.2444444444444	30123.7860252681\\
41.7131313131313	30100.2564666312\\
42.1818181818182	30118.651631183\\
42.6505050505051	30144.931051057\\
43.1191919191919	30194.0978430786\\
43.5878787878788	30270.7910943322\\
44.0565656565657	30325.7763211576\\
44.5252525252525	30359.6177669463\\
44.9939393939394	30397.6067300174\\
45.4626262626263	30490.3369658558\\
45.9313131313131	30563.5535464798\\
46.4	30608.1942953655\\
};

\addplot [color=mycolor3, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	28912.413831697\\
0.468686868686866	28926.2465901322\\
0.937373737373733	28940.0793485673\\
1.4060606060606	28953.9121070025\\
1.87474747474747	28967.7448654377\\
2.34343434343434	28981.5776238729\\
2.81212121212121	28995.4103823081\\
3.28080808080808	29009.2431407433\\
3.74949494949495	29023.0758991785\\
4.21818181818182	29036.9086576137\\
4.68686868686869	29050.7414160489\\
5.15555555555556	29064.5741744841\\
5.62424242424242	29078.4069329193\\
6.09292929292929	29092.2396913545\\
6.56161616161616	29106.0724497897\\
7.03030303030303	29119.9052082249\\
7.4989898989899	29133.7379666601\\
7.96767676767676	29147.5707250953\\
8.43636363636364	29161.4034835305\\
8.9050505050505	29175.2362419657\\
9.37373737373737	29189.0690004009\\
9.84242424242424	29202.9017588361\\
10.3111111111111	29216.7345172713\\
10.779797979798	29230.5672757065\\
11.2484848484848	29244.4000341417\\
11.7171717171717	29258.2327925769\\
12.1858585858586	29272.0655510121\\
12.6545454545455	29285.8983094473\\
13.1232323232323	29299.7310678825\\
13.5919191919192	29313.5638263177\\
14.0606060606061	29327.3965847529\\
14.5292929292929	29341.2293431881\\
14.9979797979798	29355.0621016233\\
15.4666666666667	29368.8948600585\\
15.9353535353535	29382.7276184937\\
16.4040404040404	29396.5603769289\\
16.8727272727273	29410.3931353641\\
17.3414141414141	29424.2258937993\\
17.810101010101	29438.0586522344\\
18.2787878787879	29451.8914106696\\
18.7474747474747	29465.7241691048\\
19.2161616161616	29479.55692754\\
19.6848484848485	29493.3896859752\\
20.1535353535354	29507.2224444104\\
20.6222222222222	29521.0552028456\\
21.0909090909091	29534.8879612808\\
21.559595959596	29548.720719716\\
22.0282828282828	29562.5534781512\\
22.4969696969697	29576.3862365864\\
22.9656565656566	29590.2189950216\\
23.4343434343434	29604.0517534568\\
23.9030303030303	29617.884511892\\
24.3717171717172	29631.7172703272\\
24.840404040404	29645.5500287624\\
25.3090909090909	29659.3827871976\\
25.7777777777778	29673.2155456328\\
26.2464646464646	29687.048304068\\
26.7151515151515	29700.8810625032\\
27.1838383838384	29714.7138209384\\
27.6525252525253	29728.5465793736\\
28.1212121212121	29742.3793378088\\
28.589898989899	29756.212096244\\
29.0585858585859	29770.0448546792\\
29.5272727272727	29783.8776131144\\
29.9959595959596	29797.7103715496\\
30.4646464646465	29811.5431299848\\
30.9333333333333	29825.37588842\\
31.4020202020202	29839.2086468552\\
31.8707070707071	29853.0414052904\\
32.3393939393939	29866.8741637256\\
32.8080808080808	29880.7069221608\\
33.2767676767677	29894.539680596\\
33.7454545454545	29908.3724390312\\
34.2141414141414	29922.2051974664\\
34.6828282828283	29936.0379559015\\
35.1515151515152	29949.8707143367\\
35.620202020202	29963.7034727719\\
36.0888888888889	29977.5362312071\\
36.5575757575758	29991.3689896423\\
37.0262626262626	30005.2017480775\\
37.4949494949495	30019.0345065127\\
37.9636363636364	30032.8672649479\\
38.4323232323232	30046.7000233831\\
38.9010101010101	30060.5327818183\\
39.369696969697	30074.3655402535\\
39.8383838383838	30088.1982986887\\
40.3070707070707	30102.0310571239\\
40.7757575757576	30115.8638155591\\
41.2444444444444	30129.6965739943\\
41.7131313131313	30143.5293324295\\
42.1818181818182	30157.3620908647\\
42.6505050505051	30171.1948492999\\
43.1191919191919	30185.0276077351\\
43.5878787878788	30198.8603661703\\
44.0565656565657	30212.6931246055\\
44.5252525252525	30226.5258830407\\
44.9939393939394	30240.3586414759\\
45.4626262626263	30254.1913999111\\
45.9313131313131	30268.0241583463\\
46.4	30281.8569167815\\
};

\end{axis}
\end{tikzpicture}
}
%
\begin{tikzpicture}

\begin{axis}[%
width=7.5cm,
height=5.0cm,
scale only axis,
xmin=0,
xmax=50,
xtick={0, 10, 20, 30, 40, 50},
xlabel style={font=\color{white!15!black}},
xlabel={Axial position in $\mu \text{m}$},
x tick label style={
/pgf/number format/.cd,
fixed,
fixed zerofill,
precision=0,
/tikz/.cd,
yshift=-.5em},
ymin=28000,
ymax=34000,
ytick ={28000, 29000, 30000, 31000, 32000, 33000, 34000},
y tick label style={
/pgf/number format/.cd,
fixed,
fixed zerofill,
precision=2,
/tikz/.cd},
ylabel style={font=\color{white!15!black}},
ylabel={Laterally averaged concentration in $\frac{\text{mol}}{\text{m}}^3$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={at={(0.52,0.65)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	29830.1897600614\\
0.468686868686866	29960.5016654057\\
0.937373737373733	30051.4090459275\\
1.4060606060606	30110.9313262342\\
1.87474747474747	30152.0212777512\\
2.34343434343434	30170.0488672736\\
2.81212121212121	30159.4598722481\\
3.28080808080808	30130.0678548703\\
3.74949494949495	30071.4144674783\\
4.21818181818182	29999.1555039992\\
4.68686868686869	29963.1119868406\\
5.15555555555556	29986.3955139726\\
5.62424242424242	30004.5448141776\\
6.09292929292929	30095.193891285\\
6.56161616161616	30182.6140710252\\
7.03030303030303	30242.0542107692\\
7.4989898989899	30304.5306973685\\
7.96767676767676	30342.4719755152\\
8.43636363636364	30381.0642175048\\
8.9050505050505	30408.1150351053\\
9.37373737373737	30432.9221571678\\
9.84242424242424	30454.6499073182\\
10.3111111111111	30506.4826680425\\
10.779797979798	30554.4125485247\\
11.2484848484848	30581.9857155712\\
11.7171717171717	30589.4306994761\\
12.1858585858586	30587.8517701274\\
12.6545454545455	30582.3394402372\\
13.1232323232323	30637.3192127684\\
13.5919191919192	30700.9921279044\\
14.0606060606061	30816.8248310991\\
14.5292929292929	30980.3089288567\\
14.9979797979798	31137.1608008955\\
15.4666666666667	31272.0679152938\\
15.9353535353535	31379.5743318568\\
16.4040404040404	31454.2260682081\\
16.8727272727273	31500.9879376333\\
17.3414141414141	31514.2957636928\\
17.810101010101	31487.3376793748\\
18.2787878787879	31451.2661809866\\
18.7474747474747	31407.2851880822\\
19.2161616161616	31375.0422974045\\
19.6848484848485	31334.8253618\\
20.1535353535354	31277.7012892172\\
20.6222222222222	31219.2246546421\\
21.0909090909091	31163.8422746738\\
21.559595959596	31117.6145291427\\
22.0282828282828	31091.730845377\\
22.4969696969697	31099.3079403672\\
22.9656565656566	31086.1278980101\\
23.4343434343434	31064.9761577983\\
23.9030303030303	31022.4393778931\\
24.3717171717172	30966.0205027702\\
24.840404040404	30913.0952469369\\
25.3090909090909	30887.33251028\\
25.7777777777778	30897.3748244096\\
26.2464646464646	30945.7503402099\\
26.7151515151515	30981.829481672\\
27.1838383838384	31013.225604124\\
27.6525252525253	31039.8516071106\\
28.1212121212121	31074.5698714022\\
28.589898989899	31096.4523002749\\
29.0585858585859	31115.7242983236\\
29.5272727272727	31137.0217893956\\
29.9959595959596	31121.4731456884\\
30.4646464646465	31070.0007462604\\
30.9333333333333	30999.7243369606\\
31.4020202020202	30919.6759566273\\
31.8707070707071	30868.5946857338\\
32.3393939393939	30847.6185968946\\
32.8080808080808	30841.3391933195\\
33.2767676767677	30841.5700365411\\
33.7454545454545	30836.7495896914\\
34.2141414141414	30812.9878329978\\
34.6828282828283	30764.2517417821\\
35.1515151515152	30738.100682047\\
35.620202020202	30708.6141636076\\
36.0888888888889	30693.0679678225\\
36.5575757575758	30737.9821119631\\
37.0262626262626	30808.1676690623\\
37.4949494949495	30876.0969799202\\
37.9636363636364	30945.1243392699\\
38.4323232323232	31041.9230061999\\
38.9010101010101	31145.9339630992\\
39.369696969697	31221.4619137841\\
39.8383838383838	31261.3249435068\\
40.3070707070707	31276.3209594307\\
40.7757575757576	31281.3586101932\\
41.2444444444444	31250.8972775091\\
41.7131313131313	31227.8828330847\\
42.1818181818182	31243.054359068\\
42.6505050505051	31261.3928630893\\
43.1191919191919	31302.4799129424\\
43.5878787878788	31369.2224237646\\
44.0565656565657	31413.4587190477\\
44.5252525252525	31438.9195248292\\
44.9939393939394	31468.2578859841\\
45.4626262626263	31546.0099315638\\
45.9313131313131	31607.4505915846\\
46.4	31644.5519297276\\
};
\addlegendentry{coating}

\addplot [color=mycolor1, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	30295.3068611528\\
0.468686868686866	30306.9025084741\\
0.937373737373733	30318.4981557954\\
1.4060606060606	30330.0938031167\\
1.87474747474747	30341.689450438\\
2.34343434343434	30353.2850977594\\
2.81212121212121	30364.8807450807\\
3.28080808080808	30376.476392402\\
3.74949494949495	30388.0720397233\\
4.21818181818182	30399.6676870446\\
4.68686868686869	30411.2633343659\\
5.15555555555556	30422.8589816872\\
5.62424242424242	30434.4546290085\\
6.09292929292929	30446.0502763298\\
6.56161616161616	30457.6459236511\\
7.03030303030303	30469.2415709725\\
7.4989898989899	30480.8372182938\\
7.96767676767676	30492.4328656151\\
8.43636363636364	30504.0285129364\\
8.9050505050505	30515.6241602577\\
9.37373737373737	30527.219807579\\
9.84242424242424	30538.8154549003\\
10.3111111111111	30550.4111022216\\
10.779797979798	30562.0067495429\\
11.2484848484848	30573.6023968642\\
11.7171717171717	30585.1980441856\\
12.1858585858586	30596.7936915069\\
12.6545454545455	30608.3893388282\\
13.1232323232323	30619.9849861495\\
13.5919191919192	30631.5806334708\\
14.0606060606061	30643.1762807921\\
14.5292929292929	30654.7719281134\\
14.9979797979798	30666.3675754347\\
15.4666666666667	30677.963222756\\
15.9353535353535	30689.5588700773\\
16.4040404040404	30701.1545173987\\
16.8727272727273	30712.75016472\\
17.3414141414141	30724.3458120413\\
17.810101010101	30735.9414593626\\
18.2787878787879	30747.5371066839\\
18.7474747474747	30759.1327540052\\
19.2161616161616	30770.7284013265\\
19.6848484848485	30782.3240486478\\
20.1535353535354	30793.9196959691\\
20.6222222222222	30805.5153432904\\
21.0909090909091	30817.1109906118\\
21.559595959596	30828.7066379331\\
22.0282828282828	30840.3022852544\\
22.4969696969697	30851.8979325757\\
22.9656565656566	30863.493579897\\
23.4343434343434	30875.0892272183\\
23.9030303030303	30886.6848745396\\
24.3717171717172	30898.2805218609\\
24.840404040404	30909.8761691822\\
25.3090909090909	30921.4718165035\\
25.7777777777778	30933.0674638249\\
26.2464646464646	30944.6631111462\\
26.7151515151515	30956.2587584675\\
27.1838383838384	30967.8544057888\\
27.6525252525253	30979.4500531101\\
28.1212121212121	30991.0457004314\\
28.589898989899	31002.6413477527\\
29.0585858585859	31014.236995074\\
29.5272727272727	31025.8326423953\\
29.9959595959596	31037.4282897166\\
30.4646464646465	31049.023937038\\
30.9333333333333	31060.6195843593\\
31.4020202020202	31072.2152316806\\
31.8707070707071	31083.8108790019\\
32.3393939393939	31095.4065263232\\
32.8080808080808	31107.0021736445\\
33.2767676767677	31118.5978209658\\
33.7454545454545	31130.1934682871\\
34.2141414141414	31141.7891156084\\
34.6828282828283	31153.3847629297\\
35.1515151515152	31164.980410251\\
35.620202020202	31176.5760575724\\
36.0888888888889	31188.1717048937\\
36.5575757575758	31199.767352215\\
37.0262626262626	31211.3629995363\\
37.4949494949495	31222.9586468576\\
37.9636363636364	31234.5542941789\\
38.4323232323232	31246.1499415002\\
38.9010101010101	31257.7455888215\\
39.369696969697	31269.3412361428\\
39.8383838383838	31280.9368834642\\
40.3070707070707	31292.5325307855\\
40.7757575757576	31304.1281781068\\
41.2444444444444	31315.7238254281\\
41.7131313131313	31327.3194727494\\
42.1818181818182	31338.9151200707\\
42.6505050505051	31350.510767392\\
43.1191919191919	31362.1064147133\\
43.5878787878788	31373.7020620346\\
44.0565656565657	31385.2977093559\\
44.5252525252525	31396.8933566773\\
44.9939393939394	31408.4890039986\\
45.4626262626263	31420.0846513199\\
45.9313131313131	31431.6802986412\\
46.4	31443.2759459625\\
};
\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0	29848.6495617955\\
0.468686868686866	29986.7527674095\\
0.937373737373733	30082.4764786652\\
1.4060606060606	30144.8950804689\\
1.87474747474747	30187.7260957685\\
2.34343434343434	30206.5670634208\\
2.81212121212121	30196.0890906409\\
3.28080808080808	30166.5510092133\\
3.74949494949495	30107.7004440162\\
4.21818181818182	30035.2511084355\\
4.68686868686869	29998.9711811194\\
5.15555555555556	30021.8347699055\\
5.62424242424242	30039.5300720098\\
6.09292929292929	30129.4374617023\\
6.56161616161616	30216.2507115012\\
7.03030303030303	30275.3002170418\\
7.4989898989899	30337.0227087138\\
7.96767676767676	30374.1852910314\\
8.43636363636364	30411.7887016699\\
8.9050505050505	30437.0587161165\\
9.37373737373737	30460.6951754454\\
9.84242424242424	30481.6615286184\\
10.3111111111111	30532.7947955155\\
10.779797979798	30579.7044411787\\
11.2484848484848	30605.3765915519\\
11.7171717171717	30610.1809684193\\
12.1858585858586	30606.1059543767\\
12.6545454545455	30597.5536398705\\
13.1232323232323	30649.4964533635\\
13.5919191919192	30710.4409603501\\
14.0606060606061	30824.1488899381\\
14.5292929292929	30985.9869524854\\
14.9979797979798	31141.6355925135\\
15.4666666666667	31275.0398393631\\
15.9353535353535	31381.163858213\\
16.4040404040404	31454.7291198547\\
16.8727272727273	31500.7115194267\\
17.3414141414141	31513.7755123397\\
17.810101010101	31486.8209561788\\
18.2787878787879	31451.0946903655\\
18.7474747474747	31407.4302560709\\
19.2161616161616	31374.8721641874\\
19.6848484848485	31334.2384617271\\
20.1535353535354	31276.9091041032\\
20.6222222222222	31218.1338489962\\
21.0909090909091	31162.3613226629\\
21.559595959596	31115.6030346582\\
22.0282828282828	31089.4003103677\\
22.4969696969697	31096.8007109231\\
22.9656565656566	31083.4881296733\\
23.4343434343434	31062.2308941129\\
23.9030303030303	31019.877709855\\
24.3717171717172	30963.8768014958\\
24.840404040404	30911.4033327521\\
25.3090909090909	30885.973380866\\
25.7777777777778	30896.6148806149\\
26.2464646464646	30945.7008241328\\
26.7151515151515	30982.6369848741\\
27.1838383838384	31014.4866516329\\
27.6525252525253	31041.2253642608\\
28.1212121212121	31075.9355081023\\
28.589898989899	31098.0669445609\\
29.0585858585859	31117.8510676161\\
29.5272727272727	31139.8461315519\\
29.9959595959596	31124.943205752\\
30.4646464646465	31074.0742569295\\
30.9333333333333	31004.3652177101\\
31.4020202020202	30925.1406095514\\
31.8707070707071	30874.2286047496\\
32.3393939393939	30853.5335658289\\
32.8080808080808	30847.5457434961\\
33.2767676767677	30848.3107163556\\
33.7454545454545	30844.0989009832\\
34.2141414141414	30820.838286954\\
34.6828282828283	30773.0411502482\\
35.1515151515152	30747.4666882084\\
35.620202020202	30717.8362405951\\
36.0888888888889	30702.0161864718\\
36.5575757575758	30746.415153795\\
37.0262626262626	30816.1207223363\\
37.4949494949495	30883.9568466316\\
37.9636363636364	30953.1871590404\\
38.4323232323232	31050.7194797924\\
38.9010101010101	31155.3958964244\\
39.369696969697	31230.9306266075\\
39.8383838383838	31269.5769215465\\
40.3070707070707	31283.0086717198\\
40.7757575757576	31285.9936960518\\
41.2444444444444	31253.8758686085\\
41.7131313131313	31229.0777310773\\
42.1818181818182	31242.4859809509\\
42.6505050505051	31259.2728460787\\
43.1191919191919	31299.4923926925\\
43.5878787878788	31365.6787415908\\
44.0565656565657	31409.4994554262\\
44.5252525252525	31434.5546364095\\
44.9939393939394	31463.7510445608\\
45.4626262626263	31541.5973854603\\
45.9313131313131	31603.5731489297\\
46.4	31641.657775495\\
};
\addlegendentry{w/o coating}

\addplot [color=mycolor2, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	30322.3967398299\\
0.468686868686866	30333.6504180848\\
0.937373737373733	30344.9040963397\\
1.4060606060606	30356.1577745947\\
1.87474747474747	30367.4114528496\\
2.34343434343434	30378.6651311045\\
2.81212121212121	30389.9188093594\\
3.28080808080808	30401.1724876144\\
3.74949494949495	30412.4261658693\\
4.21818181818182	30423.6798441242\\
4.68686868686869	30434.9335223791\\
5.15555555555556	30446.1872006341\\
5.62424242424242	30457.440878889\\
6.09292929292929	30468.6945571439\\
6.56161616161616	30479.9482353988\\
7.03030303030303	30491.2019136538\\
7.4989898989899	30502.4555919087\\
7.96767676767676	30513.7092701636\\
8.43636363636364	30524.9629484185\\
8.9050505050505	30536.2166266735\\
9.37373737373737	30547.4703049284\\
9.84242424242424	30558.7239831833\\
10.3111111111111	30569.9776614383\\
10.779797979798	30581.2313396932\\
11.2484848484848	30592.4850179481\\
11.7171717171717	30603.738696203\\
12.1858585858586	30614.992374458\\
12.6545454545455	30626.2460527129\\
13.1232323232323	30637.4997309678\\
13.5919191919192	30648.7534092227\\
14.0606060606061	30660.0070874777\\
14.5292929292929	30671.2607657326\\
14.9979797979798	30682.5144439875\\
15.4666666666667	30693.7681222424\\
15.9353535353535	30705.0218004974\\
16.4040404040404	30716.2754787523\\
16.8727272727273	30727.5291570072\\
17.3414141414141	30738.7828352621\\
17.810101010101	30750.0365135171\\
18.2787878787879	30761.290191772\\
18.7474747474747	30772.5438700269\\
19.2161616161616	30783.7975482819\\
19.6848484848485	30795.0512265368\\
20.1535353535354	30806.3049047917\\
20.6222222222222	30817.5585830466\\
21.0909090909091	30828.8122613016\\
21.559595959596	30840.0659395565\\
22.0282828282828	30851.3196178114\\
22.4969696969697	30862.5732960663\\
22.9656565656566	30873.8269743213\\
23.4343434343434	30885.0806525762\\
23.9030303030303	30896.3343308311\\
24.3717171717172	30907.588009086\\
24.840404040404	30918.841687341\\
25.3090909090909	30930.0953655959\\
25.7777777777778	30941.3490438508\\
26.2464646464646	30952.6027221057\\
26.7151515151515	30963.8564003607\\
27.1838383838384	30975.1100786156\\
27.6525252525253	30986.3637568705\\
28.1212121212121	30997.6174351254\\
28.589898989899	31008.8711133804\\
29.0585858585859	31020.1247916353\\
29.5272727272727	31031.3784698902\\
29.9959595959596	31042.6321481452\\
30.4646464646465	31053.8858264001\\
30.9333333333333	31065.139504655\\
31.4020202020202	31076.3931829099\\
31.8707070707071	31087.6468611649\\
32.3393939393939	31098.9005394198\\
32.8080808080808	31110.1542176747\\
33.2767676767677	31121.4078959296\\
33.7454545454545	31132.6615741846\\
34.2141414141414	31143.9152524395\\
34.6828282828283	31155.1689306944\\
35.1515151515152	31166.4226089493\\
35.620202020202	31177.6762872043\\
36.0888888888889	31188.9299654592\\
36.5575757575758	31200.1836437141\\
37.0262626262626	31211.437321969\\
37.4949494949495	31222.691000224\\
37.9636363636364	31233.9446784789\\
38.4323232323232	31245.1983567338\\
38.9010101010101	31256.4520349887\\
39.369696969697	31267.7057132437\\
39.8383838383838	31278.9593914986\\
40.3070707070707	31290.2130697535\\
40.7757575757576	31301.4667480085\\
41.2444444444444	31312.7204262634\\
41.7131313131313	31323.9741045183\\
42.1818181818182	31335.2277827732\\
42.6505050505051	31346.4814610282\\
43.1191919191919	31357.7351392831\\
43.5878787878788	31368.988817538\\
44.0565656565657	31380.2424957929\\
44.5252525252525	31391.4961740479\\
44.9939393939394	31402.7498523028\\
45.4626262626263	31414.0035305577\\
45.9313131313131	31425.2572088126\\
46.4	31436.5108870676\\
};
\addplot [color=mycolor3, line width=1.0pt]
  table[row sep=crcr]{%
0	28583.0194336873\\
0.468686868686866	28732.5354274378\\
0.937373737373733	28829.2755509113\\
1.4060606060606	28891.00083874\\
1.87474747474747	28932.3901803225\\
2.34343434343434	28948.1762460057\\
2.81212121212121	28933.0114540023\\
3.28080808080808	28897.0298952143\\
3.74949494949495	28828.2840405917\\
4.21818181818182	28741.6847409096\\
4.68686868686869	28692.5519706481\\
5.15555555555556	28709.1641648738\\
5.62424242424242	28721.3224295341\\
6.09292929292929	28812.3974062542\\
6.56161616161616	28900.1550005936\\
7.03030303030303	28960.6702163482\\
7.4989898989899	29018.3908955881\\
7.96767676767676	29052.0518354954\\
8.43636363636364	29085.2075349223\\
8.9050505050505	29096.8640600633\\
9.37373737373737	29105.723053675\\
9.84242424242424	29113.201042617\\
10.3111111111111	29160.0856374148\\
10.779797979798	29201.4704880865\\
11.2484848484848	29214.248241726\\
11.7171717171717	29201.344363063\\
12.1858585858586	29176.2239178029\\
12.6545454545455	29142.6921143128\\
13.1232323232323	29181.9487811428\\
13.5919191919192	29237.7073613468\\
14.0606060606061	29357.7118282023\\
14.5292929292929	29535.4567876706\\
14.9979797979798	29709.0121133769\\
15.4666666666667	29855.1787460309\\
15.9353535353535	29970.8768980311\\
16.4040404040404	30051.7848836527\\
16.8727272727273	30102.9010795347\\
17.3414141414141	30120.4223006053\\
17.810101010101	30097.8986217529\\
18.2787878787879	30064.4994869571\\
18.7474747474747	30019.8703296289\\
19.2161616161616	29987.3797464523\\
19.6848484848485	29946.5132730359\\
20.1535353535354	29886.6457578611\\
20.6222222222222	29827.7488492708\\
21.0909090909091	29775.0195064938\\
21.559595959596	29729.8629314791\\
22.0282828282828	29707.7529263544\\
22.4969696969697	29725.5562793763\\
22.9656565656566	29719.0858589949\\
23.4343434343434	29704.5436249725\\
23.9030303030303	29668.7919229425\\
24.3717171717172	29618.3476626289\\
24.840404040404	29573.5298923203\\
25.3090909090909	29556.8228822654\\
25.7777777777778	29578.5705143809\\
26.2464646464646	29641.9534792003\\
26.7151515151515	29692.1126473829\\
27.1838383838384	29734.5767574722\\
27.6525252525253	29772.7635816188\\
28.1212121212121	29818.4420924221\\
28.589898989899	29845.2259554311\\
29.0585858585859	29869.6210231038\\
29.5272727272727	29895.849850161\\
29.9959595959596	29882.4668561572\\
30.4646464646465	29832.4468728633\\
30.9333333333333	29760.6223602204\\
31.4020202020202	29682.4284206867\\
31.8707070707071	29634.8605515899\\
32.3393939393939	29620.6374224072\\
32.8080808080808	29621.2327057711\\
33.2767676767677	29625.1283430275\\
33.7454545454545	29619.1467749829\\
34.2141414141414	29592.3795614211\\
34.6828282828283	29542.4095334615\\
35.1515151515152	29520.8400969101\\
35.620202020202	29492.7137936357\\
36.0888888888889	29475.5608499519\\
36.5575757575758	29523.372403214\\
37.0262626262626	29597.8983258202\\
37.4949494949495	29672.4584709378\\
37.9636363636364	29745.7099799027\\
38.4323232323232	29850.7581231471\\
38.9010101010101	29973.8056687222\\
39.369696969697	30068.4808800591\\
39.8383838383838	30120.7273958586\\
40.3070707070707	30143.9585106814\\
40.7757575757576	30153.7353707236\\
41.2444444444444	30123.7860252681\\
41.7131313131313	30100.2564666312\\
42.1818181818182	30118.651631183\\
42.6505050505051	30144.931051057\\
43.1191919191919	30194.0978430786\\
43.5878787878788	30270.7910943322\\
44.0565656565657	30325.7763211576\\
44.5252525252525	30359.6177669463\\
44.9939393939394	30397.6067300174\\
45.4626262626263	30490.3369658558\\
45.9313131313131	30563.5535464798\\
46.4	30608.1942953655\\
};
\addlegendentry{optimal coating}

\addplot [color=mycolor3, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	28912.413831697\\
0.468686868686866	28926.2465901322\\
0.937373737373733	28940.0793485673\\
1.4060606060606	28953.9121070025\\
1.87474747474747	28967.7448654377\\
2.34343434343434	28981.5776238729\\
2.81212121212121	28995.4103823081\\
3.28080808080808	29009.2431407433\\
3.74949494949495	29023.0758991785\\
4.21818181818182	29036.9086576137\\
4.68686868686869	29050.7414160489\\
5.15555555555556	29064.5741744841\\
5.62424242424242	29078.4069329193\\
6.09292929292929	29092.2396913545\\
6.56161616161616	29106.0724497897\\
7.03030303030303	29119.9052082249\\
7.4989898989899	29133.7379666601\\
7.96767676767676	29147.5707250953\\
8.43636363636364	29161.4034835305\\
8.9050505050505	29175.2362419657\\
9.37373737373737	29189.0690004009\\
9.84242424242424	29202.9017588361\\
10.3111111111111	29216.7345172713\\
10.779797979798	29230.5672757065\\
11.2484848484848	29244.4000341417\\
11.7171717171717	29258.2327925769\\
12.1858585858586	29272.0655510121\\
12.6545454545455	29285.8983094473\\
13.1232323232323	29299.7310678825\\
13.5919191919192	29313.5638263177\\
14.0606060606061	29327.3965847529\\
14.5292929292929	29341.2293431881\\
14.9979797979798	29355.0621016233\\
15.4666666666667	29368.8948600585\\
15.9353535353535	29382.7276184937\\
16.4040404040404	29396.5603769289\\
16.8727272727273	29410.3931353641\\
17.3414141414141	29424.2258937993\\
17.810101010101	29438.0586522344\\
18.2787878787879	29451.8914106696\\
18.7474747474747	29465.7241691048\\
19.2161616161616	29479.55692754\\
19.6848484848485	29493.3896859752\\
20.1535353535354	29507.2224444104\\
20.6222222222222	29521.0552028456\\
21.0909090909091	29534.8879612808\\
21.559595959596	29548.720719716\\
22.0282828282828	29562.5534781512\\
22.4969696969697	29576.3862365864\\
22.9656565656566	29590.2189950216\\
23.4343434343434	29604.0517534568\\
23.9030303030303	29617.884511892\\
24.3717171717172	29631.7172703272\\
24.840404040404	29645.5500287624\\
25.3090909090909	29659.3827871976\\
25.7777777777778	29673.2155456328\\
26.2464646464646	29687.048304068\\
26.7151515151515	29700.8810625032\\
27.1838383838384	29714.7138209384\\
27.6525252525253	29728.5465793736\\
28.1212121212121	29742.3793378088\\
28.589898989899	29756.212096244\\
29.0585858585859	29770.0448546792\\
29.5272727272727	29783.8776131144\\
29.9959595959596	29797.7103715496\\
30.4646464646465	29811.5431299848\\
30.9333333333333	29825.37588842\\
31.4020202020202	29839.2086468552\\
31.8707070707071	29853.0414052904\\
32.3393939393939	29866.8741637256\\
32.8080808080808	29880.7069221608\\
33.2767676767677	29894.539680596\\
33.7454545454545	29908.3724390312\\
34.2141414141414	29922.2051974664\\
34.6828282828283	29936.0379559015\\
35.1515151515152	29949.8707143367\\
35.620202020202	29963.7034727719\\
36.0888888888889	29977.5362312071\\
36.5575757575758	29991.3689896423\\
37.0262626262626	30005.2017480775\\
37.4949494949495	30019.0345065127\\
37.9636363636364	30032.8672649479\\
38.4323232323232	30046.7000233831\\
38.9010101010101	30060.5327818183\\
39.369696969697	30074.3655402535\\
39.8383838383838	30088.1982986887\\
40.3070707070707	30102.0310571239\\
40.7757575757576	30115.8638155591\\
41.2444444444444	30129.6965739943\\
41.7131313131313	30143.5293324295\\
42.1818181818182	30157.3620908647\\
42.6505050505051	30171.1948492999\\
43.1191919191919	30185.0276077351\\
43.5878787878788	30198.8603661703\\
44.0565656565657	30212.6931246055\\
44.5252525252525	30226.5258830407\\
44.9939393939394	30240.3586414759\\
45.4626262626263	30254.1913999111\\
45.9313131313131	30268.0241583463\\
46.4	30281.8569167815\\
};

\draw (axis cs: 12, 32500)node{\usebox{\detailaveragedconcentration}};
\end{axis}
\end{tikzpicture}%

==> figures/realistic_cell_voltage_optimal_without_resolved_coating.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=7.5cm,
height=5.0cm,
scale only axis,
xmin=0,
xmax=3200,
xtick={0,800,1600,2400,3200},
xlabel style={font=\color{white!15!black}},
xlabel={Time in s},
x tick label style={
/pgf/number format/.cd,
fixed,
fixed zerofill,
precision=0,
/tikz/.cd,
yshift=-.5em},
ymin=2.8,
ymax=4.2,
ytick ={2.8,3.0,3.2,3.4,3.6,3.8,4.0,4.2},
y tick label style={
/pgf/number format/.cd,
fixed,
fixed zerofill,
precision=1,
/tikz/.cd},
ylabel style={font=\color{white!15!black}},
ylabel={Cell voltage in V},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={at={(0.05,0.05)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	4.204241380743\\
5	4.201053174599\\
10	4.19146910671\\
15	4.175579051348\\
20	4.153690348055\\
25	4.126281139297\\
30	4.093984258551\\
35	4.057567618984\\
40	4.017911140874\\
45	3.975979162872\\
50	3.932789924114\\
55	3.889384062982\\
60	3.846794556959\\
65	3.806019893215\\
70	3.768001330751\\
75	3.733604110481\\
80	3.703601889976\\
85	3.678663515866\\
90	3.65934139164\\
95	3.646061023701\\
100	3.639111749459\\
105	3.635527014627\\
110	3.632177225526\\
115	3.628992014457\\
120	3.62594209071\\
125	3.623007985822\\
130	3.620176266289\\
135	3.617436843819\\
140	3.614781917645\\
145	3.612205205795\\
150	3.609701526117\\
155	3.607266487217\\
160	3.604896291489\\
165	3.602587588597\\
170	3.60033737451\\
175	3.598142915993\\
180	3.596001696252\\
185	3.59391137388\\
190	3.591869752341\\
195	3.589874756577\\
200	3.587924415186\\
205	3.586016846555\\
210	3.584150248199\\
215	3.582322888434\\
220	3.580533100065\\
225	3.578779275535\\
230	3.5770598634\\
235	3.575373365773\\
240	3.573718336648\\
245	3.572093380775\\
250	3.570497153119\\
255	3.568928358476\\
260	3.567385751339\\
265	3.56586813562\\
270	3.564374364288\\
275	3.562903338635\\
280	3.561454007339\\
285	3.56002536507\\
290	3.558616450974\\
295	3.557226346885\\
300	3.555854175597\\
305	3.554499099073\\
310	3.553160316922\\
315	3.551837064958\\
320	3.550528614043\\
325	3.549234269032\\
330	3.547953367967\\
335	3.54668528128\\
340	3.545429411141\\
345	3.544185190717\\
350	3.542952083525\\
355	3.541729582614\\
360	3.540517209765\\
365	3.539314514527\\
370	3.538121073253\\
375	3.536936487974\\
380	3.535760385277\\
385	3.534592415071\\
390	3.533432249388\\
395	3.532279581121\\
400	3.531134122849\\
405	3.529995605633\\
410	3.528863777954\\
415	3.52773840466\\
420	3.526619266065\\
425	3.525506157056\\
430	3.524398886302\\
435	3.52329727545\\
440	3.522201158339\\
445	3.521110380126\\
450	3.520024796407\\
455	3.51894427222\\
460	3.517868681052\\
465	3.516797903789\\
470	3.515731827738\\
475	3.514670345659\\
480	3.513613354937\\
485	3.512560756833\\
490	3.511512455891\\
495	3.510468359443\\
500	3.509428377287\\
505	3.508392421435\\
510	3.507360405996\\
515	3.506332247111\\
520	3.505307862989\\
525	3.504287173955\\
530	3.50327010257\\
535	3.502256573732\\
540	3.501246514803\\
545	3.500239855717\\
550	3.499236529096\\
555	3.498236470321\\
560	3.497239617599\\
565	3.496245911997\\
570	3.49525529747\\
575	3.49426772085\\
580	3.493283131846\\
585	3.49230148301\\
590	3.491322729728\\
595	3.490346830189\\
600	3.489373745367\\
605	3.488403438998\\
610	3.487435877561\\
615	3.486471030251\\
620	3.48550886893\\
625	3.484549368045\\
630	3.483592504525\\
635	3.482638257608\\
640	3.48168660862\\
645	3.480737540695\\
650	3.479791038435\\
655	3.478847087501\\
660	3.477905674164\\
665	3.476966784752\\
670	3.47603040512\\
675	3.475096519967\\
680	3.474165112117\\
685	3.473236161787\\
690	3.472309645463\\
695	3.471385535109\\
700	3.47046379627\\
705	3.469544386931\\
710	3.468627254607\\
715	3.467712333725\\
720	3.466799540075\\
725	3.465888763672\\
730	3.464979858926\\
735	3.464072627257\\
740	3.463166778034\\
745	3.462261876623\\
750	3.461357259637\\
755	3.460451873772\\
760	3.459543810915\\
765	3.458630278415\\
770	3.457707744685\\
775	3.456771671631\\
780	3.455819554665\\
785	3.454849600558\\
790	3.453863237111\\
795	3.452867948517\\
800	3.451873112777\\
805	3.45089030962\\
810	3.449925791371\\
815	3.448978087205\\
820	3.448043297785\\
825	3.447117931485\\
830	3.446199207728\\
835	3.445284771875\\
840	3.444372256958\\
845	3.443458545065\\
850	3.442539061117\\
855	3.441607611407\\
860	3.440656288853\\
865	3.439678409517\\
870	3.438670439656\\
875	3.437629665977\\
880	3.436557737494\\
885	3.435468954637\\
890	3.434384482009\\
895	3.433325758914\\
900	3.432300528428\\
905	3.431303680511\\
910	3.430327794159\\
915	3.429366916052\\
920	3.428416313317\\
925	3.427471946903\\
930	3.426530365857\\
935	3.425589076751\\
940	3.424647683021\\
945	3.423706967514\\
950	3.422766165809\\
955	3.421822148094\\
960	3.420869957804\\
965	3.419906319801\\
970	3.418932842532\\
975	3.417953333303\\
980	3.416973987411\\
985	3.416002209367\\
990	3.415040561778\\
995	3.414086839713\\
1000	3.413137306906\\
1005	3.412189424845\\
1010	3.411241016611\\
1015	3.410288011506\\
1020	3.409324557125\\
1025	3.40834634528\\
1030	3.407353049719\\
1035	3.406345399627\\
1040	3.405329744943\\
1045	3.404317451905\\
1050	3.403315396451\\
1055	3.402324235503\\
1060	3.401341742877\\
1065	3.40036559771\\
1070	3.399394166483\\
1075	3.398425905764\\
1080	3.397458808549\\
1085	3.396489934019\\
1090	3.395514747171\\
1095	3.394526152087\\
1100	3.393514819609\\
1105	3.392471571886\\
1110	3.391395673785\\
1115	3.390296441347\\
1120	3.389179700192\\
1125	3.388040872187\\
1130	3.386866040025\\
1135	3.38563063063\\
1140	3.384304256322\\
1145	3.382884779022\\
1150	3.381403842787\\
1155	3.379923135527\\
1160	3.378502617135\\
1165	3.377159415191\\
1170	3.37588292231\\
1175	3.374657932437\\
1180	3.373471441539\\
1185	3.372313890569\\
1190	3.371177784792\\
1195	3.370057065958\\
1200	3.368946170142\\
1205	3.367839629357\\
1210	3.366731985088\\
1215	3.36561881953\\
1220	3.364498356811\\
1225	3.363373161965\\
1230	3.362247618267\\
1235	3.361124664087\\
1240	3.360003451375\\
1245	3.35888029448\\
1250	3.35774961874\\
1255	3.356603622691\\
1260	3.355434297943\\
1265	3.35423630289\\
1270	3.353004831655\\
1275	3.351738570654\\
1280	3.350445190311\\
1285	3.349130114486\\
1290	3.347792520994\\
1295	3.346432507786\\
1300	3.345052969968\\
1305	3.343667777014\\
1310	3.342292670865\\
1315	3.34093094204\\
1320	3.339577648004\\
1325	3.338225259393\\
1330	3.336869817358\\
1335	3.335520695163\\
1340	3.334192023503\\
1345	3.33289049336\\
1350	3.331614455624\\
1355	3.330357863695\\
1360	3.32911347465\\
1365	3.327873679841\\
1370	3.326631298303\\
1375	3.325380106321\\
1380	3.32411636942\\
1385	3.322837795492\\
1390	3.321541979157\\
1395	3.320225438153\\
1400	3.318883508001\\
1405	3.317509962649\\
1410	3.31609674058\\
1415	3.314633476076\\
1420	3.313103124404\\
1425	3.311481085881\\
1430	3.30973283431\\
1435	3.307831582269\\
1440	3.305798262787\\
1445	3.3037164036\\
1450	3.301685173598\\
1455	3.29975309197\\
1460	3.297919064188\\
1465	3.296164619695\\
1470	3.294471120468\\
1475	3.292822639961\\
1480	3.291204594882\\
1485	3.289602195916\\
1490	3.288002657498\\
1495	3.286396909051\\
1500	3.284777551436\\
1505	3.283149747806\\
1510	3.281533359205\\
1515	3.279947581673\\
1520	3.278400698701\\
1525	3.276892774175\\
1530	3.275420548258\\
1535	3.273979826354\\
1540	3.272566686721\\
1545	3.271177708293\\
1550	3.269810052147\\
1555	3.268461303\\
1560	3.267129456245\\
1565	3.265812856207\\
1570	3.264510168364\\
1575	3.263220255872\\
1580	3.261942149172\\
1585	3.260674985187\\
1590	3.259418006603\\
1595	3.25817052861\\
1600	3.256931942976\\
1605	3.255701695642\\
1610	3.254479290676\\
1615	3.253264274129\\
1620	3.252056237178\\
1625	3.250854804128\\
1630	3.249659634815\\
1635	3.248470415557\\
1640	3.247286860986\\
1645	3.246108707131\\
1650	3.244935712808\\
1655	3.243767654292\\
1660	3.242604326362\\
1665	3.241445538153\\
1670	3.240291113948\\
1675	3.239140889915\\
1680	3.237994714702\\
1685	3.23685244685\\
1690	3.23571395524\\
1695	3.234579117027\\
1700	3.233447817973\\
1705	3.232319950779\\
1710	3.231195415339\\
1715	3.230074117379\\
1720	3.228955968645\\
1725	3.227840885804\\
1730	3.226728790565\\
1735	3.225619608786\\
1740	3.224513270556\\
1745	3.223409709455\\
1750	3.222308862618\\
1755	3.221210670114\\
1760	3.220115074981\\
1765	3.219022022723\\
1770	3.217931461327\\
1775	3.216843340835\\
1780	3.215757613345\\
1785	3.214674232668\\
1790	3.213593154316\\
1795	3.212514335208\\
1800	3.211437733657\\
1805	3.210363309122\\
1810	3.20929102219\\
1815	3.20822083437\\
1820	3.207152708074\\
1825	3.206086606436\\
1830	3.205022493301\\
1835	3.203960333067\\
1840	3.202900090672\\
1845	3.201841731465\\
1850	3.200785221192\\
1855	3.199730525886\\
1860	3.198677611849\\
1865	3.197626445568\\
1870	3.196576993697\\
1875	3.195529222984\\
1880	3.194483100257\\
1885	3.193438592366\\
1890	3.192395666164\\
1895	3.191354288473\\
1900	3.190314426061\\
1905	3.189276045612\\
1910	3.188239113716\\
1915	3.187203596845\\
1920	3.186169461345\\
1925	3.185136673425\\
1930	3.184105199152\\
1935	3.183075004444\\
1940	3.182046055074\\
1945	3.181018316672\\
1950	3.179991754736\\
1955	3.178966334641\\
1960	3.177942021656\\
1965	3.17691878097\\
1970	3.175896577714\\
1975	3.174875376992\\
1980	3.173855143925\\
1985	3.172835843692\\
1990	3.171817441586\\
1995	3.170799903069\\
2000	3.169783193846\\
2005	3.168767279949\\
2010	3.167752127822\\
2015	3.166737704427\\
2020	3.165723977363\\
2025	3.164710915003\\
2030	3.163698486639\\
2035	3.162686662652\\
2040	3.161675414704\\
2045	3.16066471595\\
2050	3.159654541265\\
2055	3.158644867509\\
2060	3.157635673811\\
2065	3.156626941876\\
2070	3.155618656323\\
2075	3.154610805054\\
2080	3.153603379639\\
2085	3.152596375738\\
2090	3.151589793538\\
2095	3.15058363822\\
2100	3.149577920435\\
2105	3.148572656813\\
2110	3.147567870459\\
2115	3.146563591481\\
2120	3.145559857493\\
2125	3.144556714116\\
2130	3.14355421545\\
2135	3.142552424509\\
2140	3.141551413572\\
2145	3.140551264472\\
2150	3.13955206873\\
2155	3.138553927538\\
2160	3.137556951509\\
2165	3.136561260148\\
2170	3.135566980964\\
2175	3.134574248143\\
2180	3.133583200699\\
2185	3.132593979993\\
2190	3.131606726549\\
2195	3.13062157606\\
2200	3.129638654528\\
2205	3.128658072506\\
2210	3.127679918403\\
2215	3.126704250917\\
2220	3.125731090648\\
2225	3.124760410995\\
2230	3.123792128453\\
2235	3.122826092374\\
2240	3.121862074197\\
2245	3.120899756034\\
2250	3.119938718271\\
2255	3.118978425715\\
2260	3.118018211445\\
2265	3.117057257419\\
2270	3.116094570503\\
2275	3.1151289523\\
2280	3.114158960865\\
2285	3.113182861414\\
2290	3.112198561677\\
2295	3.111203524842\\
2300	3.110194642613\\
2305	3.109168016791\\
2310	3.1081184774\\
2315	3.107037975719\\
2320	3.105908918336\\
2325	3.104685606735\\
2330	3.103307026628\\
2335	3.101765387492\\
2340	3.1000763737\\
2345	3.098229249514\\
2350	3.096186911846\\
2355	3.093905956368\\
2360	3.091377364923\\
2365	3.088614736906\\
2370	3.08563100629\\
2375	3.082468601845\\
2380	3.079148763925\\
2385	3.075712465359\\
2390	3.072283652753\\
2395	3.069008232144\\
2400	3.065846091624\\
2405	3.0627908364\\
2410	3.059881239172\\
2415	3.057175952544\\
2420	3.054641449954\\
2425	3.052259974509\\
2430	3.050002405442\\
2435	3.047853697536\\
2440	3.045793861637\\
2445	3.043812356981\\
2450	3.041895262409\\
2455	3.040035353521\\
2460	3.038222544709\\
2465	3.036451709735\\
2470	3.034715160068\\
2475	3.033009083059\\
2480	3.031327348655\\
2485	3.029666997884\\
2490	3.028022978317\\
2495	3.026392965049\\
2500	3.024772796409\\
2505	3.023160766765\\
2510	3.021553560365\\
2515	3.019950157787\\
2520	3.018348152029\\
2525	3.016747268889\\
2530	3.015145869903\\
2535	3.013544099907\\
2540	3.011940588129\\
2545	3.010335310088\\
2550	3.008726331067\\
2555	3.007112612611\\
2560	3.005491118882\\
2565	3.00385924765\\
2570	3.0022119992\\
2575	3.000544360675\\
2580	2.998848241231\\
2585	2.997113269001\\
2590	2.995321250642\\
2595	2.993452998884\\
2600	2.991502698957\\
2605	2.989459854735\\
2610	2.987329366884\\
2615	2.985160132625\\
2620	2.982996844368\\
2625	2.980876696079\\
2630	2.978784614557\\
2635	2.976711107667\\
2640	2.974639945403\\
2645	2.972557694746\\
2650	2.970441585833\\
2655	2.968257333074\\
2660	2.965931223347\\
2665	2.963447626542\\
2670	2.960926703438\\
2675	2.958415953433\\
2680	2.955859631666\\
2685	2.953218323709\\
2690	2.950429522687\\
2695	2.947434143118\\
2700	2.944260608757\\
2705	2.940983749208\\
2710	2.937588796431\\
2715	2.934033806022\\
2720	2.930318245893\\
2725	2.926396734501\\
2730	2.922188222657\\
2735	2.917762355895\\
2740	2.91316461623\\
2745	2.908218413694\\
2750	2.902707150466\\
2755	2.896760607662\\
2760	2.890448434621\\
2765	2.883735356215\\
2770	2.876646699366\\
2775	2.869161419038\\
2780	2.861208538846\\
2785	2.853097697187\\
2790	2.84493036977\\
2795	2.836466917109\\
2800	2.827880329325\\
2805	2.819319752396\\
2810	2.810748496217\\
2815	2.802245230651\\
2820	2.793689760546\\
};
\addlegendentry{proposed model}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0	4.204241380743\\
5	4.200834172749\\
10	4.190574796192\\
15	4.173538286848\\
20	4.150045824385\\
25	4.12060308783\\
30	4.085882661224\\
35	4.046702541764\\
40	4.004002011125\\
45	3.958813132288\\
50	3.912229387856\\
55	3.86537300128\\
60	3.819363055222\\
65	3.775286035428\\
70	3.734169793408\\
75	3.69696113702\\
80	3.664506769172\\
85	3.63753709876\\
90	3.616652509247\\
95	3.602311843551\\
100	3.594823075404\\
105	3.591001486314\\
110	3.587472113943\\
115	3.584138481207\\
120	3.580962621696\\
125	3.577918476721\\
130	3.574988136977\\
135	3.572158096797\\
140	3.569417972983\\
145	3.56675946314\\
150	3.564175811025\\
155	3.561661388663\\
160	3.559211436782\\
165	3.556821863449\\
170	3.554489105443\\
175	3.55221002032\\
180	3.549981807459\\
185	3.547801945902\\
190	3.545668146926\\
195	3.543578316073\\
200	3.541530523237\\
205	3.539522978262\\
210	3.537554011272\\
215	3.535622056397\\
220	3.53372563847\\
225	3.531863361926\\
230	3.530033901696\\
235	3.528235995568\\
240	3.526468437955\\
245	3.524730074644\\
250	3.523019798545\\
255	3.5213365461\\
260	3.51967929441\\
265	3.518047058764\\
270	3.516438890703\\
275	3.514853876297\\
280	3.5132911348\\
285	3.511749817405\\
290	3.510229106249\\
295	3.508728213428\\
300	3.50724638019\\
305	3.505782876057\\
310	3.50433699809\\
315	3.502908070042\\
320	3.501495441622\\
325	3.500098487644\\
330	3.498716607294\\
335	3.497349223275\\
340	3.495995781085\\
345	3.494655748205\\
350	3.493328613408\\
355	3.492013886011\\
360	3.490711095251\\
365	3.4894197896\\
370	3.488139536204\\
375	3.486869920261\\
380	3.485610544504\\
385	3.484361028618\\
390	3.483121008753\\
395	3.481890136942\\
400	3.480668080619\\
405	3.479454522043\\
410	3.478249157792\\
415	3.477051698181\\
420	3.475861866745\\
425	3.474679399646\\
430	3.473504045155\\
435	3.472335563074\\
440	3.471173724228\\
445	3.470018309912\\
450	3.468869111418\\
455	3.467725929534\\
460	3.46658857412\\
465	3.465456863659\\
470	3.464330624896\\
475	3.463209692451\\
480	3.462093908508\\
485	3.460983122475\\
490	3.459877190713\\
495	3.458775976224\\
500	3.457679348389\\
505	3.45658718266\\
510	3.455499360284\\
515	3.454415767986\\
520	3.453336297678\\
525	3.452260846124\\
530	3.451189314639\\
535	3.45012160876\\
540	3.449057637951\\
545	3.447997315299\\
550	3.446940557261\\
555	3.445887283393\\
560	3.444837416147\\
565	3.443790880663\\
570	3.442747604608\\
575	3.441707518033\\
580	3.440670553265\\
585	3.439636644802\\
590	3.438605729254\\
595	3.437577745271\\
600	3.436552633515\\
605	3.435530336618\\
610	3.434510799163\\
615	3.43349396766\\
620	3.432479790541\\
625	3.431468218139\\
630	3.430459202688\\
635	3.429452698309\\
640	3.428448661011\\
645	3.427447048678\\
650	3.426447821076\\
655	3.425450939843\\
660	3.424456368504\\
665	3.423464072459\\
670	3.422474019001\\
675	3.421486177316\\
680	3.420500518492\\
685	3.419517015519\\
690	3.418535643293\\
695	3.417556378603\\
700	3.41657920012\\
705	3.415604088364\\
710	3.414631025666\\
715	3.413659996115\\
720	3.41269098549\\
725	3.411723981176\\
730	3.410758972073\\
735	3.409795948492\\
740	3.408834902049\\
745	3.407875825543\\
750	3.406918712847\\
755	3.405963558788\\
760	3.405010359039\\
765	3.40405911001\\
770	3.403109808745\\
775	3.40216245283\\
780	3.401217040307\\
785	3.400273569586\\
790	3.399332039375\\
795	3.398392448599\\
800	3.397454796328\\
805	3.396519081699\\
810	3.395585303842\\
815	3.394653461784\\
820	3.393723554358\\
825	3.392795580091\\
830	3.391869537081\\
835	3.390945422842\\
840	3.390023234156\\
845	3.389102966857\\
850	3.388184615601\\
855	3.387268173646\\
860	3.386353632457\\
865	3.385440981387\\
870	3.384530207256\\
875	3.383621293566\\
880	3.382714220142\\
885	3.381808961918\\
890	3.380905487742\\
895	3.380003759155\\
900	3.379103726422\\
905	3.378205327378\\
910	3.377308480506\\
915	3.376413078459\\
920	3.375518972838\\
925	3.37462594884\\
930	3.373733709886\\
935	3.372841816354\\
940	3.371949598941\\
945	3.371055964136\\
950	3.370159401208\\
955	3.369257894807\\
960	3.368348668685\\
965	3.367427829616\\
970	3.366492524474\\
975	3.365543581018\\
980	3.36458581248\\
985	3.363624176733\\
990	3.362664106451\\
995	3.361712636175\\
1000	3.360773333646\\
1005	3.359845525985\\
1010	3.358926800958\\
1015	3.358014509931\\
1020	3.357106101809\\
1025	3.356198971822\\
1030	3.355290241119\\
1035	3.354376384423\\
1040	3.353453364937\\
1045	3.352516300099\\
1050	3.351558879992\\
1055	3.350575291332\\
1060	3.34956470269\\
1065	3.348533383173\\
1070	3.347491399524\\
1075	3.346452344146\\
1080	3.345429857929\\
1085	3.344429721067\\
1090	3.343450094964\\
1095	3.342486487113\\
1100	3.341534414449\\
1105	3.340589999135\\
1110	3.339649838445\\
1115	3.338710744479\\
1120	3.337769121581\\
1125	3.336820635434\\
1130	3.335861513154\\
1135	3.334889141906\\
1140	3.333901961378\\
1145	3.332899489005\\
1150	3.331881846326\\
1155	3.33085223337\\
1160	3.329817762362\\
1165	3.328784898605\\
1170	3.327757391604\\
1175	3.326736945819\\
1180	3.325726405527\\
1185	3.324728201321\\
1190	3.323741925978\\
1195	3.322764778722\\
1200	3.321793354504\\
1205	3.320825353969\\
1210	3.319860185814\\
1215	3.318898529054\\
1220	3.317941479066\\
1225	3.316989846198\\
1230	3.316043846468\\
1235	3.315103142375\\
1240	3.314167066318\\
1245	3.313234799166\\
1250	3.312305382029\\
1255	3.311377729367\\
1260	3.310450588839\\
1265	3.30952249213\\
1270	3.308591624778\\
1275	3.307655644166\\
1280	3.306711514115\\
1285	3.305755228444\\
1290	3.304781168101\\
1295	3.303781889648\\
1300	3.302747491303\\
1305	3.30166437024\\
1310	3.300515431019\\
1315	3.299290344331\\
1320	3.297992348441\\
1325	3.29663416683\\
1330	3.295237220678\\
1335	3.293842832165\\
1340	3.292492042439\\
1345	3.291200735519\\
1350	3.289964782656\\
1355	3.288773374693\\
1360	3.287616137987\\
1365	3.286484672667\\
1370	3.285372280684\\
1375	3.284273402719\\
1380	3.283183244181\\
1385	3.282097253354\\
1390	3.281010797948\\
1395	3.27992003218\\
1400	3.278821546075\\
1405	3.277711430866\\
1410	3.276584978931\\
1415	3.275437765275\\
1420	3.274266334109\\
1425	3.273067529514\\
1430	3.271842769753\\
1435	3.270597373716\\
1440	3.269335959205\\
1445	3.268059455144\\
1450	3.266764870679\\
1455	3.265453199559\\
1460	3.264132032743\\
1465	3.262808214022\\
1470	3.261484322875\\
1475	3.260159995637\\
1480	3.258834727558\\
1485	3.257513416289\\
1490	3.256210340546\\
1495	3.254938596253\\
1500	3.253702687115\\
1505	3.252500283747\\
1510	3.251326535722\\
1515	3.250176648546\\
1520	3.249046557354\\
1525	3.247932960315\\
1530	3.246833176081\\
1535	3.245745004459\\
1540	3.244666593547\\
1545	3.243596344734\\
1550	3.242532836262\\
1555	3.241474754731\\
1560	3.240420835267\\
1565	3.239369806156\\
1570	3.238320261424\\
1575	3.237270543881\\
1580	3.236218651331\\
1585	3.235162096727\\
1590	3.234097866023\\
1595	3.23302218032\\
1600	3.231930252581\\
1605	3.230816804895\\
1610	3.22967677284\\
1615	3.228505363206\\
1620	3.227297440028\\
1625	3.226046903389\\
1630	3.224746791793\\
1635	3.223389337164\\
1640	3.221965295111\\
1645	3.220464254925\\
1650	3.218875990578\\
1655	3.217196135943\\
1660	3.215434569253\\
1665	3.213620852989\\
1670	3.211797156308\\
1675	3.209994525755\\
1680	3.208225511687\\
1685	3.206490191492\\
1690	3.20478161712\\
1695	3.203098100946\\
1700	3.201447491617\\
1705	3.199839082433\\
1710	3.198277217492\\
1715	3.196761446676\\
1720	3.195288382151\\
1725	3.193853538994\\
1730	3.192452439419\\
1735	3.191081033454\\
1740	3.189735846873\\
1745	3.188413915807\\
1750	3.187112700052\\
1755	3.185830034678\\
1760	3.184564136788\\
1765	3.18331353479\\
1770	3.182076990992\\
1775	3.180853434467\\
1780	3.179641924956\\
1785	3.17844162609\\
1790	3.177251790794\\
1795	3.176071747526\\
1800	3.174900889643\\
1805	3.173738665806\\
1810	3.172584573717\\
1815	3.171438154334\\
1820	3.170298987225\\
1825	3.169166686334\\
1830	3.168040896762\\
1835	3.166921291337\\
1840	3.165807568055\\
1845	3.164699447573\\
1850	3.163596671196\\
1855	3.162498998918\\
1860	3.161406207777\\
1865	3.160318090321\\
1870	3.159234453285\\
1875	3.158155116362\\
1880	3.157079911117\\
1885	3.156008679998\\
1890	3.154941275436\\
1895	3.153877559044\\
1900	3.152817400865\\
1905	3.15176067872\\
1910	3.150707277576\\
1915	3.149657089008\\
1920	3.148610010674\\
1925	3.147565945861\\
1930	3.146524803044\\
1935	3.145486495516\\
1940	3.144450941004\\
1945	3.143418061363\\
1950	3.142387782252\\
1955	3.14136003287\\
1960	3.14033474569\\
1965	3.139311856228\\
1970	3.138291302813\\
1975	3.137273026401\\
1980	3.136256970371\\
1985	3.135243080366\\
1990	3.134231304121\\
1995	3.133221591325\\
2000	3.13221389347\\
2005	3.131208163741\\
2010	3.130204356878\\
2015	3.129202429081\\
2020	3.128202337896\\
2025	3.12720404213\\
2030	3.126207501748\\
2035	3.125212677809\\
2040	3.124219532367\\
2045	3.123228028421\\
2050	3.122238129825\\
2055	3.12124980125\\
2060	3.1202630081\\
2065	3.119277716479\\
2070	3.118293893122\\
2075	3.117311505362\\
2080	3.116330521071\\
2085	3.115350908633\\
2090	3.114372636887\\
2095	3.113395675107\\
2100	3.112419992955\\
2105	3.111445560457\\
2110	3.110472347963\\
2115	3.10950032613\\
2120	3.108529465882\\
2125	3.107559738396\\
2130	3.10659111507\\
2135	3.105623567507\\
2140	3.104657067487\\
2145	3.103691586954\\
2150	3.102727097991\\
2155	3.101763572808\\
2160	3.10080098372\\
2165	3.09983930314\\
2170	3.098878503553\\
2175	3.097918557516\\
2180	3.096959437631\\
2185	3.096001116548\\
2190	3.095043566946\\
2195	3.094086761527\\
2200	3.093130673006\\
2205	3.092175274097\\
2210	3.091220537525\\
2215	3.090266436003\\
2220	3.089312942236\\
2225	3.088360028917\\
2230	3.087407668724\\
2235	3.086455834326\\
2240	3.085504498377\\
2245	3.084553633525\\
2250	3.083603212411\\
2255	3.082653207687\\
2260	3.081703592012\\
2265	3.080754338077\\
2270	3.079805418607\\
2275	3.078856806389\\
2280	3.077908474285\\
2285	3.076960395259\\
2290	3.0760125424\\
2295	3.075064888958\\
2300	3.07411740837\\
2305	3.073170074303\\
2310	3.072222860698\\
2315	3.071275741803\\
2320	3.070328692233\\
2325	3.069381687018\\
2330	3.068434701659\\
2335	3.067487712185\\
2340	3.066540695213\\
2345	3.065593628018\\
2350	3.06464648859\\
2355	3.063699255705\\
2360	3.062751908994\\
2365	3.061804429009\\
2370	3.060856797293\\
2375	3.059908996448\\
2380	3.058961010196\\
2385	3.058012823456\\
2390	3.057064422396\\
2395	3.056115794503\\
2400	3.055166928633\\
2405	3.054217815073\\
2410	3.053268445582\\
2415	3.052318813437\\
2420	3.051368913469\\
2425	3.050418742082\\
2430	3.049468297269\\
2435	3.048517578604\\
2440	3.047566587216\\
2445	3.046615325736\\
2450	3.045663798214\\
2455	3.044712009996\\
2460	3.043759967556\\
2465	3.042807678267\\
2470	3.041855150108\\
2475	3.040902391292\\
2480	3.039949409798\\
2485	3.038996212806\\
2490	3.038042806005\\
2495	3.037089192776\\
2500	3.036135373223\\
2505	3.035181343051\\
2510	3.034227092275\\
2515	3.033272603754\\
2520	3.032317851534\\
2525	3.031362799017\\
2530	3.030407396938\\
2535	3.02945158116\\
2540	3.028495270287\\
2545	3.027538363095\\
2550	3.026580735776\\
2555	3.025622239\\
2560	3.024662694747\\
2565	3.023701892897\\
2570	3.022739587525\\
2575	3.021775492807\\
2580	3.020809278477\\
2585	3.019840564673\\
2590	3.01886891607\\
2595	3.017893835085\\
2600	3.016914753984\\
2605	3.015931025638\\
2610	3.014941912638\\
2615	3.013946574495\\
2620	3.012944052408\\
2625	3.011933251353\\
2630	3.010912918502\\
2635	3.009881617754\\
2640	3.008837698257\\
2645	3.007779256859\\
2650	3.006704088682\\
2655	3.005609620824\\
2660	3.004492811524\\
2665	3.003349974659\\
2670	3.002176401013\\
2675	3.000965409573\\
2680	2.999705802808\\
2685	2.998374846261\\
2690	2.996925551065\\
2695	2.995275052894\\
2700	2.993335246898\\
2705	2.9910912341\\
2710	2.98856292556\\
2715	2.985767940441\\
2720	2.982731978904\\
2725	2.979488804411\\
2730	2.976088922062\\
2735	2.972671918637\\
2740	2.969362177389\\
2745	2.966231277486\\
2750	2.963313012216\\
2755	2.960599515825\\
2760	2.958069972083\\
2765	2.955698992927\\
2770	2.953462650789\\
2775	2.951340561689\\
2780	2.949315382255\\
2785	2.94737304484\\
2790	2.94550174664\\
2795	2.943691767339\\
2800	2.9419347846\\
2805	2.940223775788\\
2810	2.938552600806\\
2815	2.936915965465\\
2820	2.935309158508\\
2825	2.93372803668\\
2830	2.932168856497\\
2835	2.930628260939\\
2840	2.92910316456\\
2845	2.927590742036\\
2850	2.926088348298\\
2855	2.924593503454\\
2860	2.923103837694\\
2865	2.92161708052\\
2870	2.920131021944\\
2875	2.918643502581\\
2880	2.917152388035\\
2885	2.915655561967\\
2890	2.914150910792\\
2895	2.912636317696\\
2900	2.911109651989\\
2905	2.90956877384\\
2910	2.908011553179\\
2915	2.906435881316\\
2920	2.904839671562\\
2925	2.90322086612\\
2930	2.901577480707\\
2935	2.899907602045\\
2940	2.898209308816\\
2945	2.896480576411\\
2950	2.894719032724\\
2955	2.892921584065\\
2960	2.891084145597\\
2965	2.889201296338\\
2970	2.887265992516\\
2975	2.885269508703\\
2980	2.883203589357\\
2985	2.881067441011\\
2990	2.878876769465\\
2995	2.876657157662\\
3000	2.874426148431\\
3005	2.872198954007\\
3010	2.8699948903\\
3015	2.867821439778\\
3020	2.86566947654\\
3025	2.863527634351\\
3030	2.861386857606\\
3035	2.859238278421\\
3040	2.857071879004\\
3045	2.854874364179\\
3050	2.852623623807\\
3055	2.850278020401\\
3060	2.847785732353\\
3065	2.845131203637\\
3070	2.842340679082\\
3075	2.839474012717\\
3080	2.836566140024\\
3085	2.833644866964\\
3090	2.830762001573\\
3095	2.827944490352\\
3100	2.825191027973\\
3105	2.822482599641\\
3110	2.819800268159\\
3115	2.817126964705\\
3120	2.814448152452\\
3125	2.811749892232\\
3130	2.809018741917\\
3135	2.806240526082\\
3140	2.80339995796\\
3145	2.800479210463\\
3150	2.797455474656\\
};
\addlegendentry{0D interface model}

\end{axis}
\end{tikzpicture}%

==> figures/realistic_cell_voltage_with_without_coating.tikz <==
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
%\begin{tikzpicture}[spy using outlines={circle, magnification=6, size=3.0cm, connect spies}]
\newsavebox{\detailcellvoltage}
\savebox{\detailcellvoltage}{%
\begin{tikzpicture}
\begin{axis}[
width=4.5cm,
height=3.5cm,
xmin=2300,
xmax=2500,
xtick={2300, 2400, 2500},
x tick label style={
/pgf/number format/.cd,
fixed,
fixed zerofill,
precision=0,
/tikz/.cd,
yshift=-.2em},
ymin=3.02,
ymax=3.08,
ytick={3.02, 3.04, 3.06, 3.08},
y tick label style={
/pgf/number format/.cd,
fixed,
fixed zerofill,
precision=2,
/tikz/.cd},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	4.204241380743\\
5	4.201053174599\\
10	4.19146910671\\
15	4.175579051348\\
20	4.153690348055\\
25	4.126281139297\\
30	4.093984258551\\
35	4.057567618984\\
40	4.017911140874\\
45	3.975979162872\\
50	3.932789924114\\
55	3.889384062982\\
60	3.846794556959\\
65	3.806019893215\\
70	3.768001330751\\
75	3.733604110481\\
80	3.703601889976\\
85	3.678663515866\\
90	3.65934139164\\
95	3.646061023701\\
100	3.639111749459\\
105	3.635527014627\\
110	3.632177225526\\
115	3.628992014457\\
120	3.62594209071\\
125	3.623007985822\\
130	3.620176266289\\
135	3.617436843819\\
140	3.614781917645\\
145	3.612205205795\\
150	3.609701526117\\
155	3.607266487217\\
160	3.604896291489\\
165	3.602587588597\\
170	3.60033737451\\
175	3.598142915993\\
180	3.596001696252\\
185	3.59391137388\\
190	3.591869752341\\
195	3.589874756577\\
200	3.587924415186\\
205	3.586016846555\\
210	3.584150248199\\
215	3.582322888434\\
220	3.580533100065\\
225	3.578779275535\\
230	3.5770598634\\
235	3.575373365773\\
240	3.573718336648\\
245	3.572093380775\\
250	3.570497153119\\
255	3.568928358476\\
260	3.567385751339\\
265	3.56586813562\\
270	3.564374364288\\
275	3.562903338635\\
280	3.561454007339\\
285	3.56002536507\\
290	3.558616450974\\
295	3.557226346885\\
300	3.555854175597\\
305	3.554499099073\\
310	3.553160316922\\
315	3.551837064958\\
320	3.550528614043\\
325	3.549234269032\\
330	3.547953367967\\
335	3.54668528128\\
340	3.545429411141\\
345	3.544185190717\\
350	3.542952083525\\
355	3.541729582614\\
360	3.540517209765\\
365	3.539314514527\\
370	3.538121073253\\
375	3.536936487974\\
380	3.535760385277\\
385	3.534592415071\\
390	3.533432249388\\
395	3.532279581121\\
400	3.531134122849\\
405	3.529995605633\\
410	3.528863777954\\
415	3.52773840466\\
420	3.526619266065\\
425	3.525506157056\\
430	3.524398886302\\
435	3.52329727545\\
440	3.522201158339\\
445	3.521110380126\\
450	3.520024796407\\
455	3.51894427222\\
460	3.517868681052\\
465	3.516797903789\\
470	3.515731827738\\
475	3.514670345659\\
480	3.513613354937\\
485	3.512560756833\\
490	3.511512455891\\
495	3.510468359443\\
500	3.509428377287\\
505	3.508392421435\\
510	3.507360405996\\
515	3.506332247111\\
520	3.505307862989\\
525	3.504287173955\\
530	3.50327010257\\
535	3.502256573732\\
540	3.501246514803\\
545	3.500239855717\\
550	3.499236529096\\
555	3.498236470321\\
560	3.497239617599\\
565	3.496245911997\\
570	3.49525529747\\
575	3.49426772085\\
580	3.493283131846\\
585	3.49230148301\\
590	3.491322729728\\
595	3.490346830189\\
600	3.489373745367\\
605	3.488403438998\\
610	3.487435877561\\
615	3.486471030251\\
620	3.48550886893\\
625	3.484549368045\\
630	3.483592504525\\
635	3.482638257608\\
640	3.48168660862\\
645	3.480737540695\\
650	3.479791038435\\
655	3.478847087501\\
660	3.477905674164\\
665	3.476966784752\\
670	3.47603040512\\
675	3.475096519967\\
680	3.474165112117\\
685	3.473236161787\\
690	3.472309645463\\
695	3.471385535109\\
700	3.47046379627\\
705	3.469544386931\\
710	3.468627254607\\
715	3.467712333725\\
720	3.466799540075\\
725	3.465888763672\\
730	3.464979858926\\
735	3.464072627257\\
740	3.463166778034\\
745	3.462261876623\\
750	3.461357259637\\
755	3.460451873772\\
760	3.459543810915\\
765	3.458630278415\\
770	3.457707744685\\
775	3.456771671631\\
780	3.455819554665\\
785	3.454849600558\\
790	3.453863237111\\
795	3.452867948517\\
800	3.451873112777\\
805	3.45089030962\\
810	3.449925791371\\
815	3.448978087205\\
820	3.448043297785\\
825	3.447117931485\\
830	3.446199207728\\
835	3.445284771875\\
840	3.444372256958\\
845	3.443458545065\\
850	3.442539061117\\
855	3.441607611407\\
860	3.440656288853\\
865	3.439678409517\\
870	3.438670439656\\
875	3.437629665977\\
880	3.436557737494\\
885	3.435468954637\\
890	3.434384482009\\
895	3.433325758914\\
900	3.432300528428\\
905	3.431303680511\\
910	3.430327794159\\
915	3.429366916052\\
920	3.428416313317\\
925	3.427471946903\\
930	3.426530365857\\
935	3.425589076751\\
940	3.424647683021\\
945	3.423706967514\\
950	3.422766165809\\
955	3.421822148094\\
960	3.420869957804\\
965	3.419906319801\\
970	3.418932842532\\
975	3.417953333303\\
980	3.416973987411\\
985	3.416002209367\\
990	3.415040561778\\
995	3.414086839713\\
1000	3.413137306906\\
1005	3.412189424845\\
1010	3.411241016611\\
1015	3.410288011506\\
1020	3.409324557125\\
1025	3.40834634528\\
1030	3.407353049719\\
1035	3.406345399627\\
1040	3.405329744943\\
1045	3.404317451905\\
1050	3.403315396451\\
1055	3.402324235503\\
1060	3.401341742877\\
1065	3.40036559771\\
1070	3.399394166483\\
1075	3.398425905764\\
1080	3.397458808549\\
1085	3.396489934019\\
1090	3.395514747171\\
1095	3.394526152087\\
1100	3.393514819609\\
1105	3.392471571886\\
1110	3.391395673785\\
1115	3.390296441347\\
1120	3.389179700192\\
1125	3.388040872187\\
1130	3.386866040025\\
1135	3.38563063063\\
1140	3.384304256322\\
1145	3.382884779022\\
1150	3.381403842787\\
1155	3.379923135527\\
1160	3.378502617135\\
1165	3.377159415191\\
1170	3.37588292231\\
1175	3.374657932437\\
1180	3.373471441539\\
1185	3.372313890569\\
1190	3.371177784792\\
1195	3.370057065958\\
1200	3.368946170142\\
1205	3.367839629357\\
1210	3.366731985088\\
1215	3.36561881953\\
1220	3.364498356811\\
1225	3.363373161965\\
1230	3.362247618267\\
1235	3.361124664087\\
1240	3.360003451375\\
1245	3.35888029448\\
1250	3.35774961874\\
1255	3.356603622691\\
1260	3.355434297943\\
1265	3.35423630289\\
1270	3.353004831655\\
1275	3.351738570654\\
1280	3.350445190311\\
1285	3.349130114486\\
1290	3.347792520994\\
1295	3.346432507786\\
1300	3.345052969968\\
1305	3.343667777014\\
1310	3.342292670865\\
1315	3.34093094204\\
1320	3.339577648004\\
1325	3.338225259393\\
1330	3.336869817358\\
1335	3.335520695163\\
1340	3.334192023503\\
1345	3.33289049336\\
1350	3.331614455624\\
1355	3.330357863695\\
1360	3.32911347465\\
1365	3.327873679841\\
1370	3.326631298303\\
1375	3.325380106321\\
1380	3.32411636942\\
1385	3.322837795492\\
1390	3.321541979157\\
1395	3.320225438153\\
1400	3.318883508001\\
1405	3.317509962649\\
1410	3.31609674058\\
1415	3.314633476076\\
1420	3.313103124404\\
1425	3.311481085881\\
1430	3.30973283431\\
1435	3.307831582269\\
1440	3.305798262787\\
1445	3.3037164036\\
1450	3.301685173598\\
1455	3.29975309197\\
1460	3.297919064188\\
1465	3.296164619695\\
1470	3.294471120468\\
1475	3.292822639961\\
1480	3.291204594882\\
1485	3.289602195916\\
1490	3.288002657498\\
1495	3.286396909051\\
1500	3.284777551436\\
1505	3.283149747806\\
1510	3.281533359205\\
1515	3.279947581673\\
1520	3.278400698701\\
1525	3.276892774175\\
1530	3.275420548258\\
1535	3.273979826354\\
1540	3.272566686721\\
1545	3.271177708293\\
1550	3.269810052147\\
1555	3.268461303\\
1560	3.267129456245\\
1565	3.265812856207\\
1570	3.264510168364\\
1575	3.263220255872\\
1580	3.261942149172\\
1585	3.260674985187\\
1590	3.259418006603\\
1595	3.25817052861\\
1600	3.256931942976\\
1605	3.255701695642\\
1610	3.254479290676\\
1615	3.253264274129\\
1620	3.252056237178\\
1625	3.250854804128\\
1630	3.249659634815\\
1635	3.248470415557\\
1640	3.247286860986\\
1645	3.246108707131\\
1650	3.244935712808\\
1655	3.243767654292\\
1660	3.242604326362\\
1665	3.241445538153\\
1670	3.240291113948\\
1675	3.239140889915\\
1680	3.237994714702\\
1685	3.23685244685\\
1690	3.23571395524\\
1695	3.234579117027\\
1700	3.233447817973\\
1705	3.232319950779\\
1710	3.231195415339\\
1715	3.230074117379\\
1720	3.228955968645\\
1725	3.227840885804\\
1730	3.226728790565\\
1735	3.225619608786\\
1740	3.224513270556\\
1745	3.223409709455\\
1750	3.222308862618\\
1755	3.221210670114\\
1760	3.220115074981\\
1765	3.219022022723\\
1770	3.217931461327\\
1775	3.216843340835\\
1780	3.215757613345\\
1785	3.214674232668\\
1790	3.213593154316\\
1795	3.212514335208\\
1800	3.211437733657\\
1805	3.210363309122\\
1810	3.20929102219\\
1815	3.20822083437\\
1820	3.207152708074\\
1825	3.206086606436\\
1830	3.205022493301\\
1835	3.203960333067\\
1840	3.202900090672\\
1845	3.201841731465\\
1850	3.200785221192\\
1855	3.199730525886\\
1860	3.198677611849\\
1865	3.197626445568\\
1870	3.196576993697\\
1875	3.195529222984\\
1880	3.194483100257\\
1885	3.193438592366\\
1890	3.192395666164\\
1895	3.191354288473\\
1900	3.190314426061\\
1905	3.189276045612\\
1910	3.188239113716\\
1915	3.187203596845\\
1920	3.186169461345\\
1925	3.185136673425\\
1930	3.184105199152\\
1935	3.183075004444\\
1940	3.182046055074\\
1945	3.181018316672\\
1950	3.179991754736\\
1955	3.178966334641\\
1960	3.177942021656\\
1965	3.17691878097\\
1970	3.175896577714\\
1975	3.174875376992\\
1980	3.173855143925\\
1985	3.172835843692\\
1990	3.171817441586\\
1995	3.170799903069\\
2000	3.169783193846\\
2005	3.168767279949\\
2010	3.167752127822\\
2015	3.166737704427\\
2020	3.165723977363\\
2025	3.164710915003\\
2030	3.163698486639\\
2035	3.162686662652\\
2040	3.161675414704\\
2045	3.16066471595\\
2050	3.159654541265\\
2055	3.158644867509\\
2060	3.157635673811\\
2065	3.156626941876\\
2070	3.155618656323\\
2075	3.154610805054\\
2080	3.153603379639\\
2085	3.152596375738\\
2090	3.151589793538\\
2095	3.15058363822\\
2100	3.149577920435\\
2105	3.148572656813\\
2110	3.147567870459\\
2115	3.146563591481\\
2120	3.145559857493\\
2125	3.144556714116\\
2130	3.14355421545\\
2135	3.142552424509\\
2140	3.141551413572\\
2145	3.140551264472\\
2150	3.13955206873\\
2155	3.138553927538\\
2160	3.137556951509\\
2165	3.136561260148\\
2170	3.135566980964\\
2175	3.134574248143\\
2180	3.133583200699\\
2185	3.132593979993\\
2190	3.131606726549\\
2195	3.13062157606\\
2200	3.129638654528\\
2205	3.128658072506\\
2210	3.127679918403\\
2215	3.126704250917\\
2220	3.125731090648\\
2225	3.124760410995\\
2230	3.123792128453\\
2235	3.122826092374\\
2240	3.121862074197\\
2245	3.120899756034\\
2250	3.119938718271\\
2255	3.118978425715\\
2260	3.118018211445\\
2265	3.117057257419\\
2270	3.116094570503\\
2275	3.1151289523\\
2280	3.114158960865\\
2285	3.113182861414\\
2290	3.112198561677\\
2295	3.111203524842\\
2300	3.110194642613\\
2305	3.109168016791\\
2310	3.1081184774\\
2315	3.107037975719\\
2320	3.105908918336\\
2325	3.104685606735\\
2330	3.103307026628\\
2335	3.101765387492\\
2340	3.1000763737\\
2345	3.098229249514\\
2350	3.096186911846\\
2355	3.093905956368\\
2360	3.091377364923\\
2365	3.088614736906\\
2370	3.08563100629\\
2375	3.082468601845\\
2380	3.079148763925\\
2385	3.075712465359\\
2390	3.072283652753\\
2395	3.069008232144\\
2400	3.065846091624\\
2405	3.0627908364\\
2410	3.059881239172\\
2415	3.057175952544\\
2420	3.054641449954\\
2425	3.052259974509\\
2430	3.050002405442\\
2435	3.047853697536\\
2440	3.045793861637\\
2445	3.043812356981\\
2450	3.041895262409\\
2455	3.040035353521\\
2460	3.038222544709\\
2465	3.036451709735\\
2470	3.034715160068\\
2475	3.033009083059\\
2480	3.031327348655\\
2485	3.029666997884\\
2490	3.028022978317\\
2495	3.026392965049\\
2500	3.024772796409\\
2505	3.023160766765\\
2510	3.021553560365\\
2515	3.019950157787\\
2520	3.018348152029\\
2525	3.016747268889\\
2530	3.015145869903\\
2535	3.013544099907\\
2540	3.011940588129\\
2545	3.010335310088\\
2550	3.008726331067\\
2555	3.007112612611\\
2560	3.005491118882\\
2565	3.00385924765\\
2570	3.0022119992\\
2575	3.000544360675\\
2580	2.998848241231\\
2585	2.997113269001\\
2590	2.995321250642\\
2595	2.993452998884\\
2600	2.991502698957\\
2605	2.989459854735\\
2610	2.987329366884\\
2615	2.985160132625\\
2620	2.982996844368\\
2625	2.980876696079\\
2630	2.978784614557\\
2635	2.976711107667\\
2640	2.974639945403\\
2645	2.972557694746\\
2650	2.970441585833\\
2655	2.968257333074\\
2660	2.965931223347\\
2665	2.963447626542\\
2670	2.960926703438\\
2675	2.958415953433\\
2680	2.955859631666\\
2685	2.953218323709\\
2690	2.950429522687\\
2695	2.947434143118\\
2700	2.944260608757\\
2705	2.940983749208\\
2710	2.937588796431\\
2715	2.934033806022\\
2720	2.930318245893\\
2725	2.926396734501\\
2730	2.922188222657\\
2735	2.917762355895\\
2740	2.91316461623\\
2745	2.908218413694\\
2750	2.902707150466\\
2755	2.896760607662\\
2760	2.890448434621\\
2765	2.883735356215\\
2770	2.876646699366\\
2775	2.869161419038\\
2780	2.861208538846\\
2785	2.853097697187\\
2790	2.84493036977\\
2795	2.836466917109\\
2800	2.827880329325\\
2805	2.819319752396\\
2810	2.810748496217\\
2815	2.802245230651\\
2820	2.793689760546\\
};

\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	4.204241380743\\
5	4.2008343057\\
10	4.190575362221\\
15	4.173539606456\\
20	4.150048200097\\
25	4.120606807446\\
30	4.085887985594\\
35	4.046709696453\\
40	4.004011179444\\
45	3.958824448946\\
50	3.912242934498\\
55	3.865388803196\\
60	3.8193810804\\
65	3.775306196169\\
70	3.734191951084\\
75	3.69698510943\\
80	3.664532339343\\
85	3.637564023364\\
90	3.616680525128\\
95	3.602340671742\\
100	3.594852423485\\
105	3.591031179718\\
110	3.587502123962\\
115	3.584168789435\\
120	3.580993201249\\
125	3.577949305404\\
130	3.575019194715\\
135	3.572189366429\\
140	3.56944944008\\
145	3.566791115663\\
150	3.564207639156\\
155	3.561693384404\\
160	3.559243593715\\
165	3.556854176393\\
170	3.554521570213\\
175	3.552242633469\\
180	3.550014566075\\
185	3.547834847423\\
190	3.545701188999\\
195	3.543611496436\\
200	3.541563839628\\
205	3.539556428354\\
210	3.537587592632\\
215	3.535655766456\\
220	3.533759474513\\
225	3.531897321095\\
230	3.530067981\\
235	3.528270191899\\
240	3.526502748117\\
245	3.524764495372\\
250	3.523054326537\\
255	3.521371178047\\
260	3.51971402702\\
265	3.51808188879\\
270	3.516473814968\\
275	3.514888891712\\
280	3.513326238388\\
285	3.51178500631\\
290	3.510264377755\\
295	3.508763564963\\
300	3.507281809335\\
305	3.505818380552\\
310	3.504372575835\\
315	3.502943719094\\
320	3.501531160199\\
325	3.500134274121\\
330	3.498752460196\\
335	3.497385141277\\
340	3.496031763003\\
345	3.494691792992\\
350	3.493364720145\\
355	3.492050053904\\
360	3.490747323616\\
365	3.48945607786\\
370	3.488175883879\\
375	3.486906326955\\
380	3.4856470099\\
385	3.484397552465\\
390	3.483157590853\\
395	3.481926777146\\
400	3.480704778812\\
405	3.479491278132\\
410	3.478285971703\\
415	3.477088569845\\
420	3.475898796089\\
425	3.474716386586\\
430	3.473541089593\\
435	3.472372664886\\
440	3.471210883263\\
445	3.470055525988\\
450	3.468906384321\\
455	3.467763259012\\
460	3.466625959888\\
465	3.465494305397\\
470	3.464368122252\\
475	3.463247245041\\
480	3.462131515921\\
485	3.461020784277\\
490	3.45991490645\\
495	3.458813745425\\
500	3.45771717057\\
505	3.456625057328\\
510	3.45553728694\\
515	3.454453746128\\
520	3.453374326804\\
525	3.452298925732\\
530	3.451227444233\\
535	3.450159787845\\
540	3.44909586604\\
545	3.448035591911\\
550	3.446978881921\\
555	3.445925655635\\
560	3.444875835513\\
565	3.443829346703\\
570	3.442786116883\\
575	3.441746076114\\
580	3.440709156733\\
585	3.439675293253\\
590	3.438644422296\\
595	3.437616482527\\
600	3.436591414625\\
605	3.435569161238\\
610	3.434549666968\\
615	3.433532878345\\
620	3.432518743824\\
625	3.431507213759\\
630	3.430498240411\\
635	3.429491777926\\
640	3.428487782341\\
645	3.427486211571\\
650	3.426487025413\\
655	3.425490185541\\
660	3.424495655517\\
665	3.423503400779\\
670	3.422513388665\\
675	3.421525588404\\
680	3.420539971133\\
685	3.419556509893\\
690	3.418575179632\\
695	3.417595957195\\
700	3.416618821312\\
705	3.415643752558\\
710	3.414670733327\\
715	3.413699747764\\
720	3.412730781706\\
725	3.411763822593\\
730	3.410798859378\\
735	3.409835882422\\
740	3.408874883386\\
745	3.407915855108\\
750	3.406958791496\\
755	3.406003687409\\
760	3.405050538545\\
765	3.40409934133\\
770	3.403150092824\\
775	3.402202790622\\
780	3.401257432768\\
785	3.400314017673\\
790	3.39937254404\\
795	3.398433010785\\
800	3.397495416969\\
805	3.396559761716\\
810	3.395626044143\\
815	3.394694263263\\
820	3.393764417894\\
825	3.392836506553\\
830	3.391910527328\\
835	3.390986477725\\
840	3.390064354525\\
845	3.389144153566\\
850	3.388225869517\\
855	3.387309495655\\
860	3.386395023477\\
865	3.385482442381\\
870	3.384571739254\\
875	3.383662897683\\
880	3.3827558976\\
885	3.381850714112\\
890	3.380947316258\\
895	3.380045665893\\
900	3.379145713721\\
905	3.378247398099\\
910	3.377350638464\\
915	3.376455328668\\
920	3.375561322802\\
925	3.374668409221\\
930	3.373776296406\\
935	3.372884553669\\
940	3.371992528638\\
945	3.371099152878\\
950	3.37020294177\\
955	3.369301921771\\
960	3.368393379677\\
965	3.367473425414\\
970	3.366539055486\\
975	3.365590880237\\
980	3.364633624332\\
985	3.363672292631\\
990	3.362712137463\\
995	3.361760277882\\
1000	3.360820517873\\
1005	3.3598923138\\
1010	3.358973258347\\
1015	3.35806065502\\
1020	3.357151896936\\
1025	3.356244332564\\
1030	3.35533505592\\
1035	3.354420564417\\
1040	3.353496979253\\
1045	3.352559535869\\
1050	3.351601945286\\
1055	3.350618371881\\
1060	3.349607911734\\
1065	3.348576767298\\
1070	3.347534995069\\
1075	3.346496124222\\
1080	3.345473817621\\
1085	3.34447392709\\
1090	3.343494566564\\
1095	3.34253121493\\
1100	3.341579390313\\
1105	3.340635215957\\
1110	3.33969529768\\
1115	3.338756440429\\
1120	3.337815080489\\
1125	3.336866875871\\
1130	3.33590801609\\
1135	3.334935816826\\
1140	3.333948697188\\
1145	3.332946299999\\
1150	3.331928846508\\
1155	3.330899318931\\
1160	3.329864701251\\
1165	3.328831559668\\
1170	3.327803837754\\
1175	3.326783386152\\
1180	3.325773115922\\
1185	3.324775466622\\
1190	3.323789992702\\
1195	3.322813901207\\
1200	3.321843685457\\
1205	3.320876836567\\
1210	3.319912561808\\
1215	3.318951437722\\
1220	3.317994578873\\
1225	3.317042890658\\
1230	3.316096696476\\
1235	3.315155739486\\
1240	3.314219376491\\
1245	3.313286778435\\
1250	3.312356970411\\
1255	3.311428820628\\
1260	3.310501011671\\
1265	3.309571963821\\
1270	3.30863969393\\
1275	3.307701707474\\
1280	3.306754829822\\
1285	3.305794985621\\
1290	3.304816526708\\
1295	3.303812316132\\
1300	3.302772951973\\
1305	3.301685080224\\
1310	3.300531402029\\
1315	3.299301356096\\
1320	3.297998398806\\
1325	3.296635946925\\
1330	3.295236967092\\
1335	3.293844398415\\
1340	3.292498149165\\
1345	3.291211928735\\
1350	3.289980429139\\
1355	3.28879261629\\
1360	3.287638247807\\
1365	3.286509092359\\
1370	3.285398589095\\
1375	3.284301279059\\
1380	3.283212442591\\
1385	3.282127580177\\
1390	3.281042099391\\
1395	3.279952199506\\
1400	3.278854533743\\
1405	3.277745266024\\
1410	3.276619773175\\
1415	3.275473667028\\
1420	3.274303454762\\
1425	3.273106054863\\
1430	3.271883094304\\
1435	3.270639980595\\
1440	3.269381229892\\
1445	3.2681076701\\
1450	3.266816125292\\
1455	3.265507079621\\
1460	3.264188029618\\
1465	3.262866106523\\
1470	3.261544110456\\
1475	3.260221672547\\
1480	3.258898100731\\
1485	3.257577405087\\
1490	3.256273399877\\
1495	3.254999767437\\
1500	3.253761811717\\
1505	3.252557615493\\
1510	3.251382411144\\
1515	3.250231361768\\
1520	3.249100343715\\
1525	3.247986002028\\
1530	3.246885614821\\
1535	3.245796951942\\
1540	3.244718140215\\
1545	3.24364756464\\
1550	3.242583791855\\
1555	3.241525502246\\
1560	3.24047142475\\
1565	3.239420286128\\
1570	3.23837069004\\
1575	3.237320977525\\
1580	3.236269145923\\
1585	3.235212707391\\
1590	3.234148628879\\
1595	3.233073163439\\
1600	3.231981480365\\
1605	3.230868247857\\
1610	3.229728427655\\
1615	3.228557194695\\
1620	3.22734932645\\
1625	3.226098681414\\
1630	3.224798392634\\
1635	3.223440814859\\
1640	3.222016916672\\
1645	3.220516556059\\
1650	3.218929652662\\
1655	3.217251756116\\
1660	3.215492134485\\
1665	3.213679226058\\
1670	3.211854391757\\
1675	3.210049300234\\
1680	3.208277994362\\
1685	3.20654124705\\
1690	3.204831746618\\
1695	3.20314733195\\
1700	3.201495642171\\
1705	3.199886079759\\
1710	3.198323221262\\
1715	3.196806650042\\
1720	3.195332937941\\
1725	3.1938975668\\
1730	3.192496022955\\
1735	3.191124232658\\
1740	3.189778704845\\
1745	3.188456467772\\
1750	3.187154974568\\
1755	3.185872054311\\
1760	3.184605918668\\
1765	3.18335509237\\
1770	3.18211833401\\
1775	3.180894570759\\
1780	3.179682860889\\
1785	3.178482367312\\
1790	3.177292342916\\
1795	3.17611211578\\
1800	3.174941078429\\
1805	3.173778678947\\
1810	3.172624414703\\
1815	3.171477826135\\
1820	3.17033849232\\
1825	3.16920602685\\
1830	3.168080074454\\
1835	3.166960307682\\
1840	3.165846424272\\
1845	3.164738144692\\
1850	3.16363521008\\
1855	3.162537380275\\
1860	3.161444432193\\
1865	3.160356158277\\
1870	3.159272365179\\
1875	3.158192872523\\
1880	3.157117511821\\
1885	3.156046125477\\
1890	3.154978565896\\
1895	3.153914694665\\
1900	3.152854381819\\
1905	3.151797505166\\
1910	3.150743949678\\
1915	3.149693606932\\
1920	3.148646374595\\
1925	3.147602155965\\
1930	3.146560859537\\
1935	3.145522398619\\
1940	3.14448669096\\
1945	3.143453658436\\
1950	3.142423226732\\
1955	3.141395325075\\
1960	3.140369885961\\
1965	3.139346844935\\
1970	3.138326140354\\
1975	3.137307713203\\
1980	3.136291506891\\
1985	3.13527746709\\
1990	3.134265541563\\
1995	3.13325568003\\
2000	3.132247834012\\
2005	3.131241956721\\
2010	3.130238002927\\
2015	3.129235928859\\
2020	3.128235692089\\
2025	3.12723725145\\
2030	3.126240566936\\
2035	3.125245599628\\
2040	3.124252311608\\
2045	3.123260665897\\
2050	3.122270626373\\
2055	3.121282157729\\
2060	3.120295225389\\
2065	3.119309795478\\
2070	3.118325834751\\
2075	3.117343310556\\
2080	3.116362190786\\
2085	3.115382443837\\
2090	3.114404038565\\
2095	3.113426944257\\
2100	3.112451130587\\
2105	3.111476567592\\
2110	3.110503225634\\
2115	3.109531075375\\
2120	3.10856008775\\
2125	3.107590233942\\
2130	3.106621485353\\
2135	3.105653813592\\
2140	3.10468719044\\
2145	3.103721587843\\
2150	3.102756977886\\
2155	3.101793332778\\
2160	3.100830624833\\
2165	3.09986882646\\
2170	3.098907910143\\
2175	3.097947848432\\
2180	3.096988613925\\
2185	3.096030179266\\
2190	3.095072517128\\
2195	3.094115600203\\
2200	3.093159401198\\
2205	3.092203892819\\
2210	3.09124904778\\
2215	3.090294838786\\
2220	3.08934123853\\
2225	3.088388219694\\
2230	3.087435754949\\
2235	3.086483816949\\
2240	3.085532378339\\
2245	3.084581411757\\
2250	3.083630889837\\
2255	3.082680785218\\
2260	3.081731070554\\
2265	3.080781718528\\
2270	3.079832701861\\
2275	3.078883993337\\
2280	3.077935565815\\
2285	3.076987392261\\
2290	3.076039445769\\
2295	3.075091699596\\
2300	3.07414412719\\
2305	3.073196702234\\
2310	3.072249398689\\
2315	3.071302190828\\
2320	3.070355053298\\
2325	3.069407961168\\
2330	3.068460889983\\
2335	3.067513815826\\
2340	3.066566715378\\
2345	3.065619565982\\
2350	3.064672345711\\
2355	3.063725033436\\
2360	3.062777608891\\
2365	3.061830052745\\
2370	3.060882346673\\
2375	3.059934473422\\
2380	3.058986416877\\
2385	3.058038162134\\
2390	3.057089695558\\
2395	3.056141004847\\
2400	3.055192079097\\
2405	3.054242908845\\
2410	3.05329348613\\
2415	3.05234380453\\
2420	3.051393859197\\
2425	3.050443646886\\
2430	3.049493165963\\
2435	3.048542416399\\
2440	3.047591399749\\
2445	3.04664011909\\
2450	3.045688578943\\
2455	3.044736785146\\
2460	3.043784744679\\
2465	3.042832465436\\
2470	3.041879955923\\
2475	3.040927224875\\
2480	3.039974280787\\
2485	3.039021131327\\
2490	3.038067782638\\
2495	3.037114238501\\
2500	3.036160499347\\
2505	3.035206561114\\
2510	3.034252413938\\
2515	3.033298040649\\
2520	3.032343415103\\
2525	3.031388500311\\
2530	3.030433246394\\
2535	3.029477588346\\
2540	3.028521443619\\
2545	3.027564709523\\
2550	3.026607260446\\
2555	3.025648944876\\
2560	3.024689582207\\
2565	3.02372895929\\
2570	3.022766826677\\
2575	3.021802894482\\
2580	3.020836827772\\
2585	3.019868241331\\
2590	3.018896693701\\
2595	3.017921680278\\
2600	3.016942625274\\
2605	3.01595887233\\
2610	3.014969673421\\
2615	3.013974175877\\
2620	3.012971406819\\
2625	3.01196025506\\
2630	3.010939448927\\
2635	3.00990753058\\
2640	3.008862823369\\
2645	3.007803393513\\
2650	3.006726996978\\
2655	3.005631008198\\
2660	3.004512302563\\
2665	3.003367027096\\
2670	3.002190090555\\
2675	3.000973724171\\
2680	2.99970406338\\
2685	2.998354449571\\
2690	2.996879723323\\
2695	2.99520130558\\
2700	2.993232522814\\
2705	2.990963427833\\
2710	2.988413709698\\
2715	2.985597063528\\
2720	2.982536960354\\
2725	2.979269799616\\
2730	2.975852363052\\
2735	2.9724294837\\
2740	2.969123858289\\
2745	2.966007219153\\
2750	2.963110318235\\
2755	2.960421844432\\
2760	2.957916739051\\
2765	2.955567620704\\
2770	2.953350071256\\
2775	2.951243661625\\
2780	2.949231471527\\
2785	2.947299862724\\
2790	2.945437436727\\
2795	2.943634791977\\
2800	2.941883863533\\
2805	2.940177819754\\
2810	2.938510678607\\
2815	2.936877262615\\
2820	2.935272961957\\
2825	2.933693711656\\
2830	2.93213583397\\
2835	2.930596021836\\
2840	2.929071232011\\
2845	2.927558668087\\
2850	2.926055707475\\
2855	2.924559885343\\
2860	2.923068845232\\
2865	2.921580325528\\
2870	2.92009212578\\
2875	2.918602096195\\
2880	2.917108116827\\
2885	2.915608091357\\
2890	2.914099936052\\
2895	2.912581574746\\
2900	2.911050936493\\
2905	2.90950597443\\
2910	2.907944688396\\
2915	2.906365128422\\
2920	2.904765395731\\
2925	2.903143663616\\
2930	2.901498217244\\
2935	2.89982738268\\
2940	2.898129446289\\
2945	2.896402522212\\
2950	2.894644258946\\
2955	2.892851616116\\
2960	2.891020648478\\
2965	2.889146233232\\
2970	2.887221789116\\
2975	2.885238899403\\
2980	2.88318888247\\
2985	2.881069054922\\
2990	2.8788918866\\
2995	2.876682589068\\
3000	2.874460140134\\
3005	2.872238548498\\
3010	2.870036766512\\
3015	2.867864487837\\
3020	2.865714072581\\
3025	2.863573646412\\
3030	2.86143398196\\
3035	2.859286091101\\
3040	2.85711989899\\
3045	2.854922055108\\
3050	2.852670455317\\
3055	2.850323600377\\
3060	2.84782890195\\
3065	2.845169871082\\
3070	2.842374926897\\
3075	2.839505489869\\
3080	2.836593785489\\
3085	2.833665480461\\
3090	2.8307751241\\
3095	2.82795245574\\
3100	2.82519482786\\
3105	2.822481168144\\
3110	2.819791848416\\
3115	2.817109783789\\
3120	2.814420423415\\
3125	2.811709787366\\
3130	2.808964338263\\
3135	2.806169762807\\
3140	2.803310528968\\
3145	2.800368373722\\
3150	2.79731946249\\
};
\addplot [color=mycolor2, line width=1.0pt, only marks, mark size=3.0pt, mark=x, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	4.204241380743\\
110	3.587502123962\\
215	3.535655766456\\
325	3.500134274121\\
435	3.472372664886\\
545	3.448035591911\\
650	3.426487025413\\
760	3.405050538545\\
870	3.384571739254\\
980	3.364633624332\\
1085	3.34447392709\\
1195	3.322813901207\\
1305	3.301685080224\\
1410	3.276619773175\\
1520	3.249100343715\\
1630	3.224798392634\\
1740	3.189778704845\\
1845	3.164738144692\\
1955	3.141395325075\\
2065	3.119309795478\\
2170	3.098907910143\\
2280	3.077935565815\\
2390	3.057089695558\\
2500	3.036160499347\\
2605	3.01595887233\\
2715	2.985597063528\\
2825	2.933693711656\\
2935	2.89982738268\\
3040	2.85711989899\\
3150	2.79731946249\\
};
\addplot [color=mycolor2, line width=1.0pt, mark size=3.0pt, mark=x, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	4.2\\
};

\addplot [color=mycolor3, line width=1.0pt]
  table[row sep=crcr]{%
0	4.204241380743\\
5	4.200833820078\\
10	4.190573474341\\
15	4.173535506905\\
20	4.150041174219\\
25	4.120596228827\\
30	4.085873325688\\
35	4.046690532651\\
40	4.003987202531\\
45	3.958795471155\\
50	3.912208896626\\
55	3.865349781027\\
60	3.819337288078\\
65	3.775257984924\\
70	3.734139801399\\
75	3.696929616447\\
80	3.66447419254\\
85	3.63750398293\\
90	3.616619397614\\
95	3.602279287031\\
100	3.594791613712\\
105	3.590971262289\\
110	3.587442940983\\
115	3.584110242005\\
120	3.58093522167\\
125	3.577891837633\\
130	3.57496219154\\
135	3.572132786067\\
140	3.569393244448\\
145	3.566735269507\\
150	3.564152109304\\
155	3.561638139518\\
160	3.559188604028\\
165	3.556799413671\\
170	3.554467007688\\
175	3.552188245858\\
180	3.549960329576\\
185	3.547780739735\\
190	3.545647189318\\
195	3.543557585454\\
200	3.54150999951\\
205	3.539502642713\\
210	3.537533846483\\
215	3.535602046168\\
220	3.533705767748\\
225	3.531843616739\\
230	3.530014269095\\
235	3.528216463565\\
240	3.526448995474\\
245	3.524710711463\\
250	3.523000505248\\
255	3.521317314033\\
260	3.519660115627\\
265	3.518027925989\\
270	3.516419797285\\
275	3.514834816167\\
280	3.513272102433\\
285	3.511730807779\\
290	3.510210114812\\
295	3.508709236062\\
300	3.507227413177\\
305	3.505763916049\\
310	3.504318042081\\
315	3.502889115337\\
320	3.501476485814\\
325	3.500079528593\\
330	3.498697643102\\
335	3.497330252264\\
340	3.495976801783\\
345	3.494636759323\\
350	3.493309613826\\
355	3.491994874763\\
360	3.490692071508\\
365	3.489400752655\\
370	3.488120485464\\
375	3.486850855227\\
380	3.485591464766\\
385	3.484341933841\\
390	3.483101898663\\
395	3.481871011325\\
400	3.480648939305\\
405	3.479435364901\\
410	3.478229984725\\
415	3.477032509118\\
420	3.475842661634\\
425	3.474660178451\\
430	3.473484807854\\
435	3.472316309653\\
440	3.471154454679\\
445	3.469999024228\\
450	3.468849809597\\
455	3.467706611569\\
460	3.466569240001\\
465	3.465437513371\\
470	3.464311258418\\
475	3.463190309749\\
480	3.462074509539\\
485	3.460963707181\\
490	3.45985775902\\
495	3.458756528042\\
500	3.45765988361\\
505	3.456567701154\\
510	3.455479861904\\
515	3.454396252564\\
520	3.453316765029\\
525	3.452241296044\\
530	3.45116974691\\
535	3.45010202315\\
540	3.449038034216\\
545	3.447977693189\\
550	3.446920916518\\
555	3.445867623756\\
560	3.444817737353\\
565	3.443771182449\\
570	3.442727886714\\
575	3.441687780201\\
580	3.44065079524\\
585	3.439616866336\\
590	3.438585930101\\
595	3.437557925191\\
600	3.436532792273\\
605	3.435510473982\\
610	3.434490914903\\
615	3.433474061549\\
620	3.432459862354\\
625	3.43144826765\\
630	3.430439229671\\
635	3.429432702536\\
640	3.428428642248\\
645	3.427427006688\\
650	3.426427755614\\
655	3.425430850659\\
660	3.424436255336\\
665	3.423443935035\\
670	3.422453857038\\
675	3.421465990516\\
680	3.420480306541\\
685	3.419496778086\\
690	3.41851538003\\
695	3.417536089143\\
700	3.416558884075\\
705	3.415583745324\\
710	3.414610655201\\
715	3.413639597774\\
720	3.4126705588\\
725	3.411703525642\\
730	3.410738487181\\
735	3.40977543371\\
740	3.408814356826\\
745	3.407855249311\\
750	3.406898105023\\
755	3.405942918776\\
760	3.404989686233\\
765	3.40403840379\\
770	3.403089068486\\
775	3.402141677897\\
780	3.40119623006\\
785	3.400252723381\\
790	3.399311156564\\
795	3.398371528532\\
800	3.397433838354\\
805	3.396498085167\\
810	3.395564268103\\
815	3.394632386193\\
820	3.393702438272\\
825	3.392774422875\\
830	3.391848338107\\
835	3.390924181492\\
840	3.390001949825\\
845	3.389081638956\\
850	3.38816324356\\
855	3.387246756918\\
860	3.386332170522\\
865	3.38541947376\\
870	3.384508653493\\
875	3.383599693271\\
880	3.382692572975\\
885	3.381787267616\\
890	3.380883746128\\
895	3.379981970164\\
900	3.379081890141\\
905	3.378183444062\\
910	3.377286550684\\
915	3.376391102961\\
920	3.375496953076\\
925	3.374603886912\\
930	3.373711608946\\
935	3.372819681071\\
940	3.371927436945\\
945	3.371033787495\\
950	3.370137226627\\
955	3.369235744378\\
960	3.3683265781\\
965	3.367405842053\\
970	3.366470658133\\
975	3.365521809164\\
980	3.36456407968\\
985	3.363602437617\\
990	3.36264229237\\
995	3.361690690195\\
1000	3.360751247279\\
1005	3.359823323438\\
1010	3.358904516421\\
1015	3.357992182374\\
1020	3.357083776399\\
1025	3.356176706025\\
1030	3.355268111086\\
1035	3.354354491684\\
1040	3.353431835412\\
1045	3.352495308426\\
1050	3.351538639579\\
1055	3.350555937109\\
1060	3.349546157323\\
1065	3.348515377125\\
1070	3.347473572387\\
1075	3.346434215528\\
1080	3.345411088029\\
1085	3.344410251156\\
1090	3.343430031429\\
1095	3.342465960759\\
1100	3.341513538356\\
1105	3.340568863484\\
1110	3.339628518668\\
1115	3.338689307249\\
1120	3.337747641239\\
1125	3.336799181103\\
1130	3.335840135306\\
1135	3.334867875238\\
1140	3.333880833642\\
1145	3.33287850995\\
1150	3.331861003004\\
1155	3.330831452188\\
1160	3.329796953042\\
1165	3.328763995132\\
1170	3.327736357581\\
1175	3.326715742304\\
1180	3.325704970664\\
1185	3.324706504209\\
1190	3.323719981543\\
1195	3.322742623841\\
1200	3.32177102382\\
1205	3.320802867466\\
1210	3.319837550708\\
1215	3.318875748212\\
1220	3.317918557817\\
1225	3.316966794652\\
1230	3.316020678592\\
1235	3.315079874777\\
1240	3.314143717732\\
1245	3.313211390471\\
1250	3.312281935956\\
1255	3.311354271117\\
1260	3.310427147965\\
1265	3.309499104371\\
1270	3.308568335978\\
1275	3.30763251532\\
1280	3.306688625744\\
1285	3.305732696644\\
1290	3.304759158165\\
1295	3.303760633567\\
1300	3.302727316303\\
1305	3.301645768886\\
1310	3.30049887173\\
1315	3.29927592292\\
1320	3.297979785262\\
1325	3.296622992604\\
1330	3.295226608662\\
1335	3.293831527463\\
1340	3.292479233749\\
1345	3.29118631948\\
1350	3.289948996285\\
1355	3.288756507944\\
1360	3.287598431647\\
1365	3.286466315413\\
1370	3.285353420488\\
1375	3.284254161515\\
1380	3.283163724688\\
1385	3.282077552813\\
1390	3.280990998605\\
1395	3.279900193373\\
1400	3.278801722743\\
1405	3.277691691277\\
1410	3.276565412242\\
1415	3.275418446003\\
1420	3.274247325356\\
1425	3.27304888054\\
1430	3.271824488179\\
1435	3.270579463668\\
1440	3.269318446227\\
1445	3.268042395679\\
1450	3.266748291702\\
1455	3.265436994281\\
1460	3.264116069696\\
1465	3.262792434448\\
1470	3.261468724973\\
1475	3.260144579746\\
1480	3.25881945649\\
1485	3.257498009143\\
1490	3.256194390315\\
1495	3.254921860755\\
1500	3.253685143114\\
1505	3.252482024434\\
1510	3.251307678136\\
1515	3.250157297296\\
1520	3.249026799489\\
1525	3.24791286695\\
1530	3.246812806125\\
1535	3.245724407851\\
1540	3.244645814203\\
1545	3.243575422554\\
1550	3.242511808994\\
1555	3.241453660264\\
1560	3.240399713188\\
1565	3.239348700728\\
1570	3.238299227849\\
1575	3.237249651515\\
1580	3.236197988796\\
1585	3.235141776235\\
1590	3.234078023378\\
1595	3.233002994099\\
1600	3.231911933682\\
1605	3.23079956206\\
1610	3.229660793773\\
1615	3.228490828053\\
1620	3.22728455201\\
1625	3.226035905167\\
1630	3.224737955758\\
1635	3.22338298815\\
1640	3.221961824151\\
1645	3.220464113727\\
1650	3.218879601344\\
1655	3.21720351685\\
1660	3.21544497335\\
1665	3.213632593814\\
1670	3.211808349061\\
1675	3.210004107255\\
1680	3.208233076772\\
1685	3.206495695751\\
1690	3.204785345367\\
1695	3.203100285668\\
1700	3.20144822728\\
1705	3.19983842362\\
1710	3.198275189252\\
1715	3.196758112326\\
1720	3.195283850206\\
1725	3.19384793043\\
1730	3.192445872473\\
1735	3.191073613938\\
1740	3.189727665928\\
1745	3.188405051359\\
1750	3.187103219514\\
1755	3.185819995219\\
1760	3.184553586549\\
1765	3.183302514716\\
1770	3.18206553675\\
1775	3.180841577624\\
1780	3.179629693717\\
1785	3.178429045837\\
1790	3.177238884407\\
1795	3.176058535767\\
1800	3.174887391445\\
1805	3.173724898536\\
1810	3.172570553313\\
1815	3.171423895461\\
1820	3.170284503413\\
1825	3.169151990067\\
1830	3.168025999584\\
1835	3.166906203941\\
1840	3.165792300356\\
1845	3.164684008776\\
1850	3.163581069854\\
1855	3.16248324299\\
1860	3.161390304669\\
1865	3.160302046941\\
1870	3.159218276071\\
1875	3.158138811327\\
1880	3.157063483876\\
1885	3.1559921358\\
1890	3.154924619191\\
1895	3.153860795348\\
1900	3.152800534023\\
1905	3.151743712766\\
1910	3.150690216293\\
1915	3.149639935947\\
1920	3.148592769166\\
1925	3.147548619035\\
1930	3.146507393841\\
1935	3.145469006701\\
1940	3.144433375175\\
1945	3.143400420968\\
1950	3.142370069592\\
1955	3.141342250115\\
1960	3.14031689488\\
1965	3.139293939289\\
1970	3.138273321556\\
1975	3.137254982538\\
1980	3.136238865513\\
1985	3.135224916035\\
1990	3.134213081751\\
1995	3.13320331227\\
2000	3.132195559009\\
2005	3.131189775081\\
2010	3.130185915157\\
2015	3.129183935376\\
2020	3.128183793223\\
2025	3.127185447448\\
2030	3.126188857965\\
2035	3.125193985781\\
2040	3.124200792904\\
2045	3.123209242288\\
2050	3.122219297746\\
2055	3.121230923908\\
2060	3.120244086141\\
2065	3.119258750514\\
2070	3.118274883728\\
2075	3.117292453086\\
2080	3.116311426429\\
2085	3.115331772113\\
2090	3.114353458952\\
2095	3.113376456194\\
2100	3.112400733477\\
2105	3.111426260806\\
2110	3.11045300851\\
2115	3.109480947225\\
2120	3.108510047858\\
2125	3.107540281568\\
2130	3.106571619737\\
2135	3.105604033952\\
2140	3.104637495979\\
2145	3.103671977747\\
2150	3.102707451326\\
2155	3.101743888916\\
2160	3.10078126282\\
2165	3.09981954544\\
2170	3.09885870925\\
2175	3.097898726798\\
2180	3.096939570679\\
2185	3.095981213531\\
2190	3.095023628029\\
2195	3.094066786865\\
2200	3.093110662747\\
2205	3.092155228383\\
2210	3.091200456491\\
2215	3.090246319778\\
2220	3.089292790942\\
2225	3.088339842672\\
2230	3.08738744764\\
2235	3.086435578507\\
2240	3.085484207922\\
2245	3.084533308527\\
2250	3.083582852958\\
2255	3.082632813859\\
2260	3.081683163883\\
2265	3.080733875714\\
2270	3.079784922069\\
2275	3.078836275727\\
2280	3.077887909539\\
2285	3.076939796461\\
2290	3.07599190957\\
2295	3.075044222104\\
2300	3.074096707486\\
2305	3.073149339367\\
2310	3.072202091673\\
2315	3.071254938632\\
2320	3.070307854838\\
2325	3.069360815299\\
2330	3.068413795488\\
2335	3.067466771408\\
2340	3.066519719645\\
2345	3.065572617436\\
2350	3.064625442735\\
2355	3.063678174277\\
2360	3.062730791645\\
2365	3.061783275342\\
2370	3.060835606856\\
2375	3.059887768729\\
2380	3.05893974462\\
2385	3.057991519376\\
2390	3.057043079092\\
2395	3.05609441117\\
2400	3.055145504382\\
2405	3.05419634892\\
2410	3.053246936441\\
2415	3.052297260117\\
2420	3.051347314663\\
2425	3.050397096362\\
2430	3.049446603078\\
2435	3.04849583425\\
2440	3.047544790863\\
2445	3.046593475399\\
2450	3.045641891754\\
2455	3.044690045113\\
2460	3.043737941784\\
2465	3.042785588975\\
2470	3.041832994494\\
2475	3.040880166388\\
2480	3.039927112472\\
2485	3.038973839771\\
2490	3.038020353827\\
2495	3.037066657893\\
2500	3.036112751965\\
2505	3.035158631663\\
2510	3.034204286957\\
2515	3.033249700692\\
2520	3.032294846954\\
2525	3.031339689238\\
2530	3.030384178435\\
2535	3.029428250637\\
2540	3.028471824754\\
2545	3.027514799962\\
2550	3.026557052949\\
2555	3.025598434991\\
2560	3.02463876879\\
2565	3.023677845085\\
2570	3.02271541895\\
2575	3.021751205726\\
2580	3.020784876493\\
2585	3.019816052947\\
2590	3.018844301557\\
2595	3.017869126817\\
2600	3.016889963393\\
2605	3.01590616694\\
2610	3.014917003285\\
2615	3.013921635715\\
2620	3.012919109838\\
2625	3.011908335809\\
2630	3.010888066889\\
2635	3.009856874187\\
2640	3.008813115407\\
2645	3.007754897687\\
2650	3.006680028635\\
2655	3.005585951269\\
2660	3.004469644619\\
2665	3.00332745362\\
2670	3.002154724116\\
2675	3.000944888835\\
2680	2.999687034097\\
2685	2.998359163966\\
2690	2.996915637378\\
2695	2.995275421651\\
2700	2.993348273863\\
2705	2.991115685885\\
2710	2.988596825318\\
2715	2.9858098276\\
2720	2.982780637485\\
2725	2.979543381358\\
2730	2.97614664278\\
2735	2.972727253014\\
2740	2.969412216558\\
2745	2.966274590667\\
2750	2.963349341577\\
2755	2.960629266305\\
2760	2.958093887005\\
2765	2.955717864798\\
2770	2.953477194623\\
2775	2.951351382813\\
2780	2.949322990341\\
2785	2.947377854455\\
2790	2.945504107595\\
2795	2.943691969992\\
2800	2.941933078244\\
2805	2.940220371892\\
2810	2.93854768356\\
2815	2.936909693795\\
2820	2.935301672415\\
2825	2.933719458642\\
2830	2.93215929544\\
2835	2.930617813493\\
2840	2.929091917599\\
2845	2.927578773733\\
2850	2.926075729795\\
2855	2.924580299838\\
2860	2.923090109015\\
2865	2.921602882596\\
2870	2.920116407024\\
2875	2.918628519991\\
2880	2.917137084519\\
2885	2.915639982132\\
2890	2.914135097205\\
2895	2.912620311202\\
2900	2.911093491604\\
2905	2.90955249649\\
2910	2.907995192962\\
2915	2.906419469386\\
2920	2.904823235871\\
2925	2.903204431144\\
2930	2.901561066246\\
2935	2.899891225649\\
2940	2.898192988436\\
2945	2.896464334737\\
2950	2.894702906681\\
2955	2.892905633349\\
2960	2.891068461363\\
2965	2.889186011416\\
2970	2.887251291818\\
2975	2.885255625873\\
2980	2.883190704818\\
2985	2.881055476632\\
2990	2.878865230156\\
2995	2.876645532094\\
3000	2.874414146834\\
3005	2.872186172357\\
3010	2.869980964311\\
3015	2.867806415114\\
3020	2.86565367085\\
3025	2.863511312328\\
3030	2.861370279816\\
3035	2.859221733577\\
3040	2.857055739475\\
3045	2.854859195824\\
3050	2.852610480143\\
3055	2.850268837601\\
3060	2.847781900205\\
3065	2.845132343222\\
3070	2.842344845365\\
3075	2.839478910019\\
3080	2.836571335244\\
3085	2.833648998856\\
3090	2.830763875796\\
3095	2.827943771944\\
3100	2.825188229824\\
3105	2.82247839177\\
3110	2.819795256253\\
3115	2.817121656017\\
3120	2.814443008602\\
3125	2.811745348676\\
3130	2.80901524419\\
3135	2.806238546612\\
3140	2.803400041739\\
3145	2.800482041051\\
3150	2.797462098728\\
};

\end{axis}
\end{tikzpicture}
}
%
\begin{tikzpicture}

\begin{axis}[%
width=7.5cm,
height=5.0cm,
scale only axis,
xmin=0,
xmax=3600,
xtick={0,600,1200,1800,2400,3000,3600},
xlabel style={font=\color{white!15!black}},
xlabel={Time in s},
x tick label style={
/pgf/number format/.cd,
fixed,
fixed zerofill,
precision=0,
/tikz/.cd,
yshift=-.5em},
ymin=2.7,
ymax=4.3,
ytick ={2.7, 3.1, 3.5, 3.9, 4.3},
y tick label style={
/pgf/number format/.cd,
fixed,
fixed zerofill,
precision=1,
/tikz/.cd},
ylabel style={font=\color{white!15!black}},
ylabel={Cell voltage in V},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={at={(0.02,0.02)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	4.204241380743\\
5	4.201053174599\\
10	4.19146910671\\
15	4.175579051348\\
20	4.153690348055\\
25	4.126281139297\\
30	4.093984258551\\
35	4.057567618984\\
40	4.017911140874\\
45	3.975979162872\\
50	3.932789924114\\
55	3.889384062982\\
60	3.846794556959\\
65	3.806019893215\\
70	3.768001330751\\
75	3.733604110481\\
80	3.703601889976\\
85	3.678663515866\\
90	3.65934139164\\
95	3.646061023701\\
100	3.639111749459\\
105	3.635527014627\\
110	3.632177225526\\
115	3.628992014457\\
120	3.62594209071\\
125	3.623007985822\\
130	3.620176266289\\
135	3.617436843819\\
140	3.614781917645\\
145	3.612205205795\\
150	3.609701526117\\
155	3.607266487217\\
160	3.604896291489\\
165	3.602587588597\\
170	3.60033737451\\
175	3.598142915993\\
180	3.596001696252\\
185	3.59391137388\\
190	3.591869752341\\
195	3.589874756577\\
200	3.587924415186\\
205	3.586016846555\\
210	3.584150248199\\
215	3.582322888434\\
220	3.580533100065\\
225	3.578779275535\\
230	3.5770598634\\
235	3.575373365773\\
240	3.573718336648\\
245	3.572093380775\\
250	3.570497153119\\
255	3.568928358476\\
260	3.567385751339\\
265	3.56586813562\\
270	3.564374364288\\
275	3.562903338635\\
280	3.561454007339\\
285	3.56002536507\\
290	3.558616450974\\
295	3.557226346885\\
300	3.555854175597\\
305	3.554499099073\\
310	3.553160316922\\
315	3.551837064958\\
320	3.550528614043\\
325	3.549234269032\\
330	3.547953367967\\
335	3.54668528128\\
340	3.545429411141\\
345	3.544185190717\\
350	3.542952083525\\
355	3.541729582614\\
360	3.540517209765\\
365	3.539314514527\\
370	3.538121073253\\
375	3.536936487974\\
380	3.535760385277\\
385	3.534592415071\\
390	3.533432249388\\
395	3.532279581121\\
400	3.531134122849\\
405	3.529995605633\\
410	3.528863777954\\
415	3.52773840466\\
420	3.526619266065\\
425	3.525506157056\\
430	3.524398886302\\
435	3.52329727545\\
440	3.522201158339\\
445	3.521110380126\\
450	3.520024796407\\
455	3.51894427222\\
460	3.517868681052\\
465	3.516797903789\\
470	3.515731827738\\
475	3.514670345659\\
480	3.513613354937\\
485	3.512560756833\\
490	3.511512455891\\
495	3.510468359443\\
500	3.509428377287\\
505	3.508392421435\\
510	3.507360405996\\
515	3.506332247111\\
520	3.505307862989\\
525	3.504287173955\\
530	3.50327010257\\
535	3.502256573732\\
540	3.501246514803\\
545	3.500239855717\\
550	3.499236529096\\
555	3.498236470321\\
560	3.497239617599\\
565	3.496245911997\\
570	3.49525529747\\
575	3.49426772085\\
580	3.493283131846\\
585	3.49230148301\\
590	3.491322729728\\
595	3.490346830189\\
600	3.489373745367\\
605	3.488403438998\\
610	3.487435877561\\
615	3.486471030251\\
620	3.48550886893\\
625	3.484549368045\\
630	3.483592504525\\
635	3.482638257608\\
640	3.48168660862\\
645	3.480737540695\\
650	3.479791038435\\
655	3.478847087501\\
660	3.477905674164\\
665	3.476966784752\\
670	3.47603040512\\
675	3.475096519967\\
680	3.474165112117\\
685	3.473236161787\\
690	3.472309645463\\
695	3.471385535109\\
700	3.47046379627\\
705	3.469544386931\\
710	3.468627254607\\
715	3.467712333725\\
720	3.466799540075\\
725	3.465888763672\\
730	3.464979858926\\
735	3.464072627257\\
740	3.463166778034\\
745	3.462261876623\\
750	3.461357259637\\
755	3.460451873772\\
760	3.459543810915\\
765	3.458630278415\\
770	3.457707744685\\
775	3.456771671631\\
780	3.455819554665\\
785	3.454849600558\\
790	3.453863237111\\
795	3.452867948517\\
800	3.451873112777\\
805	3.45089030962\\
810	3.449925791371\\
815	3.448978087205\\
820	3.448043297785\\
825	3.447117931485\\
830	3.446199207728\\
835	3.445284771875\\
840	3.444372256958\\
845	3.443458545065\\
850	3.442539061117\\
855	3.441607611407\\
860	3.440656288853\\
865	3.439678409517\\
870	3.438670439656\\
875	3.437629665977\\
880	3.436557737494\\
885	3.435468954637\\
890	3.434384482009\\
895	3.433325758914\\
900	3.432300528428\\
905	3.431303680511\\
910	3.430327794159\\
915	3.429366916052\\
920	3.428416313317\\
925	3.427471946903\\
930	3.426530365857\\
935	3.425589076751\\
940	3.424647683021\\
945	3.423706967514\\
950	3.422766165809\\
955	3.421822148094\\
960	3.420869957804\\
965	3.419906319801\\
970	3.418932842532\\
975	3.417953333303\\
980	3.416973987411\\
985	3.416002209367\\
990	3.415040561778\\
995	3.414086839713\\
1000	3.413137306906\\
1005	3.412189424845\\
1010	3.411241016611\\
1015	3.410288011506\\
1020	3.409324557125\\
1025	3.40834634528\\
1030	3.407353049719\\
1035	3.406345399627\\
1040	3.405329744943\\
1045	3.404317451905\\
1050	3.403315396451\\
1055	3.402324235503\\
1060	3.401341742877\\
1065	3.40036559771\\
1070	3.399394166483\\
1075	3.398425905764\\
1080	3.397458808549\\
1085	3.396489934019\\
1090	3.395514747171\\
1095	3.394526152087\\
1100	3.393514819609\\
1105	3.392471571886\\
1110	3.391395673785\\
1115	3.390296441347\\
1120	3.389179700192\\
1125	3.388040872187\\
1130	3.386866040025\\
1135	3.38563063063\\
1140	3.384304256322\\
1145	3.382884779022\\
1150	3.381403842787\\
1155	3.379923135527\\
1160	3.378502617135\\
1165	3.377159415191\\
1170	3.37588292231\\
1175	3.374657932437\\
1180	3.373471441539\\
1185	3.372313890569\\
1190	3.371177784792\\
1195	3.370057065958\\
1200	3.368946170142\\
1205	3.367839629357\\
1210	3.366731985088\\
1215	3.36561881953\\
1220	3.364498356811\\
1225	3.363373161965\\
1230	3.362247618267\\
1235	3.361124664087\\
1240	3.360003451375\\
1245	3.35888029448\\
1250	3.35774961874\\
1255	3.356603622691\\
1260	3.355434297943\\
1265	3.35423630289\\
1270	3.353004831655\\
1275	3.351738570654\\
1280	3.350445190311\\
1285	3.349130114486\\
1290	3.347792520994\\
1295	3.346432507786\\
1300	3.345052969968\\
1305	3.343667777014\\
1310	3.342292670865\\
1315	3.34093094204\\
1320	3.339577648004\\
1325	3.338225259393\\
1330	3.336869817358\\
1335	3.335520695163\\
1340	3.334192023503\\
1345	3.33289049336\\
1350	3.331614455624\\
1355	3.330357863695\\
1360	3.32911347465\\
1365	3.327873679841\\
1370	3.326631298303\\
1375	3.325380106321\\
1380	3.32411636942\\
1385	3.322837795492\\
1390	3.321541979157\\
1395	3.320225438153\\
1400	3.318883508001\\
1405	3.317509962649\\
1410	3.31609674058\\
1415	3.314633476076\\
1420	3.313103124404\\
1425	3.311481085881\\
1430	3.30973283431\\
1435	3.307831582269\\
1440	3.305798262787\\
1445	3.3037164036\\
1450	3.301685173598\\
1455	3.29975309197\\
1460	3.297919064188\\
1465	3.296164619695\\
1470	3.294471120468\\
1475	3.292822639961\\
1480	3.291204594882\\
1485	3.289602195916\\
1490	3.288002657498\\
1495	3.286396909051\\
1500	3.284777551436\\
1505	3.283149747806\\
1510	3.281533359205\\
1515	3.279947581673\\
1520	3.278400698701\\
1525	3.276892774175\\
1530	3.275420548258\\
1535	3.273979826354\\
1540	3.272566686721\\
1545	3.271177708293\\
1550	3.269810052147\\
1555	3.268461303\\
1560	3.267129456245\\
1565	3.265812856207\\
1570	3.264510168364\\
1575	3.263220255872\\
1580	3.261942149172\\
1585	3.260674985187\\
1590	3.259418006603\\
1595	3.25817052861\\
1600	3.256931942976\\
1605	3.255701695642\\
1610	3.254479290676\\
1615	3.253264274129\\
1620	3.252056237178\\
1625	3.250854804128\\
1630	3.249659634815\\
1635	3.248470415557\\
1640	3.247286860986\\
1645	3.246108707131\\
1650	3.244935712808\\
1655	3.243767654292\\
1660	3.242604326362\\
1665	3.241445538153\\
1670	3.240291113948\\
1675	3.239140889915\\
1680	3.237994714702\\
1685	3.23685244685\\
1690	3.23571395524\\
1695	3.234579117027\\
1700	3.233447817973\\
1705	3.232319950779\\
1710	3.231195415339\\
1715	3.230074117379\\
1720	3.228955968645\\
1725	3.227840885804\\
1730	3.226728790565\\
1735	3.225619608786\\
1740	3.224513270556\\
1745	3.223409709455\\
1750	3.222308862618\\
1755	3.221210670114\\
1760	3.220115074981\\
1765	3.219022022723\\
1770	3.217931461327\\
1775	3.216843340835\\
1780	3.215757613345\\
1785	3.214674232668\\
1790	3.213593154316\\
1795	3.212514335208\\
1800	3.211437733657\\
1805	3.210363309122\\
1810	3.20929102219\\
1815	3.20822083437\\
1820	3.207152708074\\
1825	3.206086606436\\
1830	3.205022493301\\
1835	3.203960333067\\
1840	3.202900090672\\
1845	3.201841731465\\
1850	3.200785221192\\
1855	3.199730525886\\
1860	3.198677611849\\
1865	3.197626445568\\
1870	3.196576993697\\
1875	3.195529222984\\
1880	3.194483100257\\
1885	3.193438592366\\
1890	3.192395666164\\
1895	3.191354288473\\
1900	3.190314426061\\
1905	3.189276045612\\
1910	3.188239113716\\
1915	3.187203596845\\
1920	3.186169461345\\
1925	3.185136673425\\
1930	3.184105199152\\
1935	3.183075004444\\
1940	3.182046055074\\
1945	3.181018316672\\
1950	3.179991754736\\
1955	3.178966334641\\
1960	3.177942021656\\
1965	3.17691878097\\
1970	3.175896577714\\
1975	3.174875376992\\
1980	3.173855143925\\
1985	3.172835843692\\
1990	3.171817441586\\
1995	3.170799903069\\
2000	3.169783193846\\
2005	3.168767279949\\
2010	3.167752127822\\
2015	3.166737704427\\
2020	3.165723977363\\
2025	3.164710915003\\
2030	3.163698486639\\
2035	3.162686662652\\
2040	3.161675414704\\
2045	3.16066471595\\
2050	3.159654541265\\
2055	3.158644867509\\
2060	3.157635673811\\
2065	3.156626941876\\
2070	3.155618656323\\
2075	3.154610805054\\
2080	3.153603379639\\
2085	3.152596375738\\
2090	3.151589793538\\
2095	3.15058363822\\
2100	3.149577920435\\
2105	3.148572656813\\
2110	3.147567870459\\
2115	3.146563591481\\
2120	3.145559857493\\
2125	3.144556714116\\
2130	3.14355421545\\
2135	3.142552424509\\
2140	3.141551413572\\
2145	3.140551264472\\
2150	3.13955206873\\
2155	3.138553927538\\
2160	3.137556951509\\
2165	3.136561260148\\
2170	3.135566980964\\
2175	3.134574248143\\
2180	3.133583200699\\
2185	3.132593979993\\
2190	3.131606726549\\
2195	3.13062157606\\
2200	3.129638654528\\
2205	3.128658072506\\
2210	3.127679918403\\
2215	3.126704250917\\
2220	3.125731090648\\
2225	3.124760410995\\
2230	3.123792128453\\
2235	3.122826092374\\
2240	3.121862074197\\
2245	3.120899756034\\
2250	3.119938718271\\
2255	3.118978425715\\
2260	3.118018211445\\
2265	3.117057257419\\
2270	3.116094570503\\
2275	3.1151289523\\
2280	3.114158960865\\
2285	3.113182861414\\
2290	3.112198561677\\
2295	3.111203524842\\
2300	3.110194642613\\
2305	3.109168016791\\
2310	3.1081184774\\
2315	3.107037975719\\
2320	3.105908918336\\
2325	3.104685606735\\
2330	3.103307026628\\
2335	3.101765387492\\
2340	3.1000763737\\
2345	3.098229249514\\
2350	3.096186911846\\
2355	3.093905956368\\
2360	3.091377364923\\
2365	3.088614736906\\
2370	3.08563100629\\
2375	3.082468601845\\
2380	3.079148763925\\
2385	3.075712465359\\
2390	3.072283652753\\
2395	3.069008232144\\
2400	3.065846091624\\
2405	3.0627908364\\
2410	3.059881239172\\
2415	3.057175952544\\
2420	3.054641449954\\
2425	3.052259974509\\
2430	3.050002405442\\
2435	3.047853697536\\
2440	3.045793861637\\
2445	3.043812356981\\
2450	3.041895262409\\
2455	3.040035353521\\
2460	3.038222544709\\
2465	3.036451709735\\
2470	3.034715160068\\
2475	3.033009083059\\
2480	3.031327348655\\
2485	3.029666997884\\
2490	3.028022978317\\
2495	3.026392965049\\
2500	3.024772796409\\
2505	3.023160766765\\
2510	3.021553560365\\
2515	3.019950157787\\
2520	3.018348152029\\
2525	3.016747268889\\
2530	3.015145869903\\
2535	3.013544099907\\
2540	3.011940588129\\
2545	3.010335310088\\
2550	3.008726331067\\
2555	3.007112612611\\
2560	3.005491118882\\
2565	3.00385924765\\
2570	3.0022119992\\
2575	3.000544360675\\
2580	2.998848241231\\
2585	2.997113269001\\
2590	2.995321250642\\
2595	2.993452998884\\
2600	2.991502698957\\
2605	2.989459854735\\
2610	2.987329366884\\
2615	2.985160132625\\
2620	2.982996844368\\
2625	2.980876696079\\
2630	2.978784614557\\
2635	2.976711107667\\
2640	2.974639945403\\
2645	2.972557694746\\
2650	2.970441585833\\
2655	2.968257333074\\
2660	2.965931223347\\
2665	2.963447626542\\
2670	2.960926703438\\
2675	2.958415953433\\
2680	2.955859631666\\
2685	2.953218323709\\
2690	2.950429522687\\
2695	2.947434143118\\
2700	2.944260608757\\
2705	2.940983749208\\
2710	2.937588796431\\
2715	2.934033806022\\
2720	2.930318245893\\
2725	2.926396734501\\
2730	2.922188222657\\
2735	2.917762355895\\
2740	2.91316461623\\
2745	2.908218413694\\
2750	2.902707150466\\
2755	2.896760607662\\
2760	2.890448434621\\
2765	2.883735356215\\
2770	2.876646699366\\
2775	2.869161419038\\
2780	2.861208538846\\
2785	2.853097697187\\
2790	2.84493036977\\
2795	2.836466917109\\
2800	2.827880329325\\
2805	2.819319752396\\
2810	2.810748496217\\
2815	2.802245230651\\
2820	2.793689760546\\
};
\addlegendentry{w/o coating}

\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	4.204241380743\\
5	4.2008343057\\
10	4.190575362221\\
15	4.173539606456\\
20	4.150048200097\\
25	4.120606807446\\
30	4.085887985594\\
35	4.046709696453\\
40	4.004011179444\\
45	3.958824448946\\
50	3.912242934498\\
55	3.865388803196\\
60	3.8193810804\\
65	3.775306196169\\
70	3.734191951084\\
75	3.69698510943\\
80	3.664532339343\\
85	3.637564023364\\
90	3.616680525128\\
95	3.602340671742\\
100	3.594852423485\\
105	3.591031179718\\
110	3.587502123962\\
115	3.584168789435\\
120	3.580993201249\\
125	3.577949305404\\
130	3.575019194715\\
135	3.572189366429\\
140	3.56944944008\\
145	3.566791115663\\
150	3.564207639156\\
155	3.561693384404\\
160	3.559243593715\\
165	3.556854176393\\
170	3.554521570213\\
175	3.552242633469\\
180	3.550014566075\\
185	3.547834847423\\
190	3.545701188999\\
195	3.543611496436\\
200	3.541563839628\\
205	3.539556428354\\
210	3.537587592632\\
215	3.535655766456\\
220	3.533759474513\\
225	3.531897321095\\
230	3.530067981\\
235	3.528270191899\\
240	3.526502748117\\
245	3.524764495372\\
250	3.523054326537\\
255	3.521371178047\\
260	3.51971402702\\
265	3.51808188879\\
270	3.516473814968\\
275	3.514888891712\\
280	3.513326238388\\
285	3.51178500631\\
290	3.510264377755\\
295	3.508763564963\\
300	3.507281809335\\
305	3.505818380552\\
310	3.504372575835\\
315	3.502943719094\\
320	3.501531160199\\
325	3.500134274121\\
330	3.498752460196\\
335	3.497385141277\\
340	3.496031763003\\
345	3.494691792992\\
350	3.493364720145\\
355	3.492050053904\\
360	3.490747323616\\
365	3.48945607786\\
370	3.488175883879\\
375	3.486906326955\\
380	3.4856470099\\
385	3.484397552465\\
390	3.483157590853\\
395	3.481926777146\\
400	3.480704778812\\
405	3.479491278132\\
410	3.478285971703\\
415	3.477088569845\\
420	3.475898796089\\
425	3.474716386586\\
430	3.473541089593\\
435	3.472372664886\\
440	3.471210883263\\
445	3.470055525988\\
450	3.468906384321\\
455	3.467763259012\\
460	3.466625959888\\
465	3.465494305397\\
470	3.464368122252\\
475	3.463247245041\\
480	3.462131515921\\
485	3.461020784277\\
490	3.45991490645\\
495	3.458813745425\\
500	3.45771717057\\
505	3.456625057328\\
510	3.45553728694\\
515	3.454453746128\\
520	3.453374326804\\
525	3.452298925732\\
530	3.451227444233\\
535	3.450159787845\\
540	3.44909586604\\
545	3.448035591911\\
550	3.446978881921\\
555	3.445925655635\\
560	3.444875835513\\
565	3.443829346703\\
570	3.442786116883\\
575	3.441746076114\\
580	3.440709156733\\
585	3.439675293253\\
590	3.438644422296\\
595	3.437616482527\\
600	3.436591414625\\
605	3.435569161238\\
610	3.434549666968\\
615	3.433532878345\\
620	3.432518743824\\
625	3.431507213759\\
630	3.430498240411\\
635	3.429491777926\\
640	3.428487782341\\
645	3.427486211571\\
650	3.426487025413\\
655	3.425490185541\\
660	3.424495655517\\
665	3.423503400779\\
670	3.422513388665\\
675	3.421525588404\\
680	3.420539971133\\
685	3.419556509893\\
690	3.418575179632\\
695	3.417595957195\\
700	3.416618821312\\
705	3.415643752558\\
710	3.414670733327\\
715	3.413699747764\\
720	3.412730781706\\
725	3.411763822593\\
730	3.410798859378\\
735	3.409835882422\\
740	3.408874883386\\
745	3.407915855108\\
750	3.406958791496\\
755	3.406003687409\\
760	3.405050538545\\
765	3.40409934133\\
770	3.403150092824\\
775	3.402202790622\\
780	3.401257432768\\
785	3.400314017673\\
790	3.39937254404\\
795	3.398433010785\\
800	3.397495416969\\
805	3.396559761716\\
810	3.395626044143\\
815	3.394694263263\\
820	3.393764417894\\
825	3.392836506553\\
830	3.391910527328\\
835	3.390986477725\\
840	3.390064354525\\
845	3.389144153566\\
850	3.388225869517\\
855	3.387309495655\\
860	3.386395023477\\
865	3.385482442381\\
870	3.384571739254\\
875	3.383662897683\\
880	3.3827558976\\
885	3.381850714112\\
890	3.380947316258\\
895	3.380045665893\\
900	3.379145713721\\
905	3.378247398099\\
910	3.377350638464\\
915	3.376455328668\\
920	3.375561322802\\
925	3.374668409221\\
930	3.373776296406\\
935	3.372884553669\\
940	3.371992528638\\
945	3.371099152878\\
950	3.37020294177\\
955	3.369301921771\\
960	3.368393379677\\
965	3.367473425414\\
970	3.366539055486\\
975	3.365590880237\\
980	3.364633624332\\
985	3.363672292631\\
990	3.362712137463\\
995	3.361760277882\\
1000	3.360820517873\\
1005	3.3598923138\\
1010	3.358973258347\\
1015	3.35806065502\\
1020	3.357151896936\\
1025	3.356244332564\\
1030	3.35533505592\\
1035	3.354420564417\\
1040	3.353496979253\\
1045	3.352559535869\\
1050	3.351601945286\\
1055	3.350618371881\\
1060	3.349607911734\\
1065	3.348576767298\\
1070	3.347534995069\\
1075	3.346496124222\\
1080	3.345473817621\\
1085	3.34447392709\\
1090	3.343494566564\\
1095	3.34253121493\\
1100	3.341579390313\\
1105	3.340635215957\\
1110	3.33969529768\\
1115	3.338756440429\\
1120	3.337815080489\\
1125	3.336866875871\\
1130	3.33590801609\\
1135	3.334935816826\\
1140	3.333948697188\\
1145	3.332946299999\\
1150	3.331928846508\\
1155	3.330899318931\\
1160	3.329864701251\\
1165	3.328831559668\\
1170	3.327803837754\\
1175	3.326783386152\\
1180	3.325773115922\\
1185	3.324775466622\\
1190	3.323789992702\\
1195	3.322813901207\\
1200	3.321843685457\\
1205	3.320876836567\\
1210	3.319912561808\\
1215	3.318951437722\\
1220	3.317994578873\\
1225	3.317042890658\\
1230	3.316096696476\\
1235	3.315155739486\\
1240	3.314219376491\\
1245	3.313286778435\\
1250	3.312356970411\\
1255	3.311428820628\\
1260	3.310501011671\\
1265	3.309571963821\\
1270	3.30863969393\\
1275	3.307701707474\\
1280	3.306754829822\\
1285	3.305794985621\\
1290	3.304816526708\\
1295	3.303812316132\\
1300	3.302772951973\\
1305	3.301685080224\\
1310	3.300531402029\\
1315	3.299301356096\\
1320	3.297998398806\\
1325	3.296635946925\\
1330	3.295236967092\\
1335	3.293844398415\\
1340	3.292498149165\\
1345	3.291211928735\\
1350	3.289980429139\\
1355	3.28879261629\\
1360	3.287638247807\\
1365	3.286509092359\\
1370	3.285398589095\\
1375	3.284301279059\\
1380	3.283212442591\\
1385	3.282127580177\\
1390	3.281042099391\\
1395	3.279952199506\\
1400	3.278854533743\\
1405	3.277745266024\\
1410	3.276619773175\\
1415	3.275473667028\\
1420	3.274303454762\\
1425	3.273106054863\\
1430	3.271883094304\\
1435	3.270639980595\\
1440	3.269381229892\\
1445	3.2681076701\\
1450	3.266816125292\\
1455	3.265507079621\\
1460	3.264188029618\\
1465	3.262866106523\\
1470	3.261544110456\\
1475	3.260221672547\\
1480	3.258898100731\\
1485	3.257577405087\\
1490	3.256273399877\\
1495	3.254999767437\\
1500	3.253761811717\\
1505	3.252557615493\\
1510	3.251382411144\\
1515	3.250231361768\\
1520	3.249100343715\\
1525	3.247986002028\\
1530	3.246885614821\\
1535	3.245796951942\\
1540	3.244718140215\\
1545	3.24364756464\\
1550	3.242583791855\\
1555	3.241525502246\\
1560	3.24047142475\\
1565	3.239420286128\\
1570	3.23837069004\\
1575	3.237320977525\\
1580	3.236269145923\\
1585	3.235212707391\\
1590	3.234148628879\\
1595	3.233073163439\\
1600	3.231981480365\\
1605	3.230868247857\\
1610	3.229728427655\\
1615	3.228557194695\\
1620	3.22734932645\\
1625	3.226098681414\\
1630	3.224798392634\\
1635	3.223440814859\\
1640	3.222016916672\\
1645	3.220516556059\\
1650	3.218929652662\\
1655	3.217251756116\\
1660	3.215492134485\\
1665	3.213679226058\\
1670	3.211854391757\\
1675	3.210049300234\\
1680	3.208277994362\\
1685	3.20654124705\\
1690	3.204831746618\\
1695	3.20314733195\\
1700	3.201495642171\\
1705	3.199886079759\\
1710	3.198323221262\\
1715	3.196806650042\\
1720	3.195332937941\\
1725	3.1938975668\\
1730	3.192496022955\\
1735	3.191124232658\\
1740	3.189778704845\\
1745	3.188456467772\\
1750	3.187154974568\\
1755	3.185872054311\\
1760	3.184605918668\\
1765	3.18335509237\\
1770	3.18211833401\\
1775	3.180894570759\\
1780	3.179682860889\\
1785	3.178482367312\\
1790	3.177292342916\\
1795	3.17611211578\\
1800	3.174941078429\\
1805	3.173778678947\\
1810	3.172624414703\\
1815	3.171477826135\\
1820	3.17033849232\\
1825	3.16920602685\\
1830	3.168080074454\\
1835	3.166960307682\\
1840	3.165846424272\\
1845	3.164738144692\\
1850	3.16363521008\\
1855	3.162537380275\\
1860	3.161444432193\\
1865	3.160356158277\\
1870	3.159272365179\\
1875	3.158192872523\\
1880	3.157117511821\\
1885	3.156046125477\\
1890	3.154978565896\\
1895	3.153914694665\\
1900	3.152854381819\\
1905	3.151797505166\\
1910	3.150743949678\\
1915	3.149693606932\\
1920	3.148646374595\\
1925	3.147602155965\\
1930	3.146560859537\\
1935	3.145522398619\\
1940	3.14448669096\\
1945	3.143453658436\\
1950	3.142423226732\\
1955	3.141395325075\\
1960	3.140369885961\\
1965	3.139346844935\\
1970	3.138326140354\\
1975	3.137307713203\\
1980	3.136291506891\\
1985	3.13527746709\\
1990	3.134265541563\\
1995	3.13325568003\\
2000	3.132247834012\\
2005	3.131241956721\\
2010	3.130238002927\\
2015	3.129235928859\\
2020	3.128235692089\\
2025	3.12723725145\\
2030	3.126240566936\\
2035	3.125245599628\\
2040	3.124252311608\\
2045	3.123260665897\\
2050	3.122270626373\\
2055	3.121282157729\\
2060	3.120295225389\\
2065	3.119309795478\\
2070	3.118325834751\\
2075	3.117343310556\\
2080	3.116362190786\\
2085	3.115382443837\\
2090	3.114404038565\\
2095	3.113426944257\\
2100	3.112451130587\\
2105	3.111476567592\\
2110	3.110503225634\\
2115	3.109531075375\\
2120	3.10856008775\\
2125	3.107590233942\\
2130	3.106621485353\\
2135	3.105653813592\\
2140	3.10468719044\\
2145	3.103721587843\\
2150	3.102756977886\\
2155	3.101793332778\\
2160	3.100830624833\\
2165	3.09986882646\\
2170	3.098907910143\\
2175	3.097947848432\\
2180	3.096988613925\\
2185	3.096030179266\\
2190	3.095072517128\\
2195	3.094115600203\\
2200	3.093159401198\\
2205	3.092203892819\\
2210	3.09124904778\\
2215	3.090294838786\\
2220	3.08934123853\\
2225	3.088388219694\\
2230	3.087435754949\\
2235	3.086483816949\\
2240	3.085532378339\\
2245	3.084581411757\\
2250	3.083630889837\\
2255	3.082680785218\\
2260	3.081731070554\\
2265	3.080781718528\\
2270	3.079832701861\\
2275	3.078883993337\\
2280	3.077935565815\\
2285	3.076987392261\\
2290	3.076039445769\\
2295	3.075091699596\\
2300	3.07414412719\\
2305	3.073196702234\\
2310	3.072249398689\\
2315	3.071302190828\\
2320	3.070355053298\\
2325	3.069407961168\\
2330	3.068460889983\\
2335	3.067513815826\\
2340	3.066566715378\\
2345	3.065619565982\\
2350	3.064672345711\\
2355	3.063725033436\\
2360	3.062777608891\\
2365	3.061830052745\\
2370	3.060882346673\\
2375	3.059934473422\\
2380	3.058986416877\\
2385	3.058038162134\\
2390	3.057089695558\\
2395	3.056141004847\\
2400	3.055192079097\\
2405	3.054242908845\\
2410	3.05329348613\\
2415	3.05234380453\\
2420	3.051393859197\\
2425	3.050443646886\\
2430	3.049493165963\\
2435	3.048542416399\\
2440	3.047591399749\\
2445	3.04664011909\\
2450	3.045688578943\\
2455	3.044736785146\\
2460	3.043784744679\\
2465	3.042832465436\\
2470	3.041879955923\\
2475	3.040927224875\\
2480	3.039974280787\\
2485	3.039021131327\\
2490	3.038067782638\\
2495	3.037114238501\\
2500	3.036160499347\\
2505	3.035206561114\\
2510	3.034252413938\\
2515	3.033298040649\\
2520	3.032343415103\\
2525	3.031388500311\\
2530	3.030433246394\\
2535	3.029477588346\\
2540	3.028521443619\\
2545	3.027564709523\\
2550	3.026607260446\\
2555	3.025648944876\\
2560	3.024689582207\\
2565	3.02372895929\\
2570	3.022766826677\\
2575	3.021802894482\\
2580	3.020836827772\\
2585	3.019868241331\\
2590	3.018896693701\\
2595	3.017921680278\\
2600	3.016942625274\\
2605	3.01595887233\\
2610	3.014969673421\\
2615	3.013974175877\\
2620	3.012971406819\\
2625	3.01196025506\\
2630	3.010939448927\\
2635	3.00990753058\\
2640	3.008862823369\\
2645	3.007803393513\\
2650	3.006726996978\\
2655	3.005631008198\\
2660	3.004512302563\\
2665	3.003367027096\\
2670	3.002190090555\\
2675	3.000973724171\\
2680	2.99970406338\\
2685	2.998354449571\\
2690	2.996879723323\\
2695	2.99520130558\\
2700	2.993232522814\\
2705	2.990963427833\\
2710	2.988413709698\\
2715	2.985597063528\\
2720	2.982536960354\\
2725	2.979269799616\\
2730	2.975852363052\\
2735	2.9724294837\\
2740	2.969123858289\\
2745	2.966007219153\\
2750	2.963110318235\\
2755	2.960421844432\\
2760	2.957916739051\\
2765	2.955567620704\\
2770	2.953350071256\\
2775	2.951243661625\\
2780	2.949231471527\\
2785	2.947299862724\\
2790	2.945437436727\\
2795	2.943634791977\\
2800	2.941883863533\\
2805	2.940177819754\\
2810	2.938510678607\\
2815	2.936877262615\\
2820	2.935272961957\\
2825	2.933693711656\\
2830	2.93213583397\\
2835	2.930596021836\\
2840	2.929071232011\\
2845	2.927558668087\\
2850	2.926055707475\\
2855	2.924559885343\\
2860	2.923068845232\\
2865	2.921580325528\\
2870	2.92009212578\\
2875	2.918602096195\\
2880	2.917108116827\\
2885	2.915608091357\\
2890	2.914099936052\\
2895	2.912581574746\\
2900	2.911050936493\\
2905	2.90950597443\\
2910	2.907944688396\\
2915	2.906365128422\\
2920	2.904765395731\\
2925	2.903143663616\\
2930	2.901498217244\\
2935	2.89982738268\\
2940	2.898129446289\\
2945	2.896402522212\\
2950	2.894644258946\\
2955	2.892851616116\\
2960	2.891020648478\\
2965	2.889146233232\\
2970	2.887221789116\\
2975	2.885238899403\\
2980	2.88318888247\\
2985	2.881069054922\\
2990	2.8788918866\\
2995	2.876682589068\\
3000	2.874460140134\\
3005	2.872238548498\\
3010	2.870036766512\\
3015	2.867864487837\\
3020	2.865714072581\\
3025	2.863573646412\\
3030	2.86143398196\\
3035	2.859286091101\\
3040	2.85711989899\\
3045	2.854922055108\\
3050	2.852670455317\\
3055	2.850323600377\\
3060	2.84782890195\\
3065	2.845169871082\\
3070	2.842374926897\\
3075	2.839505489869\\
3080	2.836593785489\\
3085	2.833665480461\\
3090	2.8307751241\\
3095	2.82795245574\\
3100	2.82519482786\\
3105	2.822481168144\\
3110	2.819791848416\\
3115	2.817109783789\\
3120	2.814420423415\\
3125	2.811709787366\\
3130	2.808964338263\\
3135	2.806169762807\\
3140	2.803310528968\\
3145	2.800368373722\\
3150	2.79731946249\\
};
\addplot [color=mycolor2, line width=1.0pt, only marks, mark size=3.0pt, mark=x, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	4.204241380743\\
110	3.587502123962\\
215	3.535655766456\\
325	3.500134274121\\
435	3.472372664886\\
545	3.448035591911\\
650	3.426487025413\\
760	3.405050538545\\
870	3.384571739254\\
980	3.364633624332\\
1085	3.34447392709\\
1195	3.322813901207\\
1305	3.301685080224\\
1410	3.276619773175\\
1520	3.249100343715\\
1630	3.224798392634\\
1740	3.189778704845\\
1845	3.164738144692\\
1955	3.141395325075\\
2065	3.119309795478\\
2170	3.098907910143\\
2280	3.077935565815\\
2390	3.057089695558\\
2500	3.036160499347\\
2605	3.01595887233\\
2715	2.985597063528\\
2825	2.933693711656\\
2935	2.89982738268\\
3040	2.85711989899\\
3150	2.79731946249\\
};
\addplot [color=mycolor2, line width=1.0pt, mark size=3.0pt, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	4.2\\
};
\addlegendentry{with coating}

\addplot [color=mycolor3, line width=1.0pt]
  table[row sep=crcr]{%
0	4.204241380743\\
5	4.200833820078\\
10	4.190573474341\\
15	4.173535506905\\
20	4.150041174219\\
25	4.120596228827\\
30	4.085873325688\\
35	4.046690532651\\
40	4.003987202531\\
45	3.958795471155\\
50	3.912208896626\\
55	3.865349781027\\
60	3.819337288078\\
65	3.775257984924\\
70	3.734139801399\\
75	3.696929616447\\
80	3.66447419254\\
85	3.63750398293\\
90	3.616619397614\\
95	3.602279287031\\
100	3.594791613712\\
105	3.590971262289\\
110	3.587442940983\\
115	3.584110242005\\
120	3.58093522167\\
125	3.577891837633\\
130	3.57496219154\\
135	3.572132786067\\
140	3.569393244448\\
145	3.566735269507\\
150	3.564152109304\\
155	3.561638139518\\
160	3.559188604028\\
165	3.556799413671\\
170	3.554467007688\\
175	3.552188245858\\
180	3.549960329576\\
185	3.547780739735\\
190	3.545647189318\\
195	3.543557585454\\
200	3.54150999951\\
205	3.539502642713\\
210	3.537533846483\\
215	3.535602046168\\
220	3.533705767748\\
225	3.531843616739\\
230	3.530014269095\\
235	3.528216463565\\
240	3.526448995474\\
245	3.524710711463\\
250	3.523000505248\\
255	3.521317314033\\
260	3.519660115627\\
265	3.518027925989\\
270	3.516419797285\\
275	3.514834816167\\
280	3.513272102433\\
285	3.511730807779\\
290	3.510210114812\\
295	3.508709236062\\
300	3.507227413177\\
305	3.505763916049\\
310	3.504318042081\\
315	3.502889115337\\
320	3.501476485814\\
325	3.500079528593\\
330	3.498697643102\\
335	3.497330252264\\
340	3.495976801783\\
345	3.494636759323\\
350	3.493309613826\\
355	3.491994874763\\
360	3.490692071508\\
365	3.489400752655\\
370	3.488120485464\\
375	3.486850855227\\
380	3.485591464766\\
385	3.484341933841\\
390	3.483101898663\\
395	3.481871011325\\
400	3.480648939305\\
405	3.479435364901\\
410	3.478229984725\\
415	3.477032509118\\
420	3.475842661634\\
425	3.474660178451\\
430	3.473484807854\\
435	3.472316309653\\
440	3.471154454679\\
445	3.469999024228\\
450	3.468849809597\\
455	3.467706611569\\
460	3.466569240001\\
465	3.465437513371\\
470	3.464311258418\\
475	3.463190309749\\
480	3.462074509539\\
485	3.460963707181\\
490	3.45985775902\\
495	3.458756528042\\
500	3.45765988361\\
505	3.456567701154\\
510	3.455479861904\\
515	3.454396252564\\
520	3.453316765029\\
525	3.452241296044\\
530	3.45116974691\\
535	3.45010202315\\
540	3.449038034216\\
545	3.447977693189\\
550	3.446920916518\\
555	3.445867623756\\
560	3.444817737353\\
565	3.443771182449\\
570	3.442727886714\\
575	3.441687780201\\
580	3.44065079524\\
585	3.439616866336\\
590	3.438585930101\\
595	3.437557925191\\
600	3.436532792273\\
605	3.435510473982\\
610	3.434490914903\\
615	3.433474061549\\
620	3.432459862354\\
625	3.43144826765\\
630	3.430439229671\\
635	3.429432702536\\
640	3.428428642248\\
645	3.427427006688\\
650	3.426427755614\\
655	3.425430850659\\
660	3.424436255336\\
665	3.423443935035\\
670	3.422453857038\\
675	3.421465990516\\
680	3.420480306541\\
685	3.419496778086\\
690	3.41851538003\\
695	3.417536089143\\
700	3.416558884075\\
705	3.415583745324\\
710	3.414610655201\\
715	3.413639597774\\
720	3.4126705588\\
725	3.411703525642\\
730	3.410738487181\\
735	3.40977543371\\
740	3.408814356826\\
745	3.407855249311\\
750	3.406898105023\\
755	3.405942918776\\
760	3.404989686233\\
765	3.40403840379\\
770	3.403089068486\\
775	3.402141677897\\
780	3.40119623006\\
785	3.400252723381\\
790	3.399311156564\\
795	3.398371528532\\
800	3.397433838354\\
805	3.396498085167\\
810	3.395564268103\\
815	3.394632386193\\
820	3.393702438272\\
825	3.392774422875\\
830	3.391848338107\\
835	3.390924181492\\
840	3.390001949825\\
845	3.389081638956\\
850	3.38816324356\\
855	3.387246756918\\
860	3.386332170522\\
865	3.38541947376\\
870	3.384508653493\\
875	3.383599693271\\
880	3.382692572975\\
885	3.381787267616\\
890	3.380883746128\\
895	3.379981970164\\
900	3.379081890141\\
905	3.378183444062\\
910	3.377286550684\\
915	3.376391102961\\
920	3.375496953076\\
925	3.374603886912\\
930	3.373711608946\\
935	3.372819681071\\
940	3.371927436945\\
945	3.371033787495\\
950	3.370137226627\\
955	3.369235744378\\
960	3.3683265781\\
965	3.367405842053\\
970	3.366470658133\\
975	3.365521809164\\
980	3.36456407968\\
985	3.363602437617\\
990	3.36264229237\\
995	3.361690690195\\
1000	3.360751247279\\
1005	3.359823323438\\
1010	3.358904516421\\
1015	3.357992182374\\
1020	3.357083776399\\
1025	3.356176706025\\
1030	3.355268111086\\
1035	3.354354491684\\
1040	3.353431835412\\
1045	3.352495308426\\
1050	3.351538639579\\
1055	3.350555937109\\
1060	3.349546157323\\
1065	3.348515377125\\
1070	3.347473572387\\
1075	3.346434215528\\
1080	3.345411088029\\
1085	3.344410251156\\
1090	3.343430031429\\
1095	3.342465960759\\
1100	3.341513538356\\
1105	3.340568863484\\
1110	3.339628518668\\
1115	3.338689307249\\
1120	3.337747641239\\
1125	3.336799181103\\
1130	3.335840135306\\
1135	3.334867875238\\
1140	3.333880833642\\
1145	3.33287850995\\
1150	3.331861003004\\
1155	3.330831452188\\
1160	3.329796953042\\
1165	3.328763995132\\
1170	3.327736357581\\
1175	3.326715742304\\
1180	3.325704970664\\
1185	3.324706504209\\
1190	3.323719981543\\
1195	3.322742623841\\
1200	3.32177102382\\
1205	3.320802867466\\
1210	3.319837550708\\
1215	3.318875748212\\
1220	3.317918557817\\
1225	3.316966794652\\
1230	3.316020678592\\
1235	3.315079874777\\
1240	3.314143717732\\
1245	3.313211390471\\
1250	3.312281935956\\
1255	3.311354271117\\
1260	3.310427147965\\
1265	3.309499104371\\
1270	3.308568335978\\
1275	3.30763251532\\
1280	3.306688625744\\
1285	3.305732696644\\
1290	3.304759158165\\
1295	3.303760633567\\
1300	3.302727316303\\
1305	3.301645768886\\
1310	3.30049887173\\
1315	3.29927592292\\
1320	3.297979785262\\
1325	3.296622992604\\
1330	3.295226608662\\
1335	3.293831527463\\
1340	3.292479233749\\
1345	3.29118631948\\
1350	3.289948996285\\
1355	3.288756507944\\
1360	3.287598431647\\
1365	3.286466315413\\
1370	3.285353420488\\
1375	3.284254161515\\
1380	3.283163724688\\
1385	3.282077552813\\
1390	3.280990998605\\
1395	3.279900193373\\
1400	3.278801722743\\
1405	3.277691691277\\
1410	3.276565412242\\
1415	3.275418446003\\
1420	3.274247325356\\
1425	3.27304888054\\
1430	3.271824488179\\
1435	3.270579463668\\
1440	3.269318446227\\
1445	3.268042395679\\
1450	3.266748291702\\
1455	3.265436994281\\
1460	3.264116069696\\
1465	3.262792434448\\
1470	3.261468724973\\
1475	3.260144579746\\
1480	3.25881945649\\
1485	3.257498009143\\
1490	3.256194390315\\
1495	3.254921860755\\
1500	3.253685143114\\
1505	3.252482024434\\
1510	3.251307678136\\
1515	3.250157297296\\
1520	3.249026799489\\
1525	3.24791286695\\
1530	3.246812806125\\
1535	3.245724407851\\
1540	3.244645814203\\
1545	3.243575422554\\
1550	3.242511808994\\
1555	3.241453660264\\
1560	3.240399713188\\
1565	3.239348700728\\
1570	3.238299227849\\
1575	3.237249651515\\
1580	3.236197988796\\
1585	3.235141776235\\
1590	3.234078023378\\
1595	3.233002994099\\
1600	3.231911933682\\
1605	3.23079956206\\
1610	3.229660793773\\
1615	3.228490828053\\
1620	3.22728455201\\
1625	3.226035905167\\
1630	3.224737955758\\
1635	3.22338298815\\
1640	3.221961824151\\
1645	3.220464113727\\
1650	3.218879601344\\
1655	3.21720351685\\
1660	3.21544497335\\
1665	3.213632593814\\
1670	3.211808349061\\
1675	3.210004107255\\
1680	3.208233076772\\
1685	3.206495695751\\
1690	3.204785345367\\
1695	3.203100285668\\
1700	3.20144822728\\
1705	3.19983842362\\
1710	3.198275189252\\
1715	3.196758112326\\
1720	3.195283850206\\
1725	3.19384793043\\
1730	3.192445872473\\
1735	3.191073613938\\
1740	3.189727665928\\
1745	3.188405051359\\
1750	3.187103219514\\
1755	3.185819995219\\
1760	3.184553586549\\
1765	3.183302514716\\
1770	3.18206553675\\
1775	3.180841577624\\
1780	3.179629693717\\
1785	3.178429045837\\
1790	3.177238884407\\
1795	3.176058535767\\
1800	3.174887391445\\
1805	3.173724898536\\
1810	3.172570553313\\
1815	3.171423895461\\
1820	3.170284503413\\
1825	3.169151990067\\
1830	3.168025999584\\
1835	3.166906203941\\
1840	3.165792300356\\
1845	3.164684008776\\
1850	3.163581069854\\
1855	3.16248324299\\
1860	3.161390304669\\
1865	3.160302046941\\
1870	3.159218276071\\
1875	3.158138811327\\
1880	3.157063483876\\
1885	3.1559921358\\
1890	3.154924619191\\
1895	3.153860795348\\
1900	3.152800534023\\
1905	3.151743712766\\
1910	3.150690216293\\
1915	3.149639935947\\
1920	3.148592769166\\
1925	3.147548619035\\
1930	3.146507393841\\
1935	3.145469006701\\
1940	3.144433375175\\
1945	3.143400420968\\
1950	3.142370069592\\
1955	3.141342250115\\
1960	3.14031689488\\
1965	3.139293939289\\
1970	3.138273321556\\
1975	3.137254982538\\
1980	3.136238865513\\
1985	3.135224916035\\
1990	3.134213081751\\
1995	3.13320331227\\
2000	3.132195559009\\
2005	3.131189775081\\
2010	3.130185915157\\
2015	3.129183935376\\
2020	3.128183793223\\
2025	3.127185447448\\
2030	3.126188857965\\
2035	3.125193985781\\
2040	3.124200792904\\
2045	3.123209242288\\
2050	3.122219297746\\
2055	3.121230923908\\
2060	3.120244086141\\
2065	3.119258750514\\
2070	3.118274883728\\
2075	3.117292453086\\
2080	3.116311426429\\
2085	3.115331772113\\
2090	3.114353458952\\
2095	3.113376456194\\
2100	3.112400733477\\
2105	3.111426260806\\
2110	3.11045300851\\
2115	3.109480947225\\
2120	3.108510047858\\
2125	3.107540281568\\
2130	3.106571619737\\
2135	3.105604033952\\
2140	3.104637495979\\
2145	3.103671977747\\
2150	3.102707451326\\
2155	3.101743888916\\
2160	3.10078126282\\
2165	3.09981954544\\
2170	3.09885870925\\
2175	3.097898726798\\
2180	3.096939570679\\
2185	3.095981213531\\
2190	3.095023628029\\
2195	3.094066786865\\
2200	3.093110662747\\
2205	3.092155228383\\
2210	3.091200456491\\
2215	3.090246319778\\
2220	3.089292790942\\
2225	3.088339842672\\
2230	3.08738744764\\
2235	3.086435578507\\
2240	3.085484207922\\
2245	3.084533308527\\
2250	3.083582852958\\
2255	3.082632813859\\
2260	3.081683163883\\
2265	3.080733875714\\
2270	3.079784922069\\
2275	3.078836275727\\
2280	3.077887909539\\
2285	3.076939796461\\
2290	3.07599190957\\
2295	3.075044222104\\
2300	3.074096707486\\
2305	3.073149339367\\
2310	3.072202091673\\
2315	3.071254938632\\
2320	3.070307854838\\
2325	3.069360815299\\
2330	3.068413795488\\
2335	3.067466771408\\
2340	3.066519719645\\
2345	3.065572617436\\
2350	3.064625442735\\
2355	3.063678174277\\
2360	3.062730791645\\
2365	3.061783275342\\
2370	3.060835606856\\
2375	3.059887768729\\
2380	3.05893974462\\
2385	3.057991519376\\
2390	3.057043079092\\
2395	3.05609441117\\
2400	3.055145504382\\
2405	3.05419634892\\
2410	3.053246936441\\
2415	3.052297260117\\
2420	3.051347314663\\
2425	3.050397096362\\
2430	3.049446603078\\
2435	3.04849583425\\
2440	3.047544790863\\
2445	3.046593475399\\
2450	3.045641891754\\
2455	3.044690045113\\
2460	3.043737941784\\
2465	3.042785588975\\
2470	3.041832994494\\
2475	3.040880166388\\
2480	3.039927112472\\
2485	3.038973839771\\
2490	3.038020353827\\
2495	3.037066657893\\
2500	3.036112751965\\
2505	3.035158631663\\
2510	3.034204286957\\
2515	3.033249700692\\
2520	3.032294846954\\
2525	3.031339689238\\
2530	3.030384178435\\
2535	3.029428250637\\
2540	3.028471824754\\
2545	3.027514799962\\
2550	3.026557052949\\
2555	3.025598434991\\
2560	3.02463876879\\
2565	3.023677845085\\
2570	3.02271541895\\
2575	3.021751205726\\
2580	3.020784876493\\
2585	3.019816052947\\
2590	3.018844301557\\
2595	3.017869126817\\
2600	3.016889963393\\
2605	3.01590616694\\
2610	3.014917003285\\
2615	3.013921635715\\
2620	3.012919109838\\
2625	3.011908335809\\
2630	3.010888066889\\
2635	3.009856874187\\
2640	3.008813115407\\
2645	3.007754897687\\
2650	3.006680028635\\
2655	3.005585951269\\
2660	3.004469644619\\
2665	3.00332745362\\
2670	3.002154724116\\
2675	3.000944888835\\
2680	2.999687034097\\
2685	2.998359163966\\
2690	2.996915637378\\
2695	2.995275421651\\
2700	2.993348273863\\
2705	2.991115685885\\
2710	2.988596825318\\
2715	2.9858098276\\
2720	2.982780637485\\
2725	2.979543381358\\
2730	2.97614664278\\
2735	2.972727253014\\
2740	2.969412216558\\
2745	2.966274590667\\
2750	2.963349341577\\
2755	2.960629266305\\
2760	2.958093887005\\
2765	2.955717864798\\
2770	2.953477194623\\
2775	2.951351382813\\
2780	2.949322990341\\
2785	2.947377854455\\
2790	2.945504107595\\
2795	2.943691969992\\
2800	2.941933078244\\
2805	2.940220371892\\
2810	2.93854768356\\
2815	2.936909693795\\
2820	2.935301672415\\
2825	2.933719458642\\
2830	2.93215929544\\
2835	2.930617813493\\
2840	2.929091917599\\
2845	2.927578773733\\
2850	2.926075729795\\
2855	2.924580299838\\
2860	2.923090109015\\
2865	2.921602882596\\
2870	2.920116407024\\
2875	2.918628519991\\
2880	2.917137084519\\
2885	2.915639982132\\
2890	2.914135097205\\
2895	2.912620311202\\
2900	2.911093491604\\
2905	2.90955249649\\
2910	2.907995192962\\
2915	2.906419469386\\
2920	2.904823235871\\
2925	2.903204431144\\
2930	2.901561066246\\
2935	2.899891225649\\
2940	2.898192988436\\
2945	2.896464334737\\
2950	2.894702906681\\
2955	2.892905633349\\
2960	2.891068461363\\
2965	2.889186011416\\
2970	2.887251291818\\
2975	2.885255625873\\
2980	2.883190704818\\
2985	2.881055476632\\
2990	2.878865230156\\
2995	2.876645532094\\
3000	2.874414146834\\
3005	2.872186172357\\
3010	2.869980964311\\
3015	2.867806415114\\
3020	2.86565367085\\
3025	2.863511312328\\
3030	2.861370279816\\
3035	2.859221733577\\
3040	2.857055739475\\
3045	2.854859195824\\
3050	2.852610480143\\
3055	2.850268837601\\
3060	2.847781900205\\
3065	2.845132343222\\
3070	2.842344845365\\
3075	2.839478910019\\
3080	2.836571335244\\
3085	2.833648998856\\
3090	2.830763875796\\
3095	2.827943771944\\
3100	2.825188229824\\
3105	2.82247839177\\
3110	2.819795256253\\
3115	2.817121656017\\
3120	2.814443008602\\
3125	2.811745348676\\
3130	2.80901524419\\
3135	2.806238546612\\
3140	2.803400041739\\
3145	2.800482041051\\
3150	2.797462098728\\
};
\addlegendentry{0D resistance}
\draw (axis cs: 2500, 3.8)node{\usebox{\detailcellvoltage}};
%\spy[every spy on node/.append style={thick}] on (6.95,0.35) in node[fill=white] at (2.0, 1.8);

\end{axis}
\end{tikzpicture}%

==> figures/realistic_cell_voltage_with_without_coating_BU.tikz <==
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\newsavebox{\detailcellvoltage}
\savebox{\detailcellvoltage}{%
\begin{tikzpicture}
\begin{axis}[
width=4.5cm,
height=3.5cm,
xmin=18000,
xmax=20000,
xtick={5000, 10000},
x tick label style={
/pgf/number format/.cd,
fixed,
fixed zerofill,
precision=1,
/tikz/.cd,
yshift=-.2em},
ymin=3.5,
ymax=3.6,
ytick={3.7, 3.8},
y tick label style={
/pgf/number format/.cd,
fixed,
fixed zerofill,
precision=1,
/tikz/.cd},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	4.2\\
25	4.082761439101\\
50	4.083608116787\\
75	4.077005950001\\
100	4.076377900804\\
125	4.07239668965\\
150	4.07126365664\\
175	4.068415736407\\
200	4.067110971249\\
225	4.064857625553\\
250	4.063510383268\\
275	4.061606559094\\
300	4.060268781869\\
325	4.058587966423\\
350	4.057279484355\\
375	4.055750203388\\
400	4.054476943241\\
425	4.05305583584\\
450	4.051817721439\\
475	4.05047691144\\
500	4.049271430935\\
525	4.047992124034\\
550	4.046815958405\\
575	4.045584976549\\
600	4.044434729376\\
625	4.043242526728\\
650	4.042115031177\\
675	4.040954502091\\
700	4.039846929616\\
725	4.038712662035\\
750	4.037622540329\\
775	4.036510331012\\
800	4.035435522865\\
825	4.034342052571\\
850	4.033280720251\\
875	4.032203329996\\
900	4.031153896567\\
925	4.030090429676\\
950	4.029051542253\\
975	4.028000230413\\
1000	4.026970727269\\
1025	4.025930106697\\
1050	4.024908988693\\
1075	4.023877837399\\
1100	4.022864243555\\
1125	4.021841533649\\
1150	4.020834720436\\
1175	4.019819581374\\
1200	4.018818905234\\
1225	4.01781059515\\
1250	4.016815497756\\
1275	4.015813380846\\
1300	4.01482337668\\
1325	4.013826905194\\
1350	4.012841571073\\
1375	4.011850270841\\
1400	4.010869237065\\
1425	4.009882695781\\
1450	4.008905638647\\
1475	4.007923496305\\
1500	4.006950131757\\
1525	4.005972072802\\
1550	4.005002151035\\
1575	4.00402789788\\
1600	4.003061198752\\
1625	4.002090506382\\
1650	4.001126835493\\
1675	4.000159486971\\
1700	3.999198672315\\
1725	3.998234474995\\
1750	3.997276364089\\
1775	3.996315146441\\
1800	3.99535960386\\
1825	3.994401212761\\
1850	3.993448118021\\
1875	3.992492416465\\
1900	3.991541662191\\
1925	3.990588527329\\
1950	3.989640017677\\
1975	3.98868933913\\
2000	3.987742988419\\
2025	3.986794666839\\
2050	3.985850398361\\
2075	3.984904344172\\
2100	3.983962089166\\
2125	3.983018221485\\
2150	3.982077918229\\
2175	3.981136163921\\
2200	3.980197756957\\
2225	3.979258049813\\
2250	3.978321489252\\
2275	3.977383769267\\
2300	3.976449010192\\
2325	3.975513222936\\
2350	3.974580224871\\
2375	3.973646320925\\
2400	3.972715047372\\
2425	3.971782981839\\
2450	3.970853399864\\
2475	3.969923131932\\
2500	3.968995211805\\
2525	3.968066704357\\
2550	3.967140419228\\
2575	3.966213638497\\
2600	3.965288964114\\
2625	3.964363879375\\
2650	3.96344079383\\
2675	3.962517377123\\
2700	3.961595860626\\
2725	3.960674086508\\
2750	3.959754121186\\
2775	3.958833966508\\
2800	3.957915536225\\
2825	3.956996979931\\
2850	3.956080070126\\
2875	3.955163093071\\
2900	3.954247690615\\
2925	3.953332275402\\
2950	3.952418368471\\
2975	3.951504499301\\
3000	3.950592077252\\
3025	3.949679739792\\
3050	3.948768793065\\
3075	3.947857974325\\
3100	3.946948494346\\
3125	3.946039182564\\
3150	3.945131161659\\
3175	3.944223346207\\
3200	3.943316777524\\
3225	3.942410448809\\
3250	3.941505326251\\
3275	3.940600475636\\
3300	3.939696793797\\
3325	3.938793413522\\
3350	3.937891167629\\
3375	3.936989250743\\
3400	3.936088436604\\
3425	3.9351879769\\
3450	3.934288590859\\
3475	3.933389582819\\
3500	3.932491621712\\
3525	3.93159406045\\
3550	3.930697521569\\
3575	3.929801402786\\
3600	3.928906283843\\
3625	3.928011603782\\
3650	3.927117902877\\
3675	3.926224658286\\
3700	3.925332373882\\
3725	3.924440561975\\
3750	3.923549692869\\
3775	3.922659311294\\
3800	3.921769856601\\
3825	3.920880903409\\
3850	3.919992862532\\
3875	3.919105336156\\
3900	3.918218708773\\
3925	3.917332607998\\
3950	3.916447394051\\
3975	3.915562717992\\
4000	3.914678917667\\
4025	3.913795665756\\
4050	3.912913279471\\
4075	3.912031451435\\
4100	3.911150479833\\
4125	3.910270075678\\
4150	3.909390519611\\
4175	3.908511539612\\
4200	3.907633400138\\
4225	3.906755844828\\
4250	3.905879123206\\
4275	3.905002993359\\
4300	3.90412769104\\
4325	3.903252987667\\
4350	3.902379106291\\
4375	3.901505830634\\
4400	3.900633372026\\
4425	3.89976152555\\
4450	3.898890491718\\
4475	3.898020076104\\
4500	3.897150469238\\
4525	3.896281486382\\
4550	3.89541330885\\
4575	3.894545760858\\
4600	3.893679015209\\
4625	3.892812904396\\
4650	3.891947593359\\
4675	3.891082922243\\
4700	3.890219048733\\
4725	3.889355820043\\
4750	3.888493387151\\
4775	3.88763160382\\
4800	3.886770614826\\
4825	3.885910279992\\
4850	3.885050738363\\
4875	3.884191855372\\
4900	3.883333764766\\
4925	3.882476337175\\
4950	3.881619701441\\
4975	3.880763733014\\
5000	3.879908556199\\
5025	3.879054050914\\
5050	3.878200337267\\
5075	3.87734729932\\
5100	3.876495053292\\
5125	3.875643487092\\
5150	3.874792713345\\
5175	3.87394262353\\
5200	3.873093326931\\
5225	3.872244718356\\
5250	3.871396903998\\
5275	3.870549781751\\
5300	3.86970345494\\
5325	3.868857824339\\
5350	3.868012990607\\
5375	3.867168857204\\
5400	3.866325522315\\
5425	3.865482891899\\
5450	3.864641061845\\
5475	3.863799940448\\
5500	3.862959621458\\
5525	3.862120015355\\
5550	3.861281213901\\
5575	3.860443129616\\
5600	3.859605852412\\
5625	3.858769296719\\
5650	3.857933550725\\
5675	3.857098530652\\
5700	3.85626432308\\
5725	3.85543084591\\
5750	3.854598184224\\
5775	3.853766257497\\
5800	3.852935149414\\
5825	3.852104780932\\
5850	3.851275234425\\
5875	3.850446432252\\
5900	3.849618455557\\
5925	3.848791228017\\
5950	3.847964829628\\
5975	3.847139185311\\
6000	3.846314373985\\
6025	3.845490321744\\
6050	3.844667106497\\
6075	3.84384465545\\
6100	3.843023045559\\
6125	3.842202205086\\
6150	3.841382210089\\
6175	3.840562989832\\
6200	3.839744619528\\
6225	3.838927029391\\
6250	3.838110293836\\
6275	3.837294343981\\
6300	3.836479253486\\
6325	3.835664954333\\
6350	3.834851519462\\
6375	3.834038881682\\
6400	3.833227113251\\
6425	3.832416147764\\
6450	3.83160605683\\
6475	3.830796774801\\
6500	3.829988372665\\
6525	3.829180785498\\
6550	3.828374083695\\
6575	3.827568203028\\
6600	3.826763213324\\
6625	3.825959051022\\
6650	3.825155785405\\
6675	3.824353353555\\
6700	3.823551824228\\
6725	3.822751135129\\
6750	3.821951354505\\
6775	3.821152420662\\
6800	3.820354401351\\
6825	3.819557235464\\
6850	3.818760990268\\
6875	3.817965605223\\
6900	3.817171147126\\
6925	3.816377555985\\
6950	3.815584898138\\
6975	3.814793114129\\
7000	3.814002269845\\
7025	3.813212306351\\
7050	3.81242328909\\
7075	3.811635159635\\
7100	3.810847982994\\
7125	3.810061701234\\
7150	3.809276378931\\
7175	3.808491958637\\
7200	3.807708504502\\
7225	3.806925959551\\
7250	3.806144387509\\
7275	3.805363731865\\
7300	3.804584055922\\
7325	3.803805303625\\
7350	3.803027537855\\
7375	3.802250703007\\
7400	3.801474861539\\
7425	3.800699958286\\
7450	3.799926055284\\
7475	3.799153097801\\
7500	3.798381147452\\
7525	3.797610149929\\
7550	3.796840166423\\
7575	3.796071143048\\
7600	3.795303140566\\
7625	3.794536105506\\
7650	3.793770098201\\
7675	3.793005065591\\
7700	3.792241067572\\
7725	3.791478051492\\
7750	3.790716076809\\
7775	3.789955091272\\
7800	3.789195153896\\
7825	3.788436212828\\
7850	3.787678326636\\
7875	3.786921443862\\
7900	3.786165622621\\
7925	3.785410811845\\
7950	3.784657069192\\
7975	3.783904343983\\
8000	3.783152693412\\
8025	3.782402067184\\
8050	3.781652522027\\
8075	3.780904008026\\
8100	3.780156581435\\
8125	3.779410192723\\
8150	3.77866489766\\
8175	3.777920647093\\
8200	3.777177496309\\
8225	3.77643539653\\
8250	3.775694402549\\
8275	3.774954465966\\
8300	3.774215641073\\
8325	3.773477879845\\
8350	3.77274123607\\
8375	3.772005662094\\
8400	3.771271211195\\
8425	3.770537836091\\
8450	3.769805589545\\
8475	3.769074424644\\
8500	3.768344393629\\
8525	3.767615449958\\
8550	3.766887645343\\
8575	3.766160933612\\
8600	3.765435365944\\
8625	3.764710896535\\
8650	3.763987576026\\
8675	3.763265358981\\
8700	3.762544295498\\
8725	3.761824340509\\
8750	3.761105543563\\
8775	3.760387859963\\
8800	3.759671338701\\
8825	3.758955935449\\
8850	3.758241698644\\
8875	3.757528584324\\
8900	3.756816640364\\
8925	3.75610582317\\
8950	3.755396180053\\
8975	3.754687667787\\
9000	3.753980333113\\
9025	3.753274133175\\
9050	3.752569114141\\
9075	3.751865233523\\
9100	3.751162536915\\
9125	3.750460982199\\
9150	3.749760614389\\
9175	3.749061391736\\
9200	3.748363358676\\
9225	3.74766647383\\
9250	3.74697078105\\
9275	3.746276239327\\
9300	3.745582891933\\
9325	3.744890698227\\
9350	3.744199700894\\
9375	3.743509859666\\
9400	3.742821216642\\
9425	3.742133731923\\
9450	3.741447447024\\
9475	3.740762322416\\
9500	3.740078399025\\
9525	3.739395637697\\
9550	3.73871407877\\
9575	3.738033683459\\
9600	3.73735449152\\
9625	3.736676464536\\
9650	3.735999641676\\
9675	3.735323984897\\
9700	3.734649532782\\
9725	3.733976247658\\
9750	3.733304167524\\
9775	3.73263325508\\
9800	3.731963547742\\
9825	3.731295008581\\
9850	3.730627674431\\
9875	3.729961508733\\
9900	3.729296547744\\
9925	3.728632755275\\
9950	3.727970167005\\
9975	3.727308747113\\
10000	3.726648530706\\
10025	3.725989482333\\
10050	3.725331636525\\
10075	3.724674958202\\
10100	3.724019481328\\
10125	3.723365171189\\
10150	3.722712061182\\
10175	3.722060116961\\
10200	3.721409371361\\
10225	3.720759790402\\
10250	3.72011140636\\
10275	3.719464185619\\
10300	3.718818159902\\
10325	3.718173295957\\
10350	3.717529624955\\
10375	3.716887114008\\
10400	3.716245793742\\
10425	3.715605631629\\
10450	3.714966657755\\
10475	3.714328839953\\
10500	3.713692207771\\
10525	3.713056729404\\
10550	3.712422433868\\
10575	3.711789289718\\
10600	3.711157325445\\
10625	3.710526509962\\
10650	3.70989687124\\
10675	3.709268378549\\
10700	3.708641059346\\
10725	3.708014883259\\
10750	3.707389877238\\
10775	3.706766011264\\
10800	3.706143311789\\
10825	3.705521749151\\
10850	3.704901349308\\
10875	3.704282082952\\
10900	3.703663975556\\
10925	3.703046998167\\
10950	3.702431175779\\
10975	3.701816479795\\
11000	3.701202934738\\
11025	3.700590512365\\
11050	3.699979236738\\
11075	3.699369079968\\
11100	3.698760065663\\
11125	3.69815216629\\
11150	3.697545405014\\
11175	3.696939754656\\
11200	3.696335237946\\
11225	3.69573182806\\
11250	3.695129547304\\
11275	3.694528369211\\
11300	3.693928315669\\
11325	3.69332936057\\
11350	3.692731525396\\
11375	3.692134784398\\
11400	3.691539158664\\
11425	3.690944622802\\
11450	3.690351197515\\
11475	3.689758857775\\
11500	3.689167623908\\
11525	3.68857747125\\
11550	3.687988419764\\
11575	3.687400445151\\
11600	3.686813567023\\
11625	3.686227761447\\
11650	3.685643047694\\
11675	3.685059402201\\
11700	3.684476843909\\
11725	3.683895349626\\
11750	3.683314937977\\
11775	3.682735586143\\
11800	3.682157312444\\
11825	3.681580094439\\
11850	3.681003950154\\
11875	3.680428857528\\
11900	3.679854834308\\
11925	3.679281858815\\
11950	3.678709948526\\
11975	3.67813908215\\
12000	3.67756927691\\
12025	3.677000511905\\
12050	3.676432804115\\
12075	3.675866133034\\
12100	3.675300515412\\
12125	3.674735931142\\
12150	3.674172396759\\
12175	3.673609892556\\
12200	3.673048434869\\
12225	3.672488004397\\
12250	3.671928617289\\
12275	3.671370254658\\
12300	3.670812932477\\
12325	3.670256632278\\
12350	3.669701369875\\
12375	3.669147127223\\
12400	3.668593919991\\
12425	3.668041730564\\
12450	3.667490574484\\
12475	3.666940434569\\
12500	3.666391326249\\
12525	3.665843232785\\
12550	3.665296169508\\
12575	3.66475012013\\
12600	3.664205099901\\
12625	3.663661092991\\
12650	3.663118114587\\
12675	3.662576149323\\
12700	3.662035212339\\
12725	3.661495288746\\
12750	3.660956393655\\
12775	3.66041851266\\
12800	3.659881660863\\
12825	3.659345824352\\
12850	3.658811018238\\
12875	3.658277229115\\
12900	3.657744472122\\
12925	3.657212734369\\
12950	3.656682031047\\
12975	3.656152349796\\
13000	3.655623705879\\
13025	3.655096087477\\
13050	3.654569509948\\
13075	3.654043962029\\
13100	3.653519459195\\
13125	3.652995990758\\
13150	3.652473572333\\
13175	3.651952193823\\
13200	3.65143187101\\
13225	3.650912594404\\
13250	3.65039437998\\
13275	3.649877218877\\
13300	3.649361127289\\
13325	3.648846097007\\
13350	3.648332144475\\
13375	3.647819262155\\
13400	3.647307466774\\
13425	3.646796751488\\
13450	3.646287133337\\
13475	3.645778606202\\
13500	3.645271187469\\
13525	3.644764871771\\
13550	3.64425967688\\
13575	3.643755598213\\
13600	3.643252653962\\
13625	3.642750840359\\
13650	3.642250176064\\
13675	3.641750658158\\
13700	3.641252305809\\
13725	3.640755116994\\
13750	3.640259111436\\
13775	3.639764288045\\
13800	3.63927066715\\
13825	3.638778248641\\
13850	3.638287053511\\
13875	3.637797082682\\
13900	3.63730835787\\
13925	3.636820881086\\
13950	3.636334674834\\
13975	3.635849742273\\
14000	3.635366106766\\
14025	3.63488377269\\
14050	3.634402764351\\
14075	3.633923087423\\
14100	3.633444767237\\
14125	3.632967810849\\
14150	3.632492244714\\
14175	3.632018077367\\
14200	3.6315453365\\
14225	3.631074032241\\
14250	3.630604193639\\
14275	3.630135832539\\
14300	3.629668979487\\
14325	3.629203648192\\
14350	3.62873987086\\
14375	3.628277663228\\
14400	3.627817059348\\
14425	3.627358077176\\
14450	3.626900752815\\
14475	3.626445106665\\
14500	3.625991177124\\
14525	3.625538987284\\
14550	3.625088578119\\
14575	3.624639975704\\
14600	3.624193223897\\
14625	3.623748352087\\
14650	3.623305407368\\
14675	3.622864422804\\
14700	3.622425449111\\
14725	3.621988523411\\
14750	3.62155370044\\
14775	3.621121021775\\
14800	3.62069054653\\
14825	3.620262321063\\
14850	3.619836409157\\
14875	3.619412862063\\
14900	3.618991748206\\
14925	3.618573123486\\
14950	3.618157060205\\
14975	3.617743617616\\
15000	3.617332869606\\
15025	3.616924875026\\
15050	3.616519703318\\
15075	3.616117403407\\
15100	3.615718024008\\
15125	3.615321577364\\
15150	3.614928047897\\
15175	3.614537339119\\
15200	3.614149233174\\
15225	3.613763281979\\
15250	3.613378689852\\
15275	3.612994006742\\
15300	3.612606858754\\
15325	3.612214329881\\
15350	3.611813550782\\
15375	3.611401361183\\
15400	3.610977794588\\
15425	3.610548348326\\
15450	3.61011835957\\
15475	3.609688409914\\
15500	3.609256208002\\
15525	3.608818698402\\
15550	3.608374517909\\
15575	3.607926851758\\
15600	3.607483522456\\
15625	3.607049227603\\
15650	3.606623376393\\
15675	3.606202654488\\
15700	3.605782975058\\
15725	3.60536061817\\
15750	3.604932005019\\
15775	3.604493899148\\
15800	3.60404527555\\
15825	3.603589081349\\
15850	3.603131372274\\
15875	3.602677703594\\
15900	3.602230367097\\
15925	3.601788499073\\
15950	3.601349564482\\
15975	3.600909582215\\
16000	3.600464308167\\
16025	3.600010254988\\
16050	3.599545621922\\
16075	3.599069234444\\
16100	3.598579822464\\
16125	3.598074243436\\
16150	3.597548057571\\
16175	3.597000858799\\
16200	3.596441575909\\
16225	3.595881234538\\
16250	3.595325903675\\
16275	3.594776673503\\
16300	3.594231810751\\
16325	3.59368891047\\
16350	3.593145977149\\
16375	3.592601023451\\
16400	3.592051096494\\
16425	3.591491776323\\
16450	3.590918410832\\
16475	3.590328346355\\
16500	3.589722228274\\
16525	3.589103155407\\
16550	3.588475894379\\
16575	3.587845991132\\
16600	3.587217489127\\
16625	3.586591909891\\
16650	3.58596908513\\
16675	3.585347936934\\
16700	3.584727515096\\
16725	3.584107721673\\
16750	3.583489156292\\
16775	3.582872088009\\
16800	3.582255718366\\
16825	3.581637633332\\
16850	3.581013679097\\
16875	3.580377899732\\
16900	3.579723143777\\
16925	3.579043597291\\
16950	3.578340840262\\
16975	3.577624453605\\
17000	3.576903789613\\
17025	3.576183854062\\
17050	3.575466562932\\
17075	3.574753891393\\
17100	3.574049162346\\
17125	3.573355894374\\
17150	3.572676294852\\
17175	3.572010961745\\
17200	3.571360256071\\
17225	3.57072433882\\
17250	3.570102841502\\
17275	3.569494904441\\
17300	3.568899392196\\
17325	3.56831507708\\
17350	3.567740771447\\
17375	3.567175381591\\
17400	3.566617939566\\
17425	3.566067595868\\
17450	3.565523619797\\
17475	3.564985377904\\
17500	3.564452329926\\
17525	3.563924007088\\
17550	3.563400010397\\
17575	3.562879991472\\
17600	3.562363653961\\
17625	3.561850736601\\
17650	3.561341017038\\
17675	3.560834296432\\
17700	3.560330405048\\
17725	3.55982918776\\
17750	3.559330510724\\
17775	3.558834247215\\
17800	3.558340284899\\
17825	3.557848511568\\
17850	3.55735882247\\
17875	3.556871105461\\
17900	3.556385247828\\
17925	3.555901120311\\
17950	3.55541858267\\
17975	3.554937465731\\
18000	3.554457574531\\
18025	3.553978666943\\
18050	3.553500452285\\
18075	3.55302256361\\
18100	3.552544547448\\
18125	3.552065822701\\
18150	3.551585650527\\
18175	3.551103059787\\
18200	3.550616756773\\
18225	3.550124930026\\
18250	3.549624887915\\
18275	3.54911208851\\
18300	3.548577740124\\
18325	3.548003428882\\
18350	3.547364575512\\
18375	3.546653645339\\
18400	3.545883808609\\
18425	3.545065723178\\
18450	3.544206296224\\
18475	3.543311910525\\
18500	3.542389163951\\
18525	3.541455399537\\
18550	3.540543730117\\
18575	3.539676232059\\
18600	3.538857026875\\
18625	3.538078216001\\
18650	3.53732103296\\
18675	3.536554873625\\
18700	3.535765405124\\
18725	3.534967794004\\
18750	3.534187664563\\
18775	3.533437578489\\
18800	3.532726929084\\
18825	3.532049431195\\
18850	3.531395722945\\
18875	3.530757999406\\
18900	3.530130758476\\
18925	3.52950994466\\
18950	3.528892589329\\
18975	3.52827627588\\
19000	3.527659007363\\
19025	3.527038942703\\
19050	3.52641435829\\
19075	3.525783486373\\
19100	3.525144489478\\
19125	3.52449532548\\
19150	3.523833700544\\
19175	3.523156913673\\
19200	3.522461728015\\
19225	3.521744077403\\
19250	3.520998646109\\
19275	3.520217870586\\
19300	3.519389597312\\
19325	3.518494956525\\
19350	3.517522264586\\
19375	3.516495459012\\
19400	3.515446926801\\
19425	3.514364843822\\
19450	3.513229250898\\
19475	3.512057876205\\
19500	3.510871010194\\
19525	3.509655733039\\
19550	3.508415894023\\
19575	3.50717741246\\
19600	3.505943774176\\
19625	3.504698164215\\
19650	3.503409190472\\
19675	3.502032799852\\
19700	3.5005496124\\
19725	3.498958889371\\
19750	3.497271136089\\
19775	3.495509882761\\
19800	3.493692003123\\
19825	3.49185890629\\
19850	3.489989192805\\
19875	3.488033842954\\
19900	3.485968026417\\
19925	3.483832638262\\
19950	3.481633685627\\
19975	3.47936874034\\
20000	3.477022613125\\
20025	3.47455622711\\
20050	3.47190489575\\
20075	3.468979817539\\
20100	3.465727702968\\
20125	3.462305307071\\
20150	3.458913708044\\
20175	3.455597353653\\
20200	3.452343988663\\
20225	3.449122667227\\
20250	3.445915300771\\
20275	3.44269953307\\
20300	3.439430791619\\
20325	3.436063668552\\
20350	3.432662055701\\
20375	3.429360302865\\
20400	3.426233784616\\
20425	3.423247596052\\
20450	3.420374769547\\
20475	3.417584004628\\
20500	3.414851029476\\
20525	3.412146866548\\
20550	3.409448746672\\
20575	3.406729303702\\
20600	3.403964679085\\
20625	3.401124529401\\
20650	3.398177232074\\
20675	3.395077124942\\
20700	3.3917608506\\
20725	3.388121954493\\
20750	3.384018731266\\
20775	3.379510968366\\
20800	3.374907001501\\
20825	3.370239215957\\
20850	3.365471778578\\
20875	3.360557584049\\
20900	3.355437105307\\
20925	3.349991875724\\
20950	3.344016256418\\
20975	3.337135066332\\
21000	3.329393885379\\
21025	3.32163186009\\
21050	3.31390258371\\
21075	3.30622358028\\
21100	3.298552946573\\
21125	3.290927846372\\
21150	3.28333980666\\
21175	3.275876435387\\
21200	3.268552535064\\
21225	3.261406542973\\
21250	3.254332108228\\
21275	3.247207066943\\
21300	3.239710510555\\
21325	3.231354626201\\
21350	3.222446359562\\
21375	3.214166805422\\
21400	3.206011348595\\
21425	3.197923729676\\
21450	3.189700048676\\
21475	3.181241707157\\
21500	3.172128861646\\
21525	3.161799370621\\
21550	3.149793633671\\
21575	3.137366680878\\
21600	3.125257457183\\
21625	3.113034394073\\
21650	3.100549538492\\
21675	3.08791392928\\
21700	3.075170030365\\
21725	3.062474084343\\
21750	3.049852097108\\
21775	3.037421610091\\
21800	3.025145077664\\
21825	3.012934342066\\
21850	3.000602111555\\
21875	2.98859955405\\
21900	2.976818878314\\
21925	2.965035423978\\
21950	2.953151517393\\
21975	2.941169887306\\
22000	2.928999626681\\
22025	2.916520188153\\
22050	2.903501386666\\
22075	2.889787985452\\
22100	2.875311670666\\
22125	2.860288760806\\
22150	2.845005195757\\
22175	2.829523156706\\
22200	2.814085620338\\
22225	2.798637387918\\
};

\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	4.2\\
25	4.081866958983\\
50	4.081619692239\\
75	4.076150930851\\
100	4.074966117184\\
125	4.07156907823\\
150	4.070125106504\\
175	4.067608845786\\
200	4.066120146052\\
225	4.064065325832\\
250	4.062603836777\\
275	4.060823152551\\
300	4.059410922939\\
325	4.05780845512\\
350	4.05644902336\\
375	4.054970497789\\
400	4.05366063557\\
425	4.052272796116\\
450	4.05100714399\\
475	4.04968825806\\
500	4.048461174761\\
525	4.047196289298\\
550	4.046002552454\\
575	4.044780949139\\
600	4.043615973204\\
625	4.042429714805\\
650	4.041289569732\\
675	4.040132622705\\
700	4.039013976723\\
725	4.037881655856\\
750	4.036781695802\\
775	4.035670298206\\
800	4.034586649675\\
825	4.033493205164\\
850	4.03242386082\\
875	4.03134595667\\
900	4.030289214937\\
925	4.029224869798\\
950	4.028179283662\\
975	4.027126854871\\
1000	4.026091189582\\
1025	4.02504930379\\
1050	4.024022502066\\
1075	4.022990002462\\
1100	4.02197115589\\
1125	4.02094706148\\
1150	4.019935386958\\
1175	4.018918860766\\
1200	4.017913681055\\
1225	4.016904004996\\
1250	4.015904732604\\
1275	4.014901287451\\
1300	4.013907411231\\
1325	4.01290966049\\
1350	4.011920734457\\
1375	4.010928211285\\
1400	4.009943845248\\
1425	4.008956141767\\
1450	4.007975993457\\
1475	4.006992751962\\
1500	4.006016520387\\
1525	4.00503742607\\
1550	4.004064845901\\
1575	4.003089620797\\
1600	4.002120457597\\
1625	4.001148855519\\
1650	4.000182901682\\
1675	3.99921470396\\
1700	3.998251775247\\
1725	3.997286787134\\
1750	3.996326719705\\
1775	3.995364767326\\
1800	3.994407415198\\
1825	3.99344834295\\
1850	3.992493575806\\
1875	3.991537244138\\
1900	3.99058494544\\
1925	3.989631228946\\
1950	3.9886812943\\
1975	3.987730080077\\
2000	3.986782415819\\
2025	3.985833602044\\
2050	3.984888124014\\
2075	3.983941618714\\
2100	3.98299825118\\
2125	3.98205397116\\
2150	3.981112645889\\
2175	3.980170515795\\
2200	3.979231171235\\
2225	3.978291122737\\
2250	3.977353703303\\
2275	3.976415674374\\
2300	3.975480129817\\
2325	3.974544064101\\
2350	3.973610348957\\
2375	3.972676195207\\
2400	3.971744268309\\
2425	3.970811979892\\
2450	3.969881803937\\
2475	3.968951338393\\
2500	3.968022879561\\
2525	3.967094198212\\
2550	3.966167425825\\
2575	3.965240493424\\
2600	3.964315379647\\
2625	3.963390164068\\
2650	3.962466683638\\
2675	3.961543155591\\
2700	3.960621285578\\
2725	3.959699418363\\
2750	3.958779137953\\
2775	3.957858907229\\
2800	3.956940197533\\
2825	3.956021581114\\
2850	3.955104424997\\
2875	3.954187402668\\
2900	3.953271784589\\
2925	3.952356337937\\
2950	3.951442243813\\
2975	3.950528356079\\
3000	3.949615773155\\
3025	3.948703429093\\
3050	3.947792345831\\
3075	3.946881531587\\
3100	3.945971937561\\
3125	3.945062640555\\
3150	3.94415452636\\
3175	3.943246735185\\
3200	3.942340092349\\
3225	3.941433796677\\
3250	3.940528617585\\
3275	3.939623808081\\
3300	3.938720085906\\
3325	3.937816754148\\
3350	3.936914482791\\
3375	3.936012621201\\
3400	3.935111795227\\
3425	3.934211397003\\
3450	3.933312011595\\
3475	3.932413070653\\
3500	3.931515121561\\
3525	3.930617632483\\
3550	3.929721115983\\
3575	3.928825073963\\
3600	3.927929986814\\
3625	3.927035387617\\
3650	3.926141727033\\
3675	3.925248566952\\
3700	3.924356330564\\
3725	3.923464606384\\
3750	3.922573792213\\
3775	3.921683501174\\
3800	3.920794107607\\
3825	3.919905247378\\
3850	3.919017273141\\
3875	3.918129841787\\
3900	3.917243285927\\
3925	3.916357281888\\
3950	3.915472143753\\
3975	3.91458756582\\
4000	3.913703845042\\
4025	3.912820692338\\
4050	3.911938388819\\
4075	3.911056660779\\
4100	3.910175774677\\
4125	3.909295471033\\
4150	3.908416002751\\
4175	3.907537123517\\
4200	3.906659073694\\
4225	3.905781619156\\
4250	3.904904988653\\
4275	3.90402895935\\
4300	3.903153749256\\
4325	3.902279145984\\
4350	3.901405357593\\
4375	3.900532181385\\
4400	3.899659816202\\
4425	3.898788068328\\
4450	3.897917128061\\
4475	3.897046810019\\
4500	3.896177296578\\
4525	3.895308410088\\
4550	3.894440325581\\
4575	3.893572872586\\
4600	3.892706219319\\
4625	3.891840201976\\
4650	3.890974982452\\
4675	3.890110403136\\
4700	3.889246620053\\
4725	3.888383481353\\
4750	3.887521137607\\
4775	3.886659442326\\
4800	3.885798541011\\
4825	3.884938292164\\
4850	3.884078836574\\
4875	3.883220037391\\
4900	3.882362031021\\
4925	3.881504684948\\
4950	3.880648131497\\
4975	3.879792242197\\
5000	3.878937145571\\
5025	3.878082716924\\
5050	3.877229081239\\
5075	3.876376117348\\
5100	3.875523946931\\
5125	3.874672452122\\
5150	3.873821751517\\
5175	3.872971730341\\
5200	3.872122504312\\
5225	3.871273961551\\
5250	3.870426215086\\
5275	3.869579155752\\
5300	3.868732894064\\
5325	3.867887323407\\
5350	3.867042551942\\
5375	3.866198475448\\
5400	3.865355199883\\
5425	3.864512623282\\
5450	3.863670849534\\
5475	3.862829778797\\
5500	3.861989513024\\
5525	3.861149954374\\
5550	3.860311202979\\
5575	3.859473162886\\
5600	3.85863593252\\
5625	3.857799417712\\
5650	3.856963715276\\
5675	3.856128732735\\
5700	3.855294565384\\
5725	3.85446112235\\
5750	3.853628497498\\
5775	3.852796601472\\
5800	3.851965526787\\
5825	3.851135185531\\
5850	3.850305668945\\
5875	3.849476890488\\
5900	3.848648940192\\
5925	3.847821732826\\
5950	3.846995357277\\
5975	3.846169729561\\
6000	3.845344937479\\
6025	3.844520898238\\
6050	3.843697698607\\
6075	3.842875256932\\
6100	3.842053658999\\
6125	3.841232824246\\
6150	3.840412837522\\
6175	3.839593619312\\
6200	3.838775253569\\
6225	3.837957661785\\
6250	3.837140927057\\
6275	3.836324971843\\
6300	3.835509878421\\
6325	3.834695570181\\
6350	3.833882128612\\
6375	3.833069478002\\
6400	3.832257699085\\
6425	3.831446717014\\
6450	3.830636611794\\
6475	3.829827309418\\
6500	3.829018889183\\
6525	3.828211277897\\
6550	3.827404554175\\
6575	3.826598645612\\
6600	3.82579363016\\
6625	3.824989436181\\
6650	3.824186140984\\
6675	3.823383673675\\
6700	3.822582110934\\
6725	3.821781382593\\
6750	3.820981564721\\
6775	3.820182587855\\
6800	3.819384527466\\
6825	3.818587314781\\
6850	3.817791024682\\
6875	3.816995589069\\
6900	3.816201082249\\
6925	3.81540743678\\
6950	3.814614726403\\
6975	3.813822884316\\
7000	3.813031983704\\
7025	3.812241958397\\
7050	3.811452881026\\
7075	3.810664686039\\
7100	3.80987744552\\
7125	3.809091094527\\
7150	3.8083057046\\
7175	3.807521211392\\
7200	3.806737685907\\
7225	3.805955064383\\
7250	3.805173417287\\
7275	3.804392681437\\
7300	3.803612926765\\
7325	3.802834090656\\
7350	3.80205624251\\
7375	3.801279320274\\
7400	3.800503392813\\
7425	3.799728398626\\
7450	3.798954406048\\
7475	3.798181354122\\
7500	3.797409310646\\
7525	3.796638215207\\
7550	3.795868135064\\
7575	3.795099010336\\
7600	3.794330907746\\
7625	3.793563767939\\
7650	3.792797657096\\
7675	3.792032516385\\
7700	3.791268411443\\
7725	3.790505283954\\
7750	3.789743199007\\
7775	3.788982098798\\
7800	3.788222047864\\
7825	3.787462988909\\
7850	3.786704985915\\
7875	3.785947982088\\
7900	3.78519204085\\
7925	3.784437105905\\
7950	3.783683240112\\
7975	3.78293038767\\
8000	3.782178610867\\
8025	3.781427854394\\
8050	3.780678179966\\
8075	3.779929532761\\
8100	3.779181973915\\
8125	3.778435449091\\
8150	3.777690018841\\
8175	3.776945629311\\
8200	3.776202340462\\
8225	3.775460098919\\
8250	3.77471896405\\
8275	3.773978882955\\
8300	3.773239914403\\
8325	3.772502005968\\
8350	3.771765215813\\
8375	3.771029491985\\
8400	3.770294892037\\
8425	3.769561364486\\
8450	3.768828966269\\
8475	3.768097646371\\
8500	3.767367461112\\
8525	3.76663835994\\
8550	3.76591039855\\
8575	3.765183526856\\
8600	3.764457799924\\
8625	3.763733168129\\
8650	3.763009685904\\
8675	3.762287304084\\
8700	3.761566076467\\
8725	3.760845954346\\
8750	3.760126990879\\
8775	3.759409137814\\
8800	3.758692447668\\
8825	3.757976872643\\
8850	3.75726246461\\
8875	3.756549176223\\
8900	3.755837058704\\
8925	3.755126065161\\
8950	3.754416246162\\
8975	3.753707555267\\
9000	3.753000042391\\
9025	3.75229366154\\
9050	3.751588461976\\
9075	3.750884398153\\
9100	3.750181518674\\
9125	3.749479778441\\
9150	3.748779225398\\
9175	3.748079814892\\
9200	3.747381594207\\
9225	3.746684519134\\
9250	3.745988636298\\
9275	3.745293901934\\
9300	3.744600362006\\
9325	3.743907973189\\
9350	3.743216780787\\
9375	3.742526741918\\
9400	3.741837901224\\
9425	3.741150216262\\
9450	3.740463731016\\
9475	3.73977840348\\
9500	3.73909427698\\
9525	3.738411309949\\
9550	3.737729545054\\
9575	3.737048941164\\
9600	3.736369540291\\
9625	3.735691301739\\
9650	3.735014266866\\
9675	3.734338395409\\
9700	3.733663728075\\
9725	3.732990225033\\
9750	3.732317926339\\
9775	3.731646792596\\
9800	3.730976863212\\
9825	3.730308099219\\
9850	3.729640539384\\
9875	3.728974145165\\
9900	3.72830895469\\
9925	3.727644929842\\
9950	3.726982108113\\
9975	3.726320451811\\
10000	3.725659997794\\
10025	3.725000708794\\
10050	3.724342621041\\
10075	3.723685697687\\
10100	3.723029974339\\
10125	3.722375414568\\
10150	3.72172205336\\
10175	3.721069854706\\
10200	3.720418852976\\
10225	3.719769012575\\
10250	3.719120367267\\
10275	3.718472881867\\
10300	3.717826589534\\
10325	3.717181455498\\
10350	3.716537512318\\
10375	3.715894725632\\
10400	3.715253127407\\
10425	3.714612683689\\
10450	3.713973425858\\
10475	3.713335320364\\
10500	3.712698398009\\
10525	3.712062625644\\
10550	3.711428033499\\
10575	3.710794588826\\
10600	3.710162321287\\
10625	3.709531198535\\
10650	3.708901249671\\
10675	3.708272442748\\
10700	3.707644806312\\
10725	3.707018308811\\
10750	3.706392978249\\
10775	3.705768783467\\
10800	3.705145751931\\
10825	3.704523852874\\
10850	3.703903113236\\
10875	3.703283502642\\
10900	3.702665047509\\
10925	3.702047717853\\
10950	3.70143153958\\
10975	3.700816483095\\
11000	3.7002025738\\
11025	3.699589782487\\
11050	3.698978134065\\
11075	3.698367599714\\
11100	3.697758203858\\
11125	3.697149918062\\
11150	3.696542766278\\
11175	3.695936720456\\
11200	3.695331804083\\
11225	3.694727989495\\
11250	3.694125299725\\
11275	3.693523707491\\
11300	3.692923235384\\
11325	3.692323856509\\
11350	3.691725593021\\
11375	3.691128418409\\
11400	3.69053235441\\
11425	3.689937374896\\
11450	3.689343501191\\
11475	3.688750707554\\
11500	3.688159014909\\
11525	3.6875683979\\
11550	3.686978877064\\
11575	3.686390427431\\
11600	3.685803069162\\
11625	3.685216777676\\
11650	3.684631572767\\
11675	3.684047430244\\
11700	3.683464369549\\
11725	3.682882366879\\
11750	3.682301441336\\
11775	3.681721569509\\
11800	3.681142770171\\
11825	3.680565020305\\
11850	3.679988338368\\
11875	3.679412701739\\
11900	3.678838128572\\
11925	3.678264596644\\
11950	3.677692123816\\
11975	3.677120688266\\
12000	3.676550307579\\
12025	3.675980960333\\
12050	3.675412663849\\
12075	3.674845397113\\
12100	3.674279177193\\
12125	3.673713983482\\
12150	3.673149832812\\
12175	3.672586704987\\
12200	3.672024616615\\
12225	3.671463547915\\
12250	3.670903515284\\
12275	3.670344499361\\
12300	3.669786516348\\
12325	3.669229547305\\
12350	3.668673608253\\
12375	3.66811868068\\
12400	3.667564780441\\
12425	3.667011889453\\
12450	3.666460023419\\
12475	3.665909164694\\
12500	3.665359328845\\
12525	3.664810498669\\
12550	3.66426268961\\
12575	3.663715884914\\
12600	3.663170099921\\
12625	3.662625318331\\
12650	3.662081555394\\
12675	3.66153879527\\
12700	3.660997053137\\
12725	3.660456313626\\
12750	3.659916591857\\
12775	3.659377872937\\
12800	3.65884017195\\
12825	3.658303474487\\
12850	3.657767795609\\
12875	3.657233121404\\
12900	3.656699466931\\
12925	3.656166818779\\
12950	3.655635192026\\
12975	3.655104573778\\
13000	3.654574979148\\
13025	3.65404639577\\
13050	3.653518838812\\
13075	3.652992296447\\
13100	3.65246678392\\
13125	3.651942289957\\
13150	3.651418829903\\
13175	3.650896393049\\
13200	3.650374994867\\
13225	3.649854625226\\
13250	3.649335299745\\
13275	3.648817008891\\
13300	3.648299768453\\
13325	3.647783569517\\
13350	3.647268428068\\
13375	3.646754335827\\
13400	3.646241309005\\
13425	3.645729339976\\
13450	3.645218445206\\
13475	3.644708617743\\
13500	3.644199874339\\
13525	3.64369220874\\
13550	3.643185638017\\
13575	3.642680156638\\
13600	3.642175782029\\
13625	3.641672509407\\
13650	3.641170356582\\
13675	3.640669319553\\
13700	3.640169416555\\
13725	3.639670644399\\
13750	3.639173021786\\
13775	3.638676546375\\
13800	3.638181237374\\
13825	3.637687093325\\
13850	3.637194133989\\
13875	3.636702358837\\
13900	3.636211788233\\
13925	3.635722422619\\
13950	3.635234283019\\
13975	3.634747370893\\
14000	3.634261707981\\
14025	3.633777296819\\
14050	3.633294159927\\
14075	3.632812300978\\
14100	3.632331743346\\
14125	3.631852491908\\
14150	3.631374570964\\
14175	3.630897986672\\
14200	3.63042276435\\
14225	3.629948911526\\
14250	3.629476454631\\
14275	3.629005402656\\
14300	3.628535783259\\
14325	3.628067607007\\
14350	3.627600902906\\
14375	3.627135683229\\
14400	3.626671978472\\
14425	3.62620980276\\
14450	3.62574918824\\
14475	3.625290151053\\
14500	3.624832725185\\
14525	3.624376928984\\
14550	3.623922798483\\
14575	3.623470354454\\
14600	3.623019635213\\
14625	3.6225706642\\
14650	3.622123482276\\
14675	3.621678115821\\
14700	3.621234608528\\
14725	3.62079299\\
14750	3.620353307055\\
14775	3.619915592818\\
14800	3.619479897514\\
14825	3.619046258033\\
14850	3.618614728233\\
14875	3.618185348897\\
14900	3.61775817755\\
14925	3.617333258754\\
14950	3.616910653267\\
14975	3.616490408738\\
15000	3.616072587764\\
15025	3.615657238746\\
15050	3.615244422813\\
15075	3.614834183243\\
15100	3.614426570865\\
15125	3.614021608439\\
15150	3.613619312254\\
15175	3.613219645682\\
15200	3.612822525451\\
15225	3.612427729687\\
15250	3.612034871558\\
15275	3.611643246775\\
15300	3.611251589305\\
15325	3.610857836331\\
15350	3.610459469339\\
15375	3.610054038848\\
15400	3.609639329575\\
15425	3.609216903531\\
15450	3.608792472881\\
15475	3.6083715283\\
15500	3.607955016952\\
15525	3.607540281746\\
15550	3.607123590982\\
15575	3.60670134904\\
15600	3.606270749318\\
15625	3.605831661119\\
15650	3.605387011873\\
15675	3.604941998971\\
15700	3.604500380042\\
15725	3.604061868826\\
15750	3.603623693123\\
15775	3.603181793525\\
15800	3.602732721957\\
15825	3.602275205483\\
15850	3.601811677118\\
15875	3.601346615715\\
15900	3.600884618596\\
15925	3.600428555638\\
15950	3.599978987582\\
15975	3.599534854381\\
16000	3.599094265508\\
16025	3.598655080154\\
16050	3.598214436696\\
16075	3.597768767851\\
16100	3.59731399657\\
16125	3.596846188567\\
16150	3.596361318444\\
16175	3.595855801151\\
16200	3.595329343246\\
16225	3.594784004701\\
16250	3.594226290453\\
16275	3.593665472219\\
16300	3.593108332277\\
16325	3.592557045075\\
16350	3.592010186271\\
16375	3.591464252018\\
16400	3.590914992379\\
16425	3.590358416988\\
16450	3.589790692227\\
16475	3.589209580744\\
16500	3.588615678414\\
16525	3.588011757889\\
16550	3.587401731629\\
16575	3.586788972857\\
16600	3.586176175193\\
16625	3.585566403831\\
16650	3.584962771871\\
16675	3.584367680888\\
16700	3.583781976197\\
16725	3.583204576828\\
16750	3.582632870779\\
16775	3.582063606755\\
16800	3.581493234607\\
16825	3.580918045205\\
16850	3.580334733923\\
16875	3.57974014987\\
16900	3.57913180336\\
16925	3.578508426741\\
16950	3.577869322171\\
16975	3.577213023728\\
17000	3.576536410402\\
17025	3.575836569112\\
17050	3.575114586091\\
17075	3.574377273061\\
17100	3.573634521124\\
17125	3.572895378105\\
17150	3.572165976362\\
17175	3.571449632407\\
17200	3.570748059652\\
17225	3.570062715147\\
17250	3.569394467809\\
17275	3.568743251475\\
17300	3.568108238924\\
17325	3.567488142503\\
17350	3.566881510444\\
17375	3.566286885359\\
17400	3.565702917066\\
17425	3.565128382935\\
17450	3.564562214418\\
17475	3.564003472447\\
17500	3.563451351294\\
17525	3.562905146258\\
17550	3.562364255385\\
17575	3.561828149558\\
17600	3.561296376602\\
17625	3.560768535165\\
17650	3.560244281543\\
17675	3.559723306726\\
17700	3.559205345114\\
17725	3.558690153991\\
17750	3.558177523626\\
17775	3.557667258425\\
17800	3.557159187829\\
17825	3.556653148679\\
17850	3.556148996549\\
17875	3.555646588856\\
17900	3.555145796315\\
17925	3.554646486474\\
17950	3.554148535041\\
17975	3.553651809577\\
18000	3.553156180439\\
18025	3.552661504372\\
18050	3.552167634797\\
18075	3.551674404954\\
18100	3.551181637178\\
18125	3.550689125071\\
18150	3.550196641205\\
18175	3.549703917418\\
18200	3.54921064986\\
18225	3.548716475714\\
18250	3.548220973179\\
18275	3.547723630429\\
18300	3.547223834478\\
18325	3.546720821854\\
18350	3.546213633941\\
18375	3.545701008144\\
18400	3.545181214581\\
18425	3.544651673293\\
18450	3.544108135906\\
18475	3.543542925168\\
18500	3.542940591225\\
18525	3.542275897459\\
18550	3.541523882007\\
18575	3.540686781126\\
18600	3.539788561889\\
18625	3.538847551225\\
18650	3.537881919711\\
18675	3.536919733357\\
18700	3.535987079897\\
18725	3.535092193088\\
18750	3.534225384599\\
18775	3.533367395818\\
18800	3.532511276676\\
18825	3.531666681984\\
18850	3.530849370199\\
18875	3.530069274772\\
18900	3.529326226251\\
18925	3.528613171969\\
18950	3.527921615493\\
18975	3.527244806075\\
19000	3.526577432662\\
19025	3.525915546693\\
19050	3.525255944004\\
19075	3.524596052389\\
19100	3.523933600501\\
19125	3.523266578062\\
19150	3.522593055475\\
19175	3.521911155525\\
19200	3.521218943542\\
19225	3.520514389837\\
19250	3.519795267508\\
19275	3.519059075619\\
19300	3.518302902333\\
};
\addplot [color=mycolor2, line width=1.0pt, only marks, mark size=5.0pt, mark=x, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	4.2\\
675	4.040132622705\\
1325	4.01290966049\\
2000	3.986782415819\\
2650	3.962466683638\\
3325	3.937816754148\\
4000	3.913703845042\\
4650	3.890974982452\\
5325	3.867887323407\\
6000	3.845344937479\\
6650	3.824186140984\\
7325	3.802834090656\\
7975	3.78293038767\\
8650	3.763009685904\\
9325	3.743907973189\\
9975	3.726320451811\\
10650	3.708901249671\\
11325	3.692323856509\\
11975	3.677120688266\\
12650	3.662081555394\\
13300	3.648299768453\\
13975	3.634747370893\\
14650	3.622123482276\\
15300	3.611251589305\\
15975	3.599534854381\\
16650	3.584962771871\\
17300	3.568108238924\\
17975	3.553651809577\\
18625	3.538847551225\\
19300	3.518302902333\\
};
\addplot [color=mycolor2, line width=1.0pt, mark size=5.0pt, mark=x, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	4.2\\
};

\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	4.2\\
25	4.081855033484\\
50	4.081607719865\\
75	4.076139175789\\
100	4.074954978953\\
125	4.071557625893\\
150	4.070114125105\\
175	4.067597573309\\
200	4.066109112611\\
225	4.064054116635\\
250	4.062592676029\\
275	4.060811917172\\
300	4.059399604528\\
325	4.057797130238\\
350	4.056437534825\\
375	4.054959042319\\
400	4.053648973424\\
425	4.052261186301\\
450	4.050995310187\\
475	4.049676482884\\
500	4.048449174837\\
525	4.04718434664\\
550	4.045990394296\\
575	4.04476884279\\
600	4.043603666149\\
625	4.042417452273\\
650	4.041277123902\\
675	4.040120213657\\
700	4.039001402544\\
725	4.037869111047\\
750	4.036769003667\\
775	4.035657628759\\
800	4.034573849711\\
825	4.033480422114\\
850	4.032410962741\\
875	4.031333070675\\
900	4.030276227955\\
925	4.029211890967\\
950	4.028166216437\\
975	4.02711379268\\
1000	4.026078050204\\
1025	4.025036167046\\
1050	4.024009298062\\
1075	4.022976799298\\
1100	4.021957894228\\
1125	4.020933799379\\
1150	4.019922074079\\
1175	4.018905546586\\
1200	4.017900322892\\
1225	4.016890645014\\
1250	4.015891334618\\
1275	4.0148878874\\
1300	4.013893978438\\
1325	4.012896225599\\
1350	4.011907271459\\
1375	4.010914746321\\
1400	4.009930356263\\
1425	4.00894265107\\
1450	4.007962482345\\
1475	4.006979239481\\
1500	4.006002990679\\
1525	4.005023895397\\
1550	4.00405130082\\
1575	4.003076075196\\
1600	4.002106900083\\
1625	4.001135297951\\
1650	4.000169334412\\
1675	3.999201137111\\
1700	3.998238200656\\
1725	3.997273213433\\
1750	3.996313140002\\
1775	3.995351188969\\
1800	3.994393832383\\
1825	3.993434761918\\
1850	3.992479991686\\
1875	3.991523662212\\
1900	3.990571361639\\
1925	3.989617647724\\
1950	3.988667712278\\
1975	3.987716500986\\
2000	3.986768836878\\
2025	3.985820026355\\
2050	3.984874549311\\
2075	3.98392804755\\
2100	3.982984681737\\
2125	3.98204040551\\
2150	3.981099082603\\
2175	3.980156956521\\
2200	3.979217614884\\
2225	3.978277570584\\
2250	3.977340154554\\
2275	3.976402129977\\
2300	3.975466589236\\
2325	3.974530527992\\
2350	3.973596817014\\
2375	3.972662667824\\
2400	3.971730745383\\
2425	3.970798461584\\
2450	3.969868290323\\
2475	3.968937829427\\
2500	3.968009375475\\
2525	3.967080698775\\
2550	3.966153931409\\
2575	3.965227003632\\
2600	3.964301894976\\
2625	3.963376683969\\
2650	3.962453208719\\
2675	3.961529685169\\
2700	3.960607820358\\
2725	3.959685957541\\
2750	3.958765682324\\
2775	3.957845455876\\
2800	3.956926751334\\
2825	3.956008139049\\
2850	3.955090988015\\
2875	3.954173969657\\
2900	3.953258356565\\
2925	3.952342913705\\
2950	3.951428824445\\
2975	3.950514940304\\
3000	3.9496023621\\
3025	3.948690021417\\
3050	3.947778942709\\
3075	3.946868131614\\
3100	3.945958541956\\
3125	3.945049247854\\
3150	3.944141137822\\
3175	3.943233349294\\
3200	3.942326710399\\
3225	3.941420417104\\
3250	3.940515241715\\
3275	3.939610434305\\
3300	3.938706715583\\
3325	3.937803385625\\
3350	3.936901117456\\
3375	3.935999257362\\
3400	3.935098434299\\
3425	3.934198037258\\
3450	3.933298654473\\
3475	3.932399714394\\
3500	3.931501767625\\
3525	3.93060427908\\
3550	3.929707764595\\
3575	3.928811722772\\
3600	3.927916637324\\
3625	3.927022037981\\
3650	3.926128378774\\
3675	3.925235218197\\
3700	3.924342982856\\
3725	3.923451257826\\
3750	3.922560444366\\
3775	3.92167015212\\
3800	3.920780758922\\
3825	3.919891897123\\
3850	3.919003922909\\
3875	3.918116489619\\
3900	3.917229933433\\
3925	3.916343927089\\
3950	3.915458788275\\
3975	3.914574207667\\
4000	3.913690485853\\
4025	3.912807330102\\
4050	3.911925025189\\
4075	3.911043293728\\
4100	3.910162405873\\
4125	3.909282098434\\
4150	3.908402628039\\
4175	3.907523744635\\
4200	3.906645692337\\
4225	3.905768233254\\
4250	3.904891599918\\
4275	3.904015565699\\
4300	3.903140352407\\
4325	3.902265743847\\
4350	3.901391951899\\
4375	3.900518770032\\
4400	3.899646400934\\
4425	3.898774647032\\
4450	3.897903702494\\
4475	3.897033378056\\
4500	3.89616385999\\
4525	3.89529496674\\
4550	3.894426877259\\
4575	3.893559417141\\
4600	3.892692758552\\
4625	3.891826733729\\
4650	3.890961508537\\
4675	3.890096921388\\
4700	3.889233132297\\
4725	3.888369985414\\
4750	3.887507635324\\
4775	3.886645931513\\
4800	3.885785023522\\
4825	3.884924765805\\
4850	3.884065303212\\
4875	3.883206494824\\
4900	3.882348481129\\
4925	3.881491125521\\
4950	3.880634564429\\
4975	3.879778665269\\
5000	3.878923560692\\
5025	3.878069121868\\
5050	3.877215477927\\
5075	3.876362503547\\
5100	3.875510324577\\
5125	3.874658818973\\
5150	3.873808109525\\
5175	3.872958077256\\
5200	3.8721088421\\
5225	3.871260287955\\
5250	3.870412532087\\
5275	3.869565461086\\
5300	3.868719189727\\
5325	3.867873607127\\
5350	3.86702882573\\
5375	3.866184737027\\
5400	3.865341451278\\
5425	3.864498862208\\
5450	3.863657078032\\
5475	3.862815994577\\
5500	3.861975718141\\
5525	3.861136146532\\
5550	3.860297384247\\
5575	3.859459330964\\
5600	3.858622089491\\
5625	3.857785561271\\
5650	3.856949847521\\
5675	3.856114851355\\
5700	3.855280672493\\
5725	3.854447215633\\
5750	3.853614579081\\
5775	3.852782669036\\
5800	3.851951582475\\
5825	3.851121227019\\
5850	3.850291698389\\
5875	3.849462905561\\
5900	3.848634943066\\
5925	3.847807721169\\
5950	3.846981333276\\
5975	3.84615569088\\
6000	3.84533088632\\
6025	3.844506832263\\
6050	3.84368362003\\
6075	3.842861163413\\
6100	3.842039552767\\
6125	3.841218702959\\
6150	3.840398703422\\
6175	3.839579470054\\
6200	3.838761091411\\
6225	3.83794348438\\
6250	3.837126736676\\
6275	3.836310766138\\
6300	3.835495659677\\
6325	3.834681336048\\
6350	3.833867881388\\
6375	3.833055215338\\
6400	3.83224342329\\
6425	3.83143242574\\
6450	3.830622307363\\
6475	3.829812989481\\
6500	3.829004556077\\
6525	3.828196929272\\
6550	3.827390192379\\
6575	3.826584268297\\
6600	3.825779239686\\
6625	3.824975030201\\
6650	3.824171721871\\
6675	3.823369239081\\
6700	3.822567663245\\
6725	3.821766919463\\
6750	3.820967088547\\
6775	3.820168096295\\
6800	3.819370022926\\
6825	3.81857279492\\
6850	3.817776491918\\
6875	3.816981041065\\
6900	3.816186521432\\
6925	3.815392860817\\
6950	3.814600137729\\
6975	3.813808280604\\
7000	3.813017367398\\
7025	3.812227327172\\
7050	3.811438237336\\
7075	3.810650027564\\
7100	3.809862774723\\
7125	3.809076409092\\
7150	3.808291006997\\
7175	3.807506499312\\
7200	3.806722961826\\
7225	3.805940325999\\
7250	3.805158667083\\
7275	3.804377917116\\
7300	3.803598150816\\
7325	3.80281930079\\
7350	3.80204144122\\
7375	3.801264505279\\
7400	3.800488566611\\
7425	3.799713558944\\
7450	3.798939555388\\
7475	3.798166490219\\
7500	3.797394436006\\
7525	3.796623327572\\
7550	3.795853236944\\
7575	3.795084099484\\
7600	3.794315986672\\
7625	3.793548834405\\
7650	3.792782713615\\
7675	3.792017560728\\
7700	3.791253446124\\
7725	3.790490306755\\
7750	3.789728212442\\
7775	3.788967100659\\
7800	3.788207040666\\
7825	3.787447970455\\
7850	3.786689958717\\
7875	3.78593294396\\
7900	3.785176994304\\
7925	3.784422048767\\
7950	3.783668174891\\
7975	3.782915312203\\
8000	3.782163527661\\
8025	3.7814127613\\
8050	3.780663079485\\
8075	3.779914422757\\
8100	3.779166856884\\
8125	3.778420322912\\
8150	3.777674886004\\
8175	3.776930487706\\
8200	3.776187192576\\
8225	3.775444942656\\
8250	3.774703801889\\
8275	3.773963712814\\
8300	3.773224738754\\
8325	3.772486822743\\
8350	3.771750027478\\
8375	3.771014296484\\
8400	3.770279691828\\
8425	3.769546157528\\
8450	3.768813755012\\
8475	3.768082428789\\
8500	3.767352239643\\
8525	3.766623132574\\
8550	3.765895167716\\
8575	3.765168290558\\
8600	3.764442560581\\
8625	3.763717923758\\
8650	3.762994438915\\
8675	3.76227205251\\
8700	3.761550822705\\
8725	3.760830696444\\
8750	3.760111731222\\
8775	3.759393874467\\
8800	3.758677183001\\
8825	3.757961604737\\
8850	3.757247195822\\
8875	3.756533904651\\
8900	3.755821786691\\
8925	3.75511079082\\
8950	3.754400971821\\
8975	3.753692279056\\
9000	3.752984766622\\
9025	3.752278384361\\
9050	3.751573185682\\
9075	3.750869120908\\
9100	3.750166242759\\
9125	3.749464502035\\
9150	3.748763950765\\
9175	3.748064540229\\
9200	3.747366321759\\
9225	3.746669247117\\
9250	3.745973366939\\
9275	3.745278633465\\
9300	3.744585096635\\
9325	3.743892709166\\
9350	3.743201520303\\
9375	3.742511483238\\
9400	3.741822646521\\
9425	3.741134963819\\
9450	3.740448482984\\
9475	3.739763158161\\
9500	3.739079036506\\
9525	3.738396072637\\
9550	3.737714313017\\
9575	3.737033712737\\
9600	3.736354317567\\
9625	3.735676083069\\
9650	3.734999054321\\
9675	3.73432318736\\
9700	3.733648526571\\
9725	3.732975028461\\
9750	3.732302736729\\
9775	3.73163160835\\
9800	3.73096168634\\
9825	3.73029292814\\
9850	3.729625376086\\
9875	3.728958988084\\
9900	3.728293805791\\
9925	3.727629787581\\
9950	3.726966974431\\
9975	3.72630532518\\
10000	3.725644880135\\
10025	3.724985598596\\
10050	3.724327520201\\
10075	3.723670604711\\
10100	3.723014891102\\
10125	3.722360339592\\
10150	3.7217069885\\
10175	3.721054798498\\
10200	3.720403807252\\
10225	3.719753975891\\
10250	3.719105341429\\
10275	3.718457865448\\
10300	3.717811584319\\
10325	3.717166460074\\
10350	3.716522528448\\
10375	3.71587975192\\
10400	3.715238165593\\
10425	3.714597732393\\
10450	3.713958486796\\
10475	3.713320392175\\
10500	3.712683482384\\
10525	3.712047721237\\
10550	3.711413141979\\
10575	3.710779708864\\
10600	3.710147454528\\
10625	3.709516343666\\
10650	3.708886408315\\
10675	3.708257613605\\
10700	3.707629990985\\
10725	3.707003506016\\
10750	3.706378189564\\
10775	3.705754007623\\
10800	3.705130990484\\
10825	3.704509104572\\
10850	3.703888379612\\
10875	3.703268782457\\
10900	3.702650342275\\
10925	3.702033026346\\
10950	3.701416863289\\
10975	3.700801820811\\
11000	3.70018792699\\
11025	3.699575149957\\
11050	3.698963517259\\
11075	3.698352997453\\
11100	3.697743617564\\
11125	3.69713534657\\
11150	3.696528210988\\
11175	3.695922180219\\
11200	3.695317280276\\
11225	3.694713480982\\
11250	3.694110807861\\
11275	3.693509231156\\
11300	3.692908775912\\
11325	3.692309412791\\
11350	3.691711166371\\
11375	3.691114007733\\
11400	3.690517960999\\
11425	3.68992299767\\
11450	3.68932914142\\
11475	3.688736364171\\
11500	3.688144689163\\
11525	3.687554088738\\
11550	3.686964585714\\
11575	3.686376152853\\
11600	3.685788812563\\
11625	3.685202538028\\
11650	3.684617351259\\
11675	3.68403322586\\
11700	3.683450183456\\
11725	3.682868198075\\
11750	3.682287290968\\
11775	3.681707436587\\
11800	3.681128655821\\
11825	3.68055092355\\
11850	3.679974260315\\
11875	3.679398641423\\
11900	3.67882408708\\
11925	3.678250573021\\
11950	3.677678119133\\
11975	3.677106701578\\
12000	3.676536339936\\
12025	3.675967010804\\
12050	3.675398733466\\
12075	3.674831484953\\
12100	3.674265284269\\
12125	3.673700108885\\
12150	3.673135977535\\
12175	3.672572868131\\
12200	3.672010799156\\
12225	3.671449748964\\
12250	3.670889735798\\
12275	3.670330738461\\
12300	3.669772774974\\
12325	3.669215824588\\
12350	3.668659905116\\
12375	3.668104996263\\
12400	3.667551115647\\
12425	3.666998243434\\
12450	3.666446397061\\
12475	3.665895557157\\
12500	3.665345740998\\
12525	3.66479692968\\
12550	3.664249140331\\
12575	3.663702354524\\
12600	3.663156589253\\
12625	3.662611826572\\
12650	3.662068083361\\
12675	3.661525342158\\
12700	3.660983619747\\
12725	3.660442899159\\
12750	3.659903197098\\
12775	3.659364497096\\
12800	3.658826815792\\
12825	3.658290137231\\
12850	3.657754478005\\
12875	3.657219822677\\
12900	3.656686187812\\
12925	3.656153558502\\
12950	3.655621951306\\
12975	3.655091351854\\
13000	3.654561776719\\
13025	3.654033212079\\
13050	3.653505674542\\
13075	3.652979150847\\
13100	3.652453657658\\
13125	3.651929182285\\
13150	3.65140574147\\
13175	3.650883323117\\
13200	3.650361944065\\
13225	3.649841592819\\
13250	3.649322286347\\
13275	3.648804013769\\
13300	3.648286792206\\
13325	3.647770611413\\
13350	3.647255488689\\
13375	3.646741414443\\
13400	3.64622840618\\
13425	3.645716454983\\
13450	3.645205578592\\
13475	3.64469576878\\
13500	3.644187043555\\
13525	3.643679395409\\
13550	3.643172842647\\
13575	3.642667378506\\
13600	3.64216302162\\
13625	3.641659765996\\
13650	3.641157630637\\
13675	3.640656610347\\
13700	3.640156724534\\
13725	3.639657968833\\
13750	3.6391603631\\
13775	3.638663903835\\
13800	3.638168611383\\
13825	3.637674483144\\
13850	3.637181539999\\
13875	3.636689780291\\
13900	3.636199225489\\
13925	3.635709874923\\
13950	3.635221750704\\
13975	3.634734853197\\
14000	3.63424920521\\
14025	3.6337648082\\
14050	3.633281685739\\
14075	3.632799840439\\
14100	3.632319296706\\
14125	3.631840058368\\
14150	3.631362150747\\
14175	3.630885578966\\
14200	3.630410369346\\
14225	3.629936528394\\
14250	3.62946408353\\
14275	3.62899304274\\
14300	3.628523434651\\
14325	3.62805526884\\
14350	3.62758857527\\
14375	3.627123365234\\
14400	3.626659670171\\
14425	3.62619750324\\
14450	3.625736897516\\
14475	3.625277868186\\
14500	3.624820450149\\
14525	3.624364660814\\
14550	3.623910537111\\
14575	3.623458098886\\
14600	3.623007385338\\
14625	3.622558418992\\
14650	3.622111241579\\
14675	3.621665878577\\
14700	3.621222374532\\
14725	3.620780758157\\
14750	3.620341077112\\
14775	3.619903363641\\
14800	3.619467668796\\
14825	3.619034028597\\
14850	3.618602497714\\
14875	3.618173116068\\
14900	3.617745941982\\
14925	3.61732101916\\
14950	3.616898409141\\
14975	3.61647815872\\
15000	3.616060331248\\
15025	3.615644974268\\
15050	3.61523214962\\
15075	3.614821899705\\
15100	3.614414275976\\
15125	3.614009300223\\
15150	3.613606989192\\
15175	3.613207305031\\
15200	3.612810164353\\
15225	3.612415343183\\
15250	3.612022453175\\
15275	3.611630786083\\
15300	3.611239067846\\
15325	3.610845227252\\
15350	3.610446740845\\
15375	3.610041151012\\
15400	3.609626273783\\
15425	3.609203756794\\
15450	3.608779346516\\
15475	3.608358514741\\
15500	3.607942183572\\
15525	3.607527680475\\
15550	3.607111247427\\
15575	3.606689275916\\
15600	3.606258910723\\
15625	3.605819976749\\
15650	3.605375367319\\
15675	3.604930268307\\
15700	3.604488499361\\
15725	3.604049838295\\
15750	3.603611543973\\
15775	3.603169544116\\
15800	3.602720415059\\
15825	3.602262880177\\
15850	3.601799346111\\
15875	3.601334268496\\
15900	3.600872211263\\
15925	3.60041604399\\
15950	3.599966359775\\
15975	3.599522137599\\
16000	3.599081539526\\
16025	3.598642475958\\
16050	3.59820212993\\
16075	3.597756949101\\
16100	3.597302856515\\
16125	3.596835884163\\
16150	3.596352022295\\
16175	3.595847599399\\
16200	3.595322219399\\
16225	3.594777758863\\
16250	3.594220455834\\
16275	3.593659564021\\
16300	3.5931020351\\
16325	3.592550214185\\
16350	3.592002787028\\
16375	3.591456290746\\
16400	3.590906486427\\
16425	3.590349384153\\
16450	3.589781148875\\
16475	3.589199526896\\
16500	3.588605100516\\
16525	3.588000657256\\
16550	3.587390142629\\
16575	3.586776950029\\
16600	3.586163801573\\
16625	3.585553785301\\
16650	3.58495002418\\
16675	3.584354903634\\
16700	3.583769238969\\
16725	3.583191914372\\
16750	3.582620313426\\
16775	3.582051193982\\
16800	3.581481009055\\
16825	3.580906054988\\
16850	3.580323023479\\
16875	3.579728743808\\
16900	3.579120727949\\
16925	3.578497678833\\
16950	3.577858857505\\
16975	3.577202778041\\
17000	3.576526324997\\
17025	3.575826597735\\
17050	3.575104688312\\
17075	3.574367407497\\
17100	3.573624647688\\
17125	3.572885472081\\
17150	3.572156031611\\
17175	3.571439640503\\
17200	3.570738016026\\
17225	3.570052619173\\
17250	3.569384320298\\
17275	3.568733052609\\
17300	3.568097989527\\
17325	3.567477842908\\
17350	3.566871161681\\
17375	3.566276487953\\
17400	3.565692472036\\
17425	3.565117890646\\
17450	3.564551675548\\
17475	3.563992886928\\
17500	3.563440719272\\
17525	3.562894467107\\
17550	3.562353528653\\
17575	3.561817374023\\
17600	3.56128555121\\
17625	3.560757658111\\
17650	3.5602333512\\
17675	3.55971232075\\
17700	3.559194301354\\
17725	3.558679049614\\
17750	3.558166356029\\
17775	3.557656024377\\
17800	3.557147884367\\
17825	3.556641772283\\
17850	3.556137544039\\
17875	3.555635056591\\
17900	3.555134181098\\
17925	3.554634784792\\
17950	3.554136743981\\
17975	3.553639926112\\
18000	3.553144202378\\
18025	3.55264942971\\
18050	3.552155462716\\
18075	3.551662135262\\
18100	3.551169271402\\
18125	3.550676666035\\
18150	3.550184094277\\
18175	3.549691290323\\
18200	3.549197954209\\
18225	3.548703727236\\
18250	3.548208193813\\
18275	3.547710849403\\
18300	3.547211091663\\
18325	3.546708170755\\
18350	3.546201148811\\
18375	3.545688793175\\
18400	3.545169423536\\
18425	3.544640551504\\
18450	3.54409811011\\
18475	3.543534809827\\
18500	3.542936047489\\
18525	3.542277374212\\
18550	3.541533202494\\
18575	3.540702721724\\
18600	3.539808767522\\
18625	3.538869943813\\
18650	3.537904452557\\
18675	3.536940339834\\
18700	3.536004576863\\
18725	3.535106315192\\
18750	3.534236375671\\
18775	3.533375838063\\
18800	3.532517898551\\
18825	3.531671742593\\
18850	3.530852765569\\
18875	3.530070939182\\
18900	3.529326054148\\
18925	3.528611197529\\
18950	3.527917912669\\
18975	3.527239460608\\
19000	3.526570510621\\
19025	3.525907102373\\
19050	3.525246017108\\
19075	3.524584675404\\
19100	3.523920801229\\
19125	3.523252384425\\
19150	3.522577500432\\
19175	3.521894281133\\
19200	3.521200807378\\
19225	3.520495073137\\
19250	3.519774883823\\
19275	3.519037780124\\
19300	3.518280900435\\
19325	3.517500812224\\
19350	3.516693196806\\
};

\end{axis}
\end{tikzpicture}
}
%
\begin{tikzpicture}

\begin{axis}[%
width=7.5cm,
height=5.0cm,
scale only axis,
xmin=0,
xmax=24000,
xtick={0,6000, 12000, 18000, 24000},
xlabel style={font=\color{white!15!black}},
xlabel={time in s},
x tick label style={
/pgf/number format/.cd,
fixed,
fixed zerofill,
precision=1,
/tikz/.cd,
yshift=-.5em},
ymin=2.8,
ymax=4.2,
ytick ={2.8, 3.0, 3.2, 3.4, 3.6, 3.8, 4.0, 4.2},
y tick label style={
/pgf/number format/.cd,
fixed,
fixed zerofill,
precision=1,
/tikz/.cd},
ylabel style={font=\color{white!15!black}},
ylabel={cell voltage in V},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={at={(0.51,0.66)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	4.2\\
25	4.082761439101\\
50	4.083608116787\\
75	4.077005950001\\
100	4.076377900804\\
125	4.07239668965\\
150	4.07126365664\\
175	4.068415736407\\
200	4.067110971249\\
225	4.064857625553\\
250	4.063510383268\\
275	4.061606559094\\
300	4.060268781869\\
325	4.058587966423\\
350	4.057279484355\\
375	4.055750203388\\
400	4.054476943241\\
425	4.05305583584\\
450	4.051817721439\\
475	4.05047691144\\
500	4.049271430935\\
525	4.047992124034\\
550	4.046815958405\\
575	4.045584976549\\
600	4.044434729376\\
625	4.043242526728\\
650	4.042115031177\\
675	4.040954502091\\
700	4.039846929616\\
725	4.038712662035\\
750	4.037622540329\\
775	4.036510331012\\
800	4.035435522865\\
825	4.034342052571\\
850	4.033280720251\\
875	4.032203329996\\
900	4.031153896567\\
925	4.030090429676\\
950	4.029051542253\\
975	4.028000230413\\
1000	4.026970727269\\
1025	4.025930106697\\
1050	4.024908988693\\
1075	4.023877837399\\
1100	4.022864243555\\
1125	4.021841533649\\
1150	4.020834720436\\
1175	4.019819581374\\
1200	4.018818905234\\
1225	4.01781059515\\
1250	4.016815497756\\
1275	4.015813380846\\
1300	4.01482337668\\
1325	4.013826905194\\
1350	4.012841571073\\
1375	4.011850270841\\
1400	4.010869237065\\
1425	4.009882695781\\
1450	4.008905638647\\
1475	4.007923496305\\
1500	4.006950131757\\
1525	4.005972072802\\
1550	4.005002151035\\
1575	4.00402789788\\
1600	4.003061198752\\
1625	4.002090506382\\
1650	4.001126835493\\
1675	4.000159486971\\
1700	3.999198672315\\
1725	3.998234474995\\
1750	3.997276364089\\
1775	3.996315146441\\
1800	3.99535960386\\
1825	3.994401212761\\
1850	3.993448118021\\
1875	3.992492416465\\
1900	3.991541662191\\
1925	3.990588527329\\
1950	3.989640017677\\
1975	3.98868933913\\
2000	3.987742988419\\
2025	3.986794666839\\
2050	3.985850398361\\
2075	3.984904344172\\
2100	3.983962089166\\
2125	3.983018221485\\
2150	3.982077918229\\
2175	3.981136163921\\
2200	3.980197756957\\
2225	3.979258049813\\
2250	3.978321489252\\
2275	3.977383769267\\
2300	3.976449010192\\
2325	3.975513222936\\
2350	3.974580224871\\
2375	3.973646320925\\
2400	3.972715047372\\
2425	3.971782981839\\
2450	3.970853399864\\
2475	3.969923131932\\
2500	3.968995211805\\
2525	3.968066704357\\
2550	3.967140419228\\
2575	3.966213638497\\
2600	3.965288964114\\
2625	3.964363879375\\
2650	3.96344079383\\
2675	3.962517377123\\
2700	3.961595860626\\
2725	3.960674086508\\
2750	3.959754121186\\
2775	3.958833966508\\
2800	3.957915536225\\
2825	3.956996979931\\
2850	3.956080070126\\
2875	3.955163093071\\
2900	3.954247690615\\
2925	3.953332275402\\
2950	3.952418368471\\
2975	3.951504499301\\
3000	3.950592077252\\
3025	3.949679739792\\
3050	3.948768793065\\
3075	3.947857974325\\
3100	3.946948494346\\
3125	3.946039182564\\
3150	3.945131161659\\
3175	3.944223346207\\
3200	3.943316777524\\
3225	3.942410448809\\
3250	3.941505326251\\
3275	3.940600475636\\
3300	3.939696793797\\
3325	3.938793413522\\
3350	3.937891167629\\
3375	3.936989250743\\
3400	3.936088436604\\
3425	3.9351879769\\
3450	3.934288590859\\
3475	3.933389582819\\
3500	3.932491621712\\
3525	3.93159406045\\
3550	3.930697521569\\
3575	3.929801402786\\
3600	3.928906283843\\
3625	3.928011603782\\
3650	3.927117902877\\
3675	3.926224658286\\
3700	3.925332373882\\
3725	3.924440561975\\
3750	3.923549692869\\
3775	3.922659311294\\
3800	3.921769856601\\
3825	3.920880903409\\
3850	3.919992862532\\
3875	3.919105336156\\
3900	3.918218708773\\
3925	3.917332607998\\
3950	3.916447394051\\
3975	3.915562717992\\
4000	3.914678917667\\
4025	3.913795665756\\
4050	3.912913279471\\
4075	3.912031451435\\
4100	3.911150479833\\
4125	3.910270075678\\
4150	3.909390519611\\
4175	3.908511539612\\
4200	3.907633400138\\
4225	3.906755844828\\
4250	3.905879123206\\
4275	3.905002993359\\
4300	3.90412769104\\
4325	3.903252987667\\
4350	3.902379106291\\
4375	3.901505830634\\
4400	3.900633372026\\
4425	3.89976152555\\
4450	3.898890491718\\
4475	3.898020076104\\
4500	3.897150469238\\
4525	3.896281486382\\
4550	3.89541330885\\
4575	3.894545760858\\
4600	3.893679015209\\
4625	3.892812904396\\
4650	3.891947593359\\
4675	3.891082922243\\
4700	3.890219048733\\
4725	3.889355820043\\
4750	3.888493387151\\
4775	3.88763160382\\
4800	3.886770614826\\
4825	3.885910279992\\
4850	3.885050738363\\
4875	3.884191855372\\
4900	3.883333764766\\
4925	3.882476337175\\
4950	3.881619701441\\
4975	3.880763733014\\
5000	3.879908556199\\
5025	3.879054050914\\
5050	3.878200337267\\
5075	3.87734729932\\
5100	3.876495053292\\
5125	3.875643487092\\
5150	3.874792713345\\
5175	3.87394262353\\
5200	3.873093326931\\
5225	3.872244718356\\
5250	3.871396903998\\
5275	3.870549781751\\
5300	3.86970345494\\
5325	3.868857824339\\
5350	3.868012990607\\
5375	3.867168857204\\
5400	3.866325522315\\
5425	3.865482891899\\
5450	3.864641061845\\
5475	3.863799940448\\
5500	3.862959621458\\
5525	3.862120015355\\
5550	3.861281213901\\
5575	3.860443129616\\
5600	3.859605852412\\
5625	3.858769296719\\
5650	3.857933550725\\
5675	3.857098530652\\
5700	3.85626432308\\
5725	3.85543084591\\
5750	3.854598184224\\
5775	3.853766257497\\
5800	3.852935149414\\
5825	3.852104780932\\
5850	3.851275234425\\
5875	3.850446432252\\
5900	3.849618455557\\
5925	3.848791228017\\
5950	3.847964829628\\
5975	3.847139185311\\
6000	3.846314373985\\
6025	3.845490321744\\
6050	3.844667106497\\
6075	3.84384465545\\
6100	3.843023045559\\
6125	3.842202205086\\
6150	3.841382210089\\
6175	3.840562989832\\
6200	3.839744619528\\
6225	3.838927029391\\
6250	3.838110293836\\
6275	3.837294343981\\
6300	3.836479253486\\
6325	3.835664954333\\
6350	3.834851519462\\
6375	3.834038881682\\
6400	3.833227113251\\
6425	3.832416147764\\
6450	3.83160605683\\
6475	3.830796774801\\
6500	3.829988372665\\
6525	3.829180785498\\
6550	3.828374083695\\
6575	3.827568203028\\
6600	3.826763213324\\
6625	3.825959051022\\
6650	3.825155785405\\
6675	3.824353353555\\
6700	3.823551824228\\
6725	3.822751135129\\
6750	3.821951354505\\
6775	3.821152420662\\
6800	3.820354401351\\
6825	3.819557235464\\
6850	3.818760990268\\
6875	3.817965605223\\
6900	3.817171147126\\
6925	3.816377555985\\
6950	3.815584898138\\
6975	3.814793114129\\
7000	3.814002269845\\
7025	3.813212306351\\
7050	3.81242328909\\
7075	3.811635159635\\
7100	3.810847982994\\
7125	3.810061701234\\
7150	3.809276378931\\
7175	3.808491958637\\
7200	3.807708504502\\
7225	3.806925959551\\
7250	3.806144387509\\
7275	3.805363731865\\
7300	3.804584055922\\
7325	3.803805303625\\
7350	3.803027537855\\
7375	3.802250703007\\
7400	3.801474861539\\
7425	3.800699958286\\
7450	3.799926055284\\
7475	3.799153097801\\
7500	3.798381147452\\
7525	3.797610149929\\
7550	3.796840166423\\
7575	3.796071143048\\
7600	3.795303140566\\
7625	3.794536105506\\
7650	3.793770098201\\
7675	3.793005065591\\
7700	3.792241067572\\
7725	3.791478051492\\
7750	3.790716076809\\
7775	3.789955091272\\
7800	3.789195153896\\
7825	3.788436212828\\
7850	3.787678326636\\
7875	3.786921443862\\
7900	3.786165622621\\
7925	3.785410811845\\
7950	3.784657069192\\
7975	3.783904343983\\
8000	3.783152693412\\
8025	3.782402067184\\
8050	3.781652522027\\
8075	3.780904008026\\
8100	3.780156581435\\
8125	3.779410192723\\
8150	3.77866489766\\
8175	3.777920647093\\
8200	3.777177496309\\
8225	3.77643539653\\
8250	3.775694402549\\
8275	3.774954465966\\
8300	3.774215641073\\
8325	3.773477879845\\
8350	3.77274123607\\
8375	3.772005662094\\
8400	3.771271211195\\
8425	3.770537836091\\
8450	3.769805589545\\
8475	3.769074424644\\
8500	3.768344393629\\
8525	3.767615449958\\
8550	3.766887645343\\
8575	3.766160933612\\
8600	3.765435365944\\
8625	3.764710896535\\
8650	3.763987576026\\
8675	3.763265358981\\
8700	3.762544295498\\
8725	3.761824340509\\
8750	3.761105543563\\
8775	3.760387859963\\
8800	3.759671338701\\
8825	3.758955935449\\
8850	3.758241698644\\
8875	3.757528584324\\
8900	3.756816640364\\
8925	3.75610582317\\
8950	3.755396180053\\
8975	3.754687667787\\
9000	3.753980333113\\
9025	3.753274133175\\
9050	3.752569114141\\
9075	3.751865233523\\
9100	3.751162536915\\
9125	3.750460982199\\
9150	3.749760614389\\
9175	3.749061391736\\
9200	3.748363358676\\
9225	3.74766647383\\
9250	3.74697078105\\
9275	3.746276239327\\
9300	3.745582891933\\
9325	3.744890698227\\
9350	3.744199700894\\
9375	3.743509859666\\
9400	3.742821216642\\
9425	3.742133731923\\
9450	3.741447447024\\
9475	3.740762322416\\
9500	3.740078399025\\
9525	3.739395637697\\
9550	3.73871407877\\
9575	3.738033683459\\
9600	3.73735449152\\
9625	3.736676464536\\
9650	3.735999641676\\
9675	3.735323984897\\
9700	3.734649532782\\
9725	3.733976247658\\
9750	3.733304167524\\
9775	3.73263325508\\
9800	3.731963547742\\
9825	3.731295008581\\
9850	3.730627674431\\
9875	3.729961508733\\
9900	3.729296547744\\
9925	3.728632755275\\
9950	3.727970167005\\
9975	3.727308747113\\
10000	3.726648530706\\
10025	3.725989482333\\
10050	3.725331636525\\
10075	3.724674958202\\
10100	3.724019481328\\
10125	3.723365171189\\
10150	3.722712061182\\
10175	3.722060116961\\
10200	3.721409371361\\
10225	3.720759790402\\
10250	3.72011140636\\
10275	3.719464185619\\
10300	3.718818159902\\
10325	3.718173295957\\
10350	3.717529624955\\
10375	3.716887114008\\
10400	3.716245793742\\
10425	3.715605631629\\
10450	3.714966657755\\
10475	3.714328839953\\
10500	3.713692207771\\
10525	3.713056729404\\
10550	3.712422433868\\
10575	3.711789289718\\
10600	3.711157325445\\
10625	3.710526509962\\
10650	3.70989687124\\
10675	3.709268378549\\
10700	3.708641059346\\
10725	3.708014883259\\
10750	3.707389877238\\
10775	3.706766011264\\
10800	3.706143311789\\
10825	3.705521749151\\
10850	3.704901349308\\
10875	3.704282082952\\
10900	3.703663975556\\
10925	3.703046998167\\
10950	3.702431175779\\
10975	3.701816479795\\
11000	3.701202934738\\
11025	3.700590512365\\
11050	3.699979236738\\
11075	3.699369079968\\
11100	3.698760065663\\
11125	3.69815216629\\
11150	3.697545405014\\
11175	3.696939754656\\
11200	3.696335237946\\
11225	3.69573182806\\
11250	3.695129547304\\
11275	3.694528369211\\
11300	3.693928315669\\
11325	3.69332936057\\
11350	3.692731525396\\
11375	3.692134784398\\
11400	3.691539158664\\
11425	3.690944622802\\
11450	3.690351197515\\
11475	3.689758857775\\
11500	3.689167623908\\
11525	3.68857747125\\
11550	3.687988419764\\
11575	3.687400445151\\
11600	3.686813567023\\
11625	3.686227761447\\
11650	3.685643047694\\
11675	3.685059402201\\
11700	3.684476843909\\
11725	3.683895349626\\
11750	3.683314937977\\
11775	3.682735586143\\
11800	3.682157312444\\
11825	3.681580094439\\
11850	3.681003950154\\
11875	3.680428857528\\
11900	3.679854834308\\
11925	3.679281858815\\
11950	3.678709948526\\
11975	3.67813908215\\
12000	3.67756927691\\
12025	3.677000511905\\
12050	3.676432804115\\
12075	3.675866133034\\
12100	3.675300515412\\
12125	3.674735931142\\
12150	3.674172396759\\
12175	3.673609892556\\
12200	3.673048434869\\
12225	3.672488004397\\
12250	3.671928617289\\
12275	3.671370254658\\
12300	3.670812932477\\
12325	3.670256632278\\
12350	3.669701369875\\
12375	3.669147127223\\
12400	3.668593919991\\
12425	3.668041730564\\
12450	3.667490574484\\
12475	3.666940434569\\
12500	3.666391326249\\
12525	3.665843232785\\
12550	3.665296169508\\
12575	3.66475012013\\
12600	3.664205099901\\
12625	3.663661092991\\
12650	3.663118114587\\
12675	3.662576149323\\
12700	3.662035212339\\
12725	3.661495288746\\
12750	3.660956393655\\
12775	3.66041851266\\
12800	3.659881660863\\
12825	3.659345824352\\
12850	3.658811018238\\
12875	3.658277229115\\
12900	3.657744472122\\
12925	3.657212734369\\
12950	3.656682031047\\
12975	3.656152349796\\
13000	3.655623705879\\
13025	3.655096087477\\
13050	3.654569509948\\
13075	3.654043962029\\
13100	3.653519459195\\
13125	3.652995990758\\
13150	3.652473572333\\
13175	3.651952193823\\
13200	3.65143187101\\
13225	3.650912594404\\
13250	3.65039437998\\
13275	3.649877218877\\
13300	3.649361127289\\
13325	3.648846097007\\
13350	3.648332144475\\
13375	3.647819262155\\
13400	3.647307466774\\
13425	3.646796751488\\
13450	3.646287133337\\
13475	3.645778606202\\
13500	3.645271187469\\
13525	3.644764871771\\
13550	3.64425967688\\
13575	3.643755598213\\
13600	3.643252653962\\
13625	3.642750840359\\
13650	3.642250176064\\
13675	3.641750658158\\
13700	3.641252305809\\
13725	3.640755116994\\
13750	3.640259111436\\
13775	3.639764288045\\
13800	3.63927066715\\
13825	3.638778248641\\
13850	3.638287053511\\
13875	3.637797082682\\
13900	3.63730835787\\
13925	3.636820881086\\
13950	3.636334674834\\
13975	3.635849742273\\
14000	3.635366106766\\
14025	3.63488377269\\
14050	3.634402764351\\
14075	3.633923087423\\
14100	3.633444767237\\
14125	3.632967810849\\
14150	3.632492244714\\
14175	3.632018077367\\
14200	3.6315453365\\
14225	3.631074032241\\
14250	3.630604193639\\
14275	3.630135832539\\
14300	3.629668979487\\
14325	3.629203648192\\
14350	3.62873987086\\
14375	3.628277663228\\
14400	3.627817059348\\
14425	3.627358077176\\
14450	3.626900752815\\
14475	3.626445106665\\
14500	3.625991177124\\
14525	3.625538987284\\
14550	3.625088578119\\
14575	3.624639975704\\
14600	3.624193223897\\
14625	3.623748352087\\
14650	3.623305407368\\
14675	3.622864422804\\
14700	3.622425449111\\
14725	3.621988523411\\
14750	3.62155370044\\
14775	3.621121021775\\
14800	3.62069054653\\
14825	3.620262321063\\
14850	3.619836409157\\
14875	3.619412862063\\
14900	3.618991748206\\
14925	3.618573123486\\
14950	3.618157060205\\
14975	3.617743617616\\
15000	3.617332869606\\
15025	3.616924875026\\
15050	3.616519703318\\
15075	3.616117403407\\
15100	3.615718024008\\
15125	3.615321577364\\
15150	3.614928047897\\
15175	3.614537339119\\
15200	3.614149233174\\
15225	3.613763281979\\
15250	3.613378689852\\
15275	3.612994006742\\
15300	3.612606858754\\
15325	3.612214329881\\
15350	3.611813550782\\
15375	3.611401361183\\
15400	3.610977794588\\
15425	3.610548348326\\
15450	3.61011835957\\
15475	3.609688409914\\
15500	3.609256208002\\
15525	3.608818698402\\
15550	3.608374517909\\
15575	3.607926851758\\
15600	3.607483522456\\
15625	3.607049227603\\
15650	3.606623376393\\
15675	3.606202654488\\
15700	3.605782975058\\
15725	3.60536061817\\
15750	3.604932005019\\
15775	3.604493899148\\
15800	3.60404527555\\
15825	3.603589081349\\
15850	3.603131372274\\
15875	3.602677703594\\
15900	3.602230367097\\
15925	3.601788499073\\
15950	3.601349564482\\
15975	3.600909582215\\
16000	3.600464308167\\
16025	3.600010254988\\
16050	3.599545621922\\
16075	3.599069234444\\
16100	3.598579822464\\
16125	3.598074243436\\
16150	3.597548057571\\
16175	3.597000858799\\
16200	3.596441575909\\
16225	3.595881234538\\
16250	3.595325903675\\
16275	3.594776673503\\
16300	3.594231810751\\
16325	3.59368891047\\
16350	3.593145977149\\
16375	3.592601023451\\
16400	3.592051096494\\
16425	3.591491776323\\
16450	3.590918410832\\
16475	3.590328346355\\
16500	3.589722228274\\
16525	3.589103155407\\
16550	3.588475894379\\
16575	3.587845991132\\
16600	3.587217489127\\
16625	3.586591909891\\
16650	3.58596908513\\
16675	3.585347936934\\
16700	3.584727515096\\
16725	3.584107721673\\
16750	3.583489156292\\
16775	3.582872088009\\
16800	3.582255718366\\
16825	3.581637633332\\
16850	3.581013679097\\
16875	3.580377899732\\
16900	3.579723143777\\
16925	3.579043597291\\
16950	3.578340840262\\
16975	3.577624453605\\
17000	3.576903789613\\
17025	3.576183854062\\
17050	3.575466562932\\
17075	3.574753891393\\
17100	3.574049162346\\
17125	3.573355894374\\
17150	3.572676294852\\
17175	3.572010961745\\
17200	3.571360256071\\
17225	3.57072433882\\
17250	3.570102841502\\
17275	3.569494904441\\
17300	3.568899392196\\
17325	3.56831507708\\
17350	3.567740771447\\
17375	3.567175381591\\
17400	3.566617939566\\
17425	3.566067595868\\
17450	3.565523619797\\
17475	3.564985377904\\
17500	3.564452329926\\
17525	3.563924007088\\
17550	3.563400010397\\
17575	3.562879991472\\
17600	3.562363653961\\
17625	3.561850736601\\
17650	3.561341017038\\
17675	3.560834296432\\
17700	3.560330405048\\
17725	3.55982918776\\
17750	3.559330510724\\
17775	3.558834247215\\
17800	3.558340284899\\
17825	3.557848511568\\
17850	3.55735882247\\
17875	3.556871105461\\
17900	3.556385247828\\
17925	3.555901120311\\
17950	3.55541858267\\
17975	3.554937465731\\
18000	3.554457574531\\
18025	3.553978666943\\
18050	3.553500452285\\
18075	3.55302256361\\
18100	3.552544547448\\
18125	3.552065822701\\
18150	3.551585650527\\
18175	3.551103059787\\
18200	3.550616756773\\
18225	3.550124930026\\
18250	3.549624887915\\
18275	3.54911208851\\
18300	3.548577740124\\
18325	3.548003428882\\
18350	3.547364575512\\
18375	3.546653645339\\
18400	3.545883808609\\
18425	3.545065723178\\
18450	3.544206296224\\
18475	3.543311910525\\
18500	3.542389163951\\
18525	3.541455399537\\
18550	3.540543730117\\
18575	3.539676232059\\
18600	3.538857026875\\
18625	3.538078216001\\
18650	3.53732103296\\
18675	3.536554873625\\
18700	3.535765405124\\
18725	3.534967794004\\
18750	3.534187664563\\
18775	3.533437578489\\
18800	3.532726929084\\
18825	3.532049431195\\
18850	3.531395722945\\
18875	3.530757999406\\
18900	3.530130758476\\
18925	3.52950994466\\
18950	3.528892589329\\
18975	3.52827627588\\
19000	3.527659007363\\
19025	3.527038942703\\
19050	3.52641435829\\
19075	3.525783486373\\
19100	3.525144489478\\
19125	3.52449532548\\
19150	3.523833700544\\
19175	3.523156913673\\
19200	3.522461728015\\
19225	3.521744077403\\
19250	3.520998646109\\
19275	3.520217870586\\
19300	3.519389597312\\
19325	3.518494956525\\
19350	3.517522264586\\
19375	3.516495459012\\
19400	3.515446926801\\
19425	3.514364843822\\
19450	3.513229250898\\
19475	3.512057876205\\
19500	3.510871010194\\
19525	3.509655733039\\
19550	3.508415894023\\
19575	3.50717741246\\
19600	3.505943774176\\
19625	3.504698164215\\
19650	3.503409190472\\
19675	3.502032799852\\
19700	3.5005496124\\
19725	3.498958889371\\
19750	3.497271136089\\
19775	3.495509882761\\
19800	3.493692003123\\
19825	3.49185890629\\
19850	3.489989192805\\
19875	3.488033842954\\
19900	3.485968026417\\
19925	3.483832638262\\
19950	3.481633685627\\
19975	3.47936874034\\
20000	3.477022613125\\
20025	3.47455622711\\
20050	3.47190489575\\
20075	3.468979817539\\
20100	3.465727702968\\
20125	3.462305307071\\
20150	3.458913708044\\
20175	3.455597353653\\
20200	3.452343988663\\
20225	3.449122667227\\
20250	3.445915300771\\
20275	3.44269953307\\
20300	3.439430791619\\
20325	3.436063668552\\
20350	3.432662055701\\
20375	3.429360302865\\
20400	3.426233784616\\
20425	3.423247596052\\
20450	3.420374769547\\
20475	3.417584004628\\
20500	3.414851029476\\
20525	3.412146866548\\
20550	3.409448746672\\
20575	3.406729303702\\
20600	3.403964679085\\
20625	3.401124529401\\
20650	3.398177232074\\
20675	3.395077124942\\
20700	3.3917608506\\
20725	3.388121954493\\
20750	3.384018731266\\
20775	3.379510968366\\
20800	3.374907001501\\
20825	3.370239215957\\
20850	3.365471778578\\
20875	3.360557584049\\
20900	3.355437105307\\
20925	3.349991875724\\
20950	3.344016256418\\
20975	3.337135066332\\
21000	3.329393885379\\
21025	3.32163186009\\
21050	3.31390258371\\
21075	3.30622358028\\
21100	3.298552946573\\
21125	3.290927846372\\
21150	3.28333980666\\
21175	3.275876435387\\
21200	3.268552535064\\
21225	3.261406542973\\
21250	3.254332108228\\
21275	3.247207066943\\
21300	3.239710510555\\
21325	3.231354626201\\
21350	3.222446359562\\
21375	3.214166805422\\
21400	3.206011348595\\
21425	3.197923729676\\
21450	3.189700048676\\
21475	3.181241707157\\
21500	3.172128861646\\
21525	3.161799370621\\
21550	3.149793633671\\
21575	3.137366680878\\
21600	3.125257457183\\
21625	3.113034394073\\
21650	3.100549538492\\
21675	3.08791392928\\
21700	3.075170030365\\
21725	3.062474084343\\
21750	3.049852097108\\
21775	3.037421610091\\
21800	3.025145077664\\
21825	3.012934342066\\
21850	3.000602111555\\
21875	2.98859955405\\
21900	2.976818878314\\
21925	2.965035423978\\
21950	2.953151517393\\
21975	2.941169887306\\
22000	2.928999626681\\
22025	2.916520188153\\
22050	2.903501386666\\
22075	2.889787985452\\
22100	2.875311670666\\
22125	2.860288760806\\
22150	2.845005195757\\
22175	2.829523156706\\
22200	2.814085620338\\
22225	2.798637387918\\
};
\addlegendentry{without coating}

\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	4.2\\
25	4.081866958983\\
50	4.081619692239\\
75	4.076150930851\\
100	4.074966117184\\
125	4.07156907823\\
150	4.070125106504\\
175	4.067608845786\\
200	4.066120146052\\
225	4.064065325832\\
250	4.062603836777\\
275	4.060823152551\\
300	4.059410922939\\
325	4.05780845512\\
350	4.05644902336\\
375	4.054970497789\\
400	4.05366063557\\
425	4.052272796116\\
450	4.05100714399\\
475	4.04968825806\\
500	4.048461174761\\
525	4.047196289298\\
550	4.046002552454\\
575	4.044780949139\\
600	4.043615973204\\
625	4.042429714805\\
650	4.041289569732\\
675	4.040132622705\\
700	4.039013976723\\
725	4.037881655856\\
750	4.036781695802\\
775	4.035670298206\\
800	4.034586649675\\
825	4.033493205164\\
850	4.03242386082\\
875	4.03134595667\\
900	4.030289214937\\
925	4.029224869798\\
950	4.028179283662\\
975	4.027126854871\\
1000	4.026091189582\\
1025	4.02504930379\\
1050	4.024022502066\\
1075	4.022990002462\\
1100	4.02197115589\\
1125	4.02094706148\\
1150	4.019935386958\\
1175	4.018918860766\\
1200	4.017913681055\\
1225	4.016904004996\\
1250	4.015904732604\\
1275	4.014901287451\\
1300	4.013907411231\\
1325	4.01290966049\\
1350	4.011920734457\\
1375	4.010928211285\\
1400	4.009943845248\\
1425	4.008956141767\\
1450	4.007975993457\\
1475	4.006992751962\\
1500	4.006016520387\\
1525	4.00503742607\\
1550	4.004064845901\\
1575	4.003089620797\\
1600	4.002120457597\\
1625	4.001148855519\\
1650	4.000182901682\\
1675	3.99921470396\\
1700	3.998251775247\\
1725	3.997286787134\\
1750	3.996326719705\\
1775	3.995364767326\\
1800	3.994407415198\\
1825	3.99344834295\\
1850	3.992493575806\\
1875	3.991537244138\\
1900	3.99058494544\\
1925	3.989631228946\\
1950	3.9886812943\\
1975	3.987730080077\\
2000	3.986782415819\\
2025	3.985833602044\\
2050	3.984888124014\\
2075	3.983941618714\\
2100	3.98299825118\\
2125	3.98205397116\\
2150	3.981112645889\\
2175	3.980170515795\\
2200	3.979231171235\\
2225	3.978291122737\\
2250	3.977353703303\\
2275	3.976415674374\\
2300	3.975480129817\\
2325	3.974544064101\\
2350	3.973610348957\\
2375	3.972676195207\\
2400	3.971744268309\\
2425	3.970811979892\\
2450	3.969881803937\\
2475	3.968951338393\\
2500	3.968022879561\\
2525	3.967094198212\\
2550	3.966167425825\\
2575	3.965240493424\\
2600	3.964315379647\\
2625	3.963390164068\\
2650	3.962466683638\\
2675	3.961543155591\\
2700	3.960621285578\\
2725	3.959699418363\\
2750	3.958779137953\\
2775	3.957858907229\\
2800	3.956940197533\\
2825	3.956021581114\\
2850	3.955104424997\\
2875	3.954187402668\\
2900	3.953271784589\\
2925	3.952356337937\\
2950	3.951442243813\\
2975	3.950528356079\\
3000	3.949615773155\\
3025	3.948703429093\\
3050	3.947792345831\\
3075	3.946881531587\\
3100	3.945971937561\\
3125	3.945062640555\\
3150	3.94415452636\\
3175	3.943246735185\\
3200	3.942340092349\\
3225	3.941433796677\\
3250	3.940528617585\\
3275	3.939623808081\\
3300	3.938720085906\\
3325	3.937816754148\\
3350	3.936914482791\\
3375	3.936012621201\\
3400	3.935111795227\\
3425	3.934211397003\\
3450	3.933312011595\\
3475	3.932413070653\\
3500	3.931515121561\\
3525	3.930617632483\\
3550	3.929721115983\\
3575	3.928825073963\\
3600	3.927929986814\\
3625	3.927035387617\\
3650	3.926141727033\\
3675	3.925248566952\\
3700	3.924356330564\\
3725	3.923464606384\\
3750	3.922573792213\\
3775	3.921683501174\\
3800	3.920794107607\\
3825	3.919905247378\\
3850	3.919017273141\\
3875	3.918129841787\\
3900	3.917243285927\\
3925	3.916357281888\\
3950	3.915472143753\\
3975	3.91458756582\\
4000	3.913703845042\\
4025	3.912820692338\\
4050	3.911938388819\\
4075	3.911056660779\\
4100	3.910175774677\\
4125	3.909295471033\\
4150	3.908416002751\\
4175	3.907537123517\\
4200	3.906659073694\\
4225	3.905781619156\\
4250	3.904904988653\\
4275	3.90402895935\\
4300	3.903153749256\\
4325	3.902279145984\\
4350	3.901405357593\\
4375	3.900532181385\\
4400	3.899659816202\\
4425	3.898788068328\\
4450	3.897917128061\\
4475	3.897046810019\\
4500	3.896177296578\\
4525	3.895308410088\\
4550	3.894440325581\\
4575	3.893572872586\\
4600	3.892706219319\\
4625	3.891840201976\\
4650	3.890974982452\\
4675	3.890110403136\\
4700	3.889246620053\\
4725	3.888383481353\\
4750	3.887521137607\\
4775	3.886659442326\\
4800	3.885798541011\\
4825	3.884938292164\\
4850	3.884078836574\\
4875	3.883220037391\\
4900	3.882362031021\\
4925	3.881504684948\\
4950	3.880648131497\\
4975	3.879792242197\\
5000	3.878937145571\\
5025	3.878082716924\\
5050	3.877229081239\\
5075	3.876376117348\\
5100	3.875523946931\\
5125	3.874672452122\\
5150	3.873821751517\\
5175	3.872971730341\\
5200	3.872122504312\\
5225	3.871273961551\\
5250	3.870426215086\\
5275	3.869579155752\\
5300	3.868732894064\\
5325	3.867887323407\\
5350	3.867042551942\\
5375	3.866198475448\\
5400	3.865355199883\\
5425	3.864512623282\\
5450	3.863670849534\\
5475	3.862829778797\\
5500	3.861989513024\\
5525	3.861149954374\\
5550	3.860311202979\\
5575	3.859473162886\\
5600	3.85863593252\\
5625	3.857799417712\\
5650	3.856963715276\\
5675	3.856128732735\\
5700	3.855294565384\\
5725	3.85446112235\\
5750	3.853628497498\\
5775	3.852796601472\\
5800	3.851965526787\\
5825	3.851135185531\\
5850	3.850305668945\\
5875	3.849476890488\\
5900	3.848648940192\\
5925	3.847821732826\\
5950	3.846995357277\\
5975	3.846169729561\\
6000	3.845344937479\\
6025	3.844520898238\\
6050	3.843697698607\\
6075	3.842875256932\\
6100	3.842053658999\\
6125	3.841232824246\\
6150	3.840412837522\\
6175	3.839593619312\\
6200	3.838775253569\\
6225	3.837957661785\\
6250	3.837140927057\\
6275	3.836324971843\\
6300	3.835509878421\\
6325	3.834695570181\\
6350	3.833882128612\\
6375	3.833069478002\\
6400	3.832257699085\\
6425	3.831446717014\\
6450	3.830636611794\\
6475	3.829827309418\\
6500	3.829018889183\\
6525	3.828211277897\\
6550	3.827404554175\\
6575	3.826598645612\\
6600	3.82579363016\\
6625	3.824989436181\\
6650	3.824186140984\\
6675	3.823383673675\\
6700	3.822582110934\\
6725	3.821781382593\\
6750	3.820981564721\\
6775	3.820182587855\\
6800	3.819384527466\\
6825	3.818587314781\\
6850	3.817791024682\\
6875	3.816995589069\\
6900	3.816201082249\\
6925	3.81540743678\\
6950	3.814614726403\\
6975	3.813822884316\\
7000	3.813031983704\\
7025	3.812241958397\\
7050	3.811452881026\\
7075	3.810664686039\\
7100	3.80987744552\\
7125	3.809091094527\\
7150	3.8083057046\\
7175	3.807521211392\\
7200	3.806737685907\\
7225	3.805955064383\\
7250	3.805173417287\\
7275	3.804392681437\\
7300	3.803612926765\\
7325	3.802834090656\\
7350	3.80205624251\\
7375	3.801279320274\\
7400	3.800503392813\\
7425	3.799728398626\\
7450	3.798954406048\\
7475	3.798181354122\\
7500	3.797409310646\\
7525	3.796638215207\\
7550	3.795868135064\\
7575	3.795099010336\\
7600	3.794330907746\\
7625	3.793563767939\\
7650	3.792797657096\\
7675	3.792032516385\\
7700	3.791268411443\\
7725	3.790505283954\\
7750	3.789743199007\\
7775	3.788982098798\\
7800	3.788222047864\\
7825	3.787462988909\\
7850	3.786704985915\\
7875	3.785947982088\\
7900	3.78519204085\\
7925	3.784437105905\\
7950	3.783683240112\\
7975	3.78293038767\\
8000	3.782178610867\\
8025	3.781427854394\\
8050	3.780678179966\\
8075	3.779929532761\\
8100	3.779181973915\\
8125	3.778435449091\\
8150	3.777690018841\\
8175	3.776945629311\\
8200	3.776202340462\\
8225	3.775460098919\\
8250	3.77471896405\\
8275	3.773978882955\\
8300	3.773239914403\\
8325	3.772502005968\\
8350	3.771765215813\\
8375	3.771029491985\\
8400	3.770294892037\\
8425	3.769561364486\\
8450	3.768828966269\\
8475	3.768097646371\\
8500	3.767367461112\\
8525	3.76663835994\\
8550	3.76591039855\\
8575	3.765183526856\\
8600	3.764457799924\\
8625	3.763733168129\\
8650	3.763009685904\\
8675	3.762287304084\\
8700	3.761566076467\\
8725	3.760845954346\\
8750	3.760126990879\\
8775	3.759409137814\\
8800	3.758692447668\\
8825	3.757976872643\\
8850	3.75726246461\\
8875	3.756549176223\\
8900	3.755837058704\\
8925	3.755126065161\\
8950	3.754416246162\\
8975	3.753707555267\\
9000	3.753000042391\\
9025	3.75229366154\\
9050	3.751588461976\\
9075	3.750884398153\\
9100	3.750181518674\\
9125	3.749479778441\\
9150	3.748779225398\\
9175	3.748079814892\\
9200	3.747381594207\\
9225	3.746684519134\\
9250	3.745988636298\\
9275	3.745293901934\\
9300	3.744600362006\\
9325	3.743907973189\\
9350	3.743216780787\\
9375	3.742526741918\\
9400	3.741837901224\\
9425	3.741150216262\\
9450	3.740463731016\\
9475	3.73977840348\\
9500	3.73909427698\\
9525	3.738411309949\\
9550	3.737729545054\\
9575	3.737048941164\\
9600	3.736369540291\\
9625	3.735691301739\\
9650	3.735014266866\\
9675	3.734338395409\\
9700	3.733663728075\\
9725	3.732990225033\\
9750	3.732317926339\\
9775	3.731646792596\\
9800	3.730976863212\\
9825	3.730308099219\\
9850	3.729640539384\\
9875	3.728974145165\\
9900	3.72830895469\\
9925	3.727644929842\\
9950	3.726982108113\\
9975	3.726320451811\\
10000	3.725659997794\\
10025	3.725000708794\\
10050	3.724342621041\\
10075	3.723685697687\\
10100	3.723029974339\\
10125	3.722375414568\\
10150	3.72172205336\\
10175	3.721069854706\\
10200	3.720418852976\\
10225	3.719769012575\\
10250	3.719120367267\\
10275	3.718472881867\\
10300	3.717826589534\\
10325	3.717181455498\\
10350	3.716537512318\\
10375	3.715894725632\\
10400	3.715253127407\\
10425	3.714612683689\\
10450	3.713973425858\\
10475	3.713335320364\\
10500	3.712698398009\\
10525	3.712062625644\\
10550	3.711428033499\\
10575	3.710794588826\\
10600	3.710162321287\\
10625	3.709531198535\\
10650	3.708901249671\\
10675	3.708272442748\\
10700	3.707644806312\\
10725	3.707018308811\\
10750	3.706392978249\\
10775	3.705768783467\\
10800	3.705145751931\\
10825	3.704523852874\\
10850	3.703903113236\\
10875	3.703283502642\\
10900	3.702665047509\\
10925	3.702047717853\\
10950	3.70143153958\\
10975	3.700816483095\\
11000	3.7002025738\\
11025	3.699589782487\\
11050	3.698978134065\\
11075	3.698367599714\\
11100	3.697758203858\\
11125	3.697149918062\\
11150	3.696542766278\\
11175	3.695936720456\\
11200	3.695331804083\\
11225	3.694727989495\\
11250	3.694125299725\\
11275	3.693523707491\\
11300	3.692923235384\\
11325	3.692323856509\\
11350	3.691725593021\\
11375	3.691128418409\\
11400	3.69053235441\\
11425	3.689937374896\\
11450	3.689343501191\\
11475	3.688750707554\\
11500	3.688159014909\\
11525	3.6875683979\\
11550	3.686978877064\\
11575	3.686390427431\\
11600	3.685803069162\\
11625	3.685216777676\\
11650	3.684631572767\\
11675	3.684047430244\\
11700	3.683464369549\\
11725	3.682882366879\\
11750	3.682301441336\\
11775	3.681721569509\\
11800	3.681142770171\\
11825	3.680565020305\\
11850	3.679988338368\\
11875	3.679412701739\\
11900	3.678838128572\\
11925	3.678264596644\\
11950	3.677692123816\\
11975	3.677120688266\\
12000	3.676550307579\\
12025	3.675980960333\\
12050	3.675412663849\\
12075	3.674845397113\\
12100	3.674279177193\\
12125	3.673713983482\\
12150	3.673149832812\\
12175	3.672586704987\\
12200	3.672024616615\\
12225	3.671463547915\\
12250	3.670903515284\\
12275	3.670344499361\\
12300	3.669786516348\\
12325	3.669229547305\\
12350	3.668673608253\\
12375	3.66811868068\\
12400	3.667564780441\\
12425	3.667011889453\\
12450	3.666460023419\\
12475	3.665909164694\\
12500	3.665359328845\\
12525	3.664810498669\\
12550	3.66426268961\\
12575	3.663715884914\\
12600	3.663170099921\\
12625	3.662625318331\\
12650	3.662081555394\\
12675	3.66153879527\\
12700	3.660997053137\\
12725	3.660456313626\\
12750	3.659916591857\\
12775	3.659377872937\\
12800	3.65884017195\\
12825	3.658303474487\\
12850	3.657767795609\\
12875	3.657233121404\\
12900	3.656699466931\\
12925	3.656166818779\\
12950	3.655635192026\\
12975	3.655104573778\\
13000	3.654574979148\\
13025	3.65404639577\\
13050	3.653518838812\\
13075	3.652992296447\\
13100	3.65246678392\\
13125	3.651942289957\\
13150	3.651418829903\\
13175	3.650896393049\\
13200	3.650374994867\\
13225	3.649854625226\\
13250	3.649335299745\\
13275	3.648817008891\\
13300	3.648299768453\\
13325	3.647783569517\\
13350	3.647268428068\\
13375	3.646754335827\\
13400	3.646241309005\\
13425	3.645729339976\\
13450	3.645218445206\\
13475	3.644708617743\\
13500	3.644199874339\\
13525	3.64369220874\\
13550	3.643185638017\\
13575	3.642680156638\\
13600	3.642175782029\\
13625	3.641672509407\\
13650	3.641170356582\\
13675	3.640669319553\\
13700	3.640169416555\\
13725	3.639670644399\\
13750	3.639173021786\\
13775	3.638676546375\\
13800	3.638181237374\\
13825	3.637687093325\\
13850	3.637194133989\\
13875	3.636702358837\\
13900	3.636211788233\\
13925	3.635722422619\\
13950	3.635234283019\\
13975	3.634747370893\\
14000	3.634261707981\\
14025	3.633777296819\\
14050	3.633294159927\\
14075	3.632812300978\\
14100	3.632331743346\\
14125	3.631852491908\\
14150	3.631374570964\\
14175	3.630897986672\\
14200	3.63042276435\\
14225	3.629948911526\\
14250	3.629476454631\\
14275	3.629005402656\\
14300	3.628535783259\\
14325	3.628067607007\\
14350	3.627600902906\\
14375	3.627135683229\\
14400	3.626671978472\\
14425	3.62620980276\\
14450	3.62574918824\\
14475	3.625290151053\\
14500	3.624832725185\\
14525	3.624376928984\\
14550	3.623922798483\\
14575	3.623470354454\\
14600	3.623019635213\\
14625	3.6225706642\\
14650	3.622123482276\\
14675	3.621678115821\\
14700	3.621234608528\\
14725	3.62079299\\
14750	3.620353307055\\
14775	3.619915592818\\
14800	3.619479897514\\
14825	3.619046258033\\
14850	3.618614728233\\
14875	3.618185348897\\
14900	3.61775817755\\
14925	3.617333258754\\
14950	3.616910653267\\
14975	3.616490408738\\
15000	3.616072587764\\
15025	3.615657238746\\
15050	3.615244422813\\
15075	3.614834183243\\
15100	3.614426570865\\
15125	3.614021608439\\
15150	3.613619312254\\
15175	3.613219645682\\
15200	3.612822525451\\
15225	3.612427729687\\
15250	3.612034871558\\
15275	3.611643246775\\
15300	3.611251589305\\
15325	3.610857836331\\
15350	3.610459469339\\
15375	3.610054038848\\
15400	3.609639329575\\
15425	3.609216903531\\
15450	3.608792472881\\
15475	3.6083715283\\
15500	3.607955016952\\
15525	3.607540281746\\
15550	3.607123590982\\
15575	3.60670134904\\
15600	3.606270749318\\
15625	3.605831661119\\
15650	3.605387011873\\
15675	3.604941998971\\
15700	3.604500380042\\
15725	3.604061868826\\
15750	3.603623693123\\
15775	3.603181793525\\
15800	3.602732721957\\
15825	3.602275205483\\
15850	3.601811677118\\
15875	3.601346615715\\
15900	3.600884618596\\
15925	3.600428555638\\
15950	3.599978987582\\
15975	3.599534854381\\
16000	3.599094265508\\
16025	3.598655080154\\
16050	3.598214436696\\
16075	3.597768767851\\
16100	3.59731399657\\
16125	3.596846188567\\
16150	3.596361318444\\
16175	3.595855801151\\
16200	3.595329343246\\
16225	3.594784004701\\
16250	3.594226290453\\
16275	3.593665472219\\
16300	3.593108332277\\
16325	3.592557045075\\
16350	3.592010186271\\
16375	3.591464252018\\
16400	3.590914992379\\
16425	3.590358416988\\
16450	3.589790692227\\
16475	3.589209580744\\
16500	3.588615678414\\
16525	3.588011757889\\
16550	3.587401731629\\
16575	3.586788972857\\
16600	3.586176175193\\
16625	3.585566403831\\
16650	3.584962771871\\
16675	3.584367680888\\
16700	3.583781976197\\
16725	3.583204576828\\
16750	3.582632870779\\
16775	3.582063606755\\
16800	3.581493234607\\
16825	3.580918045205\\
16850	3.580334733923\\
16875	3.57974014987\\
16900	3.57913180336\\
16925	3.578508426741\\
16950	3.577869322171\\
16975	3.577213023728\\
17000	3.576536410402\\
17025	3.575836569112\\
17050	3.575114586091\\
17075	3.574377273061\\
17100	3.573634521124\\
17125	3.572895378105\\
17150	3.572165976362\\
17175	3.571449632407\\
17200	3.570748059652\\
17225	3.570062715147\\
17250	3.569394467809\\
17275	3.568743251475\\
17300	3.568108238924\\
17325	3.567488142503\\
17350	3.566881510444\\
17375	3.566286885359\\
17400	3.565702917066\\
17425	3.565128382935\\
17450	3.564562214418\\
17475	3.564003472447\\
17500	3.563451351294\\
17525	3.562905146258\\
17550	3.562364255385\\
17575	3.561828149558\\
17600	3.561296376602\\
17625	3.560768535165\\
17650	3.560244281543\\
17675	3.559723306726\\
17700	3.559205345114\\
17725	3.558690153991\\
17750	3.558177523626\\
17775	3.557667258425\\
17800	3.557159187829\\
17825	3.556653148679\\
17850	3.556148996549\\
17875	3.555646588856\\
17900	3.555145796315\\
17925	3.554646486474\\
17950	3.554148535041\\
17975	3.553651809577\\
18000	3.553156180439\\
18025	3.552661504372\\
18050	3.552167634797\\
18075	3.551674404954\\
18100	3.551181637178\\
18125	3.550689125071\\
18150	3.550196641205\\
18175	3.549703917418\\
18200	3.54921064986\\
18225	3.548716475714\\
18250	3.548220973179\\
18275	3.547723630429\\
18300	3.547223834478\\
18325	3.546720821854\\
18350	3.546213633941\\
18375	3.545701008144\\
18400	3.545181214581\\
18425	3.544651673293\\
18450	3.544108135906\\
18475	3.543542925168\\
18500	3.542940591225\\
18525	3.542275897459\\
18550	3.541523882007\\
18575	3.540686781126\\
18600	3.539788561889\\
18625	3.538847551225\\
18650	3.537881919711\\
18675	3.536919733357\\
18700	3.535987079897\\
18725	3.535092193088\\
18750	3.534225384599\\
18775	3.533367395818\\
18800	3.532511276676\\
18825	3.531666681984\\
18850	3.530849370199\\
18875	3.530069274772\\
18900	3.529326226251\\
18925	3.528613171969\\
18950	3.527921615493\\
18975	3.527244806075\\
19000	3.526577432662\\
19025	3.525915546693\\
19050	3.525255944004\\
19075	3.524596052389\\
19100	3.523933600501\\
19125	3.523266578062\\
19150	3.522593055475\\
19175	3.521911155525\\
19200	3.521218943542\\
19225	3.520514389837\\
19250	3.519795267508\\
19275	3.519059075619\\
19300	3.518302902333\\
};
\addplot [color=mycolor2, line width=1.0pt, only marks, mark size=5.0pt, mark=x, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	4.2\\
675	4.040132622705\\
1325	4.01290966049\\
2000	3.986782415819\\
2650	3.962466683638\\
3325	3.937816754148\\
4000	3.913703845042\\
4650	3.890974982452\\
5325	3.867887323407\\
6000	3.845344937479\\
6650	3.824186140984\\
7325	3.802834090656\\
7975	3.78293038767\\
8650	3.763009685904\\
9325	3.743907973189\\
9975	3.726320451811\\
10650	3.708901249671\\
11325	3.692323856509\\
11975	3.677120688266\\
12650	3.662081555394\\
13300	3.648299768453\\
13975	3.634747370893\\
14650	3.622123482276\\
15300	3.611251589305\\
15975	3.599534854381\\
16650	3.584962771871\\
17300	3.568108238924\\
17975	3.553651809577\\
18625	3.538847551225\\
19300	3.518302902333\\
};
\addplot [color=mycolor2, line width=1.0pt, mark size=5.0pt, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	4.2\\
};
\addlegendentry{with coating}

\addplot [color=mycolor3, line width=1.0pt]
  table[row sep=crcr]{%
0	4.2\\
25	4.081855033484\\
50	4.081607719865\\
75	4.076139175789\\
100	4.074954978953\\
125	4.071557625893\\
150	4.070114125105\\
175	4.067597573309\\
200	4.066109112611\\
225	4.064054116635\\
250	4.062592676029\\
275	4.060811917172\\
300	4.059399604528\\
325	4.057797130238\\
350	4.056437534825\\
375	4.054959042319\\
400	4.053648973424\\
425	4.052261186301\\
450	4.050995310187\\
475	4.049676482884\\
500	4.048449174837\\
525	4.04718434664\\
550	4.045990394296\\
575	4.04476884279\\
600	4.043603666149\\
625	4.042417452273\\
650	4.041277123902\\
675	4.040120213657\\
700	4.039001402544\\
725	4.037869111047\\
750	4.036769003667\\
775	4.035657628759\\
800	4.034573849711\\
825	4.033480422114\\
850	4.032410962741\\
875	4.031333070675\\
900	4.030276227955\\
925	4.029211890967\\
950	4.028166216437\\
975	4.02711379268\\
1000	4.026078050204\\
1025	4.025036167046\\
1050	4.024009298062\\
1075	4.022976799298\\
1100	4.021957894228\\
1125	4.020933799379\\
1150	4.019922074079\\
1175	4.018905546586\\
1200	4.017900322892\\
1225	4.016890645014\\
1250	4.015891334618\\
1275	4.0148878874\\
1300	4.013893978438\\
1325	4.012896225599\\
1350	4.011907271459\\
1375	4.010914746321\\
1400	4.009930356263\\
1425	4.00894265107\\
1450	4.007962482345\\
1475	4.006979239481\\
1500	4.006002990679\\
1525	4.005023895397\\
1550	4.00405130082\\
1575	4.003076075196\\
1600	4.002106900083\\
1625	4.001135297951\\
1650	4.000169334412\\
1675	3.999201137111\\
1700	3.998238200656\\
1725	3.997273213433\\
1750	3.996313140002\\
1775	3.995351188969\\
1800	3.994393832383\\
1825	3.993434761918\\
1850	3.992479991686\\
1875	3.991523662212\\
1900	3.990571361639\\
1925	3.989617647724\\
1950	3.988667712278\\
1975	3.987716500986\\
2000	3.986768836878\\
2025	3.985820026355\\
2050	3.984874549311\\
2075	3.98392804755\\
2100	3.982984681737\\
2125	3.98204040551\\
2150	3.981099082603\\
2175	3.980156956521\\
2200	3.979217614884\\
2225	3.978277570584\\
2250	3.977340154554\\
2275	3.976402129977\\
2300	3.975466589236\\
2325	3.974530527992\\
2350	3.973596817014\\
2375	3.972662667824\\
2400	3.971730745383\\
2425	3.970798461584\\
2450	3.969868290323\\
2475	3.968937829427\\
2500	3.968009375475\\
2525	3.967080698775\\
2550	3.966153931409\\
2575	3.965227003632\\
2600	3.964301894976\\
2625	3.963376683969\\
2650	3.962453208719\\
2675	3.961529685169\\
2700	3.960607820358\\
2725	3.959685957541\\
2750	3.958765682324\\
2775	3.957845455876\\
2800	3.956926751334\\
2825	3.956008139049\\
2850	3.955090988015\\
2875	3.954173969657\\
2900	3.953258356565\\
2925	3.952342913705\\
2950	3.951428824445\\
2975	3.950514940304\\
3000	3.9496023621\\
3025	3.948690021417\\
3050	3.947778942709\\
3075	3.946868131614\\
3100	3.945958541956\\
3125	3.945049247854\\
3150	3.944141137822\\
3175	3.943233349294\\
3200	3.942326710399\\
3225	3.941420417104\\
3250	3.940515241715\\
3275	3.939610434305\\
3300	3.938706715583\\
3325	3.937803385625\\
3350	3.936901117456\\
3375	3.935999257362\\
3400	3.935098434299\\
3425	3.934198037258\\
3450	3.933298654473\\
3475	3.932399714394\\
3500	3.931501767625\\
3525	3.93060427908\\
3550	3.929707764595\\
3575	3.928811722772\\
3600	3.927916637324\\
3625	3.927022037981\\
3650	3.926128378774\\
3675	3.925235218197\\
3700	3.924342982856\\
3725	3.923451257826\\
3750	3.922560444366\\
3775	3.92167015212\\
3800	3.920780758922\\
3825	3.919891897123\\
3850	3.919003922909\\
3875	3.918116489619\\
3900	3.917229933433\\
3925	3.916343927089\\
3950	3.915458788275\\
3975	3.914574207667\\
4000	3.913690485853\\
4025	3.912807330102\\
4050	3.911925025189\\
4075	3.911043293728\\
4100	3.910162405873\\
4125	3.909282098434\\
4150	3.908402628039\\
4175	3.907523744635\\
4200	3.906645692337\\
4225	3.905768233254\\
4250	3.904891599918\\
4275	3.904015565699\\
4300	3.903140352407\\
4325	3.902265743847\\
4350	3.901391951899\\
4375	3.900518770032\\
4400	3.899646400934\\
4425	3.898774647032\\
4450	3.897903702494\\
4475	3.897033378056\\
4500	3.89616385999\\
4525	3.89529496674\\
4550	3.894426877259\\
4575	3.893559417141\\
4600	3.892692758552\\
4625	3.891826733729\\
4650	3.890961508537\\
4675	3.890096921388\\
4700	3.889233132297\\
4725	3.888369985414\\
4750	3.887507635324\\
4775	3.886645931513\\
4800	3.885785023522\\
4825	3.884924765805\\
4850	3.884065303212\\
4875	3.883206494824\\
4900	3.882348481129\\
4925	3.881491125521\\
4950	3.880634564429\\
4975	3.879778665269\\
5000	3.878923560692\\
5025	3.878069121868\\
5050	3.877215477927\\
5075	3.876362503547\\
5100	3.875510324577\\
5125	3.874658818973\\
5150	3.873808109525\\
5175	3.872958077256\\
5200	3.8721088421\\
5225	3.871260287955\\
5250	3.870412532087\\
5275	3.869565461086\\
5300	3.868719189727\\
5325	3.867873607127\\
5350	3.86702882573\\
5375	3.866184737027\\
5400	3.865341451278\\
5425	3.864498862208\\
5450	3.863657078032\\
5475	3.862815994577\\
5500	3.861975718141\\
5525	3.861136146532\\
5550	3.860297384247\\
5575	3.859459330964\\
5600	3.858622089491\\
5625	3.857785561271\\
5650	3.856949847521\\
5675	3.856114851355\\
5700	3.855280672493\\
5725	3.854447215633\\
5750	3.853614579081\\
5775	3.852782669036\\
5800	3.851951582475\\
5825	3.851121227019\\
5850	3.850291698389\\
5875	3.849462905561\\
5900	3.848634943066\\
5925	3.847807721169\\
5950	3.846981333276\\
5975	3.84615569088\\
6000	3.84533088632\\
6025	3.844506832263\\
6050	3.84368362003\\
6075	3.842861163413\\
6100	3.842039552767\\
6125	3.841218702959\\
6150	3.840398703422\\
6175	3.839579470054\\
6200	3.838761091411\\
6225	3.83794348438\\
6250	3.837126736676\\
6275	3.836310766138\\
6300	3.835495659677\\
6325	3.834681336048\\
6350	3.833867881388\\
6375	3.833055215338\\
6400	3.83224342329\\
6425	3.83143242574\\
6450	3.830622307363\\
6475	3.829812989481\\
6500	3.829004556077\\
6525	3.828196929272\\
6550	3.827390192379\\
6575	3.826584268297\\
6600	3.825779239686\\
6625	3.824975030201\\
6650	3.824171721871\\
6675	3.823369239081\\
6700	3.822567663245\\
6725	3.821766919463\\
6750	3.820967088547\\
6775	3.820168096295\\
6800	3.819370022926\\
6825	3.81857279492\\
6850	3.817776491918\\
6875	3.816981041065\\
6900	3.816186521432\\
6925	3.815392860817\\
6950	3.814600137729\\
6975	3.813808280604\\
7000	3.813017367398\\
7025	3.812227327172\\
7050	3.811438237336\\
7075	3.810650027564\\
7100	3.809862774723\\
7125	3.809076409092\\
7150	3.808291006997\\
7175	3.807506499312\\
7200	3.806722961826\\
7225	3.805940325999\\
7250	3.805158667083\\
7275	3.804377917116\\
7300	3.803598150816\\
7325	3.80281930079\\
7350	3.80204144122\\
7375	3.801264505279\\
7400	3.800488566611\\
7425	3.799713558944\\
7450	3.798939555388\\
7475	3.798166490219\\
7500	3.797394436006\\
7525	3.796623327572\\
7550	3.795853236944\\
7575	3.795084099484\\
7600	3.794315986672\\
7625	3.793548834405\\
7650	3.792782713615\\
7675	3.792017560728\\
7700	3.791253446124\\
7725	3.790490306755\\
7750	3.789728212442\\
7775	3.788967100659\\
7800	3.788207040666\\
7825	3.787447970455\\
7850	3.786689958717\\
7875	3.78593294396\\
7900	3.785176994304\\
7925	3.784422048767\\
7950	3.783668174891\\
7975	3.782915312203\\
8000	3.782163527661\\
8025	3.7814127613\\
8050	3.780663079485\\
8075	3.779914422757\\
8100	3.779166856884\\
8125	3.778420322912\\
8150	3.777674886004\\
8175	3.776930487706\\
8200	3.776187192576\\
8225	3.775444942656\\
8250	3.774703801889\\
8275	3.773963712814\\
8300	3.773224738754\\
8325	3.772486822743\\
8350	3.771750027478\\
8375	3.771014296484\\
8400	3.770279691828\\
8425	3.769546157528\\
8450	3.768813755012\\
8475	3.768082428789\\
8500	3.767352239643\\
8525	3.766623132574\\
8550	3.765895167716\\
8575	3.765168290558\\
8600	3.764442560581\\
8625	3.763717923758\\
8650	3.762994438915\\
8675	3.76227205251\\
8700	3.761550822705\\
8725	3.760830696444\\
8750	3.760111731222\\
8775	3.759393874467\\
8800	3.758677183001\\
8825	3.757961604737\\
8850	3.757247195822\\
8875	3.756533904651\\
8900	3.755821786691\\
8925	3.75511079082\\
8950	3.754400971821\\
8975	3.753692279056\\
9000	3.752984766622\\
9025	3.752278384361\\
9050	3.751573185682\\
9075	3.750869120908\\
9100	3.750166242759\\
9125	3.749464502035\\
9150	3.748763950765\\
9175	3.748064540229\\
9200	3.747366321759\\
9225	3.746669247117\\
9250	3.745973366939\\
9275	3.745278633465\\
9300	3.744585096635\\
9325	3.743892709166\\
9350	3.743201520303\\
9375	3.742511483238\\
9400	3.741822646521\\
9425	3.741134963819\\
9450	3.740448482984\\
9475	3.739763158161\\
9500	3.739079036506\\
9525	3.738396072637\\
9550	3.737714313017\\
9575	3.737033712737\\
9600	3.736354317567\\
9625	3.735676083069\\
9650	3.734999054321\\
9675	3.73432318736\\
9700	3.733648526571\\
9725	3.732975028461\\
9750	3.732302736729\\
9775	3.73163160835\\
9800	3.73096168634\\
9825	3.73029292814\\
9850	3.729625376086\\
9875	3.728958988084\\
9900	3.728293805791\\
9925	3.727629787581\\
9950	3.726966974431\\
9975	3.72630532518\\
10000	3.725644880135\\
10025	3.724985598596\\
10050	3.724327520201\\
10075	3.723670604711\\
10100	3.723014891102\\
10125	3.722360339592\\
10150	3.7217069885\\
10175	3.721054798498\\
10200	3.720403807252\\
10225	3.719753975891\\
10250	3.719105341429\\
10275	3.718457865448\\
10300	3.717811584319\\
10325	3.717166460074\\
10350	3.716522528448\\
10375	3.71587975192\\
10400	3.715238165593\\
10425	3.714597732393\\
10450	3.713958486796\\
10475	3.713320392175\\
10500	3.712683482384\\
10525	3.712047721237\\
10550	3.711413141979\\
10575	3.710779708864\\
10600	3.710147454528\\
10625	3.709516343666\\
10650	3.708886408315\\
10675	3.708257613605\\
10700	3.707629990985\\
10725	3.707003506016\\
10750	3.706378189564\\
10775	3.705754007623\\
10800	3.705130990484\\
10825	3.704509104572\\
10850	3.703888379612\\
10875	3.703268782457\\
10900	3.702650342275\\
10925	3.702033026346\\
10950	3.701416863289\\
10975	3.700801820811\\
11000	3.70018792699\\
11025	3.699575149957\\
11050	3.698963517259\\
11075	3.698352997453\\
11100	3.697743617564\\
11125	3.69713534657\\
11150	3.696528210988\\
11175	3.695922180219\\
11200	3.695317280276\\
11225	3.694713480982\\
11250	3.694110807861\\
11275	3.693509231156\\
11300	3.692908775912\\
11325	3.692309412791\\
11350	3.691711166371\\
11375	3.691114007733\\
11400	3.690517960999\\
11425	3.68992299767\\
11450	3.68932914142\\
11475	3.688736364171\\
11500	3.688144689163\\
11525	3.687554088738\\
11550	3.686964585714\\
11575	3.686376152853\\
11600	3.685788812563\\
11625	3.685202538028\\
11650	3.684617351259\\
11675	3.68403322586\\
11700	3.683450183456\\
11725	3.682868198075\\
11750	3.682287290968\\
11775	3.681707436587\\
11800	3.681128655821\\
11825	3.68055092355\\
11850	3.679974260315\\
11875	3.679398641423\\
11900	3.67882408708\\
11925	3.678250573021\\
11950	3.677678119133\\
11975	3.677106701578\\
12000	3.676536339936\\
12025	3.675967010804\\
12050	3.675398733466\\
12075	3.674831484953\\
12100	3.674265284269\\
12125	3.673700108885\\
12150	3.673135977535\\
12175	3.672572868131\\
12200	3.672010799156\\
12225	3.671449748964\\
12250	3.670889735798\\
12275	3.670330738461\\
12300	3.669772774974\\
12325	3.669215824588\\
12350	3.668659905116\\
12375	3.668104996263\\
12400	3.667551115647\\
12425	3.666998243434\\
12450	3.666446397061\\
12475	3.665895557157\\
12500	3.665345740998\\
12525	3.66479692968\\
12550	3.664249140331\\
12575	3.663702354524\\
12600	3.663156589253\\
12625	3.662611826572\\
12650	3.662068083361\\
12675	3.661525342158\\
12700	3.660983619747\\
12725	3.660442899159\\
12750	3.659903197098\\
12775	3.659364497096\\
12800	3.658826815792\\
12825	3.658290137231\\
12850	3.657754478005\\
12875	3.657219822677\\
12900	3.656686187812\\
12925	3.656153558502\\
12950	3.655621951306\\
12975	3.655091351854\\
13000	3.654561776719\\
13025	3.654033212079\\
13050	3.653505674542\\
13075	3.652979150847\\
13100	3.652453657658\\
13125	3.651929182285\\
13150	3.65140574147\\
13175	3.650883323117\\
13200	3.650361944065\\
13225	3.649841592819\\
13250	3.649322286347\\
13275	3.648804013769\\
13300	3.648286792206\\
13325	3.647770611413\\
13350	3.647255488689\\
13375	3.646741414443\\
13400	3.64622840618\\
13425	3.645716454983\\
13450	3.645205578592\\
13475	3.64469576878\\
13500	3.644187043555\\
13525	3.643679395409\\
13550	3.643172842647\\
13575	3.642667378506\\
13600	3.64216302162\\
13625	3.641659765996\\
13650	3.641157630637\\
13675	3.640656610347\\
13700	3.640156724534\\
13725	3.639657968833\\
13750	3.6391603631\\
13775	3.638663903835\\
13800	3.638168611383\\
13825	3.637674483144\\
13850	3.637181539999\\
13875	3.636689780291\\
13900	3.636199225489\\
13925	3.635709874923\\
13950	3.635221750704\\
13975	3.634734853197\\
14000	3.63424920521\\
14025	3.6337648082\\
14050	3.633281685739\\
14075	3.632799840439\\
14100	3.632319296706\\
14125	3.631840058368\\
14150	3.631362150747\\
14175	3.630885578966\\
14200	3.630410369346\\
14225	3.629936528394\\
14250	3.62946408353\\
14275	3.62899304274\\
14300	3.628523434651\\
14325	3.62805526884\\
14350	3.62758857527\\
14375	3.627123365234\\
14400	3.626659670171\\
14425	3.62619750324\\
14450	3.625736897516\\
14475	3.625277868186\\
14500	3.624820450149\\
14525	3.624364660814\\
14550	3.623910537111\\
14575	3.623458098886\\
14600	3.623007385338\\
14625	3.622558418992\\
14650	3.622111241579\\
14675	3.621665878577\\
14700	3.621222374532\\
14725	3.620780758157\\
14750	3.620341077112\\
14775	3.619903363641\\
14800	3.619467668796\\
14825	3.619034028597\\
14850	3.618602497714\\
14875	3.618173116068\\
14900	3.617745941982\\
14925	3.61732101916\\
14950	3.616898409141\\
14975	3.61647815872\\
15000	3.616060331248\\
15025	3.615644974268\\
15050	3.61523214962\\
15075	3.614821899705\\
15100	3.614414275976\\
15125	3.614009300223\\
15150	3.613606989192\\
15175	3.613207305031\\
15200	3.612810164353\\
15225	3.612415343183\\
15250	3.612022453175\\
15275	3.611630786083\\
15300	3.611239067846\\
15325	3.610845227252\\
15350	3.610446740845\\
15375	3.610041151012\\
15400	3.609626273783\\
15425	3.609203756794\\
15450	3.608779346516\\
15475	3.608358514741\\
15500	3.607942183572\\
15525	3.607527680475\\
15550	3.607111247427\\
15575	3.606689275916\\
15600	3.606258910723\\
15625	3.605819976749\\
15650	3.605375367319\\
15675	3.604930268307\\
15700	3.604488499361\\
15725	3.604049838295\\
15750	3.603611543973\\
15775	3.603169544116\\
15800	3.602720415059\\
15825	3.602262880177\\
15850	3.601799346111\\
15875	3.601334268496\\
15900	3.600872211263\\
15925	3.60041604399\\
15950	3.599966359775\\
15975	3.599522137599\\
16000	3.599081539526\\
16025	3.598642475958\\
16050	3.59820212993\\
16075	3.597756949101\\
16100	3.597302856515\\
16125	3.596835884163\\
16150	3.596352022295\\
16175	3.595847599399\\
16200	3.595322219399\\
16225	3.594777758863\\
16250	3.594220455834\\
16275	3.593659564021\\
16300	3.5931020351\\
16325	3.592550214185\\
16350	3.592002787028\\
16375	3.591456290746\\
16400	3.590906486427\\
16425	3.590349384153\\
16450	3.589781148875\\
16475	3.589199526896\\
16500	3.588605100516\\
16525	3.588000657256\\
16550	3.587390142629\\
16575	3.586776950029\\
16600	3.586163801573\\
16625	3.585553785301\\
16650	3.58495002418\\
16675	3.584354903634\\
16700	3.583769238969\\
16725	3.583191914372\\
16750	3.582620313426\\
16775	3.582051193982\\
16800	3.581481009055\\
16825	3.580906054988\\
16850	3.580323023479\\
16875	3.579728743808\\
16900	3.579120727949\\
16925	3.578497678833\\
16950	3.577858857505\\
16975	3.577202778041\\
17000	3.576526324997\\
17025	3.575826597735\\
17050	3.575104688312\\
17075	3.574367407497\\
17100	3.573624647688\\
17125	3.572885472081\\
17150	3.572156031611\\
17175	3.571439640503\\
17200	3.570738016026\\
17225	3.570052619173\\
17250	3.569384320298\\
17275	3.568733052609\\
17300	3.568097989527\\
17325	3.567477842908\\
17350	3.566871161681\\
17375	3.566276487953\\
17400	3.565692472036\\
17425	3.565117890646\\
17450	3.564551675548\\
17475	3.563992886928\\
17500	3.563440719272\\
17525	3.562894467107\\
17550	3.562353528653\\
17575	3.561817374023\\
17600	3.56128555121\\
17625	3.560757658111\\
17650	3.5602333512\\
17675	3.55971232075\\
17700	3.559194301354\\
17725	3.558679049614\\
17750	3.558166356029\\
17775	3.557656024377\\
17800	3.557147884367\\
17825	3.556641772283\\
17850	3.556137544039\\
17875	3.555635056591\\
17900	3.555134181098\\
17925	3.554634784792\\
17950	3.554136743981\\
17975	3.553639926112\\
18000	3.553144202378\\
18025	3.55264942971\\
18050	3.552155462716\\
18075	3.551662135262\\
18100	3.551169271402\\
18125	3.550676666035\\
18150	3.550184094277\\
18175	3.549691290323\\
18200	3.549197954209\\
18225	3.548703727236\\
18250	3.548208193813\\
18275	3.547710849403\\
18300	3.547211091663\\
18325	3.546708170755\\
18350	3.546201148811\\
18375	3.545688793175\\
18400	3.545169423536\\
18425	3.544640551504\\
18450	3.54409811011\\
18475	3.543534809827\\
18500	3.542936047489\\
18525	3.542277374212\\
18550	3.541533202494\\
18575	3.540702721724\\
18600	3.539808767522\\
18625	3.538869943813\\
18650	3.537904452557\\
18675	3.536940339834\\
18700	3.536004576863\\
18725	3.535106315192\\
18750	3.534236375671\\
18775	3.533375838063\\
18800	3.532517898551\\
18825	3.531671742593\\
18850	3.530852765569\\
18875	3.530070939182\\
18900	3.529326054148\\
18925	3.528611197529\\
18950	3.527917912669\\
18975	3.527239460608\\
19000	3.526570510621\\
19025	3.525907102373\\
19050	3.525246017108\\
19075	3.524584675404\\
19100	3.523920801229\\
19125	3.523252384425\\
19150	3.522577500432\\
19175	3.521894281133\\
19200	3.521200807378\\
19225	3.520495073137\\
19250	3.519774883823\\
19275	3.519037780124\\
19300	3.518280900435\\
19325	3.517500812224\\
19350	3.516693196806\\
};
\addlegendentry{0D resistance}

\draw (axis cs: 8000, 3.2)node{\usebox{\detailcellvoltage}};

\end{axis}
\end{tikzpicture}%

==> figures/realistic_cell_voltage_with_without_optimal_coating.tikz <==
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=7.5cm,
height=5.0cm,
scale only axis,
xmin=0,
xmax=9000,
xtick={0, 1500, 3000, 4500, 6000, 7500, 9000},
xlabel style={font=\color{white!15!black}},
xlabel={Time in s},
x tick label style={
/pgf/number format/.cd,
fixed,
fixed zerofill,
precision=0,
/tikz/.cd,
yshift=-.5em},
ymin=3.55,
ymax=4.05,
ytick ={3.55, 3.65, 3.75, 3.85, 3.95, 4.05},
y tick label style={
/pgf/number format/.cd,
fixed,
fixed zerofill,
precision=2,
/tikz/.cd},
ylabel style={font=\color{white!15!black}},
ylabel={Cell voltage in V},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={at={(0.025,0.025)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	3.7\\
30	3.841756023714\\
60	3.841944973587\\
90	3.848951971455\\
120	3.849870098381\\
150	3.85451235542\\
180	3.855697704537\\
210	3.859147624439\\
240	3.860435229661\\
270	3.863174090885\\
300	3.86448969708\\
330	3.866766772575\\
360	3.868072318308\\
390	3.870031097994\\
420	3.871306097177\\
450	3.873034480678\\
480	3.874268104939\\
510	3.875822526778\\
540	3.877009716466\\
570	3.878428036004\\
600	3.879567360485\\
630	3.880876138727\\
660	3.881968478876\\
690	3.883187186643\\
720	3.884234843767\\
750	3.885378322441\\
780	3.886384389411\\
810	3.887464311784\\
840	3.88843223633\\
870	3.889458002297\\
900	3.890391302327\\
930	3.891370618828\\
960	3.892272716122\\
990	3.893211998788\\
1020	3.894086138943\\
1050	3.894990808496\\
1080	3.895840038334\\
1110	3.896714749063\\
1140	3.897541927947\\
1170	3.898390747473\\
1200	3.899198575077\\
1230	3.900025125813\\
1260	3.900816174521\\
1290	3.901623743434\\
1320	3.902400488361\\
1350	3.903192110194\\
1380	3.903956953185\\
1410	3.904735471643\\
1440	3.905490758129\\
1470	3.906258869222\\
1500	3.907006898306\\
1530	3.907767179779\\
1560	3.908510208645\\
1590	3.909265138898\\
1620	3.910005383019\\
1650	3.910757352515\\
1680	3.911496983085\\
1710	3.912248300612\\
1740	3.912989440473\\
1770	3.913742336177\\
1800	3.914487055215\\
1830	3.915243681836\\
1860	3.915993992585\\
1890	3.916756425843\\
1920	3.917514279795\\
1950	3.918284518679\\
1980	3.91905180355\\
2010	3.919831770879\\
2040	3.920610308974\\
2070	3.92140185244\\
2100	3.922193400059\\
2130	3.922998293839\\
2160	3.923804541608\\
2190	3.924624488438\\
2220	3.925447062366\\
2250	3.926283695892\\
2280	3.92712415882\\
2310	3.927979045997\\
2340	3.928838899116\\
2370	3.929713542289\\
2400	3.93059422632\\
2430	3.931490064599\\
2460	3.932392960181\\
2490	3.933311369716\\
2520	3.934237796541\\
2550	3.935180089193\\
2580	3.936131303444\\
2610	3.937098723504\\
2640	3.938075913136\\
2670	3.939069631637\\
2700	3.940073909214\\
2730	3.941095015663\\
2760	3.942127408516\\
2790	3.943176899842\\
2820	3.94423833759\\
2850	3.945317104555\\
2880	3.946408404194\\
2910	3.947517215618\\
2940	3.94863906487\\
2970	3.949778550478\\
3000	3.950931490193\\
3030	3.952102123144\\
3060	3.953286530149\\
3090	3.95448861065\\
3120	3.955704682358\\
3150	3.956938323873\\
3180	3.958186066348\\
3210	3.959451185945\\
3240	3.960730406756\\
3270	3.96202672091\\
3300	3.963337027979\\
3330	3.964664054711\\
3360	3.96600486177\\
3390	3.967361929535\\
3420	3.968732468287\\
3450	3.970118731359\\
3480	3.971518069784\\
3510	3.972932529357\\
3540	3.974359595209\\
3570	3.975801124976\\
3600	3.977254733035\\
3630	3.978722107826\\
3660	3.980200989423\\
3690	3.981692915334\\
3720	3.983195748651\\
3750	3.984710893234\\
3780	3.986236333007\\
3810	3.98777335429\\
3840	3.989320059831\\
3870	3.990877633207\\
3900	3.992444293937\\
3930	3.994021136239\\
3960	3.995606494148\\
3990	3.997201384493\\
4020	3.998804253252\\
4050	4.000416050448\\
4080	3.804827542179\\
4110	3.782979935607\\
4140	3.778394660488\\
4170	3.770427337593\\
4200	3.766330321364\\
4230	3.761162171164\\
4260	3.757463316661\\
4290	3.753412211963\\
4320	3.750039310497\\
4350	3.74656509788\\
4380	3.743448586917\\
4410	3.740322559804\\
4440	3.737406771729\\
4470	3.734514621216\\
4500	3.731757742302\\
4530	3.729035019226\\
4560	3.726406048547\\
4590	3.723812877862\\
4620	3.721288671748\\
4650	3.718798528567\\
4680	3.71636154771\\
4710	3.713955757549\\
4740	3.711592468092\\
4770	3.709257280765\\
4800	3.70695704335\\
4830	3.70468196507\\
4860	3.702436264513\\
4890	3.700213051178\\
4920	3.698014958818\\
4950	3.695836979215\\
4980	3.693680773799\\
5010	3.691542590997\\
5040	3.68942348807\\
5070	3.687320575129\\
5100	3.685234531179\\
5130	3.683163072678\\
5160	3.681106641304\\
5190	3.679063391184\\
5220	3.677033615779\\
5250	3.675015793222\\
5280	3.673010125557\\
5310	3.671015336873\\
5340	3.669031574171\\
5370	3.667057752802\\
5400	3.665093987967\\
5430	3.66313934713\\
5460	3.661193928223\\
5490	3.659256922075\\
5520	3.657328418021\\
5550	3.655407708516\\
5580	3.653494878966\\
5610	3.651589306357\\
5640	3.64969107415\\
5670	3.647799630123\\
5700	3.645915055976\\
5730	3.644036859016\\
5760	3.642165118405\\
5790	3.640299391804\\
5820	3.63843975471\\
5850	3.636585807785\\
5880	3.634737621944\\
5910	3.632894835222\\
5940	3.631057513585\\
5970	3.629225328454\\
6000	3.627398341249\\
6030	3.625576254368\\
6060	3.623759126048\\
6090	3.621946688757\\
6120	3.62013899995\\
6150	3.618335822732\\
6180	3.616537217327\\
6210	3.614742979552\\
6240	3.612953177225\\
6270	3.611167642483\\
6300	3.609386456964\\
6330	3.607609494392\\
6360	3.60583685797\\
6390	3.604068469937\\
6420	3.602304464331\\
6450	3.600544820367\\
6480	3.598789713432\\
6510	3.715541071608\\
6540	3.723206017826\\
6570	3.72559903687\\
6600	3.728660323807\\
6630	3.730348367503\\
6660	3.73231191793\\
6690	3.733616243095\\
};
\addlegendentry{w/o coating}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0	3.7\\
30	3.848636647724\\
60	3.849268381745\\
90	3.854142509355\\
120	3.855292345633\\
150	3.858737004061\\
180	3.860055462514\\
210	3.862759968429\\
240	3.864119754189\\
270	3.866365024654\\
300	3.867713844394\\
330	3.869648713306\\
360	3.870963505336\\
390	3.872676275029\\
420	3.873946796828\\
450	3.87549320973\\
480	3.87671544085\\
510	3.878132303812\\
540	3.879305516753\\
570	3.880618164623\\
600	3.881743503202\\
630	3.8829701375\\
660	3.884049856217\\
690	3.885204134062\\
720	3.886241141943\\
750	3.887333734208\\
780	3.888331291107\\
810	3.889370824049\\
840	3.890332327234\\
870	3.89132595913\\
900	3.892254795246\\
930	3.893208581619\\
960	3.894108031534\\
990	3.89502717035\\
1020	3.895900357068\\
1050	3.896789365886\\
1080	3.897639235276\\
1110	3.898502088145\\
1140	3.899331412491\\
1170	3.90017165056\\
1200	3.900983045789\\
1230	3.90180386829\\
1260	3.902599817592\\
1290	3.903404156359\\
1320	3.904187034799\\
1350	3.904977614218\\
1380	3.905749710975\\
1410	3.906529094826\\
1440	3.907292631172\\
1470	3.908063257952\\
1500	3.908820400399\\
1530	3.909584608917\\
1560	3.910337477706\\
1590	3.911097524665\\
1620	3.911848198271\\
1650	3.912606269662\\
1680	3.913356786237\\
1710	3.91411500413\\
1740	3.9148673608\\
1770	3.915627786914\\
1800	3.916383937795\\
1830	3.917148574995\\
1860	3.91791042858\\
1890	3.918681221189\\
1920	3.919450637672\\
1950	3.920229471237\\
1980	3.921008260112\\
2010	3.921796961049\\
2040	3.922586879186\\
2070	3.923387214561\\
2100	3.924189964864\\
2130	3.925003642429\\
2160	3.925820872978\\
2190	3.926649541446\\
2220	3.927482845097\\
2250	3.928328094532\\
2280	3.929179008665\\
2310	3.930042370811\\
2340	3.930912377059\\
2370	3.93179532534\\
2400	3.932685848931\\
2430	3.93358979786\\
2460	3.934502206266\\
2490	3.935428509857\\
2520	3.936364110375\\
2550	3.937314059304\\
2580	3.93827409523\\
2610	3.939248912359\\
2640	3.940234557434\\
2670	3.941235391462\\
2700	3.942247742379\\
2730	3.943275659386\\
2760	3.944315726163\\
2790	3.945371699086\\
2820	3.946440393382\\
2850	3.947525289417\\
2880	3.948623411013\\
2910	3.949737977415\\
2940	3.950866199302\\
2970	3.952011048117\\
3000	3.953169900975\\
3030	3.954345493587\\
3060	3.955535350568\\
3090	3.956741983159\\
3120	3.957963046249\\
3150	3.959200837423\\
3180	3.960453126569\\
3210	3.961722008418\\
3240	3.963005354749\\
3270	3.964305068541\\
3300	3.965619112676\\
3330	3.966949210034\\
3360	3.968293406193\\
3390	3.969653256283\\
3420	3.971026882477\\
3450	3.972415685172\\
3480	3.973817859184\\
3510	3.975234663726\\
3540	3.976664364147\\
3570	3.978108092376\\
3600	3.979564183652\\
3630	3.981033656567\\
3660	3.982514916706\\
3690	3.984008883005\\
3720	3.985514032521\\
3750	3.987031197717\\
3780	3.988558928556\\
3810	3.99009798343\\
3840	3.991646986689\\
3870	3.993206634077\\
3900	3.994775625576\\
3930	3.99635460465\\
3960	3.997942347758\\
3990	3.999539455296\\
4020	4.001144780553\\
4050	3.797928204235\\
4080	3.779420309322\\
4110	3.773848193829\\
4140	3.766818528994\\
4170	3.762304190551\\
4200	3.757516089613\\
4230	3.753630697474\\
4260	3.749746502509\\
4290	3.746284078016\\
4320	3.742885424328\\
4350	3.739721854314\\
4380	3.736629737015\\
4410	3.733686296655\\
4440	3.730808118352\\
4470	3.728032881256\\
4500	3.725314165382\\
4530	3.722671510929\\
4560	3.720077163472\\
4590	3.717541738191\\
4620	3.715047614512\\
4650	3.712600767183\\
4680	3.710189418593\\
4710	3.70781702632\\
4740	3.705475354565\\
4770	3.703166451419\\
4800	3.700884321297\\
4830	3.698630204995\\
4860	3.696399577625\\
4890	3.694193210752\\
4920	3.692007578101\\
4950	3.689843176731\\
4980	3.687697179963\\
5010	3.685569924626\\
5040	3.683459089005\\
5070	3.681364917657\\
5100	3.679285463919\\
5130	3.677220920833\\
5160	3.675169627962\\
5190	3.673131751261\\
5220	3.671105854504\\
5250	3.669092091071\\
5280	3.6670892046\\
5310	3.665097344302\\
5340	3.663115401229\\
5370	3.661143524993\\
5400	3.659180729719\\
5430	3.657227167499\\
5460	3.655281956686\\
5490	3.653345252264\\
5520	3.651416261763\\
5550	3.649495142311\\
5580	3.647581178148\\
5610	3.645674526983\\
5640	3.643774539188\\
5670	3.641881371052\\
5700	3.639994429927\\
5730	3.638113868496\\
5760	3.636239143261\\
5790	3.634370401227\\
5820	3.632507141432\\
5850	3.630649503536\\
5880	3.62879702367\\
5910	3.626949833085\\
5940	3.625107500771\\
5970	3.623270149171\\
6000	3.621437377027\\
6030	3.619609298339\\
6060	3.617785539618\\
6090	3.615966207527\\
6120	3.614150955331\\
6150	3.61233988423\\
6180	3.610532674194\\
6210	3.6087294235\\
6240	3.606929839597\\
6270	3.605134020983\\
6300	3.603341704037\\
6330	3.60155299102\\
6360	3.599767649062\\
6390	3.723799504122\\
6420	3.729041719375\\
6450	3.73098943743\\
6480	3.73327867352\\
6510	3.734720859768\\
6540	3.736284498031\\
6570	3.737435961471\\
};
\addlegendentry{standard coating}

\addplot [color=mycolor3, line width=1.0pt]
  table[row sep=crcr]{%
0	3.7\\
30	3.782050374415\\
60	3.782869342861\\
90	3.78890451207\\
120	3.790350324999\\
150	3.794692172564\\
180	3.796365872247\\
210	3.799822548187\\
240	3.801577250142\\
270	3.804484868772\\
300	3.806255078824\\
330	3.808793141308\\
360	3.810546118634\\
390	3.812821406377\\
420	3.81453995275\\
450	3.816619716244\\
480	3.818294799703\\
510	3.820223122703\\
540	3.821850453816\\
570	3.823657406366\\
600	3.825235704376\\
630	3.826942705518\\
660	3.828472638216\\
690	3.830095582945\\
720	3.831578985764\\
750	3.833130040979\\
780	3.834569317157\\
810	3.83605796887\\
840	3.83745566533\\
870	3.838889375039\\
900	3.840247927782\\
930	3.841632595067\\
960	3.842954215784\\
990	3.844294541213\\
1020	3.845581203811\\
1050	3.846880990263\\
1080	3.848134476002\\
1110	3.849396880447\\
1140	3.850618848168\\
1170	3.851846586943\\
1200	3.853038645235\\
1230	3.85423415449\\
1260	3.855397922215\\
1290	3.856563476538\\
1320	3.857700625564\\
1350	3.858838419766\\
1380	3.859950698953\\
1410	3.861062899221\\
1440	3.862152141892\\
1470	3.863240913102\\
1500	3.864309031778\\
1530	3.865376547555\\
1560	3.866425520125\\
1590	3.867473961458\\
1620	3.868505812732\\
1650	3.869537360032\\
1680	3.870554141864\\
1710	3.87157096413\\
1740	3.872574736491\\
1770	3.873578980214\\
1800	3.874571794815\\
1830	3.875565574288\\
1860	3.876549461464\\
1890	3.877534851375\\
1920	3.878511810608\\
1950	3.879490841268\\
1980	3.880462835112\\
2010	3.881437490215\\
2040	3.882406441213\\
2070	3.883378657727\\
2100	3.884346447771\\
2130	3.885318117626\\
2160	3.886286589169\\
2190	3.887259562142\\
2220	3.888230520626\\
2250	3.889206607923\\
2280	3.890181824939\\
2310	3.891162803095\\
2340	3.89214401975\\
2370	3.893131634405\\
2400	3.894120564557\\
2430	3.895116533804\\
2460	3.896114866735\\
2490	3.8971208837\\
2520	3.898130286051\\
2550	3.899148020486\\
2580	3.900170137032\\
2610	3.901201235579\\
2640	3.902237688607\\
2670	3.903283773552\\
2700	3.904336160581\\
2730	3.905398826573\\
2760	3.906468715882\\
2790	3.907549524463\\
2820	3.908638448206\\
2850	3.90973891947\\
2880	3.910848363826\\
2910	3.911969965087\\
2940	3.913101357092\\
2970	3.914245488044\\
3000	3.915400179039\\
3030	3.916568153638\\
3060	3.917747399395\\
3090	3.918940424267\\
3120	3.920145362181\\
3150	3.921364513031\\
3180	3.922596137618\\
3210	3.923842334348\\
3240	3.925101472482\\
3270	3.926375454957\\
3300	3.927662742687\\
3330	3.928965049294\\
3360	3.930280912507\\
3390	3.93161186341\\
3420	3.93295650416\\
3450	3.934316191266\\
3480	3.935689581567\\
3510	3.937077866375\\
3540	3.938479750323\\
3570	3.939896270359\\
3600	3.941326174688\\
3630	3.942770358173\\
3660	3.944227610807\\
3690	3.945698698769\\
3720	3.947182454019\\
3750	3.948679528124\\
3780	3.950188796757\\
3810	3.951710811234\\
3840	3.953244493591\\
3870	3.954790309145\\
3900	3.956347229431\\
3930	3.957915647444\\
3960	3.959494587426\\
3990	3.961084382827\\
4020	3.962684113573\\
4050	3.964294065267\\
4080	3.965913376001\\
4110	3.967542293951\\
4140	3.969180017181\\
4170	3.970826765635\\
4200	3.972481798418\\
4230	3.974145315038\\
4260	3.975816636047\\
4290	3.977495947079\\
4320	3.979182629835\\
4350	3.980876861461\\
4380	3.982578083755\\
4410	3.984286469766\\
4440	3.986001519854\\
4470	3.98772340632\\
4500	3.989451686109\\
4530	3.991186533312\\
4560	3.992927559062\\
4590	3.994674941123\\
4620	3.996428342109\\
4650	3.998187944748\\
4680	3.999953460283\\
4710	4.001725077195\\
4740	3.886486288221\\
4770	3.869533506555\\
4800	3.863447309233\\
4830	3.856342295926\\
4860	3.851437619321\\
4890	3.84637031122\\
4920	3.842124180011\\
4950	3.837919195989\\
4980	3.834110894525\\
5010	3.830386920622\\
5040	3.826891457763\\
5070	3.823481848829\\
5100	3.82022172885\\
5130	3.817038968182\\
5160	3.81396330108\\
5190	3.810955161026\\
5220	3.808028845515\\
5250	3.805161147532\\
5280	3.802358900457\\
5310	3.799607698181\\
5340	3.796910607729\\
5370	3.794258230549\\
5400	3.791651683321\\
5430	3.789084553321\\
5460	3.786556939297\\
5490	3.784064281844\\
5520	3.781606156539\\
5550	3.779179195997\\
5580	3.776782721039\\
5610	3.774414156408\\
5640	3.772072715588\\
5670	3.769756366143\\
5700	3.767464295292\\
5730	3.765194853906\\
5760	3.762947246873\\
5790	3.760720103827\\
5820	3.758512670365\\
5850	3.756323784926\\
5880	3.75415274496\\
5910	3.751998549915\\
5940	3.749860553471\\
5970	3.747737882867\\
6000	3.745629948629\\
6030	3.743535982182\\
6060	3.741455449484\\
6090	3.739387669051\\
6120	3.737332159772\\
6150	3.735288314632\\
6180	3.733255702469\\
6210	3.731233781176\\
6240	3.729222166429\\
6270	3.72722037363\\
6300	3.72522806216\\
6330	3.72324479899\\
6360	3.721270284102\\
6390	3.7193041311\\
6420	3.717346077414\\
6450	3.715395778862\\
6480	3.713453006932\\
6510	3.711517455428\\
6540	3.709588926254\\
6570	3.707667146842\\
6600	3.705751945447\\
6630	3.703843078571\\
6660	3.701940396522\\
6690	3.700043680181\\
6720	3.69815279743\\
6750	3.696267548999\\
6780	3.6943878161\\
6810	3.69251341516\\
6840	3.690644237088\\
6870	3.688780110667\\
6900	3.686920933743\\
6930	3.685066545157\\
6960	3.683216848138\\
6990	3.681371690594\\
7020	3.67953098093\\
7050	3.677694576565\\
7080	3.675862392425\\
7110	3.674034297493\\
7140	3.672210216233\\
7170	3.670390033014\\
7200	3.668573686856\\
7230	3.666761083392\\
7260	3.664952183377\\
7290	3.663146922107\\
7320	3.661345291928\\
7350	3.659547268956\\
7380	3.657752889955\\
7410	3.655962186183\\
7440	3.654175254719\\
7470	3.652392198939\\
7500	3.650613194153\\
7530	3.648838433644\\
7560	3.647068187536\\
7590	3.645302752043\\
7620	3.643542498682\\
7650	3.641787821632\\
7680	3.640039170724\\
7710	3.63829698637\\
7740	3.636561701576\\
7770	3.634833641379\\
7800	3.633112957707\\
7830	3.631399429713\\
7860	3.629692210487\\
7890	3.627989272616\\
7920	3.62628639445\\
7950	3.624574939487\\
7980	3.622837005561\\
8010	3.621031911475\\
8040	3.619087433646\\
8070	3.616963173986\\
8100	3.614534741567\\
8130	3.611632067319\\
8160	3.608112804958\\
8190	3.603733737494\\
8220	3.598076541901\\
8250	3.69195104265\\
8280	3.69386200996\\
8310	3.694724927829\\
8340	3.69561401906\\
8370	3.696144707899\\
8400	3.696666158748\\
8430	3.697021465423\\
};
\addlegendentry{optimal coating}

\end{axis}
\end{tikzpicture}%

==> figures/realistic_influence_thickness_conductivity_end.tikz <==
%
\begin{tikzpicture}

\begin{axis}[%
width=8.0cm,
height=6.0cm,
scale only axis,
unbounded coords=jump,
xmode=log,
xmin=1e-3,
xmax=1,
ytick={1e-3, 1e-2, 1e-1, 1},
xminorticks=true,
x tick label style={
/pgf/number format/.cd,
/tikz/.cd},
tick align=outside,
xlabel style={font=\color{white!15!black}},
xlabel={Coating thickness in $\mu$m},
ymode=log,
ymin=1e-05,
ymax=1e1,
ytick={1e-5, 1e-3, 1e-1, 1e1},
yminorticks=true,
y tick label style={
/pgf/number format/.cd,
/tikz/.cd},
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Coating conductivity in $\frac{\text{S}}{\text{m}}$},
zmin=10.5,
zmax=12.5,
ztick={10.5,11.0,11.5,12.0,12.5},
z tick label style={
/pgf/number format/.cd,
/tikz/.cd},
yminorticks=true,
ylabel style={font=\color{white!15!black}},
zlabel style={font=\color{white!15!black}},
zlabel={Transferred charge in $\frac{\text{Ah}}{\text{m}^2}$},
view={-70.0}{20.0},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
zmajorgrids
]

\addplot3[%
surf,
fill opacity=0.75, shader=flat, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.18995,0.07176,0.23217); rgb(1pt)=(0.19483,0.08339,0.26149); rgb(2pt)=(0.19956,0.09498,0.29024); rgb(3pt)=(0.20415,0.10652,0.31844); rgb(4pt)=(0.2086,0.11802,0.34607); rgb(5pt)=(0.21291,0.12947,0.37314); rgb(6pt)=(0.21708,0.14087,0.39964); rgb(7pt)=(0.22111,0.15223,0.42558); rgb(8pt)=(0.225,0.16354,0.45096); rgb(9pt)=(0.22875,0.17481,0.47578); rgb(10pt)=(0.23236,0.18603,0.50004); rgb(11pt)=(0.23582,0.1972,0.52373); rgb(12pt)=(0.23915,0.20833,0.54686); rgb(13pt)=(0.24234,0.21941,0.56942); rgb(14pt)=(0.24539,0.23044,0.59142); rgb(15pt)=(0.2483,0.24143,0.61286); rgb(16pt)=(0.25107,0.25237,0.63374); rgb(17pt)=(0.25369,0.26327,0.65406); rgb(18pt)=(0.25618,0.27412,0.67381); rgb(19pt)=(0.25853,0.28492,0.693); rgb(20pt)=(0.26074,0.29568,0.71162); rgb(21pt)=(0.2628,0.30639,0.72968); rgb(22pt)=(0.26473,0.31706,0.74718); rgb(23pt)=(0.26652,0.32768,0.76412); rgb(24pt)=(0.26816,0.33825,0.7805); rgb(25pt)=(0.26967,0.34878,0.79631); rgb(26pt)=(0.27103,0.35926,0.81156); rgb(27pt)=(0.27226,0.3697,0.82624); rgb(28pt)=(0.27334,0.38008,0.84037); rgb(29pt)=(0.27429,0.39043,0.85393); rgb(30pt)=(0.27509,0.40072,0.86692); rgb(31pt)=(0.27576,0.41097,0.87936); rgb(32pt)=(0.27628,0.42118,0.89123); rgb(33pt)=(0.27667,0.43134,0.90254); rgb(34pt)=(0.27691,0.44145,0.91328); rgb(35pt)=(0.27701,0.45152,0.92347); rgb(36pt)=(0.27698,0.46153,0.93309); rgb(37pt)=(0.2768,0.47151,0.94214); rgb(38pt)=(0.27648,0.48144,0.95064); rgb(39pt)=(0.27603,0.49132,0.95857); rgb(40pt)=(0.27543,0.50115,0.96594); rgb(41pt)=(0.27469,0.51094,0.97275); rgb(42pt)=(0.27381,0.52069,0.97899); rgb(43pt)=(0.27273,0.5304,0.98461); rgb(44pt)=(0.27106,0.54015,0.9893); rgb(45pt)=(0.26878,0.54995,0.99303); rgb(46pt)=(0.26592,0.55979,0.99583); rgb(47pt)=(0.26252,0.56967,0.99773); rgb(48pt)=(0.25862,0.57958,0.99876); rgb(49pt)=(0.25425,0.5895,0.99896); rgb(50pt)=(0.24946,0.59943,0.99835); rgb(51pt)=(0.24427,0.60937,0.99697); rgb(52pt)=(0.23874,0.61931,0.99485); rgb(53pt)=(0.23288,0.62923,0.99202); rgb(54pt)=(0.22676,0.63913,0.98851); rgb(55pt)=(0.22039,0.64901,0.98436); rgb(56pt)=(0.21382,0.65886,0.97959); rgb(57pt)=(0.20708,0.66866,0.97423); rgb(58pt)=(0.20021,0.67842,0.96833); rgb(59pt)=(0.19326,0.68812,0.9619); rgb(60pt)=(0.18625,0.69775,0.95498); rgb(61pt)=(0.17923,0.70732,0.94761); rgb(62pt)=(0.17223,0.7168,0.93981); rgb(63pt)=(0.16529,0.7262,0.93161); rgb(64pt)=(0.15844,0.73551,0.92305); rgb(65pt)=(0.15173,0.74472,0.91416); rgb(66pt)=(0.14519,0.75381,0.90496); rgb(67pt)=(0.13886,0.76279,0.8955); rgb(68pt)=(0.13278,0.77165,0.8858); rgb(69pt)=(0.12698,0.78037,0.8759); rgb(70pt)=(0.12151,0.78896,0.86581); rgb(71pt)=(0.11639,0.7974,0.85559); rgb(72pt)=(0.11167,0.80569,0.84525); rgb(73pt)=(0.10738,0.81381,0.83484); rgb(74pt)=(0.10357,0.82177,0.82437); rgb(75pt)=(0.10026,0.82955,0.81389); rgb(76pt)=(0.0975,0.83714,0.80342); rgb(77pt)=(0.09532,0.84455,0.79299); rgb(78pt)=(0.09377,0.85175,0.78264); rgb(79pt)=(0.09287,0.85875,0.7724); rgb(80pt)=(0.09267,0.86554,0.7623); rgb(81pt)=(0.0932,0.87211,0.75237); rgb(82pt)=(0.09451,0.87844,0.74265); rgb(83pt)=(0.09662,0.88454,0.73316); rgb(84pt)=(0.09958,0.8904,0.72393); rgb(85pt)=(0.10342,0.896,0.715); rgb(86pt)=(0.10815,0.90142,0.70599); rgb(87pt)=(0.11374,0.90673,0.69651); rgb(88pt)=(0.12014,0.91193,0.6866); rgb(89pt)=(0.12733,0.91701,0.67627); rgb(90pt)=(0.13526,0.92197,0.66556); rgb(91pt)=(0.14391,0.9268,0.65448); rgb(92pt)=(0.15323,0.93151,0.64308); rgb(93pt)=(0.16319,0.93609,0.63137); rgb(94pt)=(0.17377,0.94053,0.61938); rgb(95pt)=(0.18491,0.94484,0.60713); rgb(96pt)=(0.19659,0.94901,0.59466); rgb(97pt)=(0.20877,0.95304,0.58199); rgb(98pt)=(0.22142,0.95692,0.56914); rgb(99pt)=(0.23449,0.96065,0.55614); rgb(100pt)=(0.24797,0.96423,0.54303); rgb(101pt)=(0.2618,0.96765,0.52981); rgb(102pt)=(0.27597,0.97092,0.51653); rgb(103pt)=(0.29042,0.97403,0.50321); rgb(104pt)=(0.30513,0.97697,0.48987); rgb(105pt)=(0.32006,0.97974,0.47654); rgb(106pt)=(0.33517,0.98234,0.46325); rgb(107pt)=(0.35043,0.98477,0.45002); rgb(108pt)=(0.36581,0.98702,0.43688); rgb(109pt)=(0.38127,0.98909,0.42386); rgb(110pt)=(0.39678,0.99098,0.41098); rgb(111pt)=(0.41229,0.99268,0.39826); rgb(112pt)=(0.42778,0.99419,0.38575); rgb(113pt)=(0.44321,0.99551,0.37345); rgb(114pt)=(0.45854,0.99663,0.3614); rgb(115pt)=(0.47375,0.99755,0.34963); rgb(116pt)=(0.48879,0.99828,0.33816); rgb(117pt)=(0.50362,0.99879,0.32701); rgb(118pt)=(0.51822,0.9991,0.31622); rgb(119pt)=(0.53255,0.99919,0.30581); rgb(120pt)=(0.54658,0.99907,0.29581); rgb(121pt)=(0.56026,0.99873,0.28623); rgb(122pt)=(0.57357,0.99817,0.27712); rgb(123pt)=(0.58646,0.99739,0.26849); rgb(124pt)=(0.59891,0.99638,0.26038); rgb(125pt)=(0.61088,0.99514,0.2528); rgb(126pt)=(0.62233,0.99366,0.24579); rgb(127pt)=(0.63323,0.99195,0.23937); rgb(128pt)=(0.64362,0.98999,0.23356); rgb(129pt)=(0.65394,0.98775,0.22835); rgb(130pt)=(0.66428,0.98524,0.2237); rgb(131pt)=(0.67462,0.98246,0.2196); rgb(132pt)=(0.68494,0.97941,0.21602); rgb(133pt)=(0.69525,0.9761,0.21294); rgb(134pt)=(0.70553,0.97255,0.21032); rgb(135pt)=(0.71577,0.96875,0.20815); rgb(136pt)=(0.72596,0.9647,0.2064); rgb(137pt)=(0.7361,0.96043,0.20504); rgb(138pt)=(0.74617,0.95593,0.20406); rgb(139pt)=(0.75617,0.95121,0.20343); rgb(140pt)=(0.76608,0.94627,0.20311); rgb(141pt)=(0.77591,0.94113,0.2031); rgb(142pt)=(0.78563,0.93579,0.20336); rgb(143pt)=(0.79524,0.93025,0.20386); rgb(144pt)=(0.80473,0.92452,0.20459); rgb(145pt)=(0.8141,0.91861,0.20552); rgb(146pt)=(0.82333,0.91253,0.20663); rgb(147pt)=(0.83241,0.90627,0.20788); rgb(148pt)=(0.84133,0.89986,0.20926); rgb(149pt)=(0.8501,0.89328,0.21074); rgb(150pt)=(0.85868,0.88655,0.2123); rgb(151pt)=(0.86709,0.87968,0.21391); rgb(152pt)=(0.8753,0.87267,0.21555); rgb(153pt)=(0.88331,0.86553,0.21719); rgb(154pt)=(0.89112,0.85826,0.2188); rgb(155pt)=(0.8987,0.85087,0.22038); rgb(156pt)=(0.90605,0.84337,0.22188); rgb(157pt)=(0.91317,0.83576,0.22328); rgb(158pt)=(0.92004,0.82806,0.22456); rgb(159pt)=(0.92666,0.82025,0.2257); rgb(160pt)=(0.93301,0.81236,0.22667); rgb(161pt)=(0.93909,0.80439,0.22744); rgb(162pt)=(0.94489,0.79634,0.228); rgb(163pt)=(0.95039,0.78823,0.22831); rgb(164pt)=(0.9556,0.78005,0.22836); rgb(165pt)=(0.96049,0.77181,0.22811); rgb(166pt)=(0.96507,0.76352,0.22754); rgb(167pt)=(0.96931,0.75519,0.22663); rgb(168pt)=(0.97323,0.74682,0.22536); rgb(169pt)=(0.97679,0.73842,0.22369); rgb(170pt)=(0.98,0.73,0.22161); rgb(171pt)=(0.98289,0.7214,0.21918); rgb(172pt)=(0.98549,0.7125,0.2165); rgb(173pt)=(0.98781,0.7033,0.21358); rgb(174pt)=(0.98986,0.69382,0.21043); rgb(175pt)=(0.99163,0.68408,0.20706); rgb(176pt)=(0.99314,0.67408,0.20348); rgb(177pt)=(0.99438,0.66386,0.19971); rgb(178pt)=(0.99535,0.65341,0.19577); rgb(179pt)=(0.99607,0.64277,0.19165); rgb(180pt)=(0.99654,0.63193,0.18738); rgb(181pt)=(0.99675,0.62093,0.18297); rgb(182pt)=(0.99672,0.60977,0.17842); rgb(183pt)=(0.99644,0.59846,0.17376); rgb(184pt)=(0.99593,0.58703,0.16899); rgb(185pt)=(0.99517,0.57549,0.16412); rgb(186pt)=(0.99419,0.56386,0.15918); rgb(187pt)=(0.99297,0.55214,0.15417); rgb(188pt)=(0.99153,0.54036,0.1491); rgb(189pt)=(0.98987,0.52854,0.14398); rgb(190pt)=(0.98799,0.51667,0.13883); rgb(191pt)=(0.9859,0.50479,0.13367); rgb(192pt)=(0.9836,0.49291,0.12849); rgb(193pt)=(0.98108,0.48104,0.12332); rgb(194pt)=(0.97837,0.4692,0.11817); rgb(195pt)=(0.97545,0.4574,0.11305); rgb(196pt)=(0.97234,0.44565,0.10797); rgb(197pt)=(0.96904,0.43399,0.10294); rgb(198pt)=(0.96555,0.42241,0.09798); rgb(199pt)=(0.96187,0.41093,0.0931); rgb(200pt)=(0.95801,0.39958,0.08831); rgb(201pt)=(0.95398,0.38836,0.08362); rgb(202pt)=(0.94977,0.37729,0.07905); rgb(203pt)=(0.94538,0.36638,0.07461); rgb(204pt)=(0.94084,0.35566,0.07031); rgb(205pt)=(0.93612,0.34513,0.06616); rgb(206pt)=(0.93125,0.33482,0.06218); rgb(207pt)=(0.92623,0.32473,0.05837); rgb(208pt)=(0.92105,0.31489,0.05475); rgb(209pt)=(0.91572,0.3053,0.05134); rgb(210pt)=(0.91024,0.29599,0.04814); rgb(211pt)=(0.90463,0.28696,0.04516); rgb(212pt)=(0.89888,0.27824,0.04243); rgb(213pt)=(0.89298,0.26981,0.03993); rgb(214pt)=(0.88691,0.26152,0.03753); rgb(215pt)=(0.88066,0.25334,0.03521); rgb(216pt)=(0.87422,0.24526,0.03297); rgb(217pt)=(0.8676,0.2373,0.03082); rgb(218pt)=(0.86079,0.22945,0.02875); rgb(219pt)=(0.8538,0.2217,0.02677); rgb(220pt)=(0.84662,0.21407,0.02487); rgb(221pt)=(0.83926,0.20654,0.02305); rgb(222pt)=(0.83172,0.19912,0.02131); rgb(223pt)=(0.82399,0.19182,0.01966); rgb(224pt)=(0.81608,0.18462,0.01809); rgb(225pt)=(0.80799,0.17753,0.0166); rgb(226pt)=(0.79971,0.17055,0.0152); rgb(227pt)=(0.79125,0.16368,0.01387); rgb(228pt)=(0.7826,0.15693,0.01264); rgb(229pt)=(0.77377,0.15028,0.01148); rgb(230pt)=(0.76476,0.14374,0.01041); rgb(231pt)=(0.75556,0.13731,0.00942); rgb(232pt)=(0.74617,0.13098,0.00851); rgb(233pt)=(0.73661,0.12477,0.00769); rgb(234pt)=(0.72686,0.11867,0.00695); rgb(235pt)=(0.71692,0.11268,0.00629); rgb(236pt)=(0.7068,0.1068,0.00571); rgb(237pt)=(0.6965,0.10102,0.00522); rgb(238pt)=(0.68602,0.09536,0.00481); rgb(239pt)=(0.67535,0.0898,0.00449); rgb(240pt)=(0.66449,0.08436,0.00424); rgb(241pt)=(0.65345,0.07902,0.00408); rgb(242pt)=(0.64223,0.0738,0.00401); rgb(243pt)=(0.63082,0.06868,0.00401); rgb(244pt)=(0.61923,0.06367,0.0041); rgb(245pt)=(0.60746,0.05878,0.00427); rgb(246pt)=(0.5955,0.05399,0.00453); rgb(247pt)=(0.58336,0.04931,0.00486); rgb(248pt)=(0.57103,0.04474,0.00529); rgb(249pt)=(0.55852,0.04028,0.00579); rgb(250pt)=(0.54583,0.03593,0.00638); rgb(251pt)=(0.53295,0.03169,0.00705); rgb(252pt)=(0.51989,0.02756,0.0078); rgb(253pt)=(0.50664,0.02354,0.00863); rgb(254pt)=(0.49321,0.01963,0.00955); rgb(255pt)=(0.4796,0.01583,0.01055)}, mesh/rows=55]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
0.001	4.99999995007974e-05	12.1718930117986	12.1718930117986\\
0.001	4.99999995007974e-05	12.1718930117986	12.1718930117986\\
0.001	4.99999995007974e-05	12.1718930117986	12.1718930117986\\
0.001	4.99999995007974e-05	12.1718930117986	12.1718930117986\\
0.001	4.99999995007974e-05	12.1718930117986	12.1718930117986\\
0.001	4.99999995007974e-05	12.1718930117986	12.1718930117986\\
0.001	7.43677817648838e-05	12.1718930118079	12.1718930118079\\
0.001	0.000110611340396937	12.1718930118166	12.1718930118166\\
0.001	0.000164518402109775	12.1718930118251	12.1718930118251\\
0.001	0.000244697374931214	12.1718930118339	12.1718930118339\\
0.001	0.000363952023180206	12.1718930118433	12.1718930118433\\
0.001	0.000541326098059698	12.1718930118537	12.1718930118537\\
0.001	0.000805144430521399	12.1718930118655	12.1718930118655\\
0.001	0.000889155051173405	12.1718930118688	12.1718930118688\\
0.001	0.000889155051173405	12.1718930118688	12.1718930118688\\
0.001	0.000889155051173405	12.1718930118688	12.1718930118688\\
0.001	0.000889155051173405	12.1718930118688	12.1718930118688\\
0.001	0.000889155051173405	12.1718930118688	12.1718930118688\\
0.001	0.0011975361179208	12.172144158318	12.172144158318\\
0.001	0.00178116211124523	12.1730500027535	12.1730500027535\\
0.001	0.00264922152998927	12.174230605686	12.174230605686\\
0.001	0.00394033461112198	12.1752738293684	12.1752738293684\\
0.001	0.00586067894732408	12.1757675360533	12.1757675360533\\
0.001	0.00871691394600306	12.1752995879935	12.1752995879935\\
0.001	0.0129651512094373	12.1734578474417	12.1734578474417\\
0.001	0.0158119342584108	12.1718930119353	12.1718930119353\\
0.001	0.0158119342584108	12.1718930119353	12.1718930119353\\
0.001	0.0158119342584108	12.1718930119353	12.1718930119353\\
0.001	0.0158119342584108	12.1718930119353	12.1718930119353\\
0.001	0.0158119342584108	12.1718930119353	12.1718930119353\\
0.001	0.0192837909063735	12.1701414265099	12.1701414265099\\
0.001	0.0286818553608578	12.1668056866076	12.1668056866076\\
0.001	0.0426601196276856	12.1633497398486	12.1633497398486\\
0.001	0.063450769964207	12.1593614484875	12.1593614484875\\
0.001	0.0943738612124735	12.1544286747788	12.1544286747788\\
0.001	0.14036749570061	12.1481392809771	12.1481392809771\\
0.001	0.208776387827359	12.140081129337	12.140081129337\\
0.001	0.281185227101122	12.132628841663	12.132628841663\\
0.001	0.281185227101122	12.132628841663	12.132628841663\\
0.001	0.281185227101122	12.132628841663	12.132628841663\\
0.001	0.281185227101122	12.132628841663	12.132628841663\\
0.001	0.281185227101122	12.132628841663	12.132628841663\\
0.001	0.310524740052411	12.1298952092443	12.1298952092443\\
0.001	0.461860726627541	12.1182040204193	12.1182040204193\\
0.001	0.68695116133071	12.104606694511	12.104606694511\\
0.001	1.02174069118063	12.0881759215957	12.0881759215957\\
0.001	1.51969179001313	12.0679843917497	12.0679843917497\\
0.001	2.26032217035882	12.0431047950492	12.0431047950492\\
0.001	3.36190295123688	12.0126098215704	12.0126098215704\\
0.001	5.00034534976978	11.9755721613896	11.9755721613896\\
0.001	5.00034534976978	11.9755721613896	11.9755721613896\\
0.001	5.00034534976978	11.9755721613896	11.9755721613896\\
0.001	5.00034534976978	11.9755721613896	11.9755721613896\\
0.001	5.00034534976978	11.9755721613896	11.9755721613896\\
0.001	5.00034534976978	11.9755721613896	11.9755721613896\\
0.001	4.99999995007974e-05	12.1718930117986	12.1718930117986\\
0.001	4.99999995007974e-05	12.1718930117986	12.1718930117986\\
0.001	4.99999995007974e-05	12.1718930117986	12.1718930117986\\
0.001	4.99999995007974e-05	12.1718930117986	12.1718930117986\\
0.001	4.99999995007974e-05	12.1718930117986	12.1718930117986\\
0.001	4.99999995007974e-05	12.1718930117986	12.1718930117986\\
0.001	7.43677817648838e-05	12.1718930118079	12.1718930118079\\
0.001	0.000110611340396937	12.1718930118166	12.1718930118166\\
0.001	0.000164518402109775	12.1718930118251	12.1718930118251\\
0.001	0.000244697374931214	12.1718930118339	12.1718930118339\\
0.001	0.000363952023180206	12.1718930118433	12.1718930118433\\
0.001	0.000541326098059698	12.1718930118537	12.1718930118537\\
0.001	0.000805144430521399	12.1718930118655	12.1718930118655\\
0.001	0.000889155051173405	12.1718930118688	12.1718930118688\\
0.001	0.000889155051173405	12.1718930118688	12.1718930118688\\
0.001	0.000889155051173405	12.1718930118688	12.1718930118688\\
0.001	0.000889155051173405	12.1718930118688	12.1718930118688\\
0.001	0.000889155051173405	12.1718930118688	12.1718930118688\\
0.001	0.0011975361179208	12.172144158318	12.172144158318\\
0.001	0.00178116211124523	12.1730500027535	12.1730500027535\\
0.001	0.00264922152998927	12.174230605686	12.174230605686\\
0.001	0.00394033461112198	12.1752738293684	12.1752738293684\\
0.001	0.00586067894732408	12.1757675360533	12.1757675360533\\
0.001	0.00871691394600306	12.1752995879935	12.1752995879935\\
0.001	0.0129651512094373	12.1734578474417	12.1734578474417\\
0.001	0.0158119342584108	12.1718930119353	12.1718930119353\\
0.001	0.0158119342584108	12.1718930119353	12.1718930119353\\
0.001	0.0158119342584108	12.1718930119353	12.1718930119353\\
0.001	0.0158119342584108	12.1718930119353	12.1718930119353\\
0.001	0.0158119342584108	12.1718930119353	12.1718930119353\\
0.001	0.0192837909063735	12.1701414265099	12.1701414265099\\
0.001	0.0286818553608578	12.1668056866076	12.1668056866076\\
0.001	0.0426601196276856	12.1633497398486	12.1633497398486\\
0.001	0.063450769964207	12.1593614484875	12.1593614484875\\
0.001	0.0943738612124735	12.1544286747788	12.1544286747788\\
0.001	0.14036749570061	12.1481392809771	12.1481392809771\\
0.001	0.208776387827359	12.140081129337	12.140081129337\\
0.001	0.281185227101122	12.132628841663	12.132628841663\\
0.001	0.281185227101122	12.132628841663	12.132628841663\\
0.001	0.281185227101122	12.132628841663	12.132628841663\\
0.001	0.281185227101122	12.132628841663	12.132628841663\\
0.001	0.281185227101122	12.132628841663	12.132628841663\\
0.001	0.310524740052411	12.1298952092443	12.1298952092443\\
0.001	0.461860726627541	12.1182040204193	12.1182040204193\\
0.001	0.68695116133071	12.104606694511	12.104606694511\\
0.001	1.02174069118063	12.0881759215957	12.0881759215957\\
0.001	1.51969179001313	12.0679843917497	12.0679843917497\\
0.001	2.26032217035882	12.0431047950492	12.0431047950492\\
0.001	3.36190295123688	12.0126098215704	12.0126098215704\\
0.001	5.00034534976978	11.9755721613896	11.9755721613896\\
0.001	5.00034534976978	11.9755721613896	11.9755721613896\\
0.001	5.00034534976978	11.9755721613896	11.9755721613896\\
0.001	5.00034534976978	11.9755721613896	11.9755721613896\\
0.001	5.00034534976978	11.9755721613896	11.9755721613896\\
0.001	5.00034534976978	11.9755721613896	11.9755721613896\\
0.001	4.99999995007974e-05	12.1718930117986	12.1718930117986\\
0.001	4.99999995007974e-05	12.1718930117986	12.1718930117986\\
0.001	4.99999995007974e-05	12.1718930117986	12.1718930117986\\
0.001	4.99999995007974e-05	12.1718930117986	12.1718930117986\\
0.001	4.99999995007974e-05	12.1718930117986	12.1718930117986\\
0.001	4.99999995007974e-05	12.1718930117986	12.1718930117986\\
0.001	7.43677817648838e-05	12.1718930118079	12.1718930118079\\
0.001	0.000110611340396937	12.1718930118166	12.1718930118166\\
0.001	0.000164518402109775	12.1718930118251	12.1718930118251\\
0.001	0.000244697374931214	12.1718930118339	12.1718930118339\\
0.001	0.000363952023180206	12.1718930118433	12.1718930118433\\
0.001	0.000541326098059698	12.1718930118537	12.1718930118537\\
0.001	0.000805144430521399	12.1718930118655	12.1718930118655\\
0.001	0.000889155051173405	12.1718930118688	12.1718930118688\\
0.001	0.000889155051173405	12.1718930118688	12.1718930118688\\
0.001	0.000889155051173405	12.1718930118688	12.1718930118688\\
0.001	0.000889155051173405	12.1718930118688	12.1718930118688\\
0.001	0.000889155051173405	12.1718930118688	12.1718930118688\\
0.001	0.0011975361179208	12.172144158318	12.172144158318\\
0.001	0.00178116211124523	12.1730500027535	12.1730500027535\\
0.001	0.00264922152998927	12.174230605686	12.174230605686\\
0.001	0.00394033461112198	12.1752738293684	12.1752738293684\\
0.001	0.00586067894732408	12.1757675360533	12.1757675360533\\
0.001	0.00871691394600306	12.1752995879935	12.1752995879935\\
0.001	0.0129651512094373	12.1734578474417	12.1734578474417\\
0.001	0.0158119342584108	12.1718930119353	12.1718930119353\\
0.001	0.0158119342584108	12.1718930119353	12.1718930119353\\
0.001	0.0158119342584108	12.1718930119353	12.1718930119353\\
0.001	0.0158119342584108	12.1718930119353	12.1718930119353\\
0.001	0.0158119342584108	12.1718930119353	12.1718930119353\\
0.001	0.0192837909063735	12.1701414265099	12.1701414265099\\
0.001	0.0286818553608578	12.1668056866076	12.1668056866076\\
0.001	0.0426601196276856	12.1633497398486	12.1633497398486\\
0.001	0.063450769964207	12.1593614484875	12.1593614484875\\
0.001	0.0943738612124735	12.1544286747788	12.1544286747788\\
0.001	0.14036749570061	12.1481392809771	12.1481392809771\\
0.001	0.208776387827359	12.140081129337	12.140081129337\\
0.001	0.281185227101122	12.132628841663	12.132628841663\\
0.001	0.281185227101122	12.132628841663	12.132628841663\\
0.001	0.281185227101122	12.132628841663	12.132628841663\\
0.001	0.281185227101122	12.132628841663	12.132628841663\\
0.001	0.281185227101122	12.132628841663	12.132628841663\\
0.001	0.310524740052411	12.1298952092443	12.1298952092443\\
0.001	0.461860726627541	12.1182040204193	12.1182040204193\\
0.001	0.68695116133071	12.104606694511	12.104606694511\\
0.001	1.02174069118063	12.0881759215957	12.0881759215957\\
0.001	1.51969179001313	12.0679843917497	12.0679843917497\\
0.001	2.26032217035882	12.0431047950492	12.0431047950492\\
0.001	3.36190295123688	12.0126098215704	12.0126098215704\\
0.001	5.00034534976978	11.9755721613896	11.9755721613896\\
0.001	5.00034534976978	11.9755721613896	11.9755721613896\\
0.001	5.00034534976978	11.9755721613896	11.9755721613896\\
0.001	5.00034534976978	11.9755721613896	11.9755721613896\\
0.001	5.00034534976978	11.9755721613896	11.9755721613896\\
0.001	5.00034534976978	11.9755721613896	11.9755721613896\\
0.001	4.99999995007974e-05	12.1718930117986	12.1718930117986\\
0.001	4.99999995007974e-05	12.1718930117986	12.1718930117986\\
0.001	4.99999995007974e-05	12.1718930117986	12.1718930117986\\
0.001	4.99999995007974e-05	12.1718930117986	12.1718930117986\\
0.001	4.99999995007974e-05	12.1718930117986	12.1718930117986\\
0.001	4.99999995007974e-05	12.1718930117986	12.1718930117986\\
0.001	7.43677817648838e-05	12.1718930118079	12.1718930118079\\
0.001	0.000110611340396937	12.1718930118166	12.1718930118166\\
0.001	0.000164518402109775	12.1718930118251	12.1718930118251\\
0.001	0.000244697374931214	12.1718930118339	12.1718930118339\\
0.001	0.000363952023180206	12.1718930118433	12.1718930118433\\
0.001	0.000541326098059698	12.1718930118537	12.1718930118537\\
0.001	0.000805144430521399	12.1718930118655	12.1718930118655\\
0.001	0.000889155051173405	12.1718930118688	12.1718930118688\\
0.001	0.000889155051173405	12.1718930118688	12.1718930118688\\
0.001	0.000889155051173405	12.1718930118688	12.1718930118688\\
0.001	0.000889155051173405	12.1718930118688	12.1718930118688\\
0.001	0.000889155051173405	12.1718930118688	12.1718930118688\\
0.001	0.0011975361179208	12.172144158318	12.172144158318\\
0.001	0.00178116211124523	12.1730500027535	12.1730500027535\\
0.001	0.00264922152998927	12.174230605686	12.174230605686\\
0.001	0.00394033461112198	12.1752738293684	12.1752738293684\\
0.001	0.00586067894732408	12.1757675360533	12.1757675360533\\
0.001	0.00871691394600306	12.1752995879935	12.1752995879935\\
0.001	0.0129651512094373	12.1734578474417	12.1734578474417\\
0.001	0.0158119342584108	12.1718930119353	12.1718930119353\\
0.001	0.0158119342584108	12.1718930119353	12.1718930119353\\
0.001	0.0158119342584108	12.1718930119353	12.1718930119353\\
0.001	0.0158119342584108	12.1718930119353	12.1718930119353\\
0.001	0.0158119342584108	12.1718930119353	12.1718930119353\\
0.001	0.0192837909063735	12.1701414265099	12.1701414265099\\
0.001	0.0286818553608578	12.1668056866076	12.1668056866076\\
0.001	0.0426601196276856	12.1633497398486	12.1633497398486\\
0.001	0.063450769964207	12.1593614484875	12.1593614484875\\
0.001	0.0943738612124735	12.1544286747788	12.1544286747788\\
0.001	0.14036749570061	12.1481392809771	12.1481392809771\\
0.001	0.208776387827359	12.140081129337	12.140081129337\\
0.001	0.281185227101122	12.132628841663	12.132628841663\\
0.001	0.281185227101122	12.132628841663	12.132628841663\\
0.001	0.281185227101122	12.132628841663	12.132628841663\\
0.001	0.281185227101122	12.132628841663	12.132628841663\\
0.001	0.281185227101122	12.132628841663	12.132628841663\\
0.001	0.310524740052411	12.1298952092443	12.1298952092443\\
0.001	0.461860726627541	12.1182040204193	12.1182040204193\\
0.001	0.68695116133071	12.104606694511	12.104606694511\\
0.001	1.02174069118063	12.0881759215957	12.0881759215957\\
0.001	1.51969179001313	12.0679843917497	12.0679843917497\\
0.001	2.26032217035882	12.0431047950492	12.0431047950492\\
0.001	3.36190295123688	12.0126098215704	12.0126098215704\\
0.001	5.00034534976978	11.9755721613896	11.9755721613896\\
0.001	5.00034534976978	11.9755721613896	11.9755721613896\\
0.001	5.00034534976978	11.9755721613896	11.9755721613896\\
0.001	5.00034534976978	11.9755721613896	11.9755721613896\\
0.001	5.00034534976978	11.9755721613896	11.9755721613896\\
0.001	5.00034534976978	11.9755721613896	11.9755721613896\\
0.001	4.99999995007974e-05	12.1718930117986	12.1718930117986\\
0.001	4.99999995007974e-05	12.1718930117986	12.1718930117986\\
0.001	4.99999995007974e-05	12.1718930117986	12.1718930117986\\
0.001	4.99999995007974e-05	12.1718930117986	12.1718930117986\\
0.001	4.99999995007974e-05	12.1718930117986	12.1718930117986\\
0.001	4.99999995007974e-05	12.1718930117986	12.1718930117986\\
0.001	7.43677817648838e-05	12.1718930118079	12.1718930118079\\
0.001	0.000110611340396937	12.1718930118166	12.1718930118166\\
0.001	0.000164518402109775	12.1718930118251	12.1718930118251\\
0.001	0.000244697374931214	12.1718930118339	12.1718930118339\\
0.001	0.000363952023180206	12.1718930118433	12.1718930118433\\
0.001	0.000541326098059698	12.1718930118537	12.1718930118537\\
0.001	0.000805144430521399	12.1718930118655	12.1718930118655\\
0.001	0.000889155051173405	12.1718930118688	12.1718930118688\\
0.001	0.000889155051173405	12.1718930118688	12.1718930118688\\
0.001	0.000889155051173405	12.1718930118688	12.1718930118688\\
0.001	0.000889155051173405	12.1718930118688	12.1718930118688\\
0.001	0.000889155051173405	12.1718930118688	12.1718930118688\\
0.001	0.0011975361179208	12.172144158318	12.172144158318\\
0.001	0.00178116211124523	12.1730500027535	12.1730500027535\\
0.001	0.00264922152998927	12.174230605686	12.174230605686\\
0.001	0.00394033461112198	12.1752738293684	12.1752738293684\\
0.001	0.00586067894732408	12.1757675360533	12.1757675360533\\
0.001	0.00871691394600306	12.1752995879935	12.1752995879935\\
0.001	0.0129651512094373	12.1734578474417	12.1734578474417\\
0.001	0.0158119342584108	12.1718930119353	12.1718930119353\\
0.001	0.0158119342584108	12.1718930119353	12.1718930119353\\
0.001	0.0158119342584108	12.1718930119353	12.1718930119353\\
0.001	0.0158119342584108	12.1718930119353	12.1718930119353\\
0.001	0.0158119342584108	12.1718930119353	12.1718930119353\\
0.001	0.0192837909063735	12.1701414265099	12.1701414265099\\
0.001	0.0286818553608578	12.1668056866076	12.1668056866076\\
0.001	0.0426601196276856	12.1633497398486	12.1633497398486\\
0.001	0.063450769964207	12.1593614484875	12.1593614484875\\
0.001	0.0943738612124735	12.1544286747788	12.1544286747788\\
0.001	0.14036749570061	12.1481392809771	12.1481392809771\\
0.001	0.208776387827359	12.140081129337	12.140081129337\\
0.001	0.281185227101122	12.132628841663	12.132628841663\\
0.001	0.281185227101122	12.132628841663	12.132628841663\\
0.001	0.281185227101122	12.132628841663	12.132628841663\\
0.001	0.281185227101122	12.132628841663	12.132628841663\\
0.001	0.281185227101122	12.132628841663	12.132628841663\\
0.001	0.310524740052411	12.1298952092443	12.1298952092443\\
0.001	0.461860726627541	12.1182040204193	12.1182040204193\\
0.001	0.68695116133071	12.104606694511	12.104606694511\\
0.001	1.02174069118063	12.0881759215957	12.0881759215957\\
0.001	1.51969179001313	12.0679843917497	12.0679843917497\\
0.001	2.26032217035882	12.0431047950492	12.0431047950492\\
0.001	3.36190295123688	12.0126098215704	12.0126098215704\\
0.001	5.00034534976978	11.9755721613896	11.9755721613896\\
0.001	5.00034534976978	11.9755721613896	11.9755721613896\\
0.001	5.00034534976978	11.9755721613896	11.9755721613896\\
0.001	5.00034534976978	11.9755721613896	11.9755721613896\\
0.001	5.00034534976978	11.9755721613896	11.9755721613896\\
0.001	5.00034534976978	11.9755721613896	11.9755721613896\\
0.001	4.99999995007974e-05	12.1718930117986	12.1718930117986\\
0.001	4.99999995007974e-05	12.1718930117986	12.1718930117986\\
0.001	4.99999995007974e-05	12.1718930117986	12.1718930117986\\
0.001	4.99999995007974e-05	12.1718930117986	12.1718930117986\\
0.001	4.99999995007974e-05	12.1718930117986	12.1718930117986\\
0.001	4.99999995007974e-05	12.1718930117986	12.1718930117986\\
0.001	7.43677817648838e-05	12.1718930118079	12.1718930118079\\
0.001	0.000110611340396937	12.1718930118166	12.1718930118166\\
0.001	0.000164518402109775	12.1718930118251	12.1718930118251\\
0.001	0.000244697374931214	12.1718930118339	12.1718930118339\\
0.001	0.000363952023180206	12.1718930118433	12.1718930118433\\
0.001	0.000541326098059698	12.1718930118537	12.1718930118537\\
0.001	0.000805144430521399	12.1718930118655	12.1718930118655\\
0.001	0.000889155051173405	12.1718930118688	12.1718930118688\\
0.001	0.000889155051173405	12.1718930118688	12.1718930118688\\
0.001	0.000889155051173405	12.1718930118688	12.1718930118688\\
0.001	0.000889155051173405	12.1718930118688	12.1718930118688\\
0.001	0.000889155051173405	12.1718930118688	12.1718930118688\\
0.001	0.0011975361179208	12.172144158318	12.172144158318\\
0.001	0.00178116211124523	12.1730500027535	12.1730500027535\\
0.001	0.00264922152998927	12.174230605686	12.174230605686\\
0.001	0.00394033461112198	12.1752738293684	12.1752738293684\\
0.001	0.00586067894732408	12.1757675360533	12.1757675360533\\
0.001	0.00871691394600306	12.1752995879935	12.1752995879935\\
0.001	0.0129651512094373	12.1734578474417	12.1734578474417\\
0.001	0.0158119342584108	12.1718930119353	12.1718930119353\\
0.001	0.0158119342584108	12.1718930119353	12.1718930119353\\
0.001	0.0158119342584108	12.1718930119353	12.1718930119353\\
0.001	0.0158119342584108	12.1718930119353	12.1718930119353\\
0.001	0.0158119342584108	12.1718930119353	12.1718930119353\\
0.001	0.0192837909063735	12.1701414265099	12.1701414265099\\
0.001	0.0286818553608578	12.1668056866076	12.1668056866076\\
0.001	0.0426601196276856	12.1633497398486	12.1633497398486\\
0.001	0.063450769964207	12.1593614484875	12.1593614484875\\
0.001	0.0943738612124735	12.1544286747788	12.1544286747788\\
0.001	0.14036749570061	12.1481392809771	12.1481392809771\\
0.001	0.208776387827359	12.140081129337	12.140081129337\\
0.001	0.281185227101122	12.132628841663	12.132628841663\\
0.001	0.281185227101122	12.132628841663	12.132628841663\\
0.001	0.281185227101122	12.132628841663	12.132628841663\\
0.001	0.281185227101122	12.132628841663	12.132628841663\\
0.001	0.281185227101122	12.132628841663	12.132628841663\\
0.001	0.310524740052411	12.1298952092443	12.1298952092443\\
0.001	0.461860726627541	12.1182040204193	12.1182040204193\\
0.001	0.68695116133071	12.104606694511	12.104606694511\\
0.001	1.02174069118063	12.0881759215957	12.0881759215957\\
0.001	1.51969179001313	12.0679843917497	12.0679843917497\\
0.001	2.26032217035882	12.0431047950492	12.0431047950492\\
0.001	3.36190295123688	12.0126098215704	12.0126098215704\\
0.001	5.00034534976978	11.9755721613896	11.9755721613896\\
0.001	5.00034534976978	11.9755721613896	11.9755721613896\\
0.001	5.00034534976978	11.9755721613896	11.9755721613896\\
0.001	5.00034534976978	11.9755721613896	11.9755721613896\\
0.001	5.00034534976978	11.9755721613896	11.9755721613896\\
0.001	5.00034534976978	11.9755721613896	11.9755721613896\\
0.00126896100316792	4.99999995007974e-05	12.1718930118212	12.1718930118212\\
0.00126896100316792	4.99999995007974e-05	12.1718930118212	12.1718930118212\\
0.00126896100316792	4.99999995007974e-05	12.1718930118212	12.1718930118212\\
0.00126896100316792	4.99999995007974e-05	12.1718930118212	12.1718930118212\\
0.00126896100316792	4.99999995007974e-05	12.1718930118212	12.1718930118212\\
0.00126896100316792	4.99999995007974e-05	12.1718930118212	12.1718930118212\\
0.00126896100316792	7.43677817648838e-05	12.1718930118315	12.1718930118315\\
0.00126896100316792	0.000110611340396937	12.1718930118413	12.1718930118413\\
0.00126896100316792	0.000164518402109775	12.171893011851	12.171893011851\\
0.00126896100316792	0.000244697374931214	12.1718930118609	12.1718930118609\\
0.00126896100316792	0.000363952023180206	12.1718930118714	12.1718930118714\\
0.00126896100316792	0.000541326098059698	12.1718930118825	12.1718930118825\\
0.00126896100316792	0.000805144430521399	12.1720182326707	12.1720182326707\\
0.00126896100316792	0.000889155051173405	12.172000339438	12.172000339438\\
0.00126896100316792	0.000889155051173405	12.172000339438	12.172000339438\\
0.00126896100316792	0.000889155051173405	12.172000339438	12.172000339438\\
0.00126896100316792	0.000889155051173405	12.172000339438	12.172000339438\\
0.00126896100316792	0.000889155051173405	12.172000339438	12.172000339438\\
0.00126896100316792	0.0011975361179208	12.1720344989864	12.1720344989864\\
0.00126896100316792	0.00178116211124523	12.17260559402	12.17260559402\\
0.00126896100316792	0.00264922152998927	12.1734192135765	12.1734192135765\\
0.00126896100316792	0.00394033461112198	12.1740589773731	12.1740589773731\\
0.00126896100316792	0.00586067894732408	12.1740890595848	12.1740890595848\\
0.00126896100316792	0.00871691394600306	12.1730049968956	12.1730049968956\\
0.00126896100316792	0.0129651512094373	12.1697355697515	12.1697355697515\\
0.00126896100316792	0.0158119342584108	12.1674968760327	12.1674968760327\\
0.00126896100316792	0.0158119342584108	12.1674968760327	12.1674968760327\\
0.00126896100316792	0.0158119342584108	12.1674968760327	12.1674968760327\\
0.00126896100316792	0.0158119342584108	12.1674968760327	12.1674968760327\\
0.00126896100316792	0.0158119342584108	12.1674968760327	12.1674968760327\\
0.00126896100316792	0.0192837909063735	12.1656117095758	12.1656117095758\\
0.00126896100316792	0.0286818553608578	12.1619765398553	12.1619765398553\\
0.00126896100316792	0.0426601196276856	12.1581955886946	12.1581955886946\\
0.00126896100316792	0.063450769964207	12.1538698139397	12.1538698139397\\
0.00126896100316792	0.0943738612124735	12.1486114615805	12.1486114615805\\
0.00126896100316792	0.14036749570061	12.1420856977964	12.1420856977964\\
0.00126896100316792	0.208776387827359	12.1346501735858	12.1346501735858\\
0.00126896100316792	0.281185227101122	12.1287156796183	12.1287156796183\\
0.00126896100316792	0.281185227101122	12.1287156796183	12.1287156796183\\
0.00126896100316792	0.281185227101122	12.1287156796183	12.1287156796183\\
0.00126896100316792	0.281185227101122	12.1287156796183	12.1287156796183\\
0.00126896100316792	0.281185227101122	12.1287156796183	12.1287156796183\\
0.00126896100316792	0.310524740052411	12.1253415603982	12.1253415603982\\
0.00126896100316792	0.461860726627541	12.1114526062836	12.1114526062836\\
0.00126896100316792	0.68695116133071	12.095767904055	12.095767904055\\
0.00126896100316792	1.02174069118063	12.0771838120295	12.0771838120295\\
0.00126896100316792	1.51969179001313	12.0546632359632	12.0546632359632\\
0.00126896100316792	2.26032217035882	12.0270400099081	12.0270400099081\\
0.00126896100316792	3.36190295123688	11.9922487143297	11.9922487143297\\
0.00126896100316792	5.00034534976978	11.9463329202296	11.9463329202296\\
0.00126896100316792	5.00034534976978	11.9463329202296	11.9463329202296\\
0.00126896100316792	5.00034534976978	11.9463329202296	11.9463329202296\\
0.00126896100316792	5.00034534976978	11.9463329202296	11.9463329202296\\
0.00126896100316792	5.00034534976978	11.9463329202296	11.9463329202296\\
0.00126896100316792	5.00034534976978	11.9463329202296	11.9463329202296\\
0.00161026202756094	4.99999995007974e-05	12.1718930118448	12.1718930118448\\
0.00161026202756094	4.99999995007974e-05	12.1718930118448	12.1718930118448\\
0.00161026202756094	4.99999995007974e-05	12.1718930118448	12.1718930118448\\
0.00161026202756094	4.99999995007974e-05	12.1718930118448	12.1718930118448\\
0.00161026202756094	4.99999995007974e-05	12.1718930118448	12.1718930118448\\
0.00161026202756094	4.99999995007974e-05	12.1718930118448	12.1718930118448\\
0.00161026202756094	7.43677817648838e-05	12.1718930118562	12.1718930118562\\
0.00161026202756094	0.000110611340396937	12.1718930118672	12.1718930118672\\
0.00161026202756094	0.000164518402109775	12.1718930118782	12.1718930118782\\
0.00161026202756094	0.000244697374931214	12.1718930118891	12.1718930118891\\
0.00161026202756094	0.000363952023180206	12.1718930118998	12.1718930118998\\
0.00161026202756094	0.000541326098059698	12.1720964312983	12.1720964312983\\
0.00161026202756094	0.000805144430521399	12.1723329530734	12.1723329530734\\
0.00161026202756094	0.000889155051173405	12.1722536324624	12.1722536324624\\
0.00161026202756094	0.000889155051173405	12.1722536324624	12.1722536324624\\
0.00161026202756094	0.000889155051173405	12.1722536324624	12.1722536324624\\
0.00161026202756094	0.000889155051173405	12.1722536324624	12.1722536324624\\
0.00161026202756094	0.000889155051173405	12.1722536324624	12.1722536324624\\
0.00161026202756094	0.0011975361179208	12.1721450907898	12.1721450907898\\
0.00161026202756094	0.00178116211124523	12.1725419483937	12.1725419483937\\
0.00161026202756094	0.00264922152998927	12.1731003247973	12.1731003247973\\
0.00161026202756094	0.00394033461112198	12.1733144536921	12.1733144536921\\
0.00161026202756094	0.00586067894732408	12.1725669612454	12.1725669612454\\
0.00161026202756094	0.00871691394600306	12.1696438371845	12.1696438371845\\
0.00161026202756094	0.0129651512094373	12.1642915862774	12.1642915862774\\
0.00161026202756094	0.0158119342584108	12.1618729131088	12.1618729131088\\
0.00161026202756094	0.0158119342584108	12.1618729131088	12.1618729131088\\
0.00161026202756094	0.0158119342584108	12.1618729131088	12.1618729131088\\
0.00161026202756094	0.0158119342584108	12.1618729131088	12.1618729131088\\
0.00161026202756094	0.0158119342584108	12.1618729131088	12.1618729131088\\
0.00161026202756094	0.0192837909063735	12.1598455052688	12.1598455052688\\
0.00161026202756094	0.0286818553608578	12.1558466779267	12.1558466779267\\
0.00161026202756094	0.0426601196276856	12.1516549978974	12.1516549978974\\
0.00161026202756094	0.063450769964207	12.1469633850132	12.1469633850132\\
0.00161026202756094	0.0943738612124735	12.1415834602843	12.1415834602843\\
0.00161026202756094	0.14036749570061	12.136118827452	12.136118827452\\
0.00161026202756094	0.208776387827359	12.1338154821312	12.1338154821312\\
0.00161026202756094	0.281185227101122	12.1268460338857	12.1268460338857\\
0.00161026202756094	0.281185227101122	12.1268460338857	12.1268460338857\\
0.00161026202756094	0.281185227101122	12.1268460338857	12.1268460338857\\
0.00161026202756094	0.281185227101122	12.1268460338857	12.1268460338857\\
0.00161026202756094	0.281185227101122	12.1268460338857	12.1268460338857\\
0.00161026202756094	0.310524740052411	12.1228315539483	12.1228315539483\\
0.00161026202756094	0.461860726627541	12.1069752836216	12.1069752836216\\
0.00161026202756094	0.68695116133071	12.0895675749467	12.0895675749467\\
0.00161026202756094	1.02174069118063	12.0688722301575	12.0688722301575\\
0.00161026202756094	1.51969179001313	12.0431454720906	12.0431454720906\\
0.00161026202756094	2.26032217035882	12.0095091290793	12.0095091290793\\
0.00161026202756094	3.36190295123688	11.9615929154946	11.9615929154946\\
0.00161026202756094	5.00034534976978	11.9087994069592	11.9087994069592\\
0.00161026202756094	5.00034534976978	11.9087994069592	11.9087994069592\\
0.00161026202756094	5.00034534976978	11.9087994069592	11.9087994069592\\
0.00161026202756094	5.00034534976978	11.9087994069592	11.9087994069592\\
0.00161026202756094	5.00034534976978	11.9087994069592	11.9087994069592\\
0.00161026202756094	5.00034534976978	11.9087994069592	11.9087994069592\\
0.00204335971785694	4.99999995007974e-05	12.1718930118686	12.1718930118686\\
0.00204335971785694	4.99999995007974e-05	12.1718930118686	12.1718930118686\\
0.00204335971785694	4.99999995007974e-05	12.1718930118686	12.1718930118686\\
0.00204335971785694	4.99999995007974e-05	12.1718930118686	12.1718930118686\\
0.00204335971785694	4.99999995007974e-05	12.1718930118686	12.1718930118686\\
0.00204335971785694	4.99999995007974e-05	12.1718930118686	12.1718930118686\\
0.00204335971785694	7.43677817648838e-05	12.1718930118812	12.1718930118812\\
0.00204335971785694	0.000110611340396937	12.1718930118935	12.1718930118935\\
0.00204335971785694	0.000164518402109775	12.1718930119054	12.1718930119054\\
0.00204335971785694	0.000244697374931214	12.1718930119163	12.1718930119163\\
0.00204335971785694	0.000363952023180206	12.1721172105126	12.1721172105126\\
0.00204335971785694	0.000541326098059698	12.1726337423264	12.1726337423264\\
0.00204335971785694	0.000805144430521399	12.1726937630208	12.1726937630208\\
0.00204335971785694	0.000889155051173405	12.1725498565037	12.1725498565037\\
0.00204335971785694	0.000889155051173405	12.1725498565037	12.1725498565037\\
0.00204335971785694	0.000889155051173405	12.1725498565037	12.1725498565037\\
0.00204335971785694	0.000889155051173405	12.1725498565037	12.1725498565037\\
0.00204335971785694	0.000889155051173405	12.1725498565037	12.1725498565037\\
0.00204335971785694	0.0011975361179208	12.1722997291715	12.1722997291715\\
0.00204335971785694	0.00178116211124523	12.1725150196663	12.1725150196663\\
0.00204335971785694	0.00264922152998927	12.1727087071361	12.1727087071361\\
0.00204335971785694	0.00394033461112198	12.1721317508479	12.1721317508479\\
0.00204335971785694	0.00586067894732408	12.1695262598786	12.1695262598786\\
0.00204335971785694	0.00871691394600306	12.1641082870092	12.1641082870092\\
0.00204335971785694	0.0129651512094373	12.1580576509826	12.1580576509826\\
0.00204335971785694	0.0158119342584108	12.1555362953375	12.1555362953375\\
0.00204335971785694	0.0158119342584108	12.1555362953375	12.1555362953375\\
0.00204335971785694	0.0158119342584108	12.1555362953375	12.1555362953375\\
0.00204335971785694	0.0158119342584108	12.1555362953375	12.1555362953375\\
0.00204335971785694	0.0158119342584108	12.1555362953375	12.1555362953375\\
0.00204335971785694	0.0192837909063735	12.1533607238976	12.1533607238976\\
0.00204335971785694	0.0286818553608578	12.1489733386888	12.1489733386888\\
0.00204335971785694	0.0426601196276856	12.1444146633013	12.1444146633013\\
0.00204335971785694	0.063450769964207	12.1396700133899	12.1396700133899\\
0.00204335971785694	0.0943738612124735	12.1355252333985	12.1355252333985\\
0.00204335971785694	0.14036749570061	12.1362269448812	12.1362269448812\\
0.00204335971785694	0.208776387827359	12.1345763807341	12.1345763807341\\
0.00204335971785694	0.281185227101122	12.1255774223574	12.1255774223574\\
0.00204335971785694	0.281185227101122	12.1255774223574	12.1255774223574\\
0.00204335971785694	0.281185227101122	12.1255774223574	12.1255774223574\\
0.00204335971785694	0.281185227101122	12.1255774223574	12.1255774223574\\
0.00204335971785694	0.281185227101122	12.1255774223574	12.1255774223574\\
0.00204335971785694	0.310524740052411	12.1209192765438	12.1209192765438\\
0.00204335971785694	0.461860726627541	12.1030073887802	12.1030073887802\\
0.00204335971785694	0.68695116133071	12.0834713766946	12.0834713766946\\
0.00204335971785694	1.02174069118063	12.0593393676486	12.0593393676486\\
0.00204335971785694	1.51969179001313	12.0269412678906	12.0269412678906\\
0.00204335971785694	2.26032217035882	11.9796788224083	11.9796788224083\\
0.00204335971785694	3.36190295123688	11.9222614971911	11.9222614971911\\
0.00204335971785694	5.00034534976978	11.8651353447317	11.8651353447317\\
0.00204335971785694	5.00034534976978	11.8651353447317	11.8651353447317\\
0.00204335971785694	5.00034534976978	11.8651353447317	11.8651353447317\\
0.00204335971785694	5.00034534976978	11.8651353447317	11.8651353447317\\
0.00204335971785694	5.00034534976978	11.8651353447317	11.8651353447317\\
0.00204335971785694	5.00034534976978	11.8651353447317	11.8651353447317\\
0.00259294379740467	4.99999995007974e-05	12.1718930118921	12.1718930118921\\
0.00259294379740467	4.99999995007974e-05	12.1718930118921	12.1718930118921\\
0.00259294379740467	4.99999995007974e-05	12.1718930118921	12.1718930118921\\
0.00259294379740467	4.99999995007974e-05	12.1718930118921	12.1718930118921\\
0.00259294379740467	4.99999995007974e-05	12.1718930118921	12.1718930118921\\
0.00259294379740467	4.99999995007974e-05	12.1718930118921	12.1718930118921\\
0.00259294379740467	7.43677817648838e-05	12.1718930119058	12.1718930119058\\
0.00259294379740467	0.000110611340396937	12.1718930119191	12.1718930119191\\
0.00259294379740467	0.000164518402109775	12.171893011931	12.171893011931\\
0.00259294379740467	0.000244697374931214	12.1721330603586	12.1721330603586\\
0.00259294379740467	0.000363952023180206	12.172761851364	12.172761851364\\
0.00259294379740467	0.000541326098059698	12.1732024363225	12.1732024363225\\
0.00259294379740467	0.000805144430521399	12.1729956721893	12.1729956721893\\
0.00259294379740467	0.000889155051173405	12.1727859771237	12.1727859771237\\
0.00259294379740467	0.000889155051173405	12.1727859771237	12.1727859771237\\
0.00259294379740467	0.000889155051173405	12.1727859771237	12.1727859771237\\
0.00259294379740467	0.000889155051173405	12.1727859771237	12.1727859771237\\
0.00259294379740467	0.000889155051173405	12.1727859771237	12.1727859771237\\
0.00259294379740467	0.0011975361179208	12.1723801913843	12.1723801913843\\
0.00259294379740467	0.00178116211124523	12.1723058020602	12.1723058020602\\
0.00259294379740467	0.00264922152998927	12.1717907893017	12.1717907893017\\
0.00259294379740467	0.00394033461112198	12.1694312788371	12.1694312788371\\
0.00259294379740467	0.00586067894732408	12.164249321681	12.164249321681\\
0.00259294379740467	0.00871691394600306	12.1578510421542	12.1578510421542\\
0.00259294379740467	0.0129651512094373	12.1516036155047	12.1516036155047\\
0.00259294379740467	0.0158119342584108	12.1490021948933	12.1490021948933\\
0.00259294379740467	0.0158119342584108	12.1490021948933	12.1490021948933\\
0.00259294379740467	0.0158119342584108	12.1490021948933	12.1490021948933\\
0.00259294379740467	0.0158119342584108	12.1490021948933	12.1490021948933\\
0.00259294379740467	0.0158119342584108	12.1490021948933	12.1490021948933\\
0.00259294379740467	0.0192837909063735	12.1466744659438	12.1466744659438\\
0.00259294379740467	0.0286818553608578	12.1419294015278	12.1419294015278\\
0.00259294379740467	0.0426601196276856	12.1372945052137	12.1372945052137\\
0.00259294379740467	0.063450769964207	12.1338222342708	12.1338222342708\\
0.00259294379740467	0.0943738612124735	12.1361636832483	12.1361636832483\\
0.00259294379740467	0.14036749570061	12.1387367914749	12.1387367914749\\
0.00259294379740467	0.208776387827359	12.134800633105	12.134800633105\\
0.00259294379740467	0.281185227101122	12.1234673629256	12.1234673629256\\
0.00259294379740467	0.281185227101122	12.1234673629256	12.1234673629256\\
0.00259294379740467	0.281185227101122	12.1234673629256	12.1234673629256\\
0.00259294379740467	0.281185227101122	12.1234673629256	12.1234673629256\\
0.00259294379740467	0.281185227101122	12.1234673629256	12.1234673629256\\
0.00259294379740467	0.310524740052411	12.1181611026666	12.1181611026666\\
0.00259294379740467	0.461860726627541	12.0979223230561	12.0979223230561\\
0.00259294379740467	0.68695116133071	12.0750344063371	12.0750344063371\\
0.00259294379740467	1.02174069118063	12.0441329930157	12.0441329930157\\
0.00259294379740467	1.51969179001313	11.9981689197822	11.9981689197822\\
0.00259294379740467	2.26032217035882	11.9406405855992	11.9406405855992\\
0.00259294379740467	3.36190295123688	11.8782509663601	11.8782509663601\\
0.00259294379740467	5.00034534976978	11.8175044567001	11.8175044567001\\
0.00259294379740467	5.00034534976978	11.8175044567001	11.8175044567001\\
0.00259294379740467	5.00034534976978	11.8175044567001	11.8175044567001\\
0.00259294379740467	5.00034534976978	11.8175044567001	11.8175044567001\\
0.00259294379740467	5.00034534976978	11.8175044567001	11.8175044567001\\
0.00259294379740467	5.00034534976978	11.8175044567001	11.8175044567001\\
0.00329034456231267	4.99999995007974e-05	12.1718930119144	12.1718930119144\\
0.00329034456231267	4.99999995007974e-05	12.1718930119144	12.1718930119144\\
0.00329034456231267	4.99999995007974e-05	12.1718930119144	12.1718930119144\\
0.00329034456231267	4.99999995007974e-05	12.1718930119144	12.1718930119144\\
0.00329034456231267	4.99999995007974e-05	12.1718930119144	12.1718930119144\\
0.00329034456231267	4.99999995007974e-05	12.1718930119144	12.1718930119144\\
0.00329034456231267	7.43677817648838e-05	12.1718930119291	12.1718930119291\\
0.00329034456231267	0.000110611340396937	12.1718930119427	12.1718930119427\\
0.00329034456231267	0.000164518402109775	12.1721502663897	12.1721502663897\\
0.00329034456231267	0.000244697374931214	12.1728397883964	12.1728397883964\\
0.00329034456231267	0.000363952023180206	12.1734500685995	12.1734500685995\\
0.00329034456231267	0.000541326098059698	12.1736460833711	12.1736460833711\\
0.00329034456231267	0.000805144430521399	12.1731351948487	12.1731351948487\\
0.00329034456231267	0.000889155051173405	12.1728589598842	12.1728589598842\\
0.00329034456231267	0.000889155051173405	12.1728589598842	12.1728589598842\\
0.00329034456231267	0.000889155051173405	12.1728589598842	12.1728589598842\\
0.00329034456231267	0.000889155051173405	12.1728589598842	12.1728589598842\\
0.00329034456231267	0.000889155051173405	12.1728589598842	12.1728589598842\\
0.00329034456231267	0.0011975361179208	12.1722691443366	12.1722691443366\\
0.00329034456231267	0.00178116211124523	12.1716470279824	12.1716470279824\\
0.00329034456231267	0.00264922152998927	12.16945543629	12.16945543629\\
0.00329034456231267	0.00394033461112198	12.1645458029059	12.1645458029059\\
0.00329034456231267	0.00586067894732408	12.158318087845	12.158318087845\\
0.00329034456231267	0.00871691394600306	12.1516960370779	12.1516960370779\\
0.00329034456231267	0.0129651512094373	12.145455967722	12.145455967722\\
0.00329034456231267	0.0158119342584108	12.1427857839501	12.1427857839501\\
0.00329034456231267	0.0158119342584108	12.1427857839501	12.1427857839501\\
0.00329034456231267	0.0158119342584108	12.1427857839501	12.1427857839501\\
0.00329034456231267	0.0158119342584108	12.1427857839501	12.1427857839501\\
0.00329034456231267	0.0158119342584108	12.1427857839501	12.1427857839501\\
0.00329034456231267	0.0192837909063735	12.1403067111244	12.1403067111244\\
0.00329034456231267	0.0286818553608578	12.1353782925487	12.1353782925487\\
0.00329034456231267	0.0426601196276856	12.1319392492202	12.1319392492202\\
0.00329034456231267	0.063450769964207	12.1351135003632	12.1351135003632\\
0.00329034456231267	0.0943738612124735	12.1396878059314	12.1396878059314\\
0.00329034456231267	0.14036749570061	12.1403722682866	12.1403722682866\\
0.00329034456231267	0.208776387827359	12.1328967311703	12.1328967311703\\
0.00329034456231267	0.281185227101122	12.1190733734823	12.1190733734823\\
0.00329034456231267	0.281185227101122	12.1190733734823	12.1190733734823\\
0.00329034456231267	0.281185227101122	12.1190733734823	12.1190733734823\\
0.00329034456231267	0.281185227101122	12.1190733734823	12.1190733734823\\
0.00329034456231267	0.281185227101122	12.1190733734823	12.1190733734823\\
0.00329034456231267	0.310524740052411	12.1131118219094	12.1131118219094\\
0.00329034456231267	0.461860726627541	12.0899206082219	12.0899206082219\\
0.00329034456231267	0.68695116133071	12.0606721667064	12.0606721667064\\
0.00329034456231267	1.02174069118063	12.016339469617	12.016339469617\\
0.00329034456231267	1.51969179001313	11.9602391712386	11.9602391712386\\
0.00329034456231267	2.26032217035882	11.8975844161475	11.8975844161475\\
0.00329034456231267	3.36190295123688	11.8321012547467	11.8321012547467\\
0.00329034456231267	5.00034534976978	11.7680704660177	11.7680704660177\\
0.00329034456231267	5.00034534976978	11.7680704660177	11.7680704660177\\
0.00329034456231267	5.00034534976978	11.7680704660177	11.7680704660177\\
0.00329034456231267	5.00034534976978	11.7680704660177	11.7680704660177\\
0.00329034456231267	5.00034534976978	11.7680704660177	11.7680704660177\\
0.00329034456231267	5.00034534976978	11.7680704660177	11.7680704660177\\
0.0041753189365604	4.99999995007974e-05	12.1718930119349	12.1718930119349\\
0.0041753189365604	4.99999995007974e-05	12.1718930119349	12.1718930119349\\
0.0041753189365604	4.99999995007974e-05	12.1718930119349	12.1718930119349\\
0.0041753189365604	4.99999995007974e-05	12.1718930119349	12.1718930119349\\
0.0041753189365604	4.99999995007974e-05	12.1718930119349	12.1718930119349\\
0.0041753189365604	4.99999995007974e-05	12.1718930119349	12.1718930119349\\
0.0041753189365604	7.43677817648838e-05	12.1718930119504	12.1718930119504\\
0.0041753189365604	0.000110611340396937	12.1721586374632	12.1721586374632\\
0.0041753189365604	0.000164518402109775	12.1728528943205	12.1728528943205\\
0.0041753189365604	0.000244697374931214	12.1735330017446	12.1735330017446\\
0.0041753189365604	0.000363952023180206	12.1739344662454	12.1739344662454\\
0.0041753189365604	0.000541326098059698	12.173831535345	12.173831535345\\
0.0041753189365604	0.000805144430521399	12.1730089290488	12.1730089290488\\
0.0041753189365604	0.000889155051173405	12.172665770347	12.172665770347\\
0.0041753189365604	0.000889155051173405	12.172665770347	12.172665770347\\
0.0041753189365604	0.000889155051173405	12.172665770347	12.172665770347\\
0.0041753189365604	0.000889155051173405	12.172665770347	12.172665770347\\
0.0041753189365604	0.000889155051173405	12.172665770347	12.172665770347\\
0.0041753189365604	0.0011975361179208	12.1718165150889	12.1718165150889\\
0.0041753189365604	0.00178116211124523	12.1697138305764	12.1697138305764\\
0.0041753189365604	0.00264922152998927	12.1651312704795	12.1651312704795\\
0.0041753189365604	0.00394033461112198	12.1592882120917	12.1592882120917\\
0.0041753189365604	0.00586067894732408	12.1528412575461	12.1528412575461\\
0.0041753189365604	0.00871691394600306	12.1462914606377	12.1462914606377\\
0.0041753189365604	0.0129651512094373	12.1401348725322	12.1401348725322\\
0.0041753189365604	0.0158119342584108	12.1374022346823	12.1374022346823\\
0.0041753189365604	0.0158119342584108	12.1374022346823	12.1374022346823\\
0.0041753189365604	0.0158119342584108	12.1374022346823	12.1374022346823\\
0.0041753189365604	0.0158119342584108	12.1374022346823	12.1374022346823\\
0.0041753189365604	0.0158119342584108	12.1374022346823	12.1374022346823\\
0.0041753189365604	0.0192837909063735	12.1347925953018	12.1347925953018\\
0.0041753189365604	0.0286818553608578	12.130793467465	12.130793467465\\
0.0041753189365604	0.0426601196276856	12.1338013503075	12.1338013503075\\
0.0041753189365604	0.063450769964207	12.1388306612889	12.1388306612889\\
0.0041753189365604	0.0943738612124735	12.1416046671497	12.1416046671497\\
0.0041753189365604	0.14036749570061	12.1388238513628	12.1388238513628\\
0.0041753189365604	0.208776387827359	12.1273402150398	12.1273402150398\\
0.0041753189365604	0.281185227101122	12.1109529719196	12.1109529719196\\
0.0041753189365604	0.281185227101122	12.1109529719196	12.1109529719196\\
0.0041753189365604	0.281185227101122	12.1109529719196	12.1109529719196\\
0.0041753189365604	0.281185227101122	12.1109529719196	12.1109529719196\\
0.0041753189365604	0.281185227101122	12.1109529719196	12.1109529719196\\
0.0041753189365604	0.310524740052411	12.1043176545293	12.1043176545293\\
0.0041753189365604	0.461860726627541	12.0761466512148	12.0761466512148\\
0.0041753189365604	0.68695116133071	12.0339169837728	12.0339169837728\\
0.0041753189365604	1.02174069118063	11.9803016584954	11.9803016584954\\
0.0041753189365604	1.51969179001313	11.9194252895439	11.9194252895439\\
0.0041753189365604	2.26032217035882	11.8538966945035	11.8538966945035\\
0.0041753189365604	3.36190295123688	11.7861274053307	11.7861274053307\\
0.0041753189365604	5.00034534976978	11.7189970958376	11.7189970958376\\
0.0041753189365604	5.00034534976978	11.7189970958376	11.7189970958376\\
0.0041753189365604	5.00034534976978	11.7189970958376	11.7189970958376\\
0.0041753189365604	5.00034534976978	11.7189970958376	11.7189970958376\\
0.0041753189365604	5.00034534976978	11.7189970958376	11.7189970958376\\
0.0041753189365604	5.00034534976978	11.7189970958376	11.7189970958376\\
0.00529831690628371	4.99999995007974e-05	12.1718930119529	12.1718930119529\\
0.00529831690628371	4.99999995007974e-05	12.1718930119529	12.1718930119529\\
0.00529831690628371	4.99999995007974e-05	12.1718930119529	12.1718930119529\\
0.00529831690628371	4.99999995007974e-05	12.1718930119529	12.1718930119529\\
0.00529831690628371	4.99999995007974e-05	12.1718930119529	12.1718930119529\\
0.00529831690628371	4.99999995007974e-05	12.1718930119529	12.1718930119529\\
0.00529831690628371	7.43677817648838e-05	12.1720906191242	12.1720906191242\\
0.00529831690628371	0.000110611340396937	12.1726284011455	12.1726284011455\\
0.00529831690628371	0.000164518402109775	12.1732555723244	12.1732555723244\\
0.00529831690628371	0.000244697374931214	12.1737636792934	12.1737636792934\\
0.00529831690628371	0.000363952023180206	12.1739462157846	12.1739462157846\\
0.00529831690628371	0.000541326098059698	12.1735971097802	12.1735971097802\\
0.00529831690628371	0.000805144430521399	12.1725116360783	12.1725116360783\\
0.00529831690628371	0.000889155051173405	12.1721033740738	12.1721033740738\\
0.00529831690628371	0.000889155051173405	12.1721033740738	12.1721033740738\\
0.00529831690628371	0.000889155051173405	12.1721033740738	12.1721033740738\\
0.00529831690628371	0.000889155051173405	12.1721033740738	12.1721033740738\\
0.00529831690628371	0.000889155051173405	12.1721033740738	12.1721033740738\\
0.00529831690628371	0.0011975361179208	12.1704081644751	12.1704081644751\\
0.00529831690628371	0.00178116211124523	12.166522355963	12.166522355963\\
0.00529831690628371	0.00264922152998927	12.1613494491883	12.1613494491883\\
0.00529831690628371	0.00394033461112198	12.1553137442744	12.1553137442744\\
0.00529831690628371	0.00586067894732408	12.1488293234296	12.1488293234296\\
0.00529831690628371	0.00871691394600306	12.1423089929609	12.1423089929609\\
0.00529831690628371	0.0129651512094373	12.1361656643942	12.1361656643942\\
0.00529831690628371	0.0158119342584108	12.1333667192639	12.1333667192639\\
0.00529831690628371	0.0158119342584108	12.1333667192639	12.1333667192639\\
0.00529831690628371	0.0158119342584108	12.1333667192639	12.1333667192639\\
0.00529831690628371	0.0158119342584108	12.1333667192639	12.1333667192639\\
0.00529831690628371	0.0158119342584108	12.1333667192639	12.1333667192639\\
0.00529831690628371	0.0192837909063735	12.1312058087112	12.1312058087112\\
0.00529831690628371	0.0286818553608578	12.1316222676957	12.1316222676957\\
0.00529831690628371	0.0426601196276856	12.1348116748671	12.1348116748671\\
0.00529831690628371	0.063450769964207	12.1377856060013	12.1377856060013\\
0.00529831690628371	0.0943738612124735	12.1376476663603	12.1376476663603\\
0.00529831690628371	0.14036749570061	12.1315099605344	12.1315099605344\\
0.00529831690628371	0.208776387827359	12.1164873423301	12.1164873423301\\
0.00529831690628371	0.281185227101122	12.0976636761299	12.0976636761299\\
0.00529831690628371	0.281185227101122	12.0976636761299	12.0976636761299\\
0.00529831690628371	0.281185227101122	12.0976636761299	12.0976636761299\\
0.00529831690628371	0.281185227101122	12.0976636761299	12.0976636761299\\
0.00529831690628371	0.281185227101122	12.0976636761299	12.0976636761299\\
0.00529831690628371	0.310524740052411	12.0901443087931	12.0901443087931\\
0.00529831690628371	0.461860726627541	12.051588101584	12.051588101584\\
0.00529831690628371	0.68695116133071	12.0023447355656	12.0023447355656\\
0.00529831690628371	1.02174069118063	11.9447585914074	11.9447585914074\\
0.00529831690628371	1.51969179001313	11.8809072420936	11.8809072420936\\
0.00529831690628371	2.26032217035882	11.8128559089766	11.8128559089766\\
0.00529831690628371	3.36190295123688	11.7426690653163	11.7426690653163\\
0.00529831690628371	5.00034534976978	11.672448069313	11.672448069313\\
0.00529831690628371	5.00034534976978	11.672448069313	11.672448069313\\
0.00529831690628371	5.00034534976978	11.672448069313	11.672448069313\\
0.00529831690628371	5.00034534976978	11.672448069313	11.672448069313\\
0.00529831690628371	5.00034534976978	11.672448069313	11.672448069313\\
0.00529831690628371	5.00034534976978	11.672448069313	11.672448069313\\
0.00562341325190349	4.99999995007974e-05	12.1718930119569	12.1718930119569\\
0.00562341325190349	4.99999995007974e-05	12.1718930119569	12.1718930119569\\
0.00562341325190349	4.99999995007974e-05	12.1718930119569	12.1718930119569\\
0.00562341325190349	4.99999995007974e-05	12.1718930119569	12.1718930119569\\
0.00562341325190349	4.99999995007974e-05	12.1718930119569	12.1718930119569\\
0.00562341325190349	4.99999995007974e-05	12.1718930119569	12.1718930119569\\
0.00562341325190349	7.43677817648838e-05	12.1721076670503	12.1721076670503\\
0.00562341325190349	0.000110611340396937	12.1726142530481	12.1726142530481\\
0.00562341325190349	0.000164518402109775	12.1732067010773	12.1732067010773\\
0.00562341325190349	0.000244697374931214	12.1736789422649	12.1736789422649\\
0.00562341325190349	0.000363952023180206	12.1738249077379	12.1738249077379\\
0.00562341325190349	0.000541326098059698	12.1734385286232	12.1734385286232\\
0.00562341325190349	0.000805144430521399	12.1723137360479	12.1723137360479\\
0.00562341325190349	0.000889155051173405	12.1718930121048	12.1718930121048\\
0.00562341325190349	0.000889155051173405	12.1718930121048	12.1718930121048\\
0.00562341325190349	0.000889155051173405	12.1718930121048	12.1718930121048\\
0.00562341325190349	0.000889155051173405	12.1718930121048	12.1718930121048\\
0.00562341325190349	0.000889155051173405	12.1718930121048	12.1718930121048\\
0.00562341325190349	0.0011975361179208	12.1700078039239	12.1700078039239\\
0.00562341325190349	0.00178116211124523	12.16605171092	12.16605171092\\
0.00562341325190349	0.00264922152998927	12.1608248598739	12.1608248598739\\
0.00562341325190349	0.00394033461112198	12.1547393885215	12.1547393885215\\
0.00562341325190349	0.00586067894732408	12.1482074345986	12.1482074345986\\
0.00562341325190349	0.00871691394600306	12.1416411358412	12.1416411358412\\
0.00562341325190349	0.0129651512094373	12.1354526299851	12.1354526299851\\
0.00562341325190349	0.0158119342584108	12.1326288424375	12.1326288424375\\
0.00562341325190349	0.0158119342584108	12.1326288424375	12.1326288424375\\
0.00562341325190349	0.0158119342584108	12.1326288424375	12.1326288424375\\
0.00562341325190349	0.0158119342584108	12.1326288424375	12.1326288424375\\
0.00562341325190349	0.0158119342584108	12.1326288424375	12.1326288424375\\
0.00562341325190349	0.0192837909063735	12.130732364806	12.130732364806\\
0.00562341325190349	0.0286818553608578	12.1307259250494	12.1307259250494\\
0.00562341325190349	0.0426601196276856	12.133364035795	12.133364035795\\
0.00562341325190349	0.063450769964207	12.1357617328349	12.1357617328349\\
0.00562341325190349	0.0943738612124735	12.1350340519611	12.1350340519611\\
0.00562341325190349	0.14036749570061	12.1282960289657	12.1282960289657\\
0.00562341325190349	0.208776387827359	12.112662699641	12.112662699641\\
0.00562341325190349	0.281185227101122	12.0933646715874	12.0933646715874\\
0.00562341325190349	0.281185227101122	12.0933646715874	12.0933646715874\\
0.00562341325190349	0.281185227101122	12.0933646715874	12.0933646715874\\
0.00562341325190349	0.281185227101122	12.0933646715874	12.0933646715874\\
0.00562341325190349	0.281185227101122	12.0933646715874	12.0933646715874\\
0.00562341325190349	0.310524740052411	12.0852931040692	12.0852931040692\\
0.00562341325190349	0.461860726627541	12.0455583028775	12.0455583028775\\
0.00562341325190349	0.68695116133071	11.9954513684362	11.9954513684362\\
0.00562341325190349	1.02174069118063	11.9370329894652	11.9370329894652\\
0.00562341325190349	1.51969179001313	11.8723638546845	11.8723638546845\\
0.00562341325190349	2.26032217035882	11.8035046528143	11.8035046528143\\
0.00562341325190349	3.36190295123688	11.7325160725744	11.7325160725744\\
0.00562341325190349	5.00034534976978	11.661458802685	11.661458802685\\
0.00562341325190349	5.00034534976978	11.661458802685	11.661458802685\\
0.00562341325190349	5.00034534976978	11.661458802685	11.661458802685\\
0.00562341325190349	5.00034534976978	11.661458802685	11.661458802685\\
0.00562341325190349	5.00034534976978	11.661458802685	11.661458802685\\
0.00562341325190349	5.00034534976978	11.661458802685	11.661458802685\\
0.00562341325190349	4.99999995007974e-05	12.1718930119569	12.1718930119569\\
0.00562341325190349	4.99999995007974e-05	12.1718930119569	12.1718930119569\\
0.00562341325190349	4.99999995007974e-05	12.1718930119569	12.1718930119569\\
0.00562341325190349	4.99999995007974e-05	12.1718930119569	12.1718930119569\\
0.00562341325190349	4.99999995007974e-05	12.1718930119569	12.1718930119569\\
0.00562341325190349	4.99999995007974e-05	12.1718930119569	12.1718930119569\\
0.00562341325190349	7.43677817648838e-05	12.1721076670503	12.1721076670503\\
0.00562341325190349	0.000110611340396937	12.1726142530481	12.1726142530481\\
0.00562341325190349	0.000164518402109775	12.1732067010773	12.1732067010773\\
0.00562341325190349	0.000244697374931214	12.1736789422649	12.1736789422649\\
0.00562341325190349	0.000363952023180206	12.1738249077379	12.1738249077379\\
0.00562341325190349	0.000541326098059698	12.1734385286232	12.1734385286232\\
0.00562341325190349	0.000805144430521399	12.1723137360479	12.1723137360479\\
0.00562341325190349	0.000889155051173405	12.1718930121048	12.1718930121048\\
0.00562341325190349	0.000889155051173405	12.1718930121048	12.1718930121048\\
0.00562341325190349	0.000889155051173405	12.1718930121048	12.1718930121048\\
0.00562341325190349	0.000889155051173405	12.1718930121048	12.1718930121048\\
0.00562341325190349	0.000889155051173405	12.1718930121048	12.1718930121048\\
0.00562341325190349	0.0011975361179208	12.1700078039239	12.1700078039239\\
0.00562341325190349	0.00178116211124523	12.16605171092	12.16605171092\\
0.00562341325190349	0.00264922152998927	12.1608248598739	12.1608248598739\\
0.00562341325190349	0.00394033461112198	12.1547393885215	12.1547393885215\\
0.00562341325190349	0.00586067894732408	12.1482074345986	12.1482074345986\\
0.00562341325190349	0.00871691394600306	12.1416411358412	12.1416411358412\\
0.00562341325190349	0.0129651512094373	12.1354526299851	12.1354526299851\\
0.00562341325190349	0.0158119342584108	12.1326288424375	12.1326288424375\\
0.00562341325190349	0.0158119342584108	12.1326288424375	12.1326288424375\\
0.00562341325190349	0.0158119342584108	12.1326288424375	12.1326288424375\\
0.00562341325190349	0.0158119342584108	12.1326288424375	12.1326288424375\\
0.00562341325190349	0.0158119342584108	12.1326288424375	12.1326288424375\\
0.00562341325190349	0.0192837909063735	12.130732364806	12.130732364806\\
0.00562341325190349	0.0286818553608578	12.1307259250494	12.1307259250494\\
0.00562341325190349	0.0426601196276856	12.133364035795	12.133364035795\\
0.00562341325190349	0.063450769964207	12.1357617328349	12.1357617328349\\
0.00562341325190349	0.0943738612124735	12.1350340519611	12.1350340519611\\
0.00562341325190349	0.14036749570061	12.1282960289657	12.1282960289657\\
0.00562341325190349	0.208776387827359	12.112662699641	12.112662699641\\
0.00562341325190349	0.281185227101122	12.0933646715874	12.0933646715874\\
0.00562341325190349	0.281185227101122	12.0933646715874	12.0933646715874\\
0.00562341325190349	0.281185227101122	12.0933646715874	12.0933646715874\\
0.00562341325190349	0.281185227101122	12.0933646715874	12.0933646715874\\
0.00562341325190349	0.281185227101122	12.0933646715874	12.0933646715874\\
0.00562341325190349	0.310524740052411	12.0852931040692	12.0852931040692\\
0.00562341325190349	0.461860726627541	12.0455583028775	12.0455583028775\\
0.00562341325190349	0.68695116133071	11.9954513684362	11.9954513684362\\
0.00562341325190349	1.02174069118063	11.9370329894652	11.9370329894652\\
0.00562341325190349	1.51969179001313	11.8723638546845	11.8723638546845\\
0.00562341325190349	2.26032217035882	11.8035046528143	11.8035046528143\\
0.00562341325190349	3.36190295123688	11.7325160725744	11.7325160725744\\
0.00562341325190349	5.00034534976978	11.661458802685	11.661458802685\\
0.00562341325190349	5.00034534976978	11.661458802685	11.661458802685\\
0.00562341325190349	5.00034534976978	11.661458802685	11.661458802685\\
0.00562341325190349	5.00034534976978	11.661458802685	11.661458802685\\
0.00562341325190349	5.00034534976978	11.661458802685	11.661458802685\\
0.00562341325190349	5.00034534976978	11.661458802685	11.661458802685\\
0.00562341325190349	4.99999995007974e-05	12.1718930119569	12.1718930119569\\
0.00562341325190349	4.99999995007974e-05	12.1718930119569	12.1718930119569\\
0.00562341325190349	4.99999995007974e-05	12.1718930119569	12.1718930119569\\
0.00562341325190349	4.99999995007974e-05	12.1718930119569	12.1718930119569\\
0.00562341325190349	4.99999995007974e-05	12.1718930119569	12.1718930119569\\
0.00562341325190349	4.99999995007974e-05	12.1718930119569	12.1718930119569\\
0.00562341325190349	7.43677817648838e-05	12.1721076670503	12.1721076670503\\
0.00562341325190349	0.000110611340396937	12.1726142530481	12.1726142530481\\
0.00562341325190349	0.000164518402109775	12.1732067010773	12.1732067010773\\
0.00562341325190349	0.000244697374931214	12.1736789422649	12.1736789422649\\
0.00562341325190349	0.000363952023180206	12.1738249077379	12.1738249077379\\
0.00562341325190349	0.000541326098059698	12.1734385286232	12.1734385286232\\
0.00562341325190349	0.000805144430521399	12.1723137360479	12.1723137360479\\
0.00562341325190349	0.000889155051173405	12.1718930121048	12.1718930121048\\
0.00562341325190349	0.000889155051173405	12.1718930121048	12.1718930121048\\
0.00562341325190349	0.000889155051173405	12.1718930121048	12.1718930121048\\
0.00562341325190349	0.000889155051173405	12.1718930121048	12.1718930121048\\
0.00562341325190349	0.000889155051173405	12.1718930121048	12.1718930121048\\
0.00562341325190349	0.0011975361179208	12.1700078039239	12.1700078039239\\
0.00562341325190349	0.00178116211124523	12.16605171092	12.16605171092\\
0.00562341325190349	0.00264922152998927	12.1608248598739	12.1608248598739\\
0.00562341325190349	0.00394033461112198	12.1547393885215	12.1547393885215\\
0.00562341325190349	0.00586067894732408	12.1482074345986	12.1482074345986\\
0.00562341325190349	0.00871691394600306	12.1416411358412	12.1416411358412\\
0.00562341325190349	0.0129651512094373	12.1354526299851	12.1354526299851\\
0.00562341325190349	0.0158119342584108	12.1326288424375	12.1326288424375\\
0.00562341325190349	0.0158119342584108	12.1326288424375	12.1326288424375\\
0.00562341325190349	0.0158119342584108	12.1326288424375	12.1326288424375\\
0.00562341325190349	0.0158119342584108	12.1326288424375	12.1326288424375\\
0.00562341325190349	0.0158119342584108	12.1326288424375	12.1326288424375\\
0.00562341325190349	0.0192837909063735	12.130732364806	12.130732364806\\
0.00562341325190349	0.0286818553608578	12.1307259250494	12.1307259250494\\
0.00562341325190349	0.0426601196276856	12.133364035795	12.133364035795\\
0.00562341325190349	0.063450769964207	12.1357617328349	12.1357617328349\\
0.00562341325190349	0.0943738612124735	12.1350340519611	12.1350340519611\\
0.00562341325190349	0.14036749570061	12.1282960289657	12.1282960289657\\
0.00562341325190349	0.208776387827359	12.112662699641	12.112662699641\\
0.00562341325190349	0.281185227101122	12.0933646715874	12.0933646715874\\
0.00562341325190349	0.281185227101122	12.0933646715874	12.0933646715874\\
0.00562341325190349	0.281185227101122	12.0933646715874	12.0933646715874\\
0.00562341325190349	0.281185227101122	12.0933646715874	12.0933646715874\\
0.00562341325190349	0.281185227101122	12.0933646715874	12.0933646715874\\
0.00562341325190349	0.310524740052411	12.0852931040692	12.0852931040692\\
0.00562341325190349	0.461860726627541	12.0455583028775	12.0455583028775\\
0.00562341325190349	0.68695116133071	11.9954513684362	11.9954513684362\\
0.00562341325190349	1.02174069118063	11.9370329894652	11.9370329894652\\
0.00562341325190349	1.51969179001313	11.8723638546845	11.8723638546845\\
0.00562341325190349	2.26032217035882	11.8035046528143	11.8035046528143\\
0.00562341325190349	3.36190295123688	11.7325160725744	11.7325160725744\\
0.00562341325190349	5.00034534976978	11.661458802685	11.661458802685\\
0.00562341325190349	5.00034534976978	11.661458802685	11.661458802685\\
0.00562341325190349	5.00034534976978	11.661458802685	11.661458802685\\
0.00562341325190349	5.00034534976978	11.661458802685	11.661458802685\\
0.00562341325190349	5.00034534976978	11.661458802685	11.661458802685\\
0.00562341325190349	5.00034534976978	11.661458802685	11.661458802685\\
0.00562341325190349	4.99999995007974e-05	12.1718930119569	12.1718930119569\\
0.00562341325190349	4.99999995007974e-05	12.1718930119569	12.1718930119569\\
0.00562341325190349	4.99999995007974e-05	12.1718930119569	12.1718930119569\\
0.00562341325190349	4.99999995007974e-05	12.1718930119569	12.1718930119569\\
0.00562341325190349	4.99999995007974e-05	12.1718930119569	12.1718930119569\\
0.00562341325190349	4.99999995007974e-05	12.1718930119569	12.1718930119569\\
0.00562341325190349	7.43677817648838e-05	12.1721076670503	12.1721076670503\\
0.00562341325190349	0.000110611340396937	12.1726142530481	12.1726142530481\\
0.00562341325190349	0.000164518402109775	12.1732067010773	12.1732067010773\\
0.00562341325190349	0.000244697374931214	12.1736789422649	12.1736789422649\\
0.00562341325190349	0.000363952023180206	12.1738249077379	12.1738249077379\\
0.00562341325190349	0.000541326098059698	12.1734385286232	12.1734385286232\\
0.00562341325190349	0.000805144430521399	12.1723137360479	12.1723137360479\\
0.00562341325190349	0.000889155051173405	12.1718930121048	12.1718930121048\\
0.00562341325190349	0.000889155051173405	12.1718930121048	12.1718930121048\\
0.00562341325190349	0.000889155051173405	12.1718930121048	12.1718930121048\\
0.00562341325190349	0.000889155051173405	12.1718930121048	12.1718930121048\\
0.00562341325190349	0.000889155051173405	12.1718930121048	12.1718930121048\\
0.00562341325190349	0.0011975361179208	12.1700078039239	12.1700078039239\\
0.00562341325190349	0.00178116211124523	12.16605171092	12.16605171092\\
0.00562341325190349	0.00264922152998927	12.1608248598739	12.1608248598739\\
0.00562341325190349	0.00394033461112198	12.1547393885215	12.1547393885215\\
0.00562341325190349	0.00586067894732408	12.1482074345986	12.1482074345986\\
0.00562341325190349	0.00871691394600306	12.1416411358412	12.1416411358412\\
0.00562341325190349	0.0129651512094373	12.1354526299851	12.1354526299851\\
0.00562341325190349	0.0158119342584108	12.1326288424375	12.1326288424375\\
0.00562341325190349	0.0158119342584108	12.1326288424375	12.1326288424375\\
0.00562341325190349	0.0158119342584108	12.1326288424375	12.1326288424375\\
0.00562341325190349	0.0158119342584108	12.1326288424375	12.1326288424375\\
0.00562341325190349	0.0158119342584108	12.1326288424375	12.1326288424375\\
0.00562341325190349	0.0192837909063735	12.130732364806	12.130732364806\\
0.00562341325190349	0.0286818553608578	12.1307259250494	12.1307259250494\\
0.00562341325190349	0.0426601196276856	12.133364035795	12.133364035795\\
0.00562341325190349	0.063450769964207	12.1357617328349	12.1357617328349\\
0.00562341325190349	0.0943738612124735	12.1350340519611	12.1350340519611\\
0.00562341325190349	0.14036749570061	12.1282960289657	12.1282960289657\\
0.00562341325190349	0.208776387827359	12.112662699641	12.112662699641\\
0.00562341325190349	0.281185227101122	12.0933646715874	12.0933646715874\\
0.00562341325190349	0.281185227101122	12.0933646715874	12.0933646715874\\
0.00562341325190349	0.281185227101122	12.0933646715874	12.0933646715874\\
0.00562341325190349	0.281185227101122	12.0933646715874	12.0933646715874\\
0.00562341325190349	0.281185227101122	12.0933646715874	12.0933646715874\\
0.00562341325190349	0.310524740052411	12.0852931040692	12.0852931040692\\
0.00562341325190349	0.461860726627541	12.0455583028775	12.0455583028775\\
0.00562341325190349	0.68695116133071	11.9954513684362	11.9954513684362\\
0.00562341325190349	1.02174069118063	11.9370329894652	11.9370329894652\\
0.00562341325190349	1.51969179001313	11.8723638546845	11.8723638546845\\
0.00562341325190349	2.26032217035882	11.8035046528143	11.8035046528143\\
0.00562341325190349	3.36190295123688	11.7325160725744	11.7325160725744\\
0.00562341325190349	5.00034534976978	11.661458802685	11.661458802685\\
0.00562341325190349	5.00034534976978	11.661458802685	11.661458802685\\
0.00562341325190349	5.00034534976978	11.661458802685	11.661458802685\\
0.00562341325190349	5.00034534976978	11.661458802685	11.661458802685\\
0.00562341325190349	5.00034534976978	11.661458802685	11.661458802685\\
0.00562341325190349	5.00034534976978	11.661458802685	11.661458802685\\
0.00562341325190349	4.99999995007974e-05	12.1718930119569	12.1718930119569\\
0.00562341325190349	4.99999995007974e-05	12.1718930119569	12.1718930119569\\
0.00562341325190349	4.99999995007974e-05	12.1718930119569	12.1718930119569\\
0.00562341325190349	4.99999995007974e-05	12.1718930119569	12.1718930119569\\
0.00562341325190349	4.99999995007974e-05	12.1718930119569	12.1718930119569\\
0.00562341325190349	4.99999995007974e-05	12.1718930119569	12.1718930119569\\
0.00562341325190349	7.43677817648838e-05	12.1721076670503	12.1721076670503\\
0.00562341325190349	0.000110611340396937	12.1726142530481	12.1726142530481\\
0.00562341325190349	0.000164518402109775	12.1732067010773	12.1732067010773\\
0.00562341325190349	0.000244697374931214	12.1736789422649	12.1736789422649\\
0.00562341325190349	0.000363952023180206	12.1738249077379	12.1738249077379\\
0.00562341325190349	0.000541326098059698	12.1734385286232	12.1734385286232\\
0.00562341325190349	0.000805144430521399	12.1723137360479	12.1723137360479\\
0.00562341325190349	0.000889155051173405	12.1718930121048	12.1718930121048\\
0.00562341325190349	0.000889155051173405	12.1718930121048	12.1718930121048\\
0.00562341325190349	0.000889155051173405	12.1718930121048	12.1718930121048\\
0.00562341325190349	0.000889155051173405	12.1718930121048	12.1718930121048\\
0.00562341325190349	0.000889155051173405	12.1718930121048	12.1718930121048\\
0.00562341325190349	0.0011975361179208	12.1700078039239	12.1700078039239\\
0.00562341325190349	0.00178116211124523	12.16605171092	12.16605171092\\
0.00562341325190349	0.00264922152998927	12.1608248598739	12.1608248598739\\
0.00562341325190349	0.00394033461112198	12.1547393885215	12.1547393885215\\
0.00562341325190349	0.00586067894732408	12.1482074345986	12.1482074345986\\
0.00562341325190349	0.00871691394600306	12.1416411358412	12.1416411358412\\
0.00562341325190349	0.0129651512094373	12.1354526299851	12.1354526299851\\
0.00562341325190349	0.0158119342584108	12.1326288424375	12.1326288424375\\
0.00562341325190349	0.0158119342584108	12.1326288424375	12.1326288424375\\
0.00562341325190349	0.0158119342584108	12.1326288424375	12.1326288424375\\
0.00562341325190349	0.0158119342584108	12.1326288424375	12.1326288424375\\
0.00562341325190349	0.0158119342584108	12.1326288424375	12.1326288424375\\
0.00562341325190349	0.0192837909063735	12.130732364806	12.130732364806\\
0.00562341325190349	0.0286818553608578	12.1307259250494	12.1307259250494\\
0.00562341325190349	0.0426601196276856	12.133364035795	12.133364035795\\
0.00562341325190349	0.063450769964207	12.1357617328349	12.1357617328349\\
0.00562341325190349	0.0943738612124735	12.1350340519611	12.1350340519611\\
0.00562341325190349	0.14036749570061	12.1282960289657	12.1282960289657\\
0.00562341325190349	0.208776387827359	12.112662699641	12.112662699641\\
0.00562341325190349	0.281185227101122	12.0933646715874	12.0933646715874\\
0.00562341325190349	0.281185227101122	12.0933646715874	12.0933646715874\\
0.00562341325190349	0.281185227101122	12.0933646715874	12.0933646715874\\
0.00562341325190349	0.281185227101122	12.0933646715874	12.0933646715874\\
0.00562341325190349	0.281185227101122	12.0933646715874	12.0933646715874\\
0.00562341325190349	0.310524740052411	12.0852931040692	12.0852931040692\\
0.00562341325190349	0.461860726627541	12.0455583028775	12.0455583028775\\
0.00562341325190349	0.68695116133071	11.9954513684362	11.9954513684362\\
0.00562341325190349	1.02174069118063	11.9370329894652	11.9370329894652\\
0.00562341325190349	1.51969179001313	11.8723638546845	11.8723638546845\\
0.00562341325190349	2.26032217035882	11.8035046528143	11.8035046528143\\
0.00562341325190349	3.36190295123688	11.7325160725744	11.7325160725744\\
0.00562341325190349	5.00034534976978	11.661458802685	11.661458802685\\
0.00562341325190349	5.00034534976978	11.661458802685	11.661458802685\\
0.00562341325190349	5.00034534976978	11.661458802685	11.661458802685\\
0.00562341325190349	5.00034534976978	11.661458802685	11.661458802685\\
0.00562341325190349	5.00034534976978	11.661458802685	11.661458802685\\
0.00562341325190349	5.00034534976978	11.661458802685	11.661458802685\\
0.00672335753649933	4.99999995007974e-05	12.1718930119614	12.1718930119614\\
0.00672335753649933	4.99999995007974e-05	12.1718930119614	12.1718930119614\\
0.00672335753649933	4.99999995007974e-05	12.1718930119614	12.1718930119614\\
0.00672335753649933	4.99999995007974e-05	12.1718930119614	12.1718930119614\\
0.00672335753649933	4.99999995007974e-05	12.1718930119614	12.1718930119614\\
0.00672335753649933	4.99999995007974e-05	12.1718930119614	12.1718930119614\\
0.00672335753649933	7.43677817648838e-05	12.1720738436774	12.1720738436774\\
0.00672335753649933	0.000110611340396937	12.1725246314629	12.1725246314629\\
0.00672335753649933	0.000164518402109775	12.1730522943561	12.1730522943561\\
0.00672335753649933	0.000244697374931214	12.1734511383926	12.1734511383926\\
0.00672335753649933	0.000363952023180206	12.1735107480595	12.1735107480595\\
0.00672335753649933	0.000541326098059698	12.1730042841726	12.1730042841726\\
0.00672335753649933	0.000805144430521399	12.171864481798	12.171864481798\\
0.00672335753649933	0.000889155051173405	12.171474434722	12.171474434722\\
0.00672335753649933	0.000889155051173405	12.171474434722	12.171474434722\\
0.00672335753649933	0.000889155051173405	12.171474434722	12.171474434722\\
0.00672335753649933	0.000889155051173405	12.171474434722	12.171474434722\\
0.00672335753649933	0.000889155051173405	12.171474434722	12.171474434722\\
0.00672335753649933	0.0011975361179208	12.1694460395371	12.1694460395371\\
0.00672335753649933	0.00178116211124523	12.1653049110164	12.1653049110164\\
0.00672335753649933	0.00264922152998927	12.1599048798996	12.1599048798996\\
0.00672335753649933	0.00394033461112198	12.1536569345012	12.1536569345012\\
0.00672335753649933	0.00586067894732408	12.1469676270996	12.1469676270996\\
0.00672335753649933	0.00871691394600306	12.1402276165893	12.1402276165893\\
0.00672335753649933	0.0129651512094373	12.1339868105008	12.1339868105008\\
0.00672335753649933	0.0158119342584108	12.131624256659	12.131624256659\\
0.00672335753649933	0.0158119342584108	12.131624256659	12.131624256659\\
0.00672335753649933	0.0158119342584108	12.131624256659	12.131624256659\\
0.00672335753649933	0.0158119342584108	12.131624256659	12.131624256659\\
0.00672335753649933	0.0158119342584108	12.131624256659	12.131624256659\\
0.00672335753649933	0.0192837909063735	12.1292501622332	12.1292501622332\\
0.00672335753649933	0.0286818553608578	12.1283134696259	12.1283134696259\\
0.00672335753649933	0.0426601196276856	12.1299475626417	12.1299475626417\\
0.00672335753649933	0.063450769964207	12.1312217493388	12.1312217493388\\
0.00672335753649933	0.0943738612124735	12.1291839483877	12.1291839483877\\
0.00672335753649933	0.14036749570061	12.1207428496241	12.1207428496241\\
0.00672335753649933	0.208776387827359	12.101716900644	12.101716900644\\
0.00672335753649933	0.281185227101122	12.0791877770719	12.0791877770719\\
0.00672335753649933	0.281185227101122	12.0791877770719	12.0791877770719\\
0.00672335753649933	0.281185227101122	12.0791877770719	12.0791877770719\\
0.00672335753649933	0.281185227101122	12.0791877770719	12.0791877770719\\
0.00672335753649933	0.281185227101122	12.0791877770719	12.0791877770719\\
0.00672335753649933	0.310524740052411	12.0703013903572	12.0703013903572\\
0.00672335753649933	0.461860726627541	12.0275191705783	12.0275191705783\\
0.00672335753649933	0.68695116133071	11.9744910546975	11.9744910546975\\
0.00672335753649933	1.02174069118063	11.9132316797238	11.9132316797238\\
0.00672335753649933	1.51969179001313	11.8458094952066	11.8458094952066\\
0.00672335753649933	2.26032217035882	11.7743372760602	11.7743372760602\\
0.00672335753649933	3.36190295123688	11.7011526012362	11.7011526012362\\
0.00672335753649933	5.00034534976978	11.6258201569965	11.6258201569965\\
0.00672335753649933	5.00034534976978	11.6258201569965	11.6258201569965\\
0.00672335753649933	5.00034534976978	11.6258201569965	11.6258201569965\\
0.00672335753649933	5.00034534976978	11.6258201569965	11.6258201569965\\
0.00672335753649933	5.00034534976978	11.6258201569965	11.6258201569965\\
0.00672335753649933	5.00034534976978	11.6258201569965	11.6258201569965\\
0.0085316785241728	4.99999995007974e-05	12.1718930119492	12.1718930119492\\
0.0085316785241728	4.99999995007974e-05	12.1718930119492	12.1718930119492\\
0.0085316785241728	4.99999995007974e-05	12.1718930119492	12.1718930119492\\
0.0085316785241728	4.99999995007974e-05	12.1718930119492	12.1718930119492\\
0.0085316785241728	4.99999995007974e-05	12.1718930119492	12.1718930119492\\
0.0085316785241728	4.99999995007974e-05	12.1718930119492	12.1718930119492\\
0.0085316785241728	7.43677817648838e-05	12.1720883576375	12.1720883576375\\
0.0085316785241728	0.000110611340396937	12.1725363933928	12.1725363933928\\
0.0085316785241728	0.000164518402109775	12.1730232507384	12.1730232507384\\
0.0085316785241728	0.000244697374931214	12.173322167381	12.173322167381\\
0.0085316785241728	0.000363952023180206	12.173168359055	12.173168359055\\
0.0085316785241728	0.000541326098059698	12.1725229708007	12.1725229708007\\
0.0085316785241728	0.000805144430521399	12.1720080606704	12.1720080606704\\
0.0085316785241728	0.000889155051173405	12.171562443322	12.171562443322\\
0.0085316785241728	0.000889155051173405	12.171562443322	12.171562443322\\
0.0085316785241728	0.000889155051173405	12.171562443322	12.171562443322\\
0.0085316785241728	0.000889155051173405	12.171562443322	12.171562443322\\
0.0085316785241728	0.000889155051173405	12.171562443322	12.171562443322\\
0.0085316785241728	0.0011975361179208	12.1693490126187	12.1693490126187\\
0.0085316785241728	0.00178116211124523	12.1649845030792	12.1649845030792\\
0.0085316785241728	0.00264922152998927	12.1593940382467	12.1593940382467\\
0.0085316785241728	0.00394033461112198	12.1529633348799	12.1529633348799\\
0.0085316785241728	0.00586067894732408	12.1460148418823	12.1460148418823\\
0.0085316785241728	0.00871691394600306	12.1389695973539	12.1389695973539\\
0.0085316785241728	0.0129651512094373	12.1355525248827	12.1355525248827\\
0.0085316785241728	0.0158119342584108	12.1327941267627	12.1327941267627\\
0.0085316785241728	0.0158119342584108	12.1327941267627	12.1327941267627\\
0.0085316785241728	0.0158119342584108	12.1327941267627	12.1327941267627\\
0.0085316785241728	0.0158119342584108	12.1327941267627	12.1327941267627\\
0.0085316785241728	0.0158119342584108	12.1327941267627	12.1327941267627\\
0.0085316785241728	0.0192837909063735	12.1299714513207	12.1299714513207\\
0.0085316785241728	0.0286818553608578	12.1287236180601	12.1287236180601\\
0.0085316785241728	0.0426601196276856	12.1299015389267	12.1299015389267\\
0.0085316785241728	0.063450769964207	12.1299476302886	12.1299476302886\\
0.0085316785241728	0.0943738612124735	12.1250786895913	12.1250786895913\\
0.0085316785241728	0.14036749570061	12.1098254962052	12.1098254962052\\
0.0085316785241728	0.208776387827359	12.0835980459063	12.0835980459063\\
0.0085316785241728	0.281185227101122	12.0582492476594	12.0582492476594\\
0.0085316785241728	0.281185227101122	12.0582492476594	12.0582492476594\\
0.0085316785241728	0.281185227101122	12.0582492476594	12.0582492476594\\
0.0085316785241728	0.281185227101122	12.0582492476594	12.0582492476594\\
0.0085316785241728	0.281185227101122	12.0582492476594	12.0582492476594\\
0.0085316785241728	0.310524740052411	12.0482192489567	12.0482192489567\\
0.0085316785241728	0.461860726627541	12.0007791692052	12.0007791692052\\
0.0085316785241728	0.68695116133071	11.9432988520374	11.9432988520374\\
0.0085316785241728	1.02174069118063	11.8779708559246	11.8779708559246\\
0.0085316785241728	1.51969179001313	11.8070804974313	11.8070804974313\\
0.0085316785241728	2.26032217035882	11.7333267481353	11.7333267481353\\
0.0085316785241728	3.36190295123688	11.6537876682489	11.6537876682489\\
0.0085316785241728	5.00034534976978	11.5700978456962	11.5700978456962\\
0.0085316785241728	5.00034534976978	11.5700978456962	11.5700978456962\\
0.0085316785241728	5.00034534976978	11.5700978456962	11.5700978456962\\
0.0085316785241728	5.00034534976978	11.5700978456962	11.5700978456962\\
0.0085316785241728	5.00034534976978	11.5700978456962	11.5700978456962\\
0.0085316785241728	5.00034534976978	11.5700978456962	11.5700978456962\\
0.0108263673387405	4.99999995007974e-05	12.1718930119247	12.1718930119247\\
0.0108263673387405	4.99999995007974e-05	12.1718930119247	12.1718930119247\\
0.0108263673387405	4.99999995007974e-05	12.1718930119247	12.1718930119247\\
0.0108263673387405	4.99999995007974e-05	12.1718930119247	12.1718930119247\\
0.0108263673387405	4.99999995007974e-05	12.1718930119247	12.1718930119247\\
0.0108263673387405	4.99999995007974e-05	12.1718930119247	12.1718930119247\\
0.0108263673387405	7.43677817648838e-05	12.1721100065038	12.1721100065038\\
0.0108263673387405	0.000110611340396937	12.1725634306335	12.1725634306335\\
0.0108263673387405	0.000164518402109775	12.1729787607283	12.1729787607283\\
0.0108263673387405	0.000244697374931214	12.1730579819285	12.1730579819285\\
0.0108263673387405	0.000363952023180206	12.1727548213566	12.1727548213566\\
0.0108263673387405	0.000541326098059698	12.1731317493325	12.1731317493325\\
0.0108263673387405	0.000805144430521399	12.1726184011715	12.1726184011715\\
0.0108263673387405	0.000889155051173405	12.1721055206804	12.1721055206804\\
0.0108263673387405	0.000889155051173405	12.1721055206804	12.1721055206804\\
0.0108263673387405	0.000889155051173405	12.1721055206804	12.1721055206804\\
0.0108263673387405	0.000889155051173405	12.1721055206804	12.1721055206804\\
0.0108263673387405	0.000889155051173405	12.1721055206804	12.1721055206804\\
0.0108263673387405	0.0011975361179208	12.1697189099044	12.1697189099044\\
0.0108263673387405	0.00178116211124523	12.1651639666481	12.1651639666481\\
0.0108263673387405	0.00264922152998927	12.1593923667565	12.1593923667565\\
0.0108263673387405	0.00394033461112198	12.1526632799884	12.1526632799884\\
0.0108263673387405	0.00586067894732408	12.1452859492761	12.1452859492761\\
0.0108263673387405	0.00871691394600306	12.1420588718371	12.1420588718371\\
0.0108263673387405	0.0129651512094373	12.1390799442512	12.1390799442512\\
0.0108263673387405	0.0158119342584108	12.1356039616212	12.1356039616212\\
0.0108263673387405	0.0158119342584108	12.1356039616212	12.1356039616212\\
0.0108263673387405	0.0158119342584108	12.1356039616212	12.1356039616212\\
0.0108263673387405	0.0158119342584108	12.1356039616212	12.1356039616212\\
0.0108263673387405	0.0158119342584108	12.1356039616212	12.1356039616212\\
0.0108263673387405	0.0192837909063735	12.1323247907813	12.1323247907813\\
0.0108263673387405	0.0286818553608578	12.1307636506706	12.1307636506706\\
0.0108263673387405	0.0426601196276856	12.1310279971932	12.1310279971932\\
0.0108263673387405	0.063450769964207	12.1279987875523	12.1279987875523\\
0.0108263673387405	0.0943738612124735	12.1153238860394	12.1153238860394\\
0.0108263673387405	0.14036749570061	12.0927099451967	12.0927099451967\\
0.0108263673387405	0.208776387827359	12.0635137948134	12.0635137948134\\
0.0108263673387405	0.281185227101122	12.0348894089911	12.0348894089911\\
0.0108263673387405	0.281185227101122	12.0348894089911	12.0348894089911\\
0.0108263673387405	0.281185227101122	12.0348894089911	12.0348894089911\\
0.0108263673387405	0.281185227101122	12.0348894089911	12.0348894089911\\
0.0108263673387405	0.281185227101122	12.0348894089911	12.0348894089911\\
0.0108263673387405	0.310524740052411	12.0237170664807	12.0237170664807\\
0.0108263673387405	0.461860726627541	11.9715566298935	11.9715566298935\\
0.0108263673387405	0.68695116133071	11.9096486249073	11.9096486249073\\
0.0108263673387405	1.02174069118063	11.8406950625407	11.8406950625407\\
0.0108263673387405	1.51969179001313	11.7676372566766	11.7676372566766\\
0.0108263673387405	2.26032217035882	11.6874132686311	11.6874132686311\\
0.0108263673387405	3.36190295123688	11.5949061496801	11.5949061496801\\
0.0108263673387405	5.00034534976978	11.5078328476412	11.5078328476412\\
0.0108263673387405	5.00034534976978	11.5078328476412	11.5078328476412\\
0.0108263673387405	5.00034534976978	11.5078328476412	11.5078328476412\\
0.0108263673387405	5.00034534976978	11.5078328476412	11.5078328476412\\
0.0108263673387405	5.00034534976978	11.5078328476412	11.5078328476412\\
0.0108263673387405	5.00034534976978	11.5078328476412	11.5078328476412\\
0.0137382379588326	4.99999995007974e-05	12.1718930118968	12.1718930118968\\
0.0137382379588326	4.99999995007974e-05	12.1718930118968	12.1718930118968\\
0.0137382379588326	4.99999995007974e-05	12.1718930118968	12.1718930118968\\
0.0137382379588326	4.99999995007974e-05	12.1718930118968	12.1718930118968\\
0.0137382379588326	4.99999995007974e-05	12.1718930118968	12.1718930118968\\
0.0137382379588326	4.99999995007974e-05	12.1718930118968	12.1718930118968\\
0.0137382379588326	7.43677817648838e-05	12.1721228046778	12.1721228046778\\
0.0137382379588326	0.000110611340396937	12.1725406496804	12.1725406496804\\
0.0137382379588326	0.000164518402109775	12.1727693845588	12.1727693845588\\
0.0137382379588326	0.000244697374931214	12.1727318417117	12.1727318417117\\
0.0137382379588326	0.000363952023180206	12.1735519029294	12.1735519029294\\
0.0137382379588326	0.000541326098059698	12.1741694262002	12.1741694262002\\
0.0137382379588326	0.000805144430521399	12.1733780611638	12.1733780611638\\
0.0137382379588326	0.000889155051173405	12.1727945634868	12.1727945634868\\
0.0137382379588326	0.000889155051173405	12.1727945634868	12.1727945634868\\
0.0137382379588326	0.000889155051173405	12.1727945634868	12.1727945634868\\
0.0137382379588326	0.000889155051173405	12.1727945634868	12.1727945634868\\
0.0137382379588326	0.000889155051173405	12.1727945634868	12.1727945634868\\
0.0137382379588326	0.0011975361179208	12.1702454786627	12.1702454786627\\
0.0137382379588326	0.00178116211124523	12.1655077774363	12.1655077774363\\
0.0137382379588326	0.00264922152998927	12.1594377941426	12.1594377941426\\
0.0137382379588326	0.00394033461112198	12.152245551905	12.152245551905\\
0.0137382379588326	0.00586067894732408	12.1489835364522	12.1489835364522\\
0.0137382379588326	0.00871691394600306	12.1472265786397	12.1472265786397\\
0.0137382379588326	0.0129651512094373	12.1429785278075	12.1429785278075\\
0.0137382379588326	0.0158119342584108	12.1387143135695	12.1387143135695\\
0.0137382379588326	0.0158119342584108	12.1387143135695	12.1387143135695\\
0.0137382379588326	0.0158119342584108	12.1387143135695	12.1387143135695\\
0.0137382379588326	0.0158119342584108	12.1387143135695	12.1387143135695\\
0.0137382379588326	0.0158119342584108	12.1387143135695	12.1387143135695\\
0.0137382379588326	0.0192837909063735	12.1349341695069	12.1349341695069\\
0.0137382379588326	0.0286818553608578	12.1325025451414	12.1325025451414\\
0.0137382379588326	0.0426601196276856	12.1299523206081	12.1299523206081\\
0.0137382379588326	0.063450769964207	12.1191393800725	12.1191393800725\\
0.0137382379588326	0.0943738612124735	12.0993614537328	12.0993614537328\\
0.0137382379588326	0.14036749570061	12.0742812451079	12.0742812451079\\
0.0137382379588326	0.208776387827359	12.0410308684538	12.0410308684538\\
0.0137382379588326	0.281185227101122	12.0090052266269	12.0090052266269\\
0.0137382379588326	0.281185227101122	12.0090052266269	12.0090052266269\\
0.0137382379588326	0.281185227101122	12.0090052266269	12.0090052266269\\
0.0137382379588326	0.281185227101122	12.0090052266269	12.0090052266269\\
0.0137382379588326	0.281185227101122	12.0090052266269	12.0090052266269\\
0.0137382379588326	0.310524740052411	11.9966966492786	11.9966966492786\\
0.0137382379588326	0.461860726627541	11.9399650256233	11.9399650256233\\
0.0137382379588326	0.68695116133071	11.8741350948565	11.8741350948565\\
0.0137382379588326	1.02174069118063	11.8027560877441	11.8027560877441\\
0.0137382379588326	1.51969179001313	11.7230783986696	11.7230783986696\\
0.0137382379588326	2.26032217035882	11.6287245036689	11.6287245036689\\
0.0137382379588326	3.36190295123688	11.5311541453633	11.5311541453633\\
0.0137382379588326	5.00034534976978	11.4421161959395	11.4421161959395\\
0.0137382379588326	5.00034534976978	11.4421161959395	11.4421161959395\\
0.0137382379588326	5.00034534976978	11.4421161959395	11.4421161959395\\
0.0137382379588326	5.00034534976978	11.4421161959395	11.4421161959395\\
0.0137382379588326	5.00034534976978	11.4421161959395	11.4421161959395\\
0.0137382379588326	5.00034534976978	11.4421161959395	11.4421161959395\\
0.0174332882219999	4.99999995007974e-05	12.1718930118745	12.1718930118745\\
0.0174332882219999	4.99999995007974e-05	12.1718930118745	12.1718930118745\\
0.0174332882219999	4.99999995007974e-05	12.1718930118745	12.1718930118745\\
0.0174332882219999	4.99999995007974e-05	12.1718930118745	12.1718930118745\\
0.0174332882219999	4.99999995007974e-05	12.1718930118745	12.1718930118745\\
0.0174332882219999	4.99999995007974e-05	12.1718930118745	12.1718930118745\\
0.0174332882219999	7.43677817648838e-05	12.1721168333022	12.1721168333022\\
0.0174332882219999	0.000110611340396937	12.1724047205184	12.1724047205184\\
0.0174332882219999	0.000164518402109775	12.1725654750908	12.1725654750908\\
0.0174332882219999	0.000244697374931214	12.1736657829551	12.1736657829551\\
0.0174332882219999	0.000363952023180206	12.1748020367181	12.1748020367181\\
0.0174332882219999	0.000541326098059698	12.1751625671928	12.1751625671928\\
0.0174332882219999	0.000805144430521399	12.1739766019394	12.1739766019394\\
0.0174332882219999	0.000889155051173405	12.1733204684308	12.1733204684308\\
0.0174332882219999	0.000889155051173405	12.1733204684308	12.1733204684308\\
0.0174332882219999	0.000889155051173405	12.1733204684308	12.1733204684308\\
0.0174332882219999	0.000889155051173405	12.1733204684308	12.1733204684308\\
0.0174332882219999	0.000889155051173405	12.1733204684308	12.1733204684308\\
0.0174332882219999	0.0011975361179208	12.170614030126	12.170614030126\\
0.0174332882219999	0.00178116211124523	12.1656171433013	12.1656171433013\\
0.0174332882219999	0.00264922152998927	12.1591305061302	12.1591305061302\\
0.0174332882219999	0.00394033461112198	12.1561696705478	12.1561696705478\\
0.0174332882219999	0.00586067894732408	12.154744937349	12.154744937349\\
0.0174332882219999	0.00871691394600306	12.1520046249811	12.1520046249811\\
0.0174332882219999	0.0129651512094373	12.1458677153507	12.1458677153507\\
0.0174332882219999	0.0158119342584108	12.1407857349427	12.1407857349427\\
0.0174332882219999	0.0158119342584108	12.1407857349427	12.1407857349427\\
0.0174332882219999	0.0158119342584108	12.1407857349427	12.1407857349427\\
0.0174332882219999	0.0158119342584108	12.1407857349427	12.1407857349427\\
0.0174332882219999	0.0158119342584108	12.1407857349427	12.1407857349427\\
0.0174332882219999	0.0192837909063735	12.1364315588924	12.1364315588924\\
0.0174332882219999	0.0286818553608578	12.1318931924006	12.1318931924006\\
0.0174332882219999	0.0426601196276856	12.1221992882303	12.1221992882303\\
0.0174332882219999	0.063450769964207	12.1045985668882	12.1045985668882\\
0.0174332882219999	0.0943738612124735	12.0826238255591	12.0826238255591\\
0.0174332882219999	0.14036749570061	12.0537735788078	12.0537735788078\\
0.0174332882219999	0.208776387827359	12.0159886609884	12.0159886609884\\
0.0174332882219999	0.281185227101122	11.980493666127	11.980493666127\\
0.0174332882219999	0.281185227101122	11.980493666127	11.980493666127\\
0.0174332882219999	0.281185227101122	11.980493666127	11.980493666127\\
0.0174332882219999	0.281185227101122	11.980493666127	11.980493666127\\
0.0174332882219999	0.281185227101122	11.980493666127	11.980493666127\\
0.0174332882219999	0.310524740052411	11.9670566691122	11.9670566691122\\
0.0174332882219999	0.461860726627541	11.9060509300736	11.9060509300736\\
0.0174332882219999	0.68695116133071	11.8373452869186	11.8373452869186\\
0.0174332882219999	1.02174069118063	11.7591427423763	11.7591427423763\\
0.0174332882219999	1.51969179001313	11.6654408377497	11.6654408377497\\
0.0174332882219999	2.26032217035882	11.5655041882658	11.5655041882658\\
0.0174332882219999	3.36190295123688	11.4664108846948	11.4664108846948\\
0.0174332882219999	5.00034534976978	11.3760389236991	11.3760389236991\\
0.0174332882219999	5.00034534976978	11.3760389236991	11.3760389236991\\
0.0174332882219999	5.00034534976978	11.3760389236991	11.3760389236991\\
0.0174332882219999	5.00034534976978	11.3760389236991	11.3760389236991\\
0.0174332882219999	5.00034534976978	11.3760389236991	11.3760389236991\\
0.0174332882219999	5.00034534976978	11.3760389236991	11.3760389236991\\
0.0221221629107045	4.99999995007974e-05	12.1718930118668	12.1718930118668\\
0.0221221629107045	4.99999995007974e-05	12.1718930118668	12.1718930118668\\
0.0221221629107045	4.99999995007974e-05	12.1718930118668	12.1718930118668\\
0.0221221629107045	4.99999995007974e-05	12.1718930118668	12.1718930118668\\
0.0221221629107045	4.99999995007974e-05	12.1718930118668	12.1718930118668\\
0.0221221629107045	4.99999995007974e-05	12.1718930118668	12.1718930118668\\
0.0221221629107045	7.43677817648838e-05	12.1720693964179	12.1720693964179\\
0.0221221629107045	0.000110611340396937	12.1723542307411	12.1723542307411\\
0.0221221629107045	0.000164518402109775	12.173598124928	12.173598124928\\
0.0221221629107045	0.000244697374931214	12.1749707864087	12.1749707864087\\
0.0221221629107045	0.000363952023180206	12.1758531717496	12.1758531717496\\
0.0221221629107045	0.000541326098059698	12.1757407666961	12.1757407666961\\
0.0221221629107045	0.000805144430521399	12.1741044540484	12.1741044540484\\
0.0221221629107045	0.000889155051173405	12.1733741322022	12.1733741322022\\
0.0221221629107045	0.000889155051173405	12.1733741322022	12.1733741322022\\
0.0221221629107045	0.000889155051173405	12.1733741322022	12.1733741322022\\
0.0221221629107045	0.000889155051173405	12.1733741322022	12.1733741322022\\
0.0221221629107045	0.000889155051173405	12.1733741322022	12.1733741322022\\
0.0221221629107045	0.0011975361179208	12.1704939821423	12.1704939821423\\
0.0221221629107045	0.00178116211124523	12.1652156771522	12.1652156771522\\
0.0221221629107045	0.00264922152998927	12.162877255785	12.162877255785\\
0.0221221629107045	0.00394033461112198	12.1616101635033	12.1616101635033\\
0.0221221629107045	0.00586067894732408	12.1593041531681	12.1593041531681\\
0.0221221629107045	0.00871691394600306	12.1546330603197	12.1546330603197\\
0.0221221629107045	0.0129651512094373	12.1463913073247	12.1463913073247\\
0.0221221629107045	0.0158119342584108	12.1404787780759	12.1404787780759\\
0.0221221629107045	0.0158119342584108	12.1404787780759	12.1404787780759\\
0.0221221629107045	0.0158119342584108	12.1404787780759	12.1404787780759\\
0.0221221629107045	0.0158119342584108	12.1404787780759	12.1404787780759\\
0.0221221629107045	0.0158119342584108	12.1404787780759	12.1404787780759\\
0.0221221629107045	0.0192837909063735	12.1353948758286	12.1353948758286\\
0.0221221629107045	0.0286818553608578	12.1254309204386	12.1254309204386\\
0.0221221629107045	0.0426601196276856	12.1093149500687	12.1093149500687\\
0.0221221629107045	0.063450769964207	12.0896069340223	12.0896069340223\\
0.0221221629107045	0.0943738612124735	12.0640141798104	12.0640141798104\\
0.0221221629107045	0.14036749570061	12.0307791285895	12.0307791285895\\
0.0221221629107045	0.208776387827359	11.9882521690393	11.9882521690393\\
0.0221221629107045	0.281185227101122	11.9492516930512	11.9492516930512\\
0.0221221629107045	0.281185227101122	11.9492516930512	11.9492516930512\\
0.0221221629107045	0.281185227101122	11.9492516930512	11.9492516930512\\
0.0221221629107045	0.281185227101122	11.9492516930512	11.9492516930512\\
0.0221221629107045	0.281185227101122	11.9492516930512	11.9492516930512\\
0.0221221629107045	0.310524740052411	11.9346973254348	11.9346973254348\\
0.0221221629107045	0.461860726627541	11.8700630570631	11.8700630570631\\
0.0221221629107045	0.68695116133071	11.7943323089877	11.7943323089877\\
0.0221221629107045	1.02174069118063	11.7030380158557	11.7030380158557\\
0.0221221629107045	1.51969179001313	11.6042275660482	11.6042275660482\\
0.0221221629107045	2.26032217035882	11.5030350251505	11.5030350251505\\
0.0221221629107045	3.36190295123688	11.4040420800438	11.4040420800438\\
0.0221221629107045	5.00034534976978	11.3126920640277	11.3126920640277\\
0.0221221629107045	5.00034534976978	11.3126920640277	11.3126920640277\\
0.0221221629107045	5.00034534976978	11.3126920640277	11.3126920640277\\
0.0221221629107045	5.00034534976978	11.3126920640277	11.3126920640277\\
0.0221221629107045	5.00034534976978	11.3126920640277	11.3126920640277\\
0.0221221629107045	5.00034534976978	11.3126920640277	11.3126920640277\\
0.0280721620394118	4.99999995007974e-05	12.1718930118828	12.1718930118828\\
0.0280721620394118	4.99999995007974e-05	12.1718930118828	12.1718930118828\\
0.0280721620394118	4.99999995007974e-05	12.1718930118828	12.1718930118828\\
0.0280721620394118	4.99999995007974e-05	12.1718930118828	12.1718930118828\\
0.0280721620394118	4.99999995007974e-05	12.1718930118828	12.1718930118828\\
0.0280721620394118	4.99999995007974e-05	12.1718930118828	12.1718930118828\\
0.0280721620394118	7.43677817648838e-05	12.1721630903956	12.1721630903956\\
0.0280721620394118	0.000110611340396937	12.1732585220161	12.1732585220161\\
0.0280721620394118	0.000164518402109775	12.1745804017835	12.1745804017835\\
0.0280721620394118	0.000244697374931214	12.1756793075287	12.1756793075287\\
0.0280721620394118	0.000363952023180206	12.1761353492052	12.1761353492052\\
0.0280721620394118	0.000541326098059698	12.1755328554327	12.1755328554327\\
0.0280721620394118	0.000805144430521399	12.1734519342869	12.1734519342869\\
0.0280721620394118	0.000889155051173405	12.1726464514905	12.1726464514905\\
0.0280721620394118	0.000889155051173405	12.1726464514905	12.1726464514905\\
0.0280721620394118	0.000889155051173405	12.1726464514905	12.1726464514905\\
0.0280721620394118	0.000889155051173405	12.1726464514905	12.1726464514905\\
0.0280721620394118	0.000889155051173405	12.1726464514905	12.1726464514905\\
0.0280721620394118	0.0011975361179208	12.1697461653839	12.1697461653839\\
0.0280721620394118	0.00178116211124523	12.1677513114201	12.1677513114201\\
0.0280721620394118	0.00264922152998927	12.1662196830437	12.1662196830437\\
0.0280721620394118	0.00394033461112198	12.1639541864829	12.1639541864829\\
0.0280721620394118	0.00586067894732408	12.1599849059833	12.1599849059833\\
0.0280721620394118	0.00871691394600306	12.1533715404019	12.1533715404019\\
0.0280721620394118	0.0129651512094373	12.1431813632774	12.1431813632774\\
0.0280721620394118	0.0158119342584108	12.1364539953041	12.1364539953041\\
0.0280721620394118	0.0158119342584108	12.1364539953041	12.1364539953041\\
0.0280721620394118	0.0158119342584108	12.1364539953041	12.1364539953041\\
0.0280721620394118	0.0158119342584108	12.1364539953041	12.1364539953041\\
0.0280721620394118	0.0158119342584108	12.1364539953041	12.1364539953041\\
0.0280721620394118	0.0192837909063735	12.1297615866233	12.1297615866233\\
0.0280721620394118	0.0286818553608578	12.114166674233	12.114166674233\\
0.0280721620394118	0.0426601196276856	12.0955895843208	12.0955895843208\\
0.0280721620394118	0.063450769964207	12.0722136432879	12.0722136432879\\
0.0280721620394118	0.0943738612124735	12.0424637554218	12.0424637554218\\
0.0280721620394118	0.14036749570061	12.0047877855428	12.0047877855428\\
0.0280721620394118	0.208776387827359	11.9576437993812	11.9576437993812\\
0.0280721620394118	0.281185227101122	11.9151762729598	11.9151762729598\\
0.0280721620394118	0.281185227101122	11.9151762729598	11.9151762729598\\
0.0280721620394118	0.281185227101122	11.9151762729598	11.9151762729598\\
0.0280721620394118	0.281185227101122	11.9151762729598	11.9151762729598\\
0.0280721620394118	0.281185227101122	11.9151762729598	11.9151762729598\\
0.0280721620394118	0.310524740052411	11.8995420984052	11.8995420984052\\
0.0280721620394118	0.461860726627541	11.828003130884	11.828003130884\\
0.0280721620394118	0.68695116133071	11.7420273434174	11.7420273434174\\
0.0280721620394118	1.02174069118063	11.6471241604842	11.6471241604842\\
0.0280721620394118	1.51969179001313	11.5472075433569	11.5472075433569\\
0.0280721620394118	2.26032217035882	11.44604181259	11.44604181259\\
0.0280721620394118	3.36190295123688	11.3473791059068	11.3473791059068\\
0.0280721620394118	5.00034534976978	11.2551666500333	11.2551666500333\\
0.0280721620394118	5.00034534976978	11.2551666500333	11.2551666500333\\
0.0280721620394118	5.00034534976978	11.2551666500333	11.2551666500333\\
0.0280721620394118	5.00034534976978	11.2551666500333	11.2551666500333\\
0.0280721620394118	5.00034534976978	11.2551666500333	11.2551666500333\\
0.0280721620394118	5.00034534976978	11.2551666500333	11.2551666500333\\
0.0316227766016838	4.99999995007974e-05	12.1718930119025	12.1718930119025\\
0.0316227766016838	4.99999995007974e-05	12.1718930119025	12.1718930119025\\
0.0316227766016838	4.99999995007974e-05	12.1718930119025	12.1718930119025\\
0.0316227766016838	4.99999995007974e-05	12.1718930119025	12.1718930119025\\
0.0316227766016838	4.99999995007974e-05	12.1718930119025	12.1718930119025\\
0.0316227766016838	4.99999995007974e-05	12.1718930119025	12.1718930119025\\
0.0316227766016838	7.43677817648838e-05	12.1723223220958	12.1723223220958\\
0.0316227766016838	0.000110611340396937	12.17333549411	12.17333549411\\
0.0316227766016838	0.000164518402109775	12.1745203901901	12.1745203901901\\
0.0316227766016838	0.000244697374931214	12.1754648725815	12.1754648725815\\
0.0316227766016838	0.000363952023180206	12.1757568035292	12.1757568035292\\
0.0316227766016838	0.000541326098059698	12.1749840452785	12.1749840452785\\
0.0316227766016838	0.000805144430521399	12.1727344600746	12.1727344600746\\
0.0316227766016838	0.000889155051173405	12.171893012169	12.171893012169\\
0.0316227766016838	0.000889155051173405	12.171893012169	12.171893012169\\
0.0316227766016838	0.000889155051173405	12.171893012169	12.171893012169\\
0.0316227766016838	0.000889155051173405	12.171893012169	12.171893012169\\
0.0316227766016838	0.000889155051173405	12.171893012169	12.171893012169\\
0.0316227766016838	0.0011975361179208	12.1696101554055	12.1696101554055\\
0.0316227766016838	0.00178116211124523	12.1674153072031	12.1674153072031\\
0.0316227766016838	0.00264922152998927	12.1653406658331	12.1653406658331\\
0.0316227766016838	0.00394033461112198	12.1624589213689	12.1624589213689\\
0.0316227766016838	0.00586067894732408	12.1578427638835	12.1578427638835\\
0.0316227766016838	0.00871691394600306	12.1505648834504	12.1505648834504\\
0.0316227766016838	0.0129651512094373	12.1396979701426	12.1396979701426\\
0.0316227766016838	0.0158119342584108	12.1326288418086	12.1326288418086\\
0.0316227766016838	0.0158119342584108	12.1326288418086	12.1326288418086\\
0.0316227766016838	0.0158119342584108	12.1326288418086	12.1326288418086\\
0.0316227766016838	0.0158119342584108	12.1326288418086	12.1326288418086\\
0.0316227766016838	0.0158119342584108	12.1326288418086	12.1326288418086\\
0.0316227766016838	0.0192837909063735	12.1247998345063	12.1247998345063\\
0.0316227766016838	0.0286818553608578	12.1076220619684	12.1076220619684\\
0.0316227766016838	0.0426601196276856	12.0871300150608	12.0871300150608\\
0.0316227766016838	0.063450769964207	12.0617781772337	12.0617781772337\\
0.0316227766016838	0.0943738612124735	12.0300210319368	12.0300210319368\\
0.0316227766016838	0.14036749570061	11.9903130626203	11.9903130626203\\
0.0316227766016838	0.208776387827359	11.9411087527339	11.9411087527339\\
0.0316227766016838	0.281185227101122	11.8970438220206	11.8970438220206\\
0.0316227766016838	0.281185227101122	11.8970438220206	11.8970438220206\\
0.0316227766016838	0.281185227101122	11.8970438220206	11.8970438220206\\
0.0316227766016838	0.281185227101122	11.8970438220206	11.8970438220206\\
0.0316227766016838	0.281185227101122	11.8970438220206	11.8970438220206\\
0.0316227766016838	0.310524740052411	11.8807284263049	11.8807284263049\\
0.0316227766016838	0.461860726627541	11.8060434855903	11.8060434855903\\
0.0316227766016838	0.68695116133071	11.7190631020992	11.7190631020992\\
0.0316227766016838	1.02174069118063	11.6234965155462	11.6234965155462\\
0.0316227766016838	1.51969179001313	11.5230529656462	11.5230529656462\\
0.0316227766016838	2.26032217035882	11.4214416921139	11.4214416921139\\
0.0316227766016838	3.36190295123688	11.322371934664	11.322371934664\\
0.0316227766016838	5.00034534976978	11.2295529330112	11.2295529330112\\
0.0316227766016838	5.00034534976978	11.2295529330112	11.2295529330112\\
0.0316227766016838	5.00034534976978	11.2295529330112	11.2295529330112\\
0.0316227766016838	5.00034534976978	11.2295529330112	11.2295529330112\\
0.0316227766016838	5.00034534976978	11.2295529330112	11.2295529330112\\
0.0316227766016838	5.00034534976978	11.2295529330112	11.2295529330112\\
0.0316227766016838	4.99999995007974e-05	12.1718930119025	12.1718930119025\\
0.0316227766016838	4.99999995007974e-05	12.1718930119025	12.1718930119025\\
0.0316227766016838	4.99999995007974e-05	12.1718930119025	12.1718930119025\\
0.0316227766016838	4.99999995007974e-05	12.1718930119025	12.1718930119025\\
0.0316227766016838	4.99999995007974e-05	12.1718930119025	12.1718930119025\\
0.0316227766016838	4.99999995007974e-05	12.1718930119025	12.1718930119025\\
0.0316227766016838	7.43677817648838e-05	12.1723223220958	12.1723223220958\\
0.0316227766016838	0.000110611340396937	12.17333549411	12.17333549411\\
0.0316227766016838	0.000164518402109775	12.1745203901901	12.1745203901901\\
0.0316227766016838	0.000244697374931214	12.1754648725815	12.1754648725815\\
0.0316227766016838	0.000363952023180206	12.1757568035292	12.1757568035292\\
0.0316227766016838	0.000541326098059698	12.1749840452785	12.1749840452785\\
0.0316227766016838	0.000805144430521399	12.1727344600746	12.1727344600746\\
0.0316227766016838	0.000889155051173405	12.171893012169	12.171893012169\\
0.0316227766016838	0.000889155051173405	12.171893012169	12.171893012169\\
0.0316227766016838	0.000889155051173405	12.171893012169	12.171893012169\\
0.0316227766016838	0.000889155051173405	12.171893012169	12.171893012169\\
0.0316227766016838	0.000889155051173405	12.171893012169	12.171893012169\\
0.0316227766016838	0.0011975361179208	12.1696101554055	12.1696101554055\\
0.0316227766016838	0.00178116211124523	12.1674153072031	12.1674153072031\\
0.0316227766016838	0.00264922152998927	12.1653406658331	12.1653406658331\\
0.0316227766016838	0.00394033461112198	12.1624589213689	12.1624589213689\\
0.0316227766016838	0.00586067894732408	12.1578427638835	12.1578427638835\\
0.0316227766016838	0.00871691394600306	12.1505648834504	12.1505648834504\\
0.0316227766016838	0.0129651512094373	12.1396979701426	12.1396979701426\\
0.0316227766016838	0.0158119342584108	12.1326288418086	12.1326288418086\\
0.0316227766016838	0.0158119342584108	12.1326288418086	12.1326288418086\\
0.0316227766016838	0.0158119342584108	12.1326288418086	12.1326288418086\\
0.0316227766016838	0.0158119342584108	12.1326288418086	12.1326288418086\\
0.0316227766016838	0.0158119342584108	12.1326288418086	12.1326288418086\\
0.0316227766016838	0.0192837909063735	12.1247998345063	12.1247998345063\\
0.0316227766016838	0.0286818553608578	12.1076220619684	12.1076220619684\\
0.0316227766016838	0.0426601196276856	12.0871300150608	12.0871300150608\\
0.0316227766016838	0.063450769964207	12.0617781772337	12.0617781772337\\
0.0316227766016838	0.0943738612124735	12.0300210319368	12.0300210319368\\
0.0316227766016838	0.14036749570061	11.9903130626203	11.9903130626203\\
0.0316227766016838	0.208776387827359	11.9411087527339	11.9411087527339\\
0.0316227766016838	0.281185227101122	11.8970438220206	11.8970438220206\\
0.0316227766016838	0.281185227101122	11.8970438220206	11.8970438220206\\
0.0316227766016838	0.281185227101122	11.8970438220206	11.8970438220206\\
0.0316227766016838	0.281185227101122	11.8970438220206	11.8970438220206\\
0.0316227766016838	0.281185227101122	11.8970438220206	11.8970438220206\\
0.0316227766016838	0.310524740052411	11.8807284263049	11.8807284263049\\
0.0316227766016838	0.461860726627541	11.8060434855903	11.8060434855903\\
0.0316227766016838	0.68695116133071	11.7190631020992	11.7190631020992\\
0.0316227766016838	1.02174069118063	11.6234965155462	11.6234965155462\\
0.0316227766016838	1.51969179001313	11.5230529656462	11.5230529656462\\
0.0316227766016838	2.26032217035882	11.4214416921139	11.4214416921139\\
0.0316227766016838	3.36190295123688	11.322371934664	11.322371934664\\
0.0316227766016838	5.00034534976978	11.2295529330112	11.2295529330112\\
0.0316227766016838	5.00034534976978	11.2295529330112	11.2295529330112\\
0.0316227766016838	5.00034534976978	11.2295529330112	11.2295529330112\\
0.0316227766016838	5.00034534976978	11.2295529330112	11.2295529330112\\
0.0316227766016838	5.00034534976978	11.2295529330112	11.2295529330112\\
0.0316227766016838	5.00034534976978	11.2295529330112	11.2295529330112\\
0.0316227766016838	4.99999995007974e-05	12.1718930119025	12.1718930119025\\
0.0316227766016838	4.99999995007974e-05	12.1718930119025	12.1718930119025\\
0.0316227766016838	4.99999995007974e-05	12.1718930119025	12.1718930119025\\
0.0316227766016838	4.99999995007974e-05	12.1718930119025	12.1718930119025\\
0.0316227766016838	4.99999995007974e-05	12.1718930119025	12.1718930119025\\
0.0316227766016838	4.99999995007974e-05	12.1718930119025	12.1718930119025\\
0.0316227766016838	7.43677817648838e-05	12.1723223220958	12.1723223220958\\
0.0316227766016838	0.000110611340396937	12.17333549411	12.17333549411\\
0.0316227766016838	0.000164518402109775	12.1745203901901	12.1745203901901\\
0.0316227766016838	0.000244697374931214	12.1754648725815	12.1754648725815\\
0.0316227766016838	0.000363952023180206	12.1757568035292	12.1757568035292\\
0.0316227766016838	0.000541326098059698	12.1749840452785	12.1749840452785\\
0.0316227766016838	0.000805144430521399	12.1727344600746	12.1727344600746\\
0.0316227766016838	0.000889155051173405	12.171893012169	12.171893012169\\
0.0316227766016838	0.000889155051173405	12.171893012169	12.171893012169\\
0.0316227766016838	0.000889155051173405	12.171893012169	12.171893012169\\
0.0316227766016838	0.000889155051173405	12.171893012169	12.171893012169\\
0.0316227766016838	0.000889155051173405	12.171893012169	12.171893012169\\
0.0316227766016838	0.0011975361179208	12.1696101554055	12.1696101554055\\
0.0316227766016838	0.00178116211124523	12.1674153072031	12.1674153072031\\
0.0316227766016838	0.00264922152998927	12.1653406658331	12.1653406658331\\
0.0316227766016838	0.00394033461112198	12.1624589213689	12.1624589213689\\
0.0316227766016838	0.00586067894732408	12.1578427638835	12.1578427638835\\
0.0316227766016838	0.00871691394600306	12.1505648834504	12.1505648834504\\
0.0316227766016838	0.0129651512094373	12.1396979701426	12.1396979701426\\
0.0316227766016838	0.0158119342584108	12.1326288418086	12.1326288418086\\
0.0316227766016838	0.0158119342584108	12.1326288418086	12.1326288418086\\
0.0316227766016838	0.0158119342584108	12.1326288418086	12.1326288418086\\
0.0316227766016838	0.0158119342584108	12.1326288418086	12.1326288418086\\
0.0316227766016838	0.0158119342584108	12.1326288418086	12.1326288418086\\
0.0316227766016838	0.0192837909063735	12.1247998345063	12.1247998345063\\
0.0316227766016838	0.0286818553608578	12.1076220619684	12.1076220619684\\
0.0316227766016838	0.0426601196276856	12.0871300150608	12.0871300150608\\
0.0316227766016838	0.063450769964207	12.0617781772337	12.0617781772337\\
0.0316227766016838	0.0943738612124735	12.0300210319368	12.0300210319368\\
0.0316227766016838	0.14036749570061	11.9903130626203	11.9903130626203\\
0.0316227766016838	0.208776387827359	11.9411087527339	11.9411087527339\\
0.0316227766016838	0.281185227101122	11.8970438220206	11.8970438220206\\
0.0316227766016838	0.281185227101122	11.8970438220206	11.8970438220206\\
0.0316227766016838	0.281185227101122	11.8970438220206	11.8970438220206\\
0.0316227766016838	0.281185227101122	11.8970438220206	11.8970438220206\\
0.0316227766016838	0.281185227101122	11.8970438220206	11.8970438220206\\
0.0316227766016838	0.310524740052411	11.8807284263049	11.8807284263049\\
0.0316227766016838	0.461860726627541	11.8060434855903	11.8060434855903\\
0.0316227766016838	0.68695116133071	11.7190631020992	11.7190631020992\\
0.0316227766016838	1.02174069118063	11.6234965155462	11.6234965155462\\
0.0316227766016838	1.51969179001313	11.5230529656462	11.5230529656462\\
0.0316227766016838	2.26032217035882	11.4214416921139	11.4214416921139\\
0.0316227766016838	3.36190295123688	11.322371934664	11.322371934664\\
0.0316227766016838	5.00034534976978	11.2295529330112	11.2295529330112\\
0.0316227766016838	5.00034534976978	11.2295529330112	11.2295529330112\\
0.0316227766016838	5.00034534976978	11.2295529330112	11.2295529330112\\
0.0316227766016838	5.00034534976978	11.2295529330112	11.2295529330112\\
0.0316227766016838	5.00034534976978	11.2295529330112	11.2295529330112\\
0.0316227766016838	5.00034534976978	11.2295529330112	11.2295529330112\\
0.0316227766016838	4.99999995007974e-05	12.1718930119025	12.1718930119025\\
0.0316227766016838	4.99999995007974e-05	12.1718930119025	12.1718930119025\\
0.0316227766016838	4.99999995007974e-05	12.1718930119025	12.1718930119025\\
0.0316227766016838	4.99999995007974e-05	12.1718930119025	12.1718930119025\\
0.0316227766016838	4.99999995007974e-05	12.1718930119025	12.1718930119025\\
0.0316227766016838	4.99999995007974e-05	12.1718930119025	12.1718930119025\\
0.0316227766016838	7.43677817648838e-05	12.1723223220958	12.1723223220958\\
0.0316227766016838	0.000110611340396937	12.17333549411	12.17333549411\\
0.0316227766016838	0.000164518402109775	12.1745203901901	12.1745203901901\\
0.0316227766016838	0.000244697374931214	12.1754648725815	12.1754648725815\\
0.0316227766016838	0.000363952023180206	12.1757568035292	12.1757568035292\\
0.0316227766016838	0.000541326098059698	12.1749840452785	12.1749840452785\\
0.0316227766016838	0.000805144430521399	12.1727344600746	12.1727344600746\\
0.0316227766016838	0.000889155051173405	12.171893012169	12.171893012169\\
0.0316227766016838	0.000889155051173405	12.171893012169	12.171893012169\\
0.0316227766016838	0.000889155051173405	12.171893012169	12.171893012169\\
0.0316227766016838	0.000889155051173405	12.171893012169	12.171893012169\\
0.0316227766016838	0.000889155051173405	12.171893012169	12.171893012169\\
0.0316227766016838	0.0011975361179208	12.1696101554055	12.1696101554055\\
0.0316227766016838	0.00178116211124523	12.1674153072031	12.1674153072031\\
0.0316227766016838	0.00264922152998927	12.1653406658331	12.1653406658331\\
0.0316227766016838	0.00394033461112198	12.1624589213689	12.1624589213689\\
0.0316227766016838	0.00586067894732408	12.1578427638835	12.1578427638835\\
0.0316227766016838	0.00871691394600306	12.1505648834504	12.1505648834504\\
0.0316227766016838	0.0129651512094373	12.1396979701426	12.1396979701426\\
0.0316227766016838	0.0158119342584108	12.1326288418086	12.1326288418086\\
0.0316227766016838	0.0158119342584108	12.1326288418086	12.1326288418086\\
0.0316227766016838	0.0158119342584108	12.1326288418086	12.1326288418086\\
0.0316227766016838	0.0158119342584108	12.1326288418086	12.1326288418086\\
0.0316227766016838	0.0158119342584108	12.1326288418086	12.1326288418086\\
0.0316227766016838	0.0192837909063735	12.1247998345063	12.1247998345063\\
0.0316227766016838	0.0286818553608578	12.1076220619684	12.1076220619684\\
0.0316227766016838	0.0426601196276856	12.0871300150608	12.0871300150608\\
0.0316227766016838	0.063450769964207	12.0617781772337	12.0617781772337\\
0.0316227766016838	0.0943738612124735	12.0300210319368	12.0300210319368\\
0.0316227766016838	0.14036749570061	11.9903130626203	11.9903130626203\\
0.0316227766016838	0.208776387827359	11.9411087527339	11.9411087527339\\
0.0316227766016838	0.281185227101122	11.8970438220206	11.8970438220206\\
0.0316227766016838	0.281185227101122	11.8970438220206	11.8970438220206\\
0.0316227766016838	0.281185227101122	11.8970438220206	11.8970438220206\\
0.0316227766016838	0.281185227101122	11.8970438220206	11.8970438220206\\
0.0316227766016838	0.281185227101122	11.8970438220206	11.8970438220206\\
0.0316227766016838	0.310524740052411	11.8807284263049	11.8807284263049\\
0.0316227766016838	0.461860726627541	11.8060434855903	11.8060434855903\\
0.0316227766016838	0.68695116133071	11.7190631020992	11.7190631020992\\
0.0316227766016838	1.02174069118063	11.6234965155462	11.6234965155462\\
0.0316227766016838	1.51969179001313	11.5230529656462	11.5230529656462\\
0.0316227766016838	2.26032217035882	11.4214416921139	11.4214416921139\\
0.0316227766016838	3.36190295123688	11.322371934664	11.322371934664\\
0.0316227766016838	5.00034534976978	11.2295529330112	11.2295529330112\\
0.0316227766016838	5.00034534976978	11.2295529330112	11.2295529330112\\
0.0316227766016838	5.00034534976978	11.2295529330112	11.2295529330112\\
0.0316227766016838	5.00034534976978	11.2295529330112	11.2295529330112\\
0.0316227766016838	5.00034534976978	11.2295529330112	11.2295529330112\\
0.0316227766016838	5.00034534976978	11.2295529330112	11.2295529330112\\
0.0316227766016838	4.99999995007974e-05	12.1718930119025	12.1718930119025\\
0.0316227766016838	4.99999995007974e-05	12.1718930119025	12.1718930119025\\
0.0316227766016838	4.99999995007974e-05	12.1718930119025	12.1718930119025\\
0.0316227766016838	4.99999995007974e-05	12.1718930119025	12.1718930119025\\
0.0316227766016838	4.99999995007974e-05	12.1718930119025	12.1718930119025\\
0.0316227766016838	4.99999995007974e-05	12.1718930119025	12.1718930119025\\
0.0316227766016838	7.43677817648838e-05	12.1723223220958	12.1723223220958\\
0.0316227766016838	0.000110611340396937	12.17333549411	12.17333549411\\
0.0316227766016838	0.000164518402109775	12.1745203901901	12.1745203901901\\
0.0316227766016838	0.000244697374931214	12.1754648725815	12.1754648725815\\
0.0316227766016838	0.000363952023180206	12.1757568035292	12.1757568035292\\
0.0316227766016838	0.000541326098059698	12.1749840452785	12.1749840452785\\
0.0316227766016838	0.000805144430521399	12.1727344600746	12.1727344600746\\
0.0316227766016838	0.000889155051173405	12.171893012169	12.171893012169\\
0.0316227766016838	0.000889155051173405	12.171893012169	12.171893012169\\
0.0316227766016838	0.000889155051173405	12.171893012169	12.171893012169\\
0.0316227766016838	0.000889155051173405	12.171893012169	12.171893012169\\
0.0316227766016838	0.000889155051173405	12.171893012169	12.171893012169\\
0.0316227766016838	0.0011975361179208	12.1696101554055	12.1696101554055\\
0.0316227766016838	0.00178116211124523	12.1674153072031	12.1674153072031\\
0.0316227766016838	0.00264922152998927	12.1653406658331	12.1653406658331\\
0.0316227766016838	0.00394033461112198	12.1624589213689	12.1624589213689\\
0.0316227766016838	0.00586067894732408	12.1578427638835	12.1578427638835\\
0.0316227766016838	0.00871691394600306	12.1505648834504	12.1505648834504\\
0.0316227766016838	0.0129651512094373	12.1396979701426	12.1396979701426\\
0.0316227766016838	0.0158119342584108	12.1326288418086	12.1326288418086\\
0.0316227766016838	0.0158119342584108	12.1326288418086	12.1326288418086\\
0.0316227766016838	0.0158119342584108	12.1326288418086	12.1326288418086\\
0.0316227766016838	0.0158119342584108	12.1326288418086	12.1326288418086\\
0.0316227766016838	0.0158119342584108	12.1326288418086	12.1326288418086\\
0.0316227766016838	0.0192837909063735	12.1247998345063	12.1247998345063\\
0.0316227766016838	0.0286818553608578	12.1076220619684	12.1076220619684\\
0.0316227766016838	0.0426601196276856	12.0871300150608	12.0871300150608\\
0.0316227766016838	0.063450769964207	12.0617781772337	12.0617781772337\\
0.0316227766016838	0.0943738612124735	12.0300210319368	12.0300210319368\\
0.0316227766016838	0.14036749570061	11.9903130626203	11.9903130626203\\
0.0316227766016838	0.208776387827359	11.9411087527339	11.9411087527339\\
0.0316227766016838	0.281185227101122	11.8970438220206	11.8970438220206\\
0.0316227766016838	0.281185227101122	11.8970438220206	11.8970438220206\\
0.0316227766016838	0.281185227101122	11.8970438220206	11.8970438220206\\
0.0316227766016838	0.281185227101122	11.8970438220206	11.8970438220206\\
0.0316227766016838	0.281185227101122	11.8970438220206	11.8970438220206\\
0.0316227766016838	0.310524740052411	11.8807284263049	11.8807284263049\\
0.0316227766016838	0.461860726627541	11.8060434855903	11.8060434855903\\
0.0316227766016838	0.68695116133071	11.7190631020992	11.7190631020992\\
0.0316227766016838	1.02174069118063	11.6234965155462	11.6234965155462\\
0.0316227766016838	1.51969179001313	11.5230529656462	11.5230529656462\\
0.0316227766016838	2.26032217035882	11.4214416921139	11.4214416921139\\
0.0316227766016838	3.36190295123688	11.322371934664	11.322371934664\\
0.0316227766016838	5.00034534976978	11.2295529330112	11.2295529330112\\
0.0316227766016838	5.00034534976978	11.2295529330112	11.2295529330112\\
0.0316227766016838	5.00034534976978	11.2295529330112	11.2295529330112\\
0.0316227766016838	5.00034534976978	11.2295529330112	11.2295529330112\\
0.0316227766016838	5.00034534976978	11.2295529330112	11.2295529330112\\
0.0316227766016838	5.00034534976978	11.2295529330112	11.2295529330112\\
0.0356224789026244	4.99999995007974e-05	12.1719509688068	12.1719509688068\\
0.0356224789026244	4.99999995007974e-05	12.1719509688068	12.1719509688068\\
0.0356224789026244	4.99999995007974e-05	12.1719509688068	12.1719509688068\\
0.0356224789026244	4.99999995007974e-05	12.1719509688068	12.1719509688068\\
0.0356224789026244	4.99999995007974e-05	12.1719509688068	12.1719509688068\\
0.0356224789026244	4.99999995007974e-05	12.1719509688068	12.1719509688068\\
0.0356224789026244	7.43677817648838e-05	12.1722446142278	12.1722446142278\\
0.0356224789026244	0.000110611340396937	12.1731599671496	12.1731599671496\\
0.0356224789026244	0.000164518402109775	12.1742440155618	12.1742440155618\\
0.0356224789026244	0.000244697374931214	12.1750791273619	12.1750791273619\\
0.0356224789026244	0.000363952023180206	12.1752491545045	12.1752491545045\\
0.0356224789026244	0.000541326098059698	12.1743297898338	12.1743297898338\\
0.0356224789026244	0.000805144430521399	12.1717023751322	12.1717023751322\\
0.0356224789026244	0.000889155051173405	12.1706920170075	12.1706920170075\\
0.0356224789026244	0.000889155051173405	12.1706920170075	12.1706920170075\\
0.0356224789026244	0.000889155051173405	12.1706920170075	12.1706920170075\\
0.0356224789026244	0.000889155051173405	12.1706920170075	12.1706920170075\\
0.0356224789026244	0.000889155051173405	12.1706920170075	12.1706920170075\\
0.0356224789026244	0.0011975361179208	12.1681189251829	12.1681189251829\\
0.0356224789026244	0.00178116211124523	12.165459441804	12.165459441804\\
0.0356224789026244	0.00264922152998927	12.1628990512829	12.1628990512829\\
0.0356224789026244	0.00394033461112198	12.1595194449572	12.1595194449572\\
0.0356224789026244	0.00586067894732408	12.1543962595679	12.1543962595679\\
0.0356224789026244	0.00871691394600306	12.1466061707647	12.1466061707647\\
0.0356224789026244	0.0129651512094373	12.1352513902007	12.1352513902007\\
0.0356224789026244	0.0158119342584108	12.1283722316099	12.1283722316099\\
0.0356224789026244	0.0158119342584108	12.1283722316099	12.1283722316099\\
0.0356224789026244	0.0158119342584108	12.1283722316099	12.1283722316099\\
0.0356224789026244	0.0158119342584108	12.1283722316099	12.1283722316099\\
0.0356224789026244	0.0158119342584108	12.1283722316099	12.1283722316099\\
0.0356224789026244	0.0192837909063735	12.1196941898695	12.1196941898695\\
0.0356224789026244	0.0286818553608578	12.1007948172426	12.1007948172426\\
0.0356224789026244	0.0426601196276856	12.0785582415708	12.0785582415708\\
0.0356224789026244	0.063450769964207	12.0514351402831	12.0514351402831\\
0.0356224789026244	0.0943738612124735	12.0178670078092	12.0178670078092\\
0.0356224789026244	0.14036749570061	11.9762646942314	11.9762646942314\\
0.0356224789026244	0.208776387827359	11.9248057015656	11.9248057015656\\
0.0356224789026244	0.281185227101122	11.8777296948901	11.8777296948901\\
0.0356224789026244	0.281185227101122	11.8777296948901	11.8777296948901\\
0.0356224789026244	0.281185227101122	11.8777296948901	11.8777296948901\\
0.0356224789026244	0.281185227101122	11.8777296948901	11.8777296948901\\
0.0356224789026244	0.281185227101122	11.8777296948901	11.8777296948901\\
0.0356224789026244	0.310524740052411	11.8610946423819	11.8610946423819\\
0.0356224789026244	0.461860726627541	11.7851927568668	11.7851927568668\\
0.0356224789026244	0.68695116133071	11.6970541667194	11.6970541667194\\
0.0356224789026244	1.02174069118063	11.6003878832813	11.6003878832813\\
0.0356224789026244	1.51969179001313	11.4989192527523	11.4989192527523\\
0.0356224789026244	2.26032217035882	11.3964090898286	11.3964090898286\\
0.0356224789026244	3.36190295123688	11.2968261971832	11.2968261971832\\
0.0356224789026244	5.00034534976978	11.2058453530598	11.2058453530598\\
0.0356224789026244	5.00034534976978	11.2058453530598	11.2058453530598\\
0.0356224789026244	5.00034534976978	11.2058453530598	11.2058453530598\\
0.0356224789026244	5.00034534976978	11.2058453530598	11.2058453530598\\
0.0356224789026244	5.00034534976978	11.2058453530598	11.2058453530598\\
0.0356224789026244	5.00034534976978	11.2058453530598	11.2058453530598\\
0.0452035365636024	4.99999995007974e-05	12.1723373480607	12.1723373480607\\
0.0452035365636024	4.99999995007974e-05	12.1723373480607	12.1723373480607\\
0.0452035365636024	4.99999995007974e-05	12.1723373480607	12.1723373480607\\
0.0452035365636024	4.99999995007974e-05	12.1723373480607	12.1723373480607\\
0.0452035365636024	4.99999995007974e-05	12.1723373480607	12.1723373480607\\
0.0452035365636024	4.99999995007974e-05	12.1723373480607	12.1723373480607\\
0.0452035365636024	7.43677817648838e-05	12.1723180603907	12.1723180603907\\
0.0452035365636024	0.000110611340396937	12.173075370273	12.173075370273\\
0.0452035365636024	0.000164518402109775	12.1739863476111	12.1739863476111\\
0.0452035365636024	0.000244697374931214	12.1745600517364	12.1745600517364\\
0.0452035365636024	0.000363952023180206	12.1742959232962	12.1742959232962\\
0.0452035365636024	0.000541326098059698	12.1724267924576	12.1724267924576\\
0.0452035365636024	0.000805144430521399	12.1678847380736	12.1678847380736\\
0.0452035365636024	0.000889155051173405	12.1667316308038	12.1667316308038\\
0.0452035365636024	0.000889155051173405	12.1667316308038	12.1667316308038\\
0.0452035365636024	0.000889155051173405	12.1667316308038	12.1667316308038\\
0.0452035365636024	0.000889155051173405	12.1667316308038	12.1667316308038\\
0.0452035365636024	0.000889155051173405	12.1667316308038	12.1667316308038\\
0.0452035365636024	0.0011975361179208	12.1637291106687	12.1637291106687\\
0.0452035365636024	0.00178116211124523	12.1603067347157	12.1603067347157\\
0.0452035365636024	0.00264922152998927	12.1568486228174	12.1568486228174\\
0.0452035365636024	0.00394033461112198	12.1524888155849	12.1524888155849\\
0.0452035365636024	0.00586067894732408	12.146359762815	12.146359762815\\
0.0452035365636024	0.00871691394600306	12.1377016778732	12.1377016778732\\
0.0452035365636024	0.0129651512094373	12.1286800421678	12.1286800421678\\
0.0452035365636024	0.0158119342584108	12.1209730710398	12.1209730710398\\
0.0452035365636024	0.0158119342584108	12.1209730710398	12.1209730710398\\
0.0452035365636024	0.0158119342584108	12.1209730710398	12.1209730710398\\
0.0452035365636024	0.0158119342584108	12.1209730710398	12.1209730710398\\
0.0452035365636024	0.0158119342584108	12.1209730710398	12.1209730710398\\
0.0452035365636024	0.0192837909063735	12.1107575659352	12.1107575659352\\
0.0452035365636024	0.0286818553608578	12.0891017253423	12.0891017253423\\
0.0452035365636024	0.0426601196276856	12.0640505479745	12.0640505479745\\
0.0452035365636024	0.063450769964207	12.0337657960647	12.0337657960647\\
0.0452035365636024	0.0943738612124735	11.9962981254459	11.9962981254459\\
0.0452035365636024	0.14036749570061	11.9489164377676	11.9489164377676\\
0.0452035365636024	0.208776387827359	11.8865060258612	11.8865060258612\\
0.0452035365636024	0.281185227101122	11.8347804339696	11.8347804339696\\
0.0452035365636024	0.281185227101122	11.8347804339696	11.8347804339696\\
0.0452035365636024	0.281185227101122	11.8347804339696	11.8347804339696\\
0.0452035365636024	0.281185227101122	11.8347804339696	11.8347804339696\\
0.0452035365636024	0.281185227101122	11.8347804339696	11.8347804339696\\
0.0452035365636024	0.310524740052411	11.817413704797	11.817413704797\\
0.0452035365636024	0.461860726627541	11.7379282991601	11.7379282991601\\
0.0452035365636024	0.68695116133071	11.6462004838246	11.6462004838246\\
0.0452035365636024	1.02174069118063	11.5465208919604	11.5465208919604\\
0.0452035365636024	1.51969179001313	11.4431642551926	11.4431642551926\\
0.0452035365636024	2.26032217035882	11.3412286417595	11.3412286417595\\
0.0452035365636024	3.36190295123688	11.2482236733164	11.2482236733164\\
0.0452035365636024	5.00034534976978	11.1620235190854	11.1620235190854\\
0.0452035365636024	5.00034534976978	11.1620235190854	11.1620235190854\\
0.0452035365636024	5.00034534976978	11.1620235190854	11.1620235190854\\
0.0452035365636024	5.00034534976978	11.1620235190854	11.1620235190854\\
0.0452035365636024	5.00034534976978	11.1620235190854	11.1620235190854\\
0.0452035365636024	5.00034534976978	11.1620235190854	11.1620235190854\\
0.0573615251044868	4.99999995007974e-05	12.1729126238285	12.1729126238285\\
0.0573615251044868	4.99999995007974e-05	12.1729126238285	12.1729126238285\\
0.0573615251044868	4.99999995007974e-05	12.1729126238285	12.1729126238285\\
0.0573615251044868	4.99999995007974e-05	12.1729126238285	12.1729126238285\\
0.0573615251044868	4.99999995007974e-05	12.1729126238285	12.1729126238285\\
0.0573615251044868	4.99999995007974e-05	12.1729126238285	12.1729126238285\\
0.0573615251044868	7.43677817648838e-05	12.1725386432468	12.1725386432468\\
0.0573615251044868	0.000110611340396937	12.1730632866834	12.1730632866834\\
0.0573615251044868	0.000164518402109775	12.1736529313847	12.1736529313847\\
0.0573615251044868	0.000244697374931214	12.1736483500814	12.1736483500814\\
0.0573615251044868	0.000363952023180206	12.1722229015058	12.1722229015058\\
0.0573615251044868	0.000541326098059698	12.1679489190635	12.1679489190635\\
0.0573615251044868	0.000805144430521399	12.1624780788843	12.1624780788843\\
0.0573615251044868	0.000889155051173405	12.1612085556188	12.1612085556188\\
0.0573615251044868	0.000889155051173405	12.1612085556188	12.1612085556188\\
0.0573615251044868	0.000889155051173405	12.1612085556188	12.1612085556188\\
0.0573615251044868	0.000889155051173405	12.1612085556188	12.1612085556188\\
0.0573615251044868	0.000889155051173405	12.1612085556188	12.1612085556188\\
0.0573615251044868	0.0011975361179208	12.1578002685071	12.1578002685071\\
0.0573615251044868	0.00178116211124523	12.1536782794043	12.1536782794043\\
0.0573615251044868	0.00264922152998927	12.149371945957	12.149371945957\\
0.0573615251044868	0.00394033461112198	12.1441315431364	12.1441315431364\\
0.0573615251044868	0.00586067894732408	12.1373700357434	12.1373700357434\\
0.0573615251044868	0.00871691394600306	12.1320909935244	12.1320909935244\\
0.0573615251044868	0.0129651512094373	12.1234549060589	12.1234549060589\\
0.0573615251044868	0.0158119342584108	12.1141148412478	12.1141148412478\\
0.0573615251044868	0.0158119342584108	12.1141148412478	12.1141148412478\\
0.0573615251044868	0.0158119342584108	12.1141148412478	12.1141148412478\\
0.0573615251044868	0.0158119342584108	12.1141148412478	12.1141148412478\\
0.0573615251044868	0.0158119342584108	12.1141148412478	12.1141148412478\\
0.0573615251044868	0.0192837909063735	12.1023761860348	12.1023761860348\\
0.0573615251044868	0.0286818553608578	12.0781225045917	12.0781225045917\\
0.0573615251044868	0.0426601196276856	12.0502245786722	12.0502245786722\\
0.0573615251044868	0.063450769964207	12.0159377695552	12.0159377695552\\
0.0573615251044868	0.0943738612124735	11.9718118240826	11.9718118240826\\
0.0573615251044868	0.14036749570061	11.9122651115307	11.9122651115307\\
0.0573615251044868	0.208776387827359	11.8412418410874	11.8412418410874\\
0.0573615251044868	0.281185227101122	11.7872718992523	11.7872718992523\\
0.0573615251044868	0.281185227101122	11.7872718992523	11.7872718992523\\
0.0573615251044868	0.281185227101122	11.7872718992523	11.7872718992523\\
0.0573615251044868	0.281185227101122	11.7872718992523	11.7872718992523\\
0.0573615251044868	0.281185227101122	11.7872718992523	11.7872718992523\\
0.0573615251044868	0.310524740052411	11.7691743305163	11.7691743305163\\
0.0573615251044868	0.461860726627541	11.6859029728417	11.6859029728417\\
0.0573615251044868	0.68695116133071	11.5905159022679	11.5905159022679\\
0.0573615251044868	1.02174069118063	11.4888464520703	11.4888464520703\\
0.0573615251044868	1.51969179001313	11.3871612716321	11.3871612716321\\
0.0573615251044868	2.26032217035882	11.2933437035148	11.2933437035148\\
0.0573615251044868	3.36190295123688	11.2052285641999	11.2052285641999\\
0.0573615251044868	5.00034534976978	11.1221341660607	11.1221341660607\\
0.0573615251044868	5.00034534976978	11.1221341660607	11.1221341660607\\
0.0573615251044868	5.00034534976978	11.1221341660607	11.1221341660607\\
0.0573615251044868	5.00034534976978	11.1221341660607	11.1221341660607\\
0.0573615251044868	5.00034534976978	11.1221341660607	11.1221341660607\\
0.0573615251044868	5.00034534976978	11.1221341660607	11.1221341660607\\
0.0727895384398315	4.99999995007974e-05	12.1734707272145	12.1734707272145\\
0.0727895384398315	4.99999995007974e-05	12.1734707272145	12.1734707272145\\
0.0727895384398315	4.99999995007974e-05	12.1734707272145	12.1734707272145\\
0.0727895384398315	4.99999995007974e-05	12.1734707272145	12.1734707272145\\
0.0727895384398315	4.99999995007974e-05	12.1734707272145	12.1734707272145\\
0.0727895384398315	4.99999995007974e-05	12.1734707272145	12.1734707272145\\
0.0727895384398315	7.43677817648838e-05	12.1726978718794	12.1726978718794\\
0.0727895384398315	0.000110611340396937	12.1728289791842	12.1728289791842\\
0.0727895384398315	0.000164518402109775	12.1727563014926	12.1727563014926\\
0.0727895384398315	0.000244697374931214	12.1714800832038	12.1714800832038\\
0.0727895384398315	0.000363952023180206	12.1675862700062	12.1675862700062\\
0.0727895384398315	0.000541326098059698	12.1620521238588	12.1620521238588\\
0.0727895384398315	0.000805144430521399	12.1561233446471	12.1561233446471\\
0.0727895384398315	0.000889155051173405	12.1547409980839	12.1547409980839\\
0.0727895384398315	0.000889155051173405	12.1547409980839	12.1547409980839\\
0.0727895384398315	0.000889155051173405	12.1547409980839	12.1547409980839\\
0.0727895384398315	0.000889155051173405	12.1547409980839	12.1547409980839\\
0.0727895384398315	0.000889155051173405	12.1547409980839	12.1547409980839\\
0.0727895384398315	0.0011975361179208	12.1509154879446	12.1509154879446\\
0.0727895384398315	0.00178116211124523	12.1460934838973	12.1460934838973\\
0.0727895384398315	0.00264922152998927	12.1410464695438	12.1410464695438\\
0.0727895384398315	0.00394033461112198	12.1353898426272	12.1353898426272\\
0.0727895384398315	0.00586067894732408	12.1323810224316	12.1323810224316\\
0.0727895384398315	0.00871691394600306	12.129070179143	12.129070179143\\
0.0727895384398315	0.0129651512094373	12.1177830219278	12.1177830219278\\
0.0727895384398315	0.0158119342584108	12.1066641634431	12.1066641634431\\
0.0727895384398315	0.0158119342584108	12.1066641634431	12.1066641634431\\
0.0727895384398315	0.0158119342584108	12.1066641634431	12.1066641634431\\
0.0727895384398315	0.0158119342584108	12.1066641634431	12.1066641634431\\
0.0727895384398315	0.0158119342584108	12.1066641634431	12.1066641634431\\
0.0727895384398315	0.0192837909063735	12.0933820970192	12.0933820970192\\
0.0727895384398315	0.0286818553608578	12.0662675498042	12.0662675498042\\
0.0727895384398315	0.0426601196276856	12.0345036699051	12.0345036699051\\
0.0727895384398315	0.063450769964207	11.9934566478543	11.9934566478543\\
0.0727895384398315	0.0943738612124735	11.9370176771336	11.9370176771336\\
0.0727895384398315	0.14036749570061	11.8674712525978	11.8674712525978\\
0.0727895384398315	0.208776387827359	11.792423149001	11.792423149001\\
0.0727895384398315	0.281185227101122	11.7366465728371	11.7366465728371\\
0.0727895384398315	0.281185227101122	11.7366465728371	11.7366465728371\\
0.0727895384398315	0.281185227101122	11.7366465728371	11.7366465728371\\
0.0727895384398315	0.281185227101122	11.7366465728371	11.7366465728371\\
0.0727895384398315	0.281185227101122	11.7366465728371	11.7366465728371\\
0.0727895384398315	0.310524740052411	11.7178299007289	11.7178299007289\\
0.0727895384398315	0.461860726627541	11.6311233753791	11.6311233753791\\
0.0727895384398315	0.68695116133071	11.5334496391026	11.5334496391026\\
0.0727895384398315	1.02174069118063	11.4334536997373	11.4334536997373\\
0.0727895384398315	1.51969179001313	11.3398410622014	11.3398410622014\\
0.0727895384398315	2.26032217035882	11.2504554424221	11.2504554424221\\
0.0727895384398315	3.36190295123688	11.1651790132162	11.1651790132162\\
0.0727895384398315	5.00034534976978	11.0851469496398	11.0851469496398\\
0.0727895384398315	5.00034534976978	11.0851469496398	11.0851469496398\\
0.0727895384398315	5.00034534976978	11.0851469496398	11.0851469496398\\
0.0727895384398315	5.00034534976978	11.0851469496398	11.0851469496398\\
0.0727895384398315	5.00034534976978	11.0851469496398	11.0851469496398\\
0.0727895384398315	5.00034534976978	11.0851469496398	11.0851469496398\\
0.0923670857187386	4.99999995007974e-05	12.1738055893233	12.1738055893233\\
0.0923670857187386	4.99999995007974e-05	12.1738055893233	12.1738055893233\\
0.0923670857187386	4.99999995007974e-05	12.1738055893233	12.1738055893233\\
0.0923670857187386	4.99999995007974e-05	12.1738055893233	12.1738055893233\\
0.0923670857187386	4.99999995007974e-05	12.1738055893233	12.1738055893233\\
0.0923670857187386	4.99999995007974e-05	12.1738055893233	12.1738055893233\\
0.0923670857187386	7.43677817648838e-05	12.1725740324448	12.1725740324448\\
0.0923670857187386	0.000110611340396937	12.1720297493965	12.1720297493965\\
0.0923670857187386	0.000164518402109775	12.1706082804871	12.1706082804871\\
0.0923670857187386	0.000244697374931214	12.1668964083868	12.1668964083868\\
0.0923670857187386	0.000363952023180206	12.1616847156539	12.1616847156539\\
0.0923670857187386	0.000541326098059698	12.1556760502184	12.1556760502184\\
0.0923670857187386	0.000805144430521399	12.149441219673	12.149441219673\\
0.0923670857187386	0.000889155051173405	12.1479471648305	12.1479471648305\\
0.0923670857187386	0.000889155051173405	12.1479471648305	12.1479471648305\\
0.0923670857187386	0.000889155051173405	12.1479471648305	12.1479471648305\\
0.0923670857187386	0.000889155051173405	12.1479471648305	12.1479471648305\\
0.0923670857187386	0.000889155051173405	12.1479471648305	12.1479471648305\\
0.0923670857187386	0.0011975361179208	12.1436907585786	12.1436907585786\\
0.0923670857187386	0.00178116211124523	12.1382253801167	12.1382253801167\\
0.0923670857187386	0.00264922152998927	12.1328944773406	12.1328944773406\\
0.0923670857187386	0.00394033461112198	12.1312783191422	12.1312783191422\\
0.0923670857187386	0.00586067894732408	12.1308381399472	12.1308381399472\\
0.0923670857187386	0.00871691394600306	12.1255433284173	12.1255433284173\\
0.0923670857187386	0.0129651512094373	12.1104554858984	12.1104554858984\\
0.0923670857187386	0.0158119342584108	12.0974876588353	12.0974876588353\\
0.0923670857187386	0.0158119342584108	12.0974876588353	12.0974876588353\\
0.0923670857187386	0.0158119342584108	12.0974876588353	12.0974876588353\\
0.0923670857187386	0.0158119342584108	12.0974876588353	12.0974876588353\\
0.0923670857187386	0.0158119342584108	12.0974876588353	12.0974876588353\\
0.0923670857187386	0.0192837909063735	12.0826239168443	12.0826239168443\\
0.0923670857187386	0.0286818553608578	12.0519707901133	12.0519707901133\\
0.0923670857187386	0.0426601196276856	12.0138468002647	12.0138468002647\\
0.0923670857187386	0.063450769964207	11.9605245441603	11.9605245441603\\
0.0923670857187386	0.0943738612124735	11.8935399675231	11.8935399675231\\
0.0923670857187386	0.14036749570061	11.8191701541878	11.8191701541878\\
0.0923670857187386	0.208776387827359	11.7417569555713	11.7417569555713\\
0.0923670857187386	0.281185227101122	11.6843469368229	11.6843469368229\\
0.0923670857187386	0.281185227101122	11.6843469368229	11.6843469368229\\
0.0923670857187386	0.281185227101122	11.6843469368229	11.6843469368229\\
0.0923670857187386	0.281185227101122	11.6843469368229	11.6843469368229\\
0.0923670857187386	0.281185227101122	11.6843469368229	11.6843469368229\\
0.0923670857187386	0.310524740052411	11.6648269496865	11.6648269496865\\
0.0923670857187386	0.461860726627541	11.5754646024171	11.5754646024171\\
0.0923670857187386	0.68695116133071	11.4786985118542	11.4786985118542\\
0.0923670857187386	1.02174069118063	11.3862836148318	11.3862836148318\\
0.0923670857187386	1.51969179001313	11.2964897550662	11.2964897550662\\
0.0923670857187386	2.26032217035882	11.2095419725188	11.2095419725188\\
0.0923670857187386	3.36190295123688	11.1269730407269	11.1269730407269\\
0.0923670857187386	5.00034534976978	11.0500315254768	11.0500315254768\\
0.0923670857187386	5.00034534976978	11.0500315254768	11.0500315254768\\
0.0923670857187386	5.00034534976978	11.0500315254768	11.0500315254768\\
0.0923670857187386	5.00034534976978	11.0500315254768	11.0500315254768\\
0.0923670857187386	5.00034534976978	11.0500315254768	11.0500315254768\\
0.0923670857187386	5.00034534976978	11.0500315254768	11.0500315254768\\
0.117210229753348	4.99999995007974e-05	12.1737111412589	12.1737111412589\\
0.117210229753348	4.99999995007974e-05	12.1737111412589	12.1737111412589\\
0.117210229753348	4.99999995007974e-05	12.1737111412589	12.1737111412589\\
0.117210229753348	4.99999995007974e-05	12.1737111412589	12.1737111412589\\
0.117210229753348	4.99999995007974e-05	12.1737111412589	12.1737111412589\\
0.117210229753348	4.99999995007974e-05	12.1737111412589	12.1737111412589\\
0.117210229753348	7.43677817648838e-05	12.1719061336391	12.1719061336391\\
0.117210229753348	0.000110611340396937	12.1700199881927	12.1700199881927\\
0.117210229753348	0.000164518402109775	12.1662456401147	12.1662456401147\\
0.117210229753348	0.000244697374931214	12.1613330361899	12.1613330361899\\
0.117210229753348	0.000363952023180206	12.1556974367771	12.1556974367771\\
0.117210229753348	0.000541326098059698	12.1495268237326	12.1495268237326\\
0.117210229753348	0.000805144430521399	12.1430504458999	12.1430504458999\\
0.117210229753348	0.000889155051173405	12.1414452624903	12.1414452624903\\
0.117210229753348	0.000889155051173405	12.1414452624903	12.1414452624903\\
0.117210229753348	0.000889155051173405	12.1414452624903	12.1414452624903\\
0.117210229753348	0.000889155051173405	12.1414452624903	12.1414452624903\\
0.117210229753348	0.000889155051173405	12.1414452624903	12.1414452624903\\
0.117210229753348	0.0011975361179208	12.1367633962719	12.1367633962719\\
0.117210229753348	0.00178116211124523	12.1310173186995	12.1310173186995\\
0.117210229753348	0.00264922152998927	12.1299393169855	12.1299393169855\\
0.117210229753348	0.00394033461112198	12.1309369788285	12.1309369788285\\
0.117210229753348	0.00586067894732408	12.1287688604825	12.1287688604825\\
0.117210229753348	0.00871691394600306	12.1197289035675	12.1197289035675\\
0.117210229753348	0.0129651512094373	12.1003124204816	12.1003124204816\\
0.117210229753348	0.0158119342584108	12.0854519486339	12.0854519486339\\
0.117210229753348	0.0158119342584108	12.0854519486339	12.0854519486339\\
0.117210229753348	0.0158119342584108	12.0854519486339	12.0854519486339\\
0.117210229753348	0.0158119342584108	12.0854519486339	12.0854519486339\\
0.117210229753348	0.0158119342584108	12.0854519486339	12.0854519486339\\
0.117210229753348	0.0192837909063735	12.0689266244075	12.0689266244075\\
0.117210229753348	0.0286818553608578	12.032985654392	12.032985654392\\
0.117210229753348	0.0426601196276856	11.9827970743309	11.9827970743309\\
0.117210229753348	0.063450769964207	11.9188808483437	11.9188808483437\\
0.117210229753348	0.0943738612124735	11.8468291679653	11.8468291679653\\
0.117210229753348	0.14036749570061	11.7698802559814	11.7698802559814\\
0.117210229753348	0.208776387827359	11.6907766365619	11.6907766365619\\
0.117210229753348	0.281185227101122	11.6318154733085	11.6318154733085\\
0.117210229753348	0.281185227101122	11.6318154733085	11.6318154733085\\
0.117210229753348	0.281185227101122	11.6318154733085	11.6318154733085\\
0.117210229753348	0.281185227101122	11.6318154733085	11.6318154733085\\
0.117210229753348	0.281185227101122	11.6318154733085	11.6318154733085\\
0.117210229753348	0.310524740052411	11.6116166208761	11.6116166208761\\
0.117210229753348	0.461860726627541	11.5214027151566	11.5214027151566\\
0.117210229753348	0.68695116133071	11.4312361033495	11.4312361033495\\
0.117210229753348	1.02174069118063	11.3420085140361	11.3420085140361\\
0.117210229753348	1.51969179001313	11.254178305082	11.254178305082\\
0.117210229753348	2.26032217035882	11.1694983080167	11.1694983080167\\
0.117210229753348	3.36190295123688	11.0895966473043	11.0895966473043\\
0.117210229753348	5.00034534976978	11.0157575492259	11.0157575492259\\
0.117210229753348	5.00034534976978	11.0157575492259	11.0157575492259\\
0.117210229753348	5.00034534976978	11.0157575492259	11.0157575492259\\
0.117210229753348	5.00034534976978	11.0157575492259	11.0157575492259\\
0.117210229753348	5.00034534976978	11.0157575492259	11.0157575492259\\
0.117210229753348	5.00034534976978	11.0157575492259	11.0157575492259\\
0.148735210729351	4.99999995007974e-05	12.1729813141259	12.1729813141259\\
0.148735210729351	4.99999995007974e-05	12.1729813141259	12.1729813141259\\
0.148735210729351	4.99999995007974e-05	12.1729813141259	12.1729813141259\\
0.148735210729351	4.99999995007974e-05	12.1729813141259	12.1729813141259\\
0.148735210729351	4.99999995007974e-05	12.1729813141259	12.1729813141259\\
0.148735210729351	4.99999995007974e-05	12.1729813141259	12.1729813141259\\
0.148735210729351	7.43677817648838e-05	12.1701323333176	12.1701323333176\\
0.148735210729351	0.000110611340396937	12.1661451627774	12.1661451627774\\
0.148735210729351	0.000164518402109775	12.1614650805246	12.1614650805246\\
0.148735210729351	0.000244697374931214	12.1562381065127	12.1562381065127\\
0.148735210729351	0.000363952023180206	12.1504960670661	12.1504960670661\\
0.148735210729351	0.000541326098059698	12.1442572194102	12.1442572194102\\
0.148735210729351	0.000805144430521399	12.1375687229215	12.1375687229215\\
0.148735210729351	0.000889155051173405	12.1358534976945	12.1358534976945\\
0.148735210729351	0.000889155051173405	12.1358534976945	12.1358534976945\\
0.148735210729351	0.000889155051173405	12.1358534976945	12.1358534976945\\
0.148735210729351	0.000889155051173405	12.1358534976945	12.1358534976945\\
0.148735210729351	0.000889155051173405	12.1358534976945	12.1358534976945\\
0.148735210729351	0.0011975361179208	12.1308917455198	12.1308917455198\\
0.148735210729351	0.00178116211124523	12.1290520582059	12.1290520582059\\
0.148735210729351	0.00264922152998927	12.129699591284	12.129699591284\\
0.148735210729351	0.00394033461112198	12.1287577563109	12.1287577563109\\
0.148735210729351	0.00586067894732408	12.1231520866167	12.1231520866167\\
0.148735210729351	0.00871691394600306	12.1099363465049	12.1099363465049\\
0.148735210729351	0.0129651512094373	12.0861852895314	12.0861852895314\\
0.148735210729351	0.0158119342584108	12.0694236540482	12.0694236540482\\
0.148735210729351	0.0158119342584108	12.0694236540482	12.0694236540482\\
0.148735210729351	0.0158119342584108	12.0694236540482	12.0694236540482\\
0.148735210729351	0.0158119342584108	12.0694236540482	12.0694236540482\\
0.148735210729351	0.0158119342584108	12.0694236540482	12.0694236540482\\
0.148735210729351	0.0192837909063735	12.050904780433	12.050904780433\\
0.148735210729351	0.0286818553608578	12.0041204756628	12.0041204756628\\
0.148735210729351	0.0426601196276856	11.9442972184151	11.9442972184151\\
0.148735210729351	0.063450769964207	11.8757113515297	11.8757113515297\\
0.148735210729351	0.0943738612124735	11.8008170500188	11.8008170500188\\
0.148735210729351	0.14036749570061	11.7218575689807	11.7218575689807\\
0.148735210729351	0.208776387827359	11.6410283860739	11.6410283860739\\
0.148735210729351	0.281185227101122	11.5804946643929	11.5804946643929\\
0.148735210729351	0.281185227101122	11.5804946643929	11.5804946643929\\
0.148735210729351	0.281185227101122	11.5804946643929	11.5804946643929\\
0.148735210729351	0.281185227101122	11.5804946643929	11.5804946643929\\
0.148735210729351	0.281185227101122	11.5804946643929	11.5804946643929\\
0.148735210729351	0.310524740052411	11.559693437182	11.559693437182\\
0.148735210729351	0.461860726627541	11.4732774479542	11.4732774479542\\
0.148735210729351	0.68695116133071	11.3857713958945	11.3857713958945\\
0.148735210729351	1.02174069118063	11.2981365150796	11.2981365150796\\
0.148735210729351	1.51969179001313	11.2121605662444	11.2121605662444\\
0.148735210729351	2.26032217035882	11.1295919506303	11.1295919506303\\
0.148735210729351	3.36190295123688	11.0521428838944	11.0521428838944\\
0.148735210729351	5.00034534976978	10.981294676541	10.981294676541\\
0.148735210729351	5.00034534976978	10.981294676541	10.981294676541\\
0.148735210729351	5.00034534976978	10.981294676541	10.981294676541\\
0.148735210729351	5.00034534976978	10.981294676541	10.981294676541\\
0.148735210729351	5.00034534976978	10.981294676541	10.981294676541\\
0.148735210729351	5.00034534976978	10.981294676541	10.981294676541\\
0.177827941003892	4.99999995007974e-05	12.1718930129423	12.1718930129423\\
0.177827941003892	4.99999995007974e-05	12.1718930129423	12.1718930129423\\
0.177827941003892	4.99999995007974e-05	12.1718930129423	12.1718930129423\\
0.177827941003892	4.99999995007974e-05	12.1718930129423	12.1718930129423\\
0.177827941003892	4.99999995007974e-05	12.1718930129423	12.1718930129423\\
0.177827941003892	4.99999995007974e-05	12.1718930129423	12.1718930129423\\
0.177827941003892	7.43677817648838e-05	12.1680335145456	12.1680335145456\\
0.177827941003892	0.000110611340396937	12.1636760163339	12.1636760163339\\
0.177827941003892	0.000164518402109775	12.1588205183206	12.1588205183206\\
0.177827941003892	0.000244697374931214	12.1534670205191	12.1534670205191\\
0.177827941003892	0.000363952023180206	12.1476155229426	12.1476155229426\\
0.177827941003892	0.000541326098059698	12.1412660256047	12.1412660256047\\
0.177827941003892	0.000805144430521399	12.1344185285187	12.1344185285187\\
0.177827941003892	0.000889155051173405	12.1326288417881	12.1326288417881\\
0.177827941003892	0.000889155051173405	12.1326288417881	12.1326288417881\\
0.177827941003892	0.000889155051173405	12.1326288417881	12.1326288417881\\
0.177827941003892	0.000889155051173405	12.1326288417881	12.1326288417881\\
0.177827941003892	0.000889155051173405	12.1326288417881	12.1326288417881\\
0.177827941003892	0.0011975361179208	12.1286909943247	12.1286909943247\\
0.177827941003892	0.00178116211124523	12.1265659089609	12.1265659089609\\
0.177827941003892	0.00264922152998927	12.1253681335396	12.1253681335396\\
0.177827941003892	0.00394033461112198	12.1222127038368	12.1222127038368\\
0.177827941003892	0.00586067894732408	12.1142146556287	12.1142146556287\\
0.177827941003892	0.00871691394600306	12.0984890246913	12.0984890246913\\
0.177827941003892	0.0129651512094373	12.0721508468008	12.0721508468008\\
0.177827941003892	0.0158119342584108	12.0541005014282	12.0541005014282\\
0.177827941003892	0.0158119342584108	12.0541005014282	12.0541005014282\\
0.177827941003892	0.0158119342584108	12.0541005014282	12.0541005014282\\
0.177827941003892	0.0158119342584108	12.0541005014282	12.0541005014282\\
0.177827941003892	0.0158119342584108	12.0541005014282	12.0541005014282\\
0.177827941003892	0.0192837909063735	12.0325759636585	12.0325759636585\\
0.177827941003892	0.0286818553608578	11.9803375043532	11.9803375043532\\
0.177827941003892	0.0426601196276856	11.917649635978	11.917649635978\\
0.177827941003892	0.063450769964207	11.8466760816744	11.8466760816744\\
0.177827941003892	0.0943738612124735	11.7695805645838	11.7695805645838\\
0.177827941003892	0.14036749570061	11.6885268078478	11.6885268078478\\
0.177827941003892	0.208776387827359	11.6056785346078	11.6056785346078\\
0.177827941003892	0.281185227101122	11.5436662929243	11.5436662929243\\
0.177827941003892	0.281185227101122	11.5436662929243	11.5436662929243\\
0.177827941003892	0.281185227101122	11.5436662929243	11.5436662929243\\
0.177827941003892	0.281185227101122	11.5436662929243	11.5436662929243\\
0.177827941003892	0.281185227101122	11.5436662929243	11.5436662929243\\
0.177827941003892	0.310524740052411	11.523011644814	11.523011644814\\
0.177827941003892	0.461860726627541	11.4384504238784	11.4384504238784\\
0.177827941003892	0.68695116133071	11.3520946864355	11.3520946864355\\
0.177827941003892	1.02174069118063	11.2656960179313	11.2656960179313\\
0.177827941003892	1.51969179001313	11.181006003812	11.181006003812\\
0.177827941003892	2.26032217035882	11.0997762295233	11.0997762295233\\
0.177827941003892	3.36190295123688	11.0237582805113	11.0237582805113\\
0.177827941003892	5.00034534976978	10.954703742222	10.954703742222\\
0.177827941003892	5.00034534976978	10.954703742222	10.954703742222\\
0.177827941003892	5.00034534976978	10.954703742222	10.954703742222\\
0.177827941003892	5.00034534976978	10.954703742222	10.954703742222\\
0.177827941003892	5.00034534976978	10.954703742222	10.954703742222\\
0.177827941003892	5.00034534976978	10.954703742222	10.954703742222\\
0.177827941003892	4.99999995007974e-05	12.1718930129423	12.1718930129423\\
0.177827941003892	4.99999995007974e-05	12.1718930129423	12.1718930129423\\
0.177827941003892	4.99999995007974e-05	12.1718930129423	12.1718930129423\\
0.177827941003892	4.99999995007974e-05	12.1718930129423	12.1718930129423\\
0.177827941003892	4.99999995007974e-05	12.1718930129423	12.1718930129423\\
0.177827941003892	4.99999995007974e-05	12.1718930129423	12.1718930129423\\
0.177827941003892	7.43677817648838e-05	12.1680335145456	12.1680335145456\\
0.177827941003892	0.000110611340396937	12.1636760163339	12.1636760163339\\
0.177827941003892	0.000164518402109775	12.1588205183206	12.1588205183206\\
0.177827941003892	0.000244697374931214	12.1534670205191	12.1534670205191\\
0.177827941003892	0.000363952023180206	12.1476155229426	12.1476155229426\\
0.177827941003892	0.000541326098059698	12.1412660256047	12.1412660256047\\
0.177827941003892	0.000805144430521399	12.1344185285187	12.1344185285187\\
0.177827941003892	0.000889155051173405	12.1326288417881	12.1326288417881\\
0.177827941003892	0.000889155051173405	12.1326288417881	12.1326288417881\\
0.177827941003892	0.000889155051173405	12.1326288417881	12.1326288417881\\
0.177827941003892	0.000889155051173405	12.1326288417881	12.1326288417881\\
0.177827941003892	0.000889155051173405	12.1326288417881	12.1326288417881\\
0.177827941003892	0.0011975361179208	12.1286909943247	12.1286909943247\\
0.177827941003892	0.00178116211124523	12.1265659089609	12.1265659089609\\
0.177827941003892	0.00264922152998927	12.1253681335396	12.1253681335396\\
0.177827941003892	0.00394033461112198	12.1222127038368	12.1222127038368\\
0.177827941003892	0.00586067894732408	12.1142146556287	12.1142146556287\\
0.177827941003892	0.00871691394600306	12.0984890246913	12.0984890246913\\
0.177827941003892	0.0129651512094373	12.0721508468008	12.0721508468008\\
0.177827941003892	0.0158119342584108	12.0541005014282	12.0541005014282\\
0.177827941003892	0.0158119342584108	12.0541005014282	12.0541005014282\\
0.177827941003892	0.0158119342584108	12.0541005014282	12.0541005014282\\
0.177827941003892	0.0158119342584108	12.0541005014282	12.0541005014282\\
0.177827941003892	0.0158119342584108	12.0541005014282	12.0541005014282\\
0.177827941003892	0.0192837909063735	12.0325759636585	12.0325759636585\\
0.177827941003892	0.0286818553608578	11.9803375043532	11.9803375043532\\
0.177827941003892	0.0426601196276856	11.917649635978	11.917649635978\\
0.177827941003892	0.063450769964207	11.8466760816744	11.8466760816744\\
0.177827941003892	0.0943738612124735	11.7695805645838	11.7695805645838\\
0.177827941003892	0.14036749570061	11.6885268078478	11.6885268078478\\
0.177827941003892	0.208776387827359	11.6056785346078	11.6056785346078\\
0.177827941003892	0.281185227101122	11.5436662929243	11.5436662929243\\
0.177827941003892	0.281185227101122	11.5436662929243	11.5436662929243\\
0.177827941003892	0.281185227101122	11.5436662929243	11.5436662929243\\
0.177827941003892	0.281185227101122	11.5436662929243	11.5436662929243\\
0.177827941003892	0.281185227101122	11.5436662929243	11.5436662929243\\
0.177827941003892	0.310524740052411	11.523011644814	11.523011644814\\
0.177827941003892	0.461860726627541	11.4384504238784	11.4384504238784\\
0.177827941003892	0.68695116133071	11.3520946864355	11.3520946864355\\
0.177827941003892	1.02174069118063	11.2656960179313	11.2656960179313\\
0.177827941003892	1.51969179001313	11.181006003812	11.181006003812\\
0.177827941003892	2.26032217035882	11.0997762295233	11.0997762295233\\
0.177827941003892	3.36190295123688	11.0237582805113	11.0237582805113\\
0.177827941003892	5.00034534976978	10.954703742222	10.954703742222\\
0.177827941003892	5.00034534976978	10.954703742222	10.954703742222\\
0.177827941003892	5.00034534976978	10.954703742222	10.954703742222\\
0.177827941003892	5.00034534976978	10.954703742222	10.954703742222\\
0.177827941003892	5.00034534976978	10.954703742222	10.954703742222\\
0.177827941003892	5.00034534976978	10.954703742222	10.954703742222\\
0.177827941003892	4.99999995007974e-05	12.1718930129423	12.1718930129423\\
0.177827941003892	4.99999995007974e-05	12.1718930129423	12.1718930129423\\
0.177827941003892	4.99999995007974e-05	12.1718930129423	12.1718930129423\\
0.177827941003892	4.99999995007974e-05	12.1718930129423	12.1718930129423\\
0.177827941003892	4.99999995007974e-05	12.1718930129423	12.1718930129423\\
0.177827941003892	4.99999995007974e-05	12.1718930129423	12.1718930129423\\
0.177827941003892	7.43677817648838e-05	12.1680335145456	12.1680335145456\\
0.177827941003892	0.000110611340396937	12.1636760163339	12.1636760163339\\
0.177827941003892	0.000164518402109775	12.1588205183206	12.1588205183206\\
0.177827941003892	0.000244697374931214	12.1534670205191	12.1534670205191\\
0.177827941003892	0.000363952023180206	12.1476155229426	12.1476155229426\\
0.177827941003892	0.000541326098059698	12.1412660256047	12.1412660256047\\
0.177827941003892	0.000805144430521399	12.1344185285187	12.1344185285187\\
0.177827941003892	0.000889155051173405	12.1326288417881	12.1326288417881\\
0.177827941003892	0.000889155051173405	12.1326288417881	12.1326288417881\\
0.177827941003892	0.000889155051173405	12.1326288417881	12.1326288417881\\
0.177827941003892	0.000889155051173405	12.1326288417881	12.1326288417881\\
0.177827941003892	0.000889155051173405	12.1326288417881	12.1326288417881\\
0.177827941003892	0.0011975361179208	12.1286909943247	12.1286909943247\\
0.177827941003892	0.00178116211124523	12.1265659089609	12.1265659089609\\
0.177827941003892	0.00264922152998927	12.1253681335396	12.1253681335396\\
0.177827941003892	0.00394033461112198	12.1222127038368	12.1222127038368\\
0.177827941003892	0.00586067894732408	12.1142146556287	12.1142146556287\\
0.177827941003892	0.00871691394600306	12.0984890246913	12.0984890246913\\
0.177827941003892	0.0129651512094373	12.0721508468008	12.0721508468008\\
0.177827941003892	0.0158119342584108	12.0541005014282	12.0541005014282\\
0.177827941003892	0.0158119342584108	12.0541005014282	12.0541005014282\\
0.177827941003892	0.0158119342584108	12.0541005014282	12.0541005014282\\
0.177827941003892	0.0158119342584108	12.0541005014282	12.0541005014282\\
0.177827941003892	0.0158119342584108	12.0541005014282	12.0541005014282\\
0.177827941003892	0.0192837909063735	12.0325759636585	12.0325759636585\\
0.177827941003892	0.0286818553608578	11.9803375043532	11.9803375043532\\
0.177827941003892	0.0426601196276856	11.917649635978	11.917649635978\\
0.177827941003892	0.063450769964207	11.8466760816744	11.8466760816744\\
0.177827941003892	0.0943738612124735	11.7695805645838	11.7695805645838\\
0.177827941003892	0.14036749570061	11.6885268078478	11.6885268078478\\
0.177827941003892	0.208776387827359	11.6056785346078	11.6056785346078\\
0.177827941003892	0.281185227101122	11.5436662929243	11.5436662929243\\
0.177827941003892	0.281185227101122	11.5436662929243	11.5436662929243\\
0.177827941003892	0.281185227101122	11.5436662929243	11.5436662929243\\
0.177827941003892	0.281185227101122	11.5436662929243	11.5436662929243\\
0.177827941003892	0.281185227101122	11.5436662929243	11.5436662929243\\
0.177827941003892	0.310524740052411	11.523011644814	11.523011644814\\
0.177827941003892	0.461860726627541	11.4384504238784	11.4384504238784\\
0.177827941003892	0.68695116133071	11.3520946864355	11.3520946864355\\
0.177827941003892	1.02174069118063	11.2656960179313	11.2656960179313\\
0.177827941003892	1.51969179001313	11.181006003812	11.181006003812\\
0.177827941003892	2.26032217035882	11.0997762295233	11.0997762295233\\
0.177827941003892	3.36190295123688	11.0237582805113	11.0237582805113\\
0.177827941003892	5.00034534976978	10.954703742222	10.954703742222\\
0.177827941003892	5.00034534976978	10.954703742222	10.954703742222\\
0.177827941003892	5.00034534976978	10.954703742222	10.954703742222\\
0.177827941003892	5.00034534976978	10.954703742222	10.954703742222\\
0.177827941003892	5.00034534976978	10.954703742222	10.954703742222\\
0.177827941003892	5.00034534976978	10.954703742222	10.954703742222\\
0.177827941003892	4.99999995007974e-05	12.1718930129423	12.1718930129423\\
0.177827941003892	4.99999995007974e-05	12.1718930129423	12.1718930129423\\
0.177827941003892	4.99999995007974e-05	12.1718930129423	12.1718930129423\\
0.177827941003892	4.99999995007974e-05	12.1718930129423	12.1718930129423\\
0.177827941003892	4.99999995007974e-05	12.1718930129423	12.1718930129423\\
0.177827941003892	4.99999995007974e-05	12.1718930129423	12.1718930129423\\
0.177827941003892	7.43677817648838e-05	12.1680335145456	12.1680335145456\\
0.177827941003892	0.000110611340396937	12.1636760163339	12.1636760163339\\
0.177827941003892	0.000164518402109775	12.1588205183206	12.1588205183206\\
0.177827941003892	0.000244697374931214	12.1534670205191	12.1534670205191\\
0.177827941003892	0.000363952023180206	12.1476155229426	12.1476155229426\\
0.177827941003892	0.000541326098059698	12.1412660256047	12.1412660256047\\
0.177827941003892	0.000805144430521399	12.1344185285187	12.1344185285187\\
0.177827941003892	0.000889155051173405	12.1326288417881	12.1326288417881\\
0.177827941003892	0.000889155051173405	12.1326288417881	12.1326288417881\\
0.177827941003892	0.000889155051173405	12.1326288417881	12.1326288417881\\
0.177827941003892	0.000889155051173405	12.1326288417881	12.1326288417881\\
0.177827941003892	0.000889155051173405	12.1326288417881	12.1326288417881\\
0.177827941003892	0.0011975361179208	12.1286909943247	12.1286909943247\\
0.177827941003892	0.00178116211124523	12.1265659089609	12.1265659089609\\
0.177827941003892	0.00264922152998927	12.1253681335396	12.1253681335396\\
0.177827941003892	0.00394033461112198	12.1222127038368	12.1222127038368\\
0.177827941003892	0.00586067894732408	12.1142146556287	12.1142146556287\\
0.177827941003892	0.00871691394600306	12.0984890246913	12.0984890246913\\
0.177827941003892	0.0129651512094373	12.0721508468008	12.0721508468008\\
0.177827941003892	0.0158119342584108	12.0541005014282	12.0541005014282\\
0.177827941003892	0.0158119342584108	12.0541005014282	12.0541005014282\\
0.177827941003892	0.0158119342584108	12.0541005014282	12.0541005014282\\
0.177827941003892	0.0158119342584108	12.0541005014282	12.0541005014282\\
0.177827941003892	0.0158119342584108	12.0541005014282	12.0541005014282\\
0.177827941003892	0.0192837909063735	12.0325759636585	12.0325759636585\\
0.177827941003892	0.0286818553608578	11.9803375043532	11.9803375043532\\
0.177827941003892	0.0426601196276856	11.917649635978	11.917649635978\\
0.177827941003892	0.063450769964207	11.8466760816744	11.8466760816744\\
0.177827941003892	0.0943738612124735	11.7695805645838	11.7695805645838\\
0.177827941003892	0.14036749570061	11.6885268078478	11.6885268078478\\
0.177827941003892	0.208776387827359	11.6056785346078	11.6056785346078\\
0.177827941003892	0.281185227101122	11.5436662929243	11.5436662929243\\
0.177827941003892	0.281185227101122	11.5436662929243	11.5436662929243\\
0.177827941003892	0.281185227101122	11.5436662929243	11.5436662929243\\
0.177827941003892	0.281185227101122	11.5436662929243	11.5436662929243\\
0.177827941003892	0.281185227101122	11.5436662929243	11.5436662929243\\
0.177827941003892	0.310524740052411	11.523011644814	11.523011644814\\
0.177827941003892	0.461860726627541	11.4384504238784	11.4384504238784\\
0.177827941003892	0.68695116133071	11.3520946864355	11.3520946864355\\
0.177827941003892	1.02174069118063	11.2656960179313	11.2656960179313\\
0.177827941003892	1.51969179001313	11.181006003812	11.181006003812\\
0.177827941003892	2.26032217035882	11.0997762295233	11.0997762295233\\
0.177827941003892	3.36190295123688	11.0237582805113	11.0237582805113\\
0.177827941003892	5.00034534976978	10.954703742222	10.954703742222\\
0.177827941003892	5.00034534976978	10.954703742222	10.954703742222\\
0.177827941003892	5.00034534976978	10.954703742222	10.954703742222\\
0.177827941003892	5.00034534976978	10.954703742222	10.954703742222\\
0.177827941003892	5.00034534976978	10.954703742222	10.954703742222\\
0.177827941003892	5.00034534976978	10.954703742222	10.954703742222\\
0.177827941003892	4.99999995007974e-05	12.1718930129423	12.1718930129423\\
0.177827941003892	4.99999995007974e-05	12.1718930129423	12.1718930129423\\
0.177827941003892	4.99999995007974e-05	12.1718930129423	12.1718930129423\\
0.177827941003892	4.99999995007974e-05	12.1718930129423	12.1718930129423\\
0.177827941003892	4.99999995007974e-05	12.1718930129423	12.1718930129423\\
0.177827941003892	4.99999995007974e-05	12.1718930129423	12.1718930129423\\
0.177827941003892	7.43677817648838e-05	12.1680335145456	12.1680335145456\\
0.177827941003892	0.000110611340396937	12.1636760163339	12.1636760163339\\
0.177827941003892	0.000164518402109775	12.1588205183206	12.1588205183206\\
0.177827941003892	0.000244697374931214	12.1534670205191	12.1534670205191\\
0.177827941003892	0.000363952023180206	12.1476155229426	12.1476155229426\\
0.177827941003892	0.000541326098059698	12.1412660256047	12.1412660256047\\
0.177827941003892	0.000805144430521399	12.1344185285187	12.1344185285187\\
0.177827941003892	0.000889155051173405	12.1326288417881	12.1326288417881\\
0.177827941003892	0.000889155051173405	12.1326288417881	12.1326288417881\\
0.177827941003892	0.000889155051173405	12.1326288417881	12.1326288417881\\
0.177827941003892	0.000889155051173405	12.1326288417881	12.1326288417881\\
0.177827941003892	0.000889155051173405	12.1326288417881	12.1326288417881\\
0.177827941003892	0.0011975361179208	12.1286909943247	12.1286909943247\\
0.177827941003892	0.00178116211124523	12.1265659089609	12.1265659089609\\
0.177827941003892	0.00264922152998927	12.1253681335396	12.1253681335396\\
0.177827941003892	0.00394033461112198	12.1222127038368	12.1222127038368\\
0.177827941003892	0.00586067894732408	12.1142146556287	12.1142146556287\\
0.177827941003892	0.00871691394600306	12.0984890246913	12.0984890246913\\
0.177827941003892	0.0129651512094373	12.0721508468008	12.0721508468008\\
0.177827941003892	0.0158119342584108	12.0541005014282	12.0541005014282\\
0.177827941003892	0.0158119342584108	12.0541005014282	12.0541005014282\\
0.177827941003892	0.0158119342584108	12.0541005014282	12.0541005014282\\
0.177827941003892	0.0158119342584108	12.0541005014282	12.0541005014282\\
0.177827941003892	0.0158119342584108	12.0541005014282	12.0541005014282\\
0.177827941003892	0.0192837909063735	12.0325759636585	12.0325759636585\\
0.177827941003892	0.0286818553608578	11.9803375043532	11.9803375043532\\
0.177827941003892	0.0426601196276856	11.917649635978	11.917649635978\\
0.177827941003892	0.063450769964207	11.8466760816744	11.8466760816744\\
0.177827941003892	0.0943738612124735	11.7695805645838	11.7695805645838\\
0.177827941003892	0.14036749570061	11.6885268078478	11.6885268078478\\
0.177827941003892	0.208776387827359	11.6056785346078	11.6056785346078\\
0.177827941003892	0.281185227101122	11.5436662929243	11.5436662929243\\
0.177827941003892	0.281185227101122	11.5436662929243	11.5436662929243\\
0.177827941003892	0.281185227101122	11.5436662929243	11.5436662929243\\
0.177827941003892	0.281185227101122	11.5436662929243	11.5436662929243\\
0.177827941003892	0.281185227101122	11.5436662929243	11.5436662929243\\
0.177827941003892	0.310524740052411	11.523011644814	11.523011644814\\
0.177827941003892	0.461860726627541	11.4384504238784	11.4384504238784\\
0.177827941003892	0.68695116133071	11.3520946864355	11.3520946864355\\
0.177827941003892	1.02174069118063	11.2656960179313	11.2656960179313\\
0.177827941003892	1.51969179001313	11.181006003812	11.181006003812\\
0.177827941003892	2.26032217035882	11.0997762295233	11.0997762295233\\
0.177827941003892	3.36190295123688	11.0237582805113	11.0237582805113\\
0.177827941003892	5.00034534976978	10.954703742222	10.954703742222\\
0.177827941003892	5.00034534976978	10.954703742222	10.954703742222\\
0.177827941003892	5.00034534976978	10.954703742222	10.954703742222\\
0.177827941003892	5.00034534976978	10.954703742222	10.954703742222\\
0.177827941003892	5.00034534976978	10.954703742222	10.954703742222\\
0.177827941003892	5.00034534976978	10.954703742222	10.954703742222\\
0.18873918221351	4.99999995007974e-05	12.1714722890034	12.1714722890034\\
0.18873918221351	4.99999995007974e-05	12.1714722890034	12.1714722890034\\
0.18873918221351	4.99999995007974e-05	12.1714722890034	12.1714722890034\\
0.18873918221351	4.99999995007974e-05	12.1714722890034	12.1714722890034\\
0.18873918221351	4.99999995007974e-05	12.1714722890034	12.1714722890034\\
0.18873918221351	4.99999995007974e-05	12.1714722890034	12.1714722890034\\
0.18873918221351	7.43677817648838e-05	12.1675540160985	12.1675540160985\\
0.18873918221351	0.000110611340396937	12.1631385613057	12.1631385613057\\
0.18873918221351	0.000164518402109775	12.1582251681343	12.1582251681343\\
0.18873918221351	0.000244697374931214	12.1528136809884	12.1528136809884\\
0.18873918221351	0.000363952023180206	12.1469037730077	12.1469037730077\\
0.18873918221351	0.000541326098059698	12.1404941092706	12.1404941092706\\
0.18873918221351	0.000805144430521399	12.1335620547607	12.1335620547607\\
0.18873918221351	0.000889155051173405	12.1318775490176	12.1318775490176\\
0.18873918221351	0.000889155051173405	12.1318775490176	12.1318775490176\\
0.18873918221351	0.000889155051173405	12.1318775490176	12.1318775490176\\
0.18873918221351	0.000889155051173405	12.1318775490176	12.1318775490176\\
0.18873918221351	0.000889155051173405	12.1318775490176	12.1318775490176\\
0.18873918221351	0.0011975361179208	12.1275412707827	12.1275412707827\\
0.18873918221351	0.00178116211124523	12.1248511473909	12.1248511473909\\
0.18873918221351	0.00264922152998927	12.1230774310564	12.1230774310564\\
0.18873918221351	0.00394033461112198	12.1193357400189	12.1193357400189\\
0.18873918221351	0.00586067894732408	12.1107379904502	12.1107379904502\\
0.18873918221351	0.00871691394600306	12.0943864923516	12.0943864923516\\
0.18873918221351	0.0129651512094373	12.0672806461913	12.0672806461913\\
0.18873918221351	0.0158119342584108	12.0483659910727	12.0483659910727\\
0.18873918221351	0.0158119342584108	12.0483659910727	12.0483659910727\\
0.18873918221351	0.0158119342584108	12.0483659910727	12.0483659910727\\
0.18873918221351	0.0158119342584108	12.0483659910727	12.0483659910727\\
0.18873918221351	0.0158119342584108	12.0483659910727	12.0483659910727\\
0.18873918221351	0.0192837909063735	12.0263596126756	12.0263596126756\\
0.18873918221351	0.0286818553608578	11.9732017594355	11.9732017594355\\
0.18873918221351	0.0426601196276856	11.9096053530228	11.9096053530228\\
0.18873918221351	0.063450769964207	11.8377306738688	11.8377306738688\\
0.18873918221351	0.0943738612124735	11.759741883443	11.759741883443\\
0.18873918221351	0.14036749570061	11.6778059669979	11.6778059669979\\
0.18873918221351	0.208776387827359	11.5941084098425	11.5941084098425\\
0.18873918221351	0.281185227101122	11.5313724600505	11.5313724600505\\
0.18873918221351	0.281185227101122	11.5313724600505	11.5313724600505\\
0.18873918221351	0.281185227101122	11.5313724600505	11.5313724600505\\
0.18873918221351	0.281185227101122	11.5313724600505	11.5313724600505\\
0.18873918221351	0.281185227101122	11.5313724600505	11.5313724600505\\
0.18873918221351	0.310524740052411	11.5108062357216	11.5108062357216\\
0.18873918221351	0.461860726627541	11.4265590842785	11.4265590842785\\
0.18873918221351	0.68695116133071	11.3405163781305	11.3405163781305\\
0.18873918221351	1.02174069118063	11.2544367297604	11.2544367297604\\
0.18873918221351	1.51969179001313	11.1700750217197	11.1700750217197\\
0.18873918221351	2.26032217035882	11.0891909445006	11.0891909445006\\
0.18873918221351	3.36190295123688	11.0135757843476	11.0135757843476\\
0.18873918221351	5.00034534976978	10.9461057331138	10.9461057331138\\
0.18873918221351	5.00034534976978	10.9461057331138	10.9461057331138\\
0.18873918221351	5.00034534976978	10.9461057331138	10.9461057331138\\
0.18873918221351	5.00034534976978	10.9461057331138	10.9461057331138\\
0.18873918221351	5.00034534976978	10.9461057331138	10.9461057331138\\
0.18873918221351	5.00034534976978	10.9461057331138	10.9461057331138\\
0.239502661998749	4.99999995007974e-05	12.1703474964491	12.1703474964491\\
0.239502661998749	4.99999995007974e-05	12.1703474964491	12.1703474964491\\
0.239502661998749	4.99999995007974e-05	12.1703474964491	12.1703474964491\\
0.239502661998749	4.99999995007974e-05	12.1703474964491	12.1703474964491\\
0.239502661998749	4.99999995007974e-05	12.1703474964491	12.1703474964491\\
0.239502661998749	4.99999995007974e-05	12.1703474964491	12.1703474964491\\
0.239502661998749	7.43677817648838e-05	12.1662243324415	12.1662243324415\\
0.239502661998749	0.000110611340396937	12.1616352238474	12.1616352238474\\
0.239502661998749	0.000164518402109775	12.1565468089785	12.1565468089785\\
0.239502661998749	0.000244697374931214	12.1509378592291	12.1509378592291\\
0.239502661998749	0.000363952023180206	12.1447647732778	12.1447647732778\\
0.239502661998749	0.000541326098059698	12.1378530098842	12.1378530098842\\
0.239502661998749	0.000805144430521399	12.133330528523	12.133330528523\\
0.239502661998749	0.000889155051173405	12.1314697043693	12.1314697043693\\
0.239502661998749	0.000889155051173405	12.1314697043693	12.1314697043693\\
0.239502661998749	0.000889155051173405	12.1314697043693	12.1314697043693\\
0.239502661998749	0.000889155051173405	12.1314697043693	12.1314697043693\\
0.239502661998749	0.000889155051173405	12.1314697043693	12.1314697043693\\
0.239502661998749	0.0011975361179208	12.1261858870182	12.1261858870182\\
0.239502661998749	0.00178116211124523	12.1224685076809	12.1224685076809\\
0.239502661998749	0.00264922152998927	12.1194621382962	12.1194621382962\\
0.239502661998749	0.00394033461112198	12.1140165976797	12.1140165976797\\
0.239502661998749	0.00586067894732408	12.1027894777674	12.1027894777674\\
0.239502661998749	0.00871691394600306	12.0813290537106	12.0813290537106\\
0.239502661998749	0.0129651512094373	12.0450235061233	12.0450235061233\\
0.239502661998749	0.0158119342584108	12.0235926487893	12.0235926487893\\
0.239502661998749	0.0158119342584108	12.0235926487893	12.0235926487893\\
0.239502661998749	0.0158119342584108	12.0235926487893	12.0235926487893\\
0.239502661998749	0.0158119342584108	12.0235926487893	12.0235926487893\\
0.239502661998749	0.0158119342584108	12.0235926487893	12.0235926487893\\
0.239502661998749	0.0192837909063735	11.9994100194715	11.9994100194715\\
0.239502661998749	0.0286818553608578	11.9419055993344	11.9419055993344\\
0.239502661998749	0.0426601196276856	11.8741274675793	11.8741274675793\\
0.239502661998749	0.063450769964207	11.7983150212119	11.7983150212119\\
0.239502661998749	0.0943738612124735	11.7167579010901	11.7167579010901\\
0.239502661998749	0.14036749570061	11.6320091859416	11.6320091859416\\
0.239502661998749	0.208776387827359	11.5442421603713	11.5442421603713\\
0.239502661998749	0.281185227101122	11.4763477776879	11.4763477776879\\
0.239502661998749	0.281185227101122	11.4763477776879	11.4763477776879\\
0.239502661998749	0.281185227101122	11.4763477776879	11.4763477776879\\
0.239502661998749	0.281185227101122	11.4763477776879	11.4763477776879\\
0.239502661998749	0.281185227101122	11.4763477776879	11.4763477776879\\
0.239502661998749	0.310524740052411	11.4560956228509	11.4560956228509\\
0.239502661998749	0.461860726627541	11.3721988700695	11.3721988700695\\
0.239502661998749	0.68695116133071	11.2861914048318	11.2861914048318\\
0.239502661998749	1.02174069118063	11.200388426424	11.200388426424\\
0.239502661998749	1.51969179001313	11.1169882935176	11.1169882935176\\
0.239502661998749	2.26032217035882	11.0387823369423	11.0387823369423\\
0.239502661998749	3.36190295123688	10.9724252718683	10.9724252718683\\
0.239502661998749	5.00034534976978	10.9195271414937	10.9195271414937\\
0.239502661998749	5.00034534976978	10.9195271414937	10.9195271414937\\
0.239502661998749	5.00034534976978	10.9195271414937	10.9195271414937\\
0.239502661998749	5.00034534976978	10.9195271414937	10.9195271414937\\
0.239502661998749	5.00034534976978	10.9195271414937	10.9195271414937\\
0.239502661998749	5.00034534976978	10.9195271414937	10.9195271414937\\
0.30391953823132	4.99999995007974e-05	12.1699611173604	12.1699611173604\\
0.30391953823132	4.99999995007974e-05	12.1699611173604	12.1699611173604\\
0.30391953823132	4.99999995007974e-05	12.1699611173604	12.1699611173604\\
0.30391953823132	4.99999995007974e-05	12.1699611173604	12.1699611173604\\
0.30391953823132	4.99999995007974e-05	12.1699611173604	12.1699611173604\\
0.30391953823132	4.99999995007974e-05	12.1699611173604	12.1699611173604\\
0.30391953823132	7.43677817648838e-05	12.1656452448403	12.1656452448403\\
0.30391953823132	0.000110611340396937	12.1609111657618	12.1609111657618\\
0.30391953823132	0.000164518402109775	12.1556449660864	12.1556449660864\\
0.30391953823132	0.000244697374931214	12.1497265471939	12.1497265471939\\
0.30391953823132	0.000363952023180206	12.1428823785155	12.1428823785155\\
0.30391953823132	0.000541326098059698	12.1395982859123	12.1395982859123\\
0.30391953823132	0.000805144430521399	12.1362886240943	12.1362886240943\\
0.30391953823132	0.000889155051173405	12.1339811687737	12.1339811687737\\
0.30391953823132	0.000889155051173405	12.1339811687737	12.1339811687737\\
0.30391953823132	0.000889155051173405	12.1339811687737	12.1339811687737\\
0.30391953823132	0.000889155051173405	12.1339811687737	12.1339811687737\\
0.30391953823132	0.000889155051173405	12.1339811687737	12.1339811687737\\
0.30391953823132	0.0011975361179208	12.1279198531063	12.1279198531063\\
0.30391953823132	0.00178116211124523	12.1237554535193	12.1237554535193\\
0.30391953823132	0.00264922152998927	12.1197034521359	12.1197034521359\\
0.30391953823132	0.00394033461112198	12.1113951551248	12.1113951551248\\
0.30391953823132	0.00586067894732408	12.0932413829841	12.0932413829841\\
0.30391953823132	0.00871691394600306	12.0604341593698	12.0604341593698\\
0.30391953823132	0.0129651512094373	12.0194946891444	12.0194946891444\\
0.30391953823132	0.0158119342584108	11.9959601009394	11.9959601009394\\
0.30391953823132	0.0158119342584108	11.9959601009394	11.9959601009394\\
0.30391953823132	0.0158119342584108	11.9959601009394	11.9959601009394\\
0.30391953823132	0.0158119342584108	11.9959601009394	11.9959601009394\\
0.30391953823132	0.0158119342584108	11.9959601009394	11.9959601009394\\
0.30391953823132	0.0192837909063735	11.9695561321604	11.9695561321604\\
0.30391953823132	0.0286818553608578	11.9074050720657	11.9074050720657\\
0.30391953823132	0.0426601196276856	11.835254411971	11.835254411971\\
0.30391953823132	0.063450769964207	11.7557785394168	11.7557785394168\\
0.30391953823132	0.0943738612124735	11.671870752286	11.671870752286\\
0.30391953823132	0.14036749570061	11.5835371215564	11.5835371215564\\
0.30391953823132	0.208776387827359	11.4823619645275	11.4823619645275\\
0.30391953823132	0.281185227101122	11.4143596846017	11.4143596846017\\
0.30391953823132	0.281185227101122	11.4143596846017	11.4143596846017\\
0.30391953823132	0.281185227101122	11.4143596846017	11.4143596846017\\
0.30391953823132	0.281185227101122	11.4143596846017	11.4143596846017\\
0.30391953823132	0.281185227101122	11.4143596846017	11.4143596846017\\
0.30391953823132	0.310524740052411	11.3944205610588	11.3944205610588\\
0.30391953823132	0.461860726627541	11.3105590491859	11.3105590491859\\
0.30391953823132	0.68695116133071	11.2241774528668	11.2241774528668\\
0.30391953823132	1.02174069118063	11.1391914135391	11.1391914135391\\
0.30391953823132	1.51969179001313	11.0598777336696	11.0598777336696\\
0.30391953823132	2.26032217035882	10.994310583526	10.994310583526\\
0.30391953823132	3.36190295123688	10.9489402595317	10.9489402595317\\
0.30391953823132	5.00034534976978	10.9032863383948	10.9032863383948\\
0.30391953823132	5.00034534976978	10.9032863383948	10.9032863383948\\
0.30391953823132	5.00034534976978	10.9032863383948	10.9032863383948\\
0.30391953823132	5.00034534976978	10.9032863383948	10.9032863383948\\
0.30391953823132	5.00034534976978	10.9032863383948	10.9032863383948\\
0.30391953823132	5.00034534976978	10.9032863383948	10.9032863383948\\
0.385662042116347	4.99999995007974e-05	12.1701070828625	12.1701070828625\\
0.385662042116347	4.99999995007974e-05	12.1701070828625	12.1701070828625\\
0.385662042116347	4.99999995007974e-05	12.1701070828625	12.1701070828625\\
0.385662042116347	4.99999995007974e-05	12.1701070828625	12.1701070828625\\
0.385662042116347	4.99999995007974e-05	12.1701070828625	12.1701070828625\\
0.385662042116347	4.99999995007974e-05	12.1701070828625	12.1701070828625\\
0.385662042116347	7.43677817648838e-05	12.1655958186859	12.1655958186859\\
0.385662042116347	0.000110611340396937	12.1606817270963	12.1606817270963\\
0.385662042116347	0.000164518402109775	12.1550919442564	12.1550919442564\\
0.385662042116347	0.000244697374931214	12.1484440917688	12.1484440917688\\
0.385662042116347	0.000363952023180206	12.1454416598105	12.1454416598105\\
0.385662042116347	0.000541326098059698	12.1452524773517	12.1452524773517\\
0.385662042116347	0.000805144430521399	12.1405425712369	12.1405425712369\\
0.385662042116347	0.000889155051173405	12.1377633912428	12.1377633912428\\
0.385662042116347	0.000889155051173405	12.1377633912428	12.1377633912428\\
0.385662042116347	0.000889155051173405	12.1377633912428	12.1377633912428\\
0.385662042116347	0.000889155051173405	12.1377633912428	12.1377633912428\\
0.385662042116347	0.000889155051173405	12.1377633912428	12.1377633912428\\
0.385662042116347	0.0011975361179208	12.1308593797776	12.1308593797776\\
0.385662042116347	0.00178116211124523	12.1257914182699	12.1257914182699\\
0.385662042116347	0.00264922152998927	12.1190240772993	12.1190240772993\\
0.385662042116347	0.00394033461112198	12.1034143816681	12.1034143816681\\
0.385662042116347	0.00586067894732408	12.0737315038684	12.0737315038684\\
0.385662042116347	0.00871691394600306	12.0363213436043	12.0363213436043\\
0.385662042116347	0.0129651512094373	11.9912181520932	11.9912181520932\\
0.385662042116347	0.0158119342584108	11.9655713819387	11.9655713819387\\
0.385662042116347	0.0158119342584108	11.9655713819387	11.9655713819387\\
0.385662042116347	0.0158119342584108	11.9655713819387	11.9655713819387\\
0.385662042116347	0.0158119342584108	11.9655713819387	11.9655713819387\\
0.385662042116347	0.0158119342584108	11.9655713819387	11.9655713819387\\
0.385662042116347	0.0192837909063735	11.9369657184029	11.9369657184029\\
0.385662042116347	0.0286818553608578	11.8703187515079	11.8703187515079\\
0.385662042116347	0.0426601196276856	11.794305013961	11.794305013961\\
0.385662042116347	0.063450769964207	11.7124406971059	11.7124406971059\\
0.385662042116347	0.0943738612124735	11.6248130747099	11.6248130747099\\
0.385662042116347	0.14036749570061	11.5200405645266	11.5200405645266\\
0.385662042116347	0.208776387827359	11.4152188110107	11.4152188110107\\
0.385662042116347	0.281185227101122	11.3486022483448	11.3486022483448\\
0.385662042116347	0.281185227101122	11.3486022483448	11.3486022483448\\
0.385662042116347	0.281185227101122	11.3486022483448	11.3486022483448\\
0.385662042116347	0.281185227101122	11.3486022483448	11.3486022483448\\
0.385662042116347	0.281185227101122	11.3486022483448	11.3486022483448\\
0.385662042116347	0.310524740052411	11.3289821449352	11.3289821449352\\
0.385662042116347	0.461860726627541	11.2453973030223	11.2453973030223\\
0.385662042116347	0.68695116133071	11.1598326457823	11.1598326457823\\
0.385662042116347	1.02174069118063	11.0793790522002	11.0793790522002\\
0.385662042116347	1.51969179001313	11.0136973566794	11.0136973566794\\
0.385662042116347	2.26032217035882	10.9701904702678	10.9701904702678\\
0.385662042116347	3.36190295123688	10.9356008065452	10.9356008065452\\
0.385662042116347	5.00034534976978	10.8944983595787	10.8944983595787\\
0.385662042116347	5.00034534976978	10.8944983595787	10.8944983595787\\
0.385662042116347	5.00034534976978	10.8944983595787	10.8944983595787\\
0.385662042116347	5.00034534976978	10.8944983595787	10.8944983595787\\
0.385662042116347	5.00034534976978	10.8944983595787	10.8944983595787\\
0.385662042116347	5.00034534976978	10.8944983595787	10.8944983595787\\
0.489390091847749	4.99999995007974e-05	12.1705793240806	12.1705793240806\\
0.489390091847749	4.99999995007974e-05	12.1705793240806	12.1705793240806\\
0.489390091847749	4.99999995007974e-05	12.1705793240806	12.1705793240806\\
0.489390091847749	4.99999995007974e-05	12.1705793240806	12.1705793240806\\
0.489390091847749	4.99999995007974e-05	12.1705793240806	12.1705793240806\\
0.489390091847749	4.99999995007974e-05	12.1705793240806	12.1705793240806\\
0.489390091847749	7.43677817648838e-05	12.1658579580282	12.1658579580282\\
0.489390091847749	0.000110611340396937	12.1606437822248	12.1606437822248\\
0.489390091847749	0.000164518402109775	12.1543320807582	12.1543320807582\\
0.489390091847749	0.000244697374931214	12.1515926325437	12.1515926325437\\
0.489390091847749	0.000363952023180206	12.1523399685689	12.1523399685689\\
0.489390091847749	0.000541326098059698	12.1513644473255	12.1513644473255\\
0.489390091847749	0.000805144430521399	12.1444292886919	12.1444292886919\\
0.489390091847749	0.000889155051173405	12.1411678207885	12.1411678207885\\
0.489390091847749	0.000889155051173405	12.1411678207885	12.1411678207885\\
0.489390091847749	0.000889155051173405	12.1411678207885	12.1411678207885\\
0.489390091847749	0.000889155051173405	12.1411678207885	12.1411678207885\\
0.489390091847749	0.000889155051173405	12.1411678207885	12.1411678207885\\
0.489390091847749	0.0011975361179208	12.1332630040255	12.1332630040255\\
0.489390091847749	0.00178116211124523	12.1259607818692	12.1259607818692\\
0.489390091847749	0.00264922152998927	12.1123519102035	12.1123519102035\\
0.489390091847749	0.00394033461112198	12.0854422497179	12.0854422497179\\
0.489390091847749	0.00586067894732408	12.0511697455066	12.0511697455066\\
0.489390091847749	0.00871691394600306	12.0096142304323	12.0096142304323\\
0.489390091847749	0.0129651512094373	11.9602953541464	11.9602953541464\\
0.489390091847749	0.0158119342584108	11.9325295262029	11.9325295262029\\
0.489390091847749	0.0158119342584108	11.9325295262029	11.9325295262029\\
0.489390091847749	0.0158119342584108	11.9325295262029	11.9325295262029\\
0.489390091847749	0.0158119342584108	11.9325295262029	11.9325295262029\\
0.489390091847749	0.0158119342584108	11.9325295262029	11.9325295262029\\
0.489390091847749	0.0192837909063735	11.9017566221335	11.9017566221335\\
0.489390091847749	0.0286818553608578	11.8310110250661	11.8310110250661\\
0.489390091847749	0.0426601196276856	11.7523013615989	11.7523013615989\\
0.489390091847749	0.063450769964207	11.6663549511647	11.6663549511647\\
0.489390091847749	0.0943738612124735	11.5611059916842	11.5611059916842\\
0.489390091847749	0.14036749570061	11.4503148209654	11.4503148209654\\
0.489390091847749	0.208776387827359	11.3469584964559	11.3469584964559\\
0.489390091847749	0.281185227101122	11.2822695364701	11.2822695364701\\
0.489390091847749	0.281185227101122	11.2822695364701	11.2822695364701\\
0.489390091847749	0.281185227101122	11.2822695364701	11.2822695364701\\
0.489390091847749	0.281185227101122	11.2822695364701	11.2822695364701\\
0.489390091847749	0.281185227101122	11.2822695364701	11.2822695364701\\
0.489390091847749	0.310524740052411	11.2629777391383	11.2629777391383\\
0.489390091847749	0.461860726627541	11.1803544723573	11.1803544723573\\
0.489390091847749	0.68695116133071	11.0988762681523	11.0988762681523\\
0.489390091847749	1.02174069118063	11.0320546589178	11.0320546589178\\
0.489390091847749	1.51969179001313	10.9885485425402	10.9885485425402\\
0.489390091847749	2.26032217035882	10.9571560638866	10.9571560638866\\
0.489390091847749	3.36190295123688	10.9277613098355	10.9277613098355\\
0.489390091847749	5.00034534976978	10.8902782408068	10.8902782408068\\
0.489390091847749	5.00034534976978	10.8902782408068	10.8902782408068\\
0.489390091847749	5.00034534976978	10.8902782408068	10.8902782408068\\
0.489390091847749	5.00034534976978	10.8902782408068	10.8902782408068\\
0.489390091847749	5.00034534976978	10.8902782408068	10.8902782408068\\
0.489390091847749	5.00034534976978	10.8902782408068	10.8902782408068\\
0.621016941891562	4.99999995007974e-05	12.17117177214	12.17117177214\\
0.621016941891562	4.99999995007974e-05	12.17117177214	12.17117177214\\
0.621016941891562	4.99999995007974e-05	12.17117177214	12.17117177214\\
0.621016941891562	4.99999995007974e-05	12.17117177214	12.17117177214\\
0.621016941891562	4.99999995007974e-05	12.17117177214	12.17117177214\\
0.621016941891562	4.99999995007974e-05	12.17117177214	12.17117177214\\
0.621016941891562	7.43677817648838e-05	12.1661963106569	12.1661963106569\\
0.621016941891562	0.000110611340396937	12.1603402765977	12.1603402765977\\
0.621016941891562	0.000164518402109775	12.1579686446945	12.1579686446945\\
0.621016941891562	0.000244697374931214	12.1589915432589	12.1589915432589\\
0.621016941891562	0.000363952023180206	12.1591747632672	12.1591747632672\\
0.621016941891562	0.000541326098059698	12.1558178281412	12.1558178281412\\
0.621016941891562	0.000805144430521399	12.146296490405	12.146296490405\\
0.621016941891562	0.000889155051173405	12.1425459064229	12.1425459064229\\
0.621016941891562	0.000889155051173405	12.1425459064229	12.1425459064229\\
0.621016941891562	0.000889155051173405	12.1425459064229	12.1425459064229\\
0.621016941891562	0.000889155051173405	12.1425459064229	12.1425459064229\\
0.621016941891562	0.000889155051173405	12.1425459064229	12.1425459064229\\
0.621016941891562	0.0011975361179208	12.1333174331326	12.1333174331326\\
0.621016941891562	0.00178116211124523	12.1205713435756	12.1205713435756\\
0.621016941891562	0.00264922152998927	12.0960827936776	12.0960827936776\\
0.621016941891562	0.00394033461112198	12.0645985527342	12.0645985527342\\
0.621016941891562	0.00586067894732408	12.0261818734889	12.0261818734889\\
0.621016941891562	0.00871691394600306	11.9804111777432	11.9804111777432\\
0.621016941891562	0.0129651512094373	11.9268287918118	11.9268287918118\\
0.621016941891562	0.0158119342584108	11.8969375681478	11.8969375681478\\
0.621016941891562	0.0158119342584108	11.8969375681478	11.8969375681478\\
0.621016941891562	0.0158119342584108	11.8969375681478	11.8969375681478\\
0.621016941891562	0.0158119342584108	11.8969375681478	11.8969375681478\\
0.621016941891562	0.0158119342584108	11.8969375681478	11.8969375681478\\
0.621016941891562	0.0192837909063735	11.8640496517046	11.8640496517046\\
0.621016941891562	0.0286818553608578	11.7900028190705	11.7900028190705\\
0.621016941891562	0.0426601196276856	11.7067098567828	11.7067098567828\\
0.621016941891562	0.063450769964207	11.6027211724163	11.6027211724163\\
0.621016941891562	0.0943738612124735	11.4907244413951	11.4907244413951\\
0.621016941891562	0.14036749570061	11.3807187985708	11.3807187985708\\
0.621016941891562	0.208776387827359	11.2810362375008	11.2810362375008\\
0.621016941891562	0.281185227101122	11.2185556165303	11.2185556165303\\
0.621016941891562	0.281185227101122	11.2185556165303	11.2185556165303\\
0.621016941891562	0.281185227101122	11.2185556165303	11.2185556165303\\
0.621016941891562	0.281185227101122	11.2185556165303	11.2185556165303\\
0.621016941891562	0.281185227101122	11.2185556165303	11.2185556165303\\
0.621016941891562	0.310524740052411	11.1996095162673	11.1996095162673\\
0.621016941891562	0.461860726627541	11.1196643701272	11.1196643701272\\
0.621016941891562	0.68695116133071	11.0508249723507	11.0508249723507\\
0.621016941891562	1.02174069118063	11.0060636268472	11.0060636268472\\
0.621016941891562	1.51969179001313	10.9746719182276	10.9746719182276\\
0.621016941891562	2.26032217035882	10.9487450639469	10.9487450639469\\
0.621016941891562	3.36190295123688	10.9220809273629	10.9220809273629\\
0.621016941891562	5.00034534976978	10.8877410178407	10.8877410178407\\
0.621016941891562	5.00034534976978	10.8877410178407	10.8877410178407\\
0.621016941891562	5.00034534976978	10.8877410178407	10.8877410178407\\
0.621016941891562	5.00034534976978	10.8877410178407	10.8877410178407\\
0.621016941891562	5.00034534976978	10.8877410178407	10.8877410178407\\
0.621016941891562	5.00034534976978	10.8877410178407	10.8877410178407\\
0.788046281566991	4.99999995007974e-05	12.1716783581658	12.1716783581658\\
0.788046281566991	4.99999995007974e-05	12.1716783581658	12.1716783581658\\
0.788046281566991	4.99999995007974e-05	12.1716783581658	12.1716783581658\\
0.788046281566991	4.99999995007974e-05	12.1716783581658	12.1716783581658\\
0.788046281566991	4.99999995007974e-05	12.1716783581658	12.1716783581658\\
0.788046281566991	4.99999995007974e-05	12.1716783581658	12.1716783581658\\
0.788046281566991	7.43677817648838e-05	12.1662626104015	12.1662626104015\\
0.788046281566991	0.000110611340396937	12.1641145727749	12.1641145727749\\
0.788046281566991	0.000164518402109775	12.1647625180547	12.1647625180547\\
0.788046281566991	0.000244697374931214	12.1650214763141	12.1650214763141\\
0.788046281566991	0.000363952023180206	12.1629251698208	12.1629251698208\\
0.788046281566991	0.000541326098059698	12.1566910973782	12.1566910973782\\
0.788046281566991	0.000805144430521399	12.1444931237571	12.1444931237571\\
0.788046281566991	0.000889155051173405	12.140249097158	12.140249097158\\
0.788046281566991	0.000889155051173405	12.140249097158	12.140249097158\\
0.788046281566991	0.000889155051173405	12.140249097158	12.140249097158\\
0.788046281566991	0.000889155051173405	12.140249097158	12.140249097158\\
0.788046281566991	0.000889155051173405	12.140249097158	12.140249097158\\
0.788046281566991	0.0011975361179208	12.1286155470793	12.1286155470793\\
0.788046281566991	0.00178116211124523	12.1061638157336	12.1061638157336\\
0.788046281566991	0.00264922152998927	12.0771104563242	12.0771104563242\\
0.788046281566991	0.00394033461112198	12.0414759461902	12.0414759461902\\
0.788046281566991	0.00586067894732408	11.9988445691547	11.9988445691547\\
0.788046281566991	0.00871691394600306	11.9488005290099	11.9488005290099\\
0.788046281566991	0.0129651512094373	11.8909207130812	11.8909207130812\\
0.788046281566991	0.0158119342584108	11.8588985421892	11.8588985421892\\
0.788046281566991	0.0158119342584108	11.8588985421892	11.8588985421892\\
0.788046281566991	0.0158119342584108	11.8588985421892	11.8588985421892\\
0.788046281566991	0.0158119342584108	11.8588985421892	11.8588985421892\\
0.788046281566991	0.0158119342584108	11.8588985421892	11.8588985421892\\
0.788046281566991	0.0192837909063735	11.8240228903023	11.8240228903023\\
0.788046281566991	0.0286818553608578	11.7446299030261	11.7446299030261\\
0.788046281566991	0.0426601196276856	11.6444832018305	11.6444832018305\\
0.788046281566991	0.063450769964207	11.5347064569117	11.5347064569117\\
0.788046281566991	0.0943738612124735	11.4231102013557	11.4231102013557\\
0.788046281566991	0.14036749570061	11.3163449090133	11.3163449090133\\
0.788046281566991	0.208776387827359	11.2208520473971	11.2208520473971\\
0.788046281566991	0.281185227101122	11.1606545560785	11.1606545560785\\
0.788046281566991	0.281185227101122	11.1606545560785	11.1606545560785\\
0.788046281566991	0.281185227101122	11.1606545560785	11.1606545560785\\
0.788046281566991	0.281185227101122	11.1606545560785	11.1606545560785\\
0.788046281566991	0.281185227101122	11.1606545560785	11.1606545560785\\
0.788046281566991	0.310524740052411	11.1421112446737	11.1421112446737\\
0.788046281566991	0.461860726627541	11.0714241936083	11.0714241936083\\
0.788046281566991	0.68695116133071	11.0235715369099	11.0235715369099\\
0.788046281566991	1.02174069118063	10.9895908516781	10.9895908516781\\
0.788046281566991	1.51969179001313	10.9633940527301	10.9633940527301\\
0.788046281566991	2.26032217035882	10.9401978159163	10.9401978159163\\
0.788046281566991	3.36190295123688	10.9154027453282	10.9154027453282\\
0.788046281566991	5.00034534976978	10.8840017264419	10.8840017264419\\
0.788046281566991	5.00034534976978	10.8840017264419	10.8840017264419\\
0.788046281566991	5.00034534976978	10.8840017264419	10.8840017264419\\
0.788046281566991	5.00034534976978	10.8840017264419	10.8840017264419\\
0.788046281566991	5.00034534976978	10.8840017264419	10.8840017264419\\
0.788046281566991	5.00034534976978	10.8840017264419	10.8840017264419\\
1	4.99999995007974e-05	12.1718930132834	12.1718930132834\\
1	4.99999995007974e-05	12.1718930132834	12.1718930132834\\
1	4.99999995007974e-05	12.1718930132834	12.1718930132834\\
1	4.99999995007974e-05	12.1718930132834	12.1718930132834\\
1	4.99999995007974e-05	12.1718930132834	12.1718930132834\\
1	4.99999995007974e-05	12.1718930132834	12.1718930132834\\
1	7.43677817648838e-05	12.1681945061252	12.1681945061252\\
1	0.000110611340396937	12.1668314461764	12.1668314461764\\
1	0.000164518402109775	12.1661552824641	12.1661552824641\\
1	0.000244697374931214	12.1645174640151	12.1645174640151\\
1	0.000363952023180206	12.1602694398565	12.1602694398565\\
1	0.000541326098059698	12.1517626590152	12.1517626590152\\
1	0.000805144430521399	12.1373485705183	12.1373485705183\\
1	0.000889155051173405	12.1326288420057	12.1326288420057\\
1	0.000889155051173405	12.1326288420057	12.1326288420057\\
1	0.000889155051173405	12.1326288420057	12.1326288420057\\
1	0.000889155051173405	12.1326288420057	12.1326288420057\\
1	0.000889155051173405	12.1326288420057	12.1326288420057\\
1	0.0011975361179208	12.1161658708851	12.1161658708851\\
1	0.00178116211124523	12.0891214778108	12.0891214778108\\
1	0.00264922152998927	12.0558778461707	12.0558778461707\\
1	0.00394033461112198	12.0160228382008	12.0160228382008\\
1	0.00586067894732408	11.9691443161373	11.9691443161373\\
1	0.00871691394600306	11.9148301422161	11.9148301422161\\
1	0.0129651512094373	11.8526681786734	11.8526681786734\\
1	0.0158119342584108	11.8185154827426	11.8185154827426\\
1	0.0158119342584108	11.8185154827426	11.8185154827426\\
1	0.0158119342584108	11.8185154827426	11.8185154827426\\
1	0.0158119342584108	11.8185154827426	11.8185154827426\\
1	0.0158119342584108	11.8185154827426	11.8185154827426\\
1	0.0192837909063735	11.7806406677704	11.7806406677704\\
1	0.0286818553608578	11.6911745783889	11.6911745783889\\
1	0.0426601196276856	11.5885715982731	11.5885715982731\\
1	0.063450769964207	11.4790137936413	11.4790137936413\\
1	0.0943738612124735	11.3686832307117	11.3686832307117\\
1	0.14036749570061	11.2637619757026	11.2637619757026\\
1	0.208776387827359	11.1704320948323	11.1704320948323\\
1	0.281185227101122	11.1117604226674	11.1117604226674\\
1	0.281185227101122	11.1117604226674	11.1117604226674\\
1	0.281185227101122	11.1117604226674	11.1117604226674\\
1	0.281185227101122	11.1117604226674	11.1117604226674\\
1	0.281185227101122	11.1117604226674	11.1117604226674\\
1	0.310524740052411	11.0948015983172	11.0948015983172\\
1	0.461860726627541	11.0386864681091	11.0386864681091\\
1	0.68695116133071	10.9980780206484	10.9980780206484\\
1	1.02174069118063	10.968648809587	10.968648809587\\
1	1.51969179001313	10.9460713885767	10.9460713885767\\
1	2.26032217035882	10.9260183112695	10.9260183112695\\
1	3.36190295123688	10.9041621313173	10.9041621313173\\
1	5.00034534976978	10.8761754023719	10.8761754023719\\
1	5.00034534976978	10.8761754023719	10.8761754023719\\
1	5.00034534976978	10.8761754023719	10.8761754023719\\
1	5.00034534976978	10.8761754023719	10.8761754023719\\
1	5.00034534976978	10.8761754023719	10.8761754023719\\
1	5.00034534976978	10.8761754023719	10.8761754023719\\
1	4.99999995007974e-05	12.1718930132834	12.1718930132834\\
1	4.99999995007974e-05	12.1718930132834	12.1718930132834\\
1	4.99999995007974e-05	12.1718930132834	12.1718930132834\\
1	4.99999995007974e-05	12.1718930132834	12.1718930132834\\
1	4.99999995007974e-05	12.1718930132834	12.1718930132834\\
1	4.99999995007974e-05	12.1718930132834	12.1718930132834\\
1	7.43677817648838e-05	12.1681945061252	12.1681945061252\\
1	0.000110611340396937	12.1668314461764	12.1668314461764\\
1	0.000164518402109775	12.1661552824641	12.1661552824641\\
1	0.000244697374931214	12.1645174640151	12.1645174640151\\
1	0.000363952023180206	12.1602694398565	12.1602694398565\\
1	0.000541326098059698	12.1517626590152	12.1517626590152\\
1	0.000805144430521399	12.1373485705183	12.1373485705183\\
1	0.000889155051173405	12.1326288420057	12.1326288420057\\
1	0.000889155051173405	12.1326288420057	12.1326288420057\\
1	0.000889155051173405	12.1326288420057	12.1326288420057\\
1	0.000889155051173405	12.1326288420057	12.1326288420057\\
1	0.000889155051173405	12.1326288420057	12.1326288420057\\
1	0.0011975361179208	12.1161658708851	12.1161658708851\\
1	0.00178116211124523	12.0891214778108	12.0891214778108\\
1	0.00264922152998927	12.0558778461707	12.0558778461707\\
1	0.00394033461112198	12.0160228382008	12.0160228382008\\
1	0.00586067894732408	11.9691443161373	11.9691443161373\\
1	0.00871691394600306	11.9148301422161	11.9148301422161\\
1	0.0129651512094373	11.8526681786734	11.8526681786734\\
1	0.0158119342584108	11.8185154827426	11.8185154827426\\
1	0.0158119342584108	11.8185154827426	11.8185154827426\\
1	0.0158119342584108	11.8185154827426	11.8185154827426\\
1	0.0158119342584108	11.8185154827426	11.8185154827426\\
1	0.0158119342584108	11.8185154827426	11.8185154827426\\
1	0.0192837909063735	11.7806406677704	11.7806406677704\\
1	0.0286818553608578	11.6911745783889	11.6911745783889\\
1	0.0426601196276856	11.5885715982731	11.5885715982731\\
1	0.063450769964207	11.4790137936413	11.4790137936413\\
1	0.0943738612124735	11.3686832307117	11.3686832307117\\
1	0.14036749570061	11.2637619757026	11.2637619757026\\
1	0.208776387827359	11.1704320948323	11.1704320948323\\
1	0.281185227101122	11.1117604226674	11.1117604226674\\
1	0.281185227101122	11.1117604226674	11.1117604226674\\
1	0.281185227101122	11.1117604226674	11.1117604226674\\
1	0.281185227101122	11.1117604226674	11.1117604226674\\
1	0.281185227101122	11.1117604226674	11.1117604226674\\
1	0.310524740052411	11.0948015983172	11.0948015983172\\
1	0.461860726627541	11.0386864681091	11.0386864681091\\
1	0.68695116133071	10.9980780206484	10.9980780206484\\
1	1.02174069118063	10.968648809587	10.968648809587\\
1	1.51969179001313	10.9460713885767	10.9460713885767\\
1	2.26032217035882	10.9260183112695	10.9260183112695\\
1	3.36190295123688	10.9041621313173	10.9041621313173\\
1	5.00034534976978	10.8761754023719	10.8761754023719\\
1	5.00034534976978	10.8761754023719	10.8761754023719\\
1	5.00034534976978	10.8761754023719	10.8761754023719\\
1	5.00034534976978	10.8761754023719	10.8761754023719\\
1	5.00034534976978	10.8761754023719	10.8761754023719\\
1	5.00034534976978	10.8761754023719	10.8761754023719\\
1	4.99999995007974e-05	12.1718930132834	12.1718930132834\\
1	4.99999995007974e-05	12.1718930132834	12.1718930132834\\
1	4.99999995007974e-05	12.1718930132834	12.1718930132834\\
1	4.99999995007974e-05	12.1718930132834	12.1718930132834\\
1	4.99999995007974e-05	12.1718930132834	12.1718930132834\\
1	4.99999995007974e-05	12.1718930132834	12.1718930132834\\
1	7.43677817648838e-05	12.1681945061252	12.1681945061252\\
1	0.000110611340396937	12.1668314461764	12.1668314461764\\
1	0.000164518402109775	12.1661552824641	12.1661552824641\\
1	0.000244697374931214	12.1645174640151	12.1645174640151\\
1	0.000363952023180206	12.1602694398565	12.1602694398565\\
1	0.000541326098059698	12.1517626590152	12.1517626590152\\
1	0.000805144430521399	12.1373485705183	12.1373485705183\\
1	0.000889155051173405	12.1326288420057	12.1326288420057\\
1	0.000889155051173405	12.1326288420057	12.1326288420057\\
1	0.000889155051173405	12.1326288420057	12.1326288420057\\
1	0.000889155051173405	12.1326288420057	12.1326288420057\\
1	0.000889155051173405	12.1326288420057	12.1326288420057\\
1	0.0011975361179208	12.1161658708851	12.1161658708851\\
1	0.00178116211124523	12.0891214778108	12.0891214778108\\
1	0.00264922152998927	12.0558778461707	12.0558778461707\\
1	0.00394033461112198	12.0160228382008	12.0160228382008\\
1	0.00586067894732408	11.9691443161373	11.9691443161373\\
1	0.00871691394600306	11.9148301422161	11.9148301422161\\
1	0.0129651512094373	11.8526681786734	11.8526681786734\\
1	0.0158119342584108	11.8185154827426	11.8185154827426\\
1	0.0158119342584108	11.8185154827426	11.8185154827426\\
1	0.0158119342584108	11.8185154827426	11.8185154827426\\
1	0.0158119342584108	11.8185154827426	11.8185154827426\\
1	0.0158119342584108	11.8185154827426	11.8185154827426\\
1	0.0192837909063735	11.7806406677704	11.7806406677704\\
1	0.0286818553608578	11.6911745783889	11.6911745783889\\
1	0.0426601196276856	11.5885715982731	11.5885715982731\\
1	0.063450769964207	11.4790137936413	11.4790137936413\\
1	0.0943738612124735	11.3686832307117	11.3686832307117\\
1	0.14036749570061	11.2637619757026	11.2637619757026\\
1	0.208776387827359	11.1704320948323	11.1704320948323\\
1	0.281185227101122	11.1117604226674	11.1117604226674\\
1	0.281185227101122	11.1117604226674	11.1117604226674\\
1	0.281185227101122	11.1117604226674	11.1117604226674\\
1	0.281185227101122	11.1117604226674	11.1117604226674\\
1	0.281185227101122	11.1117604226674	11.1117604226674\\
1	0.310524740052411	11.0948015983172	11.0948015983172\\
1	0.461860726627541	11.0386864681091	11.0386864681091\\
1	0.68695116133071	10.9980780206484	10.9980780206484\\
1	1.02174069118063	10.968648809587	10.968648809587\\
1	1.51969179001313	10.9460713885767	10.9460713885767\\
1	2.26032217035882	10.9260183112695	10.9260183112695\\
1	3.36190295123688	10.9041621313173	10.9041621313173\\
1	5.00034534976978	10.8761754023719	10.8761754023719\\
1	5.00034534976978	10.8761754023719	10.8761754023719\\
1	5.00034534976978	10.8761754023719	10.8761754023719\\
1	5.00034534976978	10.8761754023719	10.8761754023719\\
1	5.00034534976978	10.8761754023719	10.8761754023719\\
1	5.00034534976978	10.8761754023719	10.8761754023719\\
1	4.99999995007974e-05	12.1718930132834	12.1718930132834\\
1	4.99999995007974e-05	12.1718930132834	12.1718930132834\\
1	4.99999995007974e-05	12.1718930132834	12.1718930132834\\
1	4.99999995007974e-05	12.1718930132834	12.1718930132834\\
1	4.99999995007974e-05	12.1718930132834	12.1718930132834\\
1	4.99999995007974e-05	12.1718930132834	12.1718930132834\\
1	7.43677817648838e-05	12.1681945061252	12.1681945061252\\
1	0.000110611340396937	12.1668314461764	12.1668314461764\\
1	0.000164518402109775	12.1661552824641	12.1661552824641\\
1	0.000244697374931214	12.1645174640151	12.1645174640151\\
1	0.000363952023180206	12.1602694398565	12.1602694398565\\
1	0.000541326098059698	12.1517626590152	12.1517626590152\\
1	0.000805144430521399	12.1373485705183	12.1373485705183\\
1	0.000889155051173405	12.1326288420057	12.1326288420057\\
1	0.000889155051173405	12.1326288420057	12.1326288420057\\
1	0.000889155051173405	12.1326288420057	12.1326288420057\\
1	0.000889155051173405	12.1326288420057	12.1326288420057\\
1	0.000889155051173405	12.1326288420057	12.1326288420057\\
1	0.0011975361179208	12.1161658708851	12.1161658708851\\
1	0.00178116211124523	12.0891214778108	12.0891214778108\\
1	0.00264922152998927	12.0558778461707	12.0558778461707\\
1	0.00394033461112198	12.0160228382008	12.0160228382008\\
1	0.00586067894732408	11.9691443161373	11.9691443161373\\
1	0.00871691394600306	11.9148301422161	11.9148301422161\\
1	0.0129651512094373	11.8526681786734	11.8526681786734\\
1	0.0158119342584108	11.8185154827426	11.8185154827426\\
1	0.0158119342584108	11.8185154827426	11.8185154827426\\
1	0.0158119342584108	11.8185154827426	11.8185154827426\\
1	0.0158119342584108	11.8185154827426	11.8185154827426\\
1	0.0158119342584108	11.8185154827426	11.8185154827426\\
1	0.0192837909063735	11.7806406677704	11.7806406677704\\
1	0.0286818553608578	11.6911745783889	11.6911745783889\\
1	0.0426601196276856	11.5885715982731	11.5885715982731\\
1	0.063450769964207	11.4790137936413	11.4790137936413\\
1	0.0943738612124735	11.3686832307117	11.3686832307117\\
1	0.14036749570061	11.2637619757026	11.2637619757026\\
1	0.208776387827359	11.1704320948323	11.1704320948323\\
1	0.281185227101122	11.1117604226674	11.1117604226674\\
1	0.281185227101122	11.1117604226674	11.1117604226674\\
1	0.281185227101122	11.1117604226674	11.1117604226674\\
1	0.281185227101122	11.1117604226674	11.1117604226674\\
1	0.281185227101122	11.1117604226674	11.1117604226674\\
1	0.310524740052411	11.0948015983172	11.0948015983172\\
1	0.461860726627541	11.0386864681091	11.0386864681091\\
1	0.68695116133071	10.9980780206484	10.9980780206484\\
1	1.02174069118063	10.968648809587	10.968648809587\\
1	1.51969179001313	10.9460713885767	10.9460713885767\\
1	2.26032217035882	10.9260183112695	10.9260183112695\\
1	3.36190295123688	10.9041621313173	10.9041621313173\\
1	5.00034534976978	10.8761754023719	10.8761754023719\\
1	5.00034534976978	10.8761754023719	10.8761754023719\\
1	5.00034534976978	10.8761754023719	10.8761754023719\\
1	5.00034534976978	10.8761754023719	10.8761754023719\\
1	5.00034534976978	10.8761754023719	10.8761754023719\\
1	5.00034534976978	10.8761754023719	10.8761754023719\\
1	4.99999995007974e-05	12.1718930132834	12.1718930132834\\
1	4.99999995007974e-05	12.1718930132834	12.1718930132834\\
1	4.99999995007974e-05	12.1718930132834	12.1718930132834\\
1	4.99999995007974e-05	12.1718930132834	12.1718930132834\\
1	4.99999995007974e-05	12.1718930132834	12.1718930132834\\
1	4.99999995007974e-05	12.1718930132834	12.1718930132834\\
1	7.43677817648838e-05	12.1681945061252	12.1681945061252\\
1	0.000110611340396937	12.1668314461764	12.1668314461764\\
1	0.000164518402109775	12.1661552824641	12.1661552824641\\
1	0.000244697374931214	12.1645174640151	12.1645174640151\\
1	0.000363952023180206	12.1602694398565	12.1602694398565\\
1	0.000541326098059698	12.1517626590152	12.1517626590152\\
1	0.000805144430521399	12.1373485705183	12.1373485705183\\
1	0.000889155051173405	12.1326288420057	12.1326288420057\\
1	0.000889155051173405	12.1326288420057	12.1326288420057\\
1	0.000889155051173405	12.1326288420057	12.1326288420057\\
1	0.000889155051173405	12.1326288420057	12.1326288420057\\
1	0.000889155051173405	12.1326288420057	12.1326288420057\\
1	0.0011975361179208	12.1161658708851	12.1161658708851\\
1	0.00178116211124523	12.0891214778108	12.0891214778108\\
1	0.00264922152998927	12.0558778461707	12.0558778461707\\
1	0.00394033461112198	12.0160228382008	12.0160228382008\\
1	0.00586067894732408	11.9691443161373	11.9691443161373\\
1	0.00871691394600306	11.9148301422161	11.9148301422161\\
1	0.0129651512094373	11.8526681786734	11.8526681786734\\
1	0.0158119342584108	11.8185154827426	11.8185154827426\\
1	0.0158119342584108	11.8185154827426	11.8185154827426\\
1	0.0158119342584108	11.8185154827426	11.8185154827426\\
1	0.0158119342584108	11.8185154827426	11.8185154827426\\
1	0.0158119342584108	11.8185154827426	11.8185154827426\\
1	0.0192837909063735	11.7806406677704	11.7806406677704\\
1	0.0286818553608578	11.6911745783889	11.6911745783889\\
1	0.0426601196276856	11.5885715982731	11.5885715982731\\
1	0.063450769964207	11.4790137936413	11.4790137936413\\
1	0.0943738612124735	11.3686832307117	11.3686832307117\\
1	0.14036749570061	11.2637619757026	11.2637619757026\\
1	0.208776387827359	11.1704320948323	11.1704320948323\\
1	0.281185227101122	11.1117604226674	11.1117604226674\\
1	0.281185227101122	11.1117604226674	11.1117604226674\\
1	0.281185227101122	11.1117604226674	11.1117604226674\\
1	0.281185227101122	11.1117604226674	11.1117604226674\\
1	0.281185227101122	11.1117604226674	11.1117604226674\\
1	0.310524740052411	11.0948015983172	11.0948015983172\\
1	0.461860726627541	11.0386864681091	11.0386864681091\\
1	0.68695116133071	10.9980780206484	10.9980780206484\\
1	1.02174069118063	10.968648809587	10.968648809587\\
1	1.51969179001313	10.9460713885767	10.9460713885767\\
1	2.26032217035882	10.9260183112695	10.9260183112695\\
1	3.36190295123688	10.9041621313173	10.9041621313173\\
1	5.00034534976978	10.8761754023719	10.8761754023719\\
1	5.00034534976978	10.8761754023719	10.8761754023719\\
1	5.00034534976978	10.8761754023719	10.8761754023719\\
1	5.00034534976978	10.8761754023719	10.8761754023719\\
1	5.00034534976978	10.8761754023719	10.8761754023719\\
1	5.00034534976978	10.8761754023719	10.8761754023719\\
1	4.99999995007974e-05	12.1718930132834	12.1718930132834\\
1	4.99999995007974e-05	12.1718930132834	12.1718930132834\\
1	4.99999995007974e-05	12.1718930132834	12.1718930132834\\
1	4.99999995007974e-05	12.1718930132834	12.1718930132834\\
1	4.99999995007974e-05	12.1718930132834	12.1718930132834\\
1	4.99999995007974e-05	12.1718930132834	12.1718930132834\\
1	7.43677817648838e-05	12.1681945061252	12.1681945061252\\
1	0.000110611340396937	12.1668314461764	12.1668314461764\\
1	0.000164518402109775	12.1661552824641	12.1661552824641\\
1	0.000244697374931214	12.1645174640151	12.1645174640151\\
1	0.000363952023180206	12.1602694398565	12.1602694398565\\
1	0.000541326098059698	12.1517626590152	12.1517626590152\\
1	0.000805144430521399	12.1373485705183	12.1373485705183\\
1	0.000889155051173405	12.1326288420057	12.1326288420057\\
1	0.000889155051173405	12.1326288420057	12.1326288420057\\
1	0.000889155051173405	12.1326288420057	12.1326288420057\\
1	0.000889155051173405	12.1326288420057	12.1326288420057\\
1	0.000889155051173405	12.1326288420057	12.1326288420057\\
1	0.0011975361179208	12.1161658708851	12.1161658708851\\
1	0.00178116211124523	12.0891214778108	12.0891214778108\\
1	0.00264922152998927	12.0558778461707	12.0558778461707\\
1	0.00394033461112198	12.0160228382008	12.0160228382008\\
1	0.00586067894732408	11.9691443161373	11.9691443161373\\
1	0.00871691394600306	11.9148301422161	11.9148301422161\\
1	0.0129651512094373	11.8526681786734	11.8526681786734\\
1	0.0158119342584108	11.8185154827426	11.8185154827426\\
1	0.0158119342584108	11.8185154827426	11.8185154827426\\
1	0.0158119342584108	11.8185154827426	11.8185154827426\\
1	0.0158119342584108	11.8185154827426	11.8185154827426\\
1	0.0158119342584108	11.8185154827426	11.8185154827426\\
1	0.0192837909063735	11.7806406677704	11.7806406677704\\
1	0.0286818553608578	11.6911745783889	11.6911745783889\\
1	0.0426601196276856	11.5885715982731	11.5885715982731\\
1	0.063450769964207	11.4790137936413	11.4790137936413\\
1	0.0943738612124735	11.3686832307117	11.3686832307117\\
1	0.14036749570061	11.2637619757026	11.2637619757026\\
1	0.208776387827359	11.1704320948323	11.1704320948323\\
1	0.281185227101122	11.1117604226674	11.1117604226674\\
1	0.281185227101122	11.1117604226674	11.1117604226674\\
1	0.281185227101122	11.1117604226674	11.1117604226674\\
1	0.281185227101122	11.1117604226674	11.1117604226674\\
1	0.281185227101122	11.1117604226674	11.1117604226674\\
1	0.310524740052411	11.0948015983172	11.0948015983172\\
1	0.461860726627541	11.0386864681091	11.0386864681091\\
1	0.68695116133071	10.9980780206484	10.9980780206484\\
1	1.02174069118063	10.968648809587	10.968648809587\\
1	1.51969179001313	10.9460713885767	10.9460713885767\\
1	2.26032217035882	10.9260183112695	10.9260183112695\\
1	3.36190295123688	10.9041621313173	10.9041621313173\\
1	5.00034534976978	10.8761754023719	10.8761754023719\\
1	5.00034534976978	10.8761754023719	10.8761754023719\\
1	5.00034534976978	10.8761754023719	10.8761754023719\\
1	5.00034534976978	10.8761754023719	10.8761754023719\\
1	5.00034534976978	10.8761754023719	10.8761754023719\\
1	5.00034534976978	10.8761754023719	10.8761754023719\\
};
\addplot3 [color=black, only marks, mark size=4.0pt, mark=asterisk, mark options={solid, black}]
 table[row sep=crcr] {%
0.001	4.99999995007974e-05	12.1718930117986\\
0.001	0.000889155051173404	12.1718930118688\\
0.001	0.0158119342584108	12.1718930119353\\
0.001	0.281185227101122	12.132628841663\\
0.001	5.00034534976978	11.9755721613896\\
0.00562341325190349	4.99999995007974e-05	12.1718930119569\\
0.00562341325190349	0.000889155051173404	12.1718930121048\\
0.00562341325190349	0.0158119342584108	12.1326288424375\\
0.00562341325190349	0.281185227101122	12.0933646715874\\
0.00562341325190349	5.00034534976978	11.661458802685\\
0.0316227766016838	4.99999995007974e-05	12.1718930119025\\
0.0316227766016838	0.000889155051173404	12.171893012169\\
0.0316227766016838	0.0158119342584108	12.1326288418086\\
0.0316227766016838	0.281185227101122	11.8970438220206\\
0.0316227766016838	5.00034534976978	11.2295529330112\\
0.177827941003892	4.99999995007974e-05	12.1718930129423\\
0.177827941003892	0.000889155051173404	12.1326288417881\\
0.177827941003892	0.0158119342584108	12.0541005014282\\
0.177827941003892	0.281185227101122	11.5436662929243\\
0.177827941003892	5.00034534976978	10.954703742222\\
1	4.99999995007974e-05	12.1718930132834\\
1	0.000889155051173404	12.1326288420057\\
1	0.0158119342584108	11.8185154827426\\
1	0.281185227101122	11.1117604226674\\
1	5.00034534976978	10.8761754023719\\
};
\end{axis}
\end{tikzpicture}%

==> figures/realistic_influence_thickness_conductivity_middle.tikz <==
%
\begin{tikzpicture}

\begin{axis}[%
width=8.0cm,
height=6.0cm,
scale only axis,
unbounded coords=jump,
xmode=log,
xmin=1e-3,
xmax=1,
ytick={1e-3, 1e-2, 1e-1, 1},
xminorticks=true,
x tick label style={
/pgf/number format/.cd,
/tikz/.cd},
tick align=outside,
xlabel style={font=\color{white!15!black}},
xlabel={Coating thickness in $\mu$m},
ymode=log,
ymin=1e-05,
ymax=1e1,
ytick={1e-5, 1e-3, 1e-1, 1e1},
yminorticks=true,
y tick label style={
/pgf/number format/.cd,
/tikz/.cd},
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Coating conductivity in $\frac{\text{S}}{\text{m}}$},
zmin=7.0,
zmax=10,
ztick={7,8,9,10},
z tick label style={
/pgf/number format/.cd,
/tikz/.cd},
yminorticks=true,
ylabel style={font=\color{white!15!black}},
zlabel style={font=\color{white!15!black}},
zlabel={Transferred charge in $\frac{\text{Ah}}{\text{m}^2}$},
view={-70.0}{20.0},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
zmajorgrids
]

\addplot3[%
surf,
fill opacity=0.75, shader=flat, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.18995,0.07176,0.23217); rgb(1pt)=(0.19483,0.08339,0.26149); rgb(2pt)=(0.19956,0.09498,0.29024); rgb(3pt)=(0.20415,0.10652,0.31844); rgb(4pt)=(0.2086,0.11802,0.34607); rgb(5pt)=(0.21291,0.12947,0.37314); rgb(6pt)=(0.21708,0.14087,0.39964); rgb(7pt)=(0.22111,0.15223,0.42558); rgb(8pt)=(0.225,0.16354,0.45096); rgb(9pt)=(0.22875,0.17481,0.47578); rgb(10pt)=(0.23236,0.18603,0.50004); rgb(11pt)=(0.23582,0.1972,0.52373); rgb(12pt)=(0.23915,0.20833,0.54686); rgb(13pt)=(0.24234,0.21941,0.56942); rgb(14pt)=(0.24539,0.23044,0.59142); rgb(15pt)=(0.2483,0.24143,0.61286); rgb(16pt)=(0.25107,0.25237,0.63374); rgb(17pt)=(0.25369,0.26327,0.65406); rgb(18pt)=(0.25618,0.27412,0.67381); rgb(19pt)=(0.25853,0.28492,0.693); rgb(20pt)=(0.26074,0.29568,0.71162); rgb(21pt)=(0.2628,0.30639,0.72968); rgb(22pt)=(0.26473,0.31706,0.74718); rgb(23pt)=(0.26652,0.32768,0.76412); rgb(24pt)=(0.26816,0.33825,0.7805); rgb(25pt)=(0.26967,0.34878,0.79631); rgb(26pt)=(0.27103,0.35926,0.81156); rgb(27pt)=(0.27226,0.3697,0.82624); rgb(28pt)=(0.27334,0.38008,0.84037); rgb(29pt)=(0.27429,0.39043,0.85393); rgb(30pt)=(0.27509,0.40072,0.86692); rgb(31pt)=(0.27576,0.41097,0.87936); rgb(32pt)=(0.27628,0.42118,0.89123); rgb(33pt)=(0.27667,0.43134,0.90254); rgb(34pt)=(0.27691,0.44145,0.91328); rgb(35pt)=(0.27701,0.45152,0.92347); rgb(36pt)=(0.27698,0.46153,0.93309); rgb(37pt)=(0.2768,0.47151,0.94214); rgb(38pt)=(0.27648,0.48144,0.95064); rgb(39pt)=(0.27603,0.49132,0.95857); rgb(40pt)=(0.27543,0.50115,0.96594); rgb(41pt)=(0.27469,0.51094,0.97275); rgb(42pt)=(0.27381,0.52069,0.97899); rgb(43pt)=(0.27273,0.5304,0.98461); rgb(44pt)=(0.27106,0.54015,0.9893); rgb(45pt)=(0.26878,0.54995,0.99303); rgb(46pt)=(0.26592,0.55979,0.99583); rgb(47pt)=(0.26252,0.56967,0.99773); rgb(48pt)=(0.25862,0.57958,0.99876); rgb(49pt)=(0.25425,0.5895,0.99896); rgb(50pt)=(0.24946,0.59943,0.99835); rgb(51pt)=(0.24427,0.60937,0.99697); rgb(52pt)=(0.23874,0.61931,0.99485); rgb(53pt)=(0.23288,0.62923,0.99202); rgb(54pt)=(0.22676,0.63913,0.98851); rgb(55pt)=(0.22039,0.64901,0.98436); rgb(56pt)=(0.21382,0.65886,0.97959); rgb(57pt)=(0.20708,0.66866,0.97423); rgb(58pt)=(0.20021,0.67842,0.96833); rgb(59pt)=(0.19326,0.68812,0.9619); rgb(60pt)=(0.18625,0.69775,0.95498); rgb(61pt)=(0.17923,0.70732,0.94761); rgb(62pt)=(0.17223,0.7168,0.93981); rgb(63pt)=(0.16529,0.7262,0.93161); rgb(64pt)=(0.15844,0.73551,0.92305); rgb(65pt)=(0.15173,0.74472,0.91416); rgb(66pt)=(0.14519,0.75381,0.90496); rgb(67pt)=(0.13886,0.76279,0.8955); rgb(68pt)=(0.13278,0.77165,0.8858); rgb(69pt)=(0.12698,0.78037,0.8759); rgb(70pt)=(0.12151,0.78896,0.86581); rgb(71pt)=(0.11639,0.7974,0.85559); rgb(72pt)=(0.11167,0.80569,0.84525); rgb(73pt)=(0.10738,0.81381,0.83484); rgb(74pt)=(0.10357,0.82177,0.82437); rgb(75pt)=(0.10026,0.82955,0.81389); rgb(76pt)=(0.0975,0.83714,0.80342); rgb(77pt)=(0.09532,0.84455,0.79299); rgb(78pt)=(0.09377,0.85175,0.78264); rgb(79pt)=(0.09287,0.85875,0.7724); rgb(80pt)=(0.09267,0.86554,0.7623); rgb(81pt)=(0.0932,0.87211,0.75237); rgb(82pt)=(0.09451,0.87844,0.74265); rgb(83pt)=(0.09662,0.88454,0.73316); rgb(84pt)=(0.09958,0.8904,0.72393); rgb(85pt)=(0.10342,0.896,0.715); rgb(86pt)=(0.10815,0.90142,0.70599); rgb(87pt)=(0.11374,0.90673,0.69651); rgb(88pt)=(0.12014,0.91193,0.6866); rgb(89pt)=(0.12733,0.91701,0.67627); rgb(90pt)=(0.13526,0.92197,0.66556); rgb(91pt)=(0.14391,0.9268,0.65448); rgb(92pt)=(0.15323,0.93151,0.64308); rgb(93pt)=(0.16319,0.93609,0.63137); rgb(94pt)=(0.17377,0.94053,0.61938); rgb(95pt)=(0.18491,0.94484,0.60713); rgb(96pt)=(0.19659,0.94901,0.59466); rgb(97pt)=(0.20877,0.95304,0.58199); rgb(98pt)=(0.22142,0.95692,0.56914); rgb(99pt)=(0.23449,0.96065,0.55614); rgb(100pt)=(0.24797,0.96423,0.54303); rgb(101pt)=(0.2618,0.96765,0.52981); rgb(102pt)=(0.27597,0.97092,0.51653); rgb(103pt)=(0.29042,0.97403,0.50321); rgb(104pt)=(0.30513,0.97697,0.48987); rgb(105pt)=(0.32006,0.97974,0.47654); rgb(106pt)=(0.33517,0.98234,0.46325); rgb(107pt)=(0.35043,0.98477,0.45002); rgb(108pt)=(0.36581,0.98702,0.43688); rgb(109pt)=(0.38127,0.98909,0.42386); rgb(110pt)=(0.39678,0.99098,0.41098); rgb(111pt)=(0.41229,0.99268,0.39826); rgb(112pt)=(0.42778,0.99419,0.38575); rgb(113pt)=(0.44321,0.99551,0.37345); rgb(114pt)=(0.45854,0.99663,0.3614); rgb(115pt)=(0.47375,0.99755,0.34963); rgb(116pt)=(0.48879,0.99828,0.33816); rgb(117pt)=(0.50362,0.99879,0.32701); rgb(118pt)=(0.51822,0.9991,0.31622); rgb(119pt)=(0.53255,0.99919,0.30581); rgb(120pt)=(0.54658,0.99907,0.29581); rgb(121pt)=(0.56026,0.99873,0.28623); rgb(122pt)=(0.57357,0.99817,0.27712); rgb(123pt)=(0.58646,0.99739,0.26849); rgb(124pt)=(0.59891,0.99638,0.26038); rgb(125pt)=(0.61088,0.99514,0.2528); rgb(126pt)=(0.62233,0.99366,0.24579); rgb(127pt)=(0.63323,0.99195,0.23937); rgb(128pt)=(0.64362,0.98999,0.23356); rgb(129pt)=(0.65394,0.98775,0.22835); rgb(130pt)=(0.66428,0.98524,0.2237); rgb(131pt)=(0.67462,0.98246,0.2196); rgb(132pt)=(0.68494,0.97941,0.21602); rgb(133pt)=(0.69525,0.9761,0.21294); rgb(134pt)=(0.70553,0.97255,0.21032); rgb(135pt)=(0.71577,0.96875,0.20815); rgb(136pt)=(0.72596,0.9647,0.2064); rgb(137pt)=(0.7361,0.96043,0.20504); rgb(138pt)=(0.74617,0.95593,0.20406); rgb(139pt)=(0.75617,0.95121,0.20343); rgb(140pt)=(0.76608,0.94627,0.20311); rgb(141pt)=(0.77591,0.94113,0.2031); rgb(142pt)=(0.78563,0.93579,0.20336); rgb(143pt)=(0.79524,0.93025,0.20386); rgb(144pt)=(0.80473,0.92452,0.20459); rgb(145pt)=(0.8141,0.91861,0.20552); rgb(146pt)=(0.82333,0.91253,0.20663); rgb(147pt)=(0.83241,0.90627,0.20788); rgb(148pt)=(0.84133,0.89986,0.20926); rgb(149pt)=(0.8501,0.89328,0.21074); rgb(150pt)=(0.85868,0.88655,0.2123); rgb(151pt)=(0.86709,0.87968,0.21391); rgb(152pt)=(0.8753,0.87267,0.21555); rgb(153pt)=(0.88331,0.86553,0.21719); rgb(154pt)=(0.89112,0.85826,0.2188); rgb(155pt)=(0.8987,0.85087,0.22038); rgb(156pt)=(0.90605,0.84337,0.22188); rgb(157pt)=(0.91317,0.83576,0.22328); rgb(158pt)=(0.92004,0.82806,0.22456); rgb(159pt)=(0.92666,0.82025,0.2257); rgb(160pt)=(0.93301,0.81236,0.22667); rgb(161pt)=(0.93909,0.80439,0.22744); rgb(162pt)=(0.94489,0.79634,0.228); rgb(163pt)=(0.95039,0.78823,0.22831); rgb(164pt)=(0.9556,0.78005,0.22836); rgb(165pt)=(0.96049,0.77181,0.22811); rgb(166pt)=(0.96507,0.76352,0.22754); rgb(167pt)=(0.96931,0.75519,0.22663); rgb(168pt)=(0.97323,0.74682,0.22536); rgb(169pt)=(0.97679,0.73842,0.22369); rgb(170pt)=(0.98,0.73,0.22161); rgb(171pt)=(0.98289,0.7214,0.21918); rgb(172pt)=(0.98549,0.7125,0.2165); rgb(173pt)=(0.98781,0.7033,0.21358); rgb(174pt)=(0.98986,0.69382,0.21043); rgb(175pt)=(0.99163,0.68408,0.20706); rgb(176pt)=(0.99314,0.67408,0.20348); rgb(177pt)=(0.99438,0.66386,0.19971); rgb(178pt)=(0.99535,0.65341,0.19577); rgb(179pt)=(0.99607,0.64277,0.19165); rgb(180pt)=(0.99654,0.63193,0.18738); rgb(181pt)=(0.99675,0.62093,0.18297); rgb(182pt)=(0.99672,0.60977,0.17842); rgb(183pt)=(0.99644,0.59846,0.17376); rgb(184pt)=(0.99593,0.58703,0.16899); rgb(185pt)=(0.99517,0.57549,0.16412); rgb(186pt)=(0.99419,0.56386,0.15918); rgb(187pt)=(0.99297,0.55214,0.15417); rgb(188pt)=(0.99153,0.54036,0.1491); rgb(189pt)=(0.98987,0.52854,0.14398); rgb(190pt)=(0.98799,0.51667,0.13883); rgb(191pt)=(0.9859,0.50479,0.13367); rgb(192pt)=(0.9836,0.49291,0.12849); rgb(193pt)=(0.98108,0.48104,0.12332); rgb(194pt)=(0.97837,0.4692,0.11817); rgb(195pt)=(0.97545,0.4574,0.11305); rgb(196pt)=(0.97234,0.44565,0.10797); rgb(197pt)=(0.96904,0.43399,0.10294); rgb(198pt)=(0.96555,0.42241,0.09798); rgb(199pt)=(0.96187,0.41093,0.0931); rgb(200pt)=(0.95801,0.39958,0.08831); rgb(201pt)=(0.95398,0.38836,0.08362); rgb(202pt)=(0.94977,0.37729,0.07905); rgb(203pt)=(0.94538,0.36638,0.07461); rgb(204pt)=(0.94084,0.35566,0.07031); rgb(205pt)=(0.93612,0.34513,0.06616); rgb(206pt)=(0.93125,0.33482,0.06218); rgb(207pt)=(0.92623,0.32473,0.05837); rgb(208pt)=(0.92105,0.31489,0.05475); rgb(209pt)=(0.91572,0.3053,0.05134); rgb(210pt)=(0.91024,0.29599,0.04814); rgb(211pt)=(0.90463,0.28696,0.04516); rgb(212pt)=(0.89888,0.27824,0.04243); rgb(213pt)=(0.89298,0.26981,0.03993); rgb(214pt)=(0.88691,0.26152,0.03753); rgb(215pt)=(0.88066,0.25334,0.03521); rgb(216pt)=(0.87422,0.24526,0.03297); rgb(217pt)=(0.8676,0.2373,0.03082); rgb(218pt)=(0.86079,0.22945,0.02875); rgb(219pt)=(0.8538,0.2217,0.02677); rgb(220pt)=(0.84662,0.21407,0.02487); rgb(221pt)=(0.83926,0.20654,0.02305); rgb(222pt)=(0.83172,0.19912,0.02131); rgb(223pt)=(0.82399,0.19182,0.01966); rgb(224pt)=(0.81608,0.18462,0.01809); rgb(225pt)=(0.80799,0.17753,0.0166); rgb(226pt)=(0.79971,0.17055,0.0152); rgb(227pt)=(0.79125,0.16368,0.01387); rgb(228pt)=(0.7826,0.15693,0.01264); rgb(229pt)=(0.77377,0.15028,0.01148); rgb(230pt)=(0.76476,0.14374,0.01041); rgb(231pt)=(0.75556,0.13731,0.00942); rgb(232pt)=(0.74617,0.13098,0.00851); rgb(233pt)=(0.73661,0.12477,0.00769); rgb(234pt)=(0.72686,0.11867,0.00695); rgb(235pt)=(0.71692,0.11268,0.00629); rgb(236pt)=(0.7068,0.1068,0.00571); rgb(237pt)=(0.6965,0.10102,0.00522); rgb(238pt)=(0.68602,0.09536,0.00481); rgb(239pt)=(0.67535,0.0898,0.00449); rgb(240pt)=(0.66449,0.08436,0.00424); rgb(241pt)=(0.65345,0.07902,0.00408); rgb(242pt)=(0.64223,0.0738,0.00401); rgb(243pt)=(0.63082,0.06868,0.00401); rgb(244pt)=(0.61923,0.06367,0.0041); rgb(245pt)=(0.60746,0.05878,0.00427); rgb(246pt)=(0.5955,0.05399,0.00453); rgb(247pt)=(0.58336,0.04931,0.00486); rgb(248pt)=(0.57103,0.04474,0.00529); rgb(249pt)=(0.55852,0.04028,0.00579); rgb(250pt)=(0.54583,0.03593,0.00638); rgb(251pt)=(0.53295,0.03169,0.00705); rgb(252pt)=(0.51989,0.02756,0.0078); rgb(253pt)=(0.50664,0.02354,0.00863); rgb(254pt)=(0.49321,0.01963,0.00955); rgb(255pt)=(0.4796,0.01583,0.01055)}, mesh/rows=55]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
0.001	4.99999995007974e-05	8.12768350759842	8.12768350759842\\
0.001	4.99999995007974e-05	8.12768350759842	8.12768350759842\\
0.001	4.99999995007974e-05	8.12768350759842	8.12768350759842\\
0.001	4.99999995007974e-05	8.12768350759842	8.12768350759842\\
0.001	4.99999995007974e-05	8.12768350759842	8.12768350759842\\
0.001	4.99999995007974e-05	8.12768350759842	8.12768350759842\\
0.001	7.43677817648838e-05	8.1276835076079	8.1276835076079\\
0.001	0.000110611340396937	8.12768350761666	8.12768350761666\\
0.001	0.000164518402109775	8.12768350762522	8.12768350762522\\
0.001	0.000244697374931214	8.12768350763407	8.12768350763407\\
0.001	0.000363952023180206	8.12768350764371	8.12768350764371\\
0.001	0.000541326098059698	8.12768350765465	8.12768350765465\\
0.001	0.000805144430521399	8.12768350766738	8.12768350766738\\
0.001	0.000889155051173405	8.12768350767091	8.12768350767091\\
0.001	0.000889155051173405	8.12768350767091	8.12768350767091\\
0.001	0.000889155051173405	8.12768350767091	8.12768350767091\\
0.001	0.000889155051173405	8.12768350767091	8.12768350767091\\
0.001	0.000889155051173405	8.12768350767091	8.12768350767091\\
0.001	0.0011975361179208	8.12743236124274	8.12743236124274\\
0.001	0.00178116211124523	8.12652651683609	8.12652651683609\\
0.001	0.00264922152998927	8.12534591393163	8.12534591393163\\
0.001	0.00394033461112198	8.12430269027501	8.12430269027501\\
0.001	0.00586067894732408	8.1238089836119	8.1238089836119\\
0.001	0.00871691394600306	8.12427693168797	8.12427693168797\\
0.001	0.0129651512094373	8.12611867224889	8.12611867224889\\
0.001	0.0158119342584108	8.12768350775668	8.12768350775668\\
0.001	0.0158119342584108	8.12768350775668	8.12768350775668\\
0.001	0.0158119342584108	8.12768350775668	8.12768350775668\\
0.001	0.0158119342584108	8.12768350775668	8.12768350775668\\
0.001	0.0158119342584108	8.12768350775668	8.12768350775668\\
0.001	0.0192837909063735	8.12908735195413	8.12908735195413\\
0.001	0.0286818553608578	8.13010481699878	8.13010481699878\\
0.001	0.0426601196276856	8.13010911006781	8.13010911006781\\
0.001	0.063450769964207	8.13074878215084	8.13074878215084\\
0.001	0.0943738612124735	8.13367238423753	8.13367238423753\\
0.001	0.14036749570061	8.14052846731751	8.14052846731751\\
0.001	0.208776387827359	8.15296558238042	8.15296558238042\\
0.001	0.281185227101122	8.16694767737111	8.16694767737111\\
0.001	0.281185227101122	8.16694767737111	8.16694767737111\\
0.001	0.281185227101122	8.16694767737111	8.16694767737111\\
0.001	0.281185227101122	8.16694767737111	8.16694767737111\\
0.001	0.281185227101122	8.16694767737111	8.16694767737111\\
0.001	0.310524740052411	8.17252763606571	8.17252763606571\\
0.001	0.461860726627541	8.19821218916077	8.19821218916077\\
0.001	0.68695116133071	8.2295121190506	8.2295121190506\\
0.001	1.02174069118063	8.26673652905273	8.26673652905273\\
0.001	1.51969179001313	8.31019452248469	8.31019452248469\\
0.001	2.26032217035882	8.36019520266399	8.36019520266399\\
0.001	3.36190295123688	8.41704767290816	8.41704767290816\\
0.001	5.00034534976978	8.48106103653472	8.48106103653472\\
0.001	5.00034534976978	8.48106103653472	8.48106103653472\\
0.001	5.00034534976978	8.48106103653472	8.48106103653472\\
0.001	5.00034534976978	8.48106103653472	8.48106103653472\\
0.001	5.00034534976978	8.48106103653472	8.48106103653472\\
0.001	5.00034534976978	8.48106103653472	8.48106103653472\\
0.001	4.99999995007974e-05	8.12768350759842	8.12768350759842\\
0.001	4.99999995007974e-05	8.12768350759842	8.12768350759842\\
0.001	4.99999995007974e-05	8.12768350759842	8.12768350759842\\
0.001	4.99999995007974e-05	8.12768350759842	8.12768350759842\\
0.001	4.99999995007974e-05	8.12768350759842	8.12768350759842\\
0.001	4.99999995007974e-05	8.12768350759842	8.12768350759842\\
0.001	7.43677817648838e-05	8.1276835076079	8.1276835076079\\
0.001	0.000110611340396937	8.12768350761666	8.12768350761666\\
0.001	0.000164518402109775	8.12768350762522	8.12768350762522\\
0.001	0.000244697374931214	8.12768350763407	8.12768350763407\\
0.001	0.000363952023180206	8.12768350764371	8.12768350764371\\
0.001	0.000541326098059698	8.12768350765465	8.12768350765465\\
0.001	0.000805144430521399	8.12768350766738	8.12768350766738\\
0.001	0.000889155051173405	8.12768350767091	8.12768350767091\\
0.001	0.000889155051173405	8.12768350767091	8.12768350767091\\
0.001	0.000889155051173405	8.12768350767091	8.12768350767091\\
0.001	0.000889155051173405	8.12768350767091	8.12768350767091\\
0.001	0.000889155051173405	8.12768350767091	8.12768350767091\\
0.001	0.0011975361179208	8.12743236124274	8.12743236124274\\
0.001	0.00178116211124523	8.12652651683609	8.12652651683609\\
0.001	0.00264922152998927	8.12534591393163	8.12534591393163\\
0.001	0.00394033461112198	8.12430269027501	8.12430269027501\\
0.001	0.00586067894732408	8.1238089836119	8.1238089836119\\
0.001	0.00871691394600306	8.12427693168797	8.12427693168797\\
0.001	0.0129651512094373	8.12611867224889	8.12611867224889\\
0.001	0.0158119342584108	8.12768350775668	8.12768350775668\\
0.001	0.0158119342584108	8.12768350775668	8.12768350775668\\
0.001	0.0158119342584108	8.12768350775668	8.12768350775668\\
0.001	0.0158119342584108	8.12768350775668	8.12768350775668\\
0.001	0.0158119342584108	8.12768350775668	8.12768350775668\\
0.001	0.0192837909063735	8.12908735195413	8.12908735195413\\
0.001	0.0286818553608578	8.13010481699878	8.13010481699878\\
0.001	0.0426601196276856	8.13010911006781	8.13010911006781\\
0.001	0.063450769964207	8.13074878215084	8.13074878215084\\
0.001	0.0943738612124735	8.13367238423753	8.13367238423753\\
0.001	0.14036749570061	8.14052846731751	8.14052846731751\\
0.001	0.208776387827359	8.15296558238042	8.15296558238042\\
0.001	0.281185227101122	8.16694767737111	8.16694767737111\\
0.001	0.281185227101122	8.16694767737111	8.16694767737111\\
0.001	0.281185227101122	8.16694767737111	8.16694767737111\\
0.001	0.281185227101122	8.16694767737111	8.16694767737111\\
0.001	0.281185227101122	8.16694767737111	8.16694767737111\\
0.001	0.310524740052411	8.17252763606571	8.17252763606571\\
0.001	0.461860726627541	8.19821218916077	8.19821218916077\\
0.001	0.68695116133071	8.2295121190506	8.2295121190506\\
0.001	1.02174069118063	8.26673652905273	8.26673652905273\\
0.001	1.51969179001313	8.31019452248469	8.31019452248469\\
0.001	2.26032217035882	8.36019520266399	8.36019520266399\\
0.001	3.36190295123688	8.41704767290816	8.41704767290816\\
0.001	5.00034534976978	8.48106103653472	8.48106103653472\\
0.001	5.00034534976978	8.48106103653472	8.48106103653472\\
0.001	5.00034534976978	8.48106103653472	8.48106103653472\\
0.001	5.00034534976978	8.48106103653472	8.48106103653472\\
0.001	5.00034534976978	8.48106103653472	8.48106103653472\\
0.001	5.00034534976978	8.48106103653472	8.48106103653472\\
0.001	4.99999995007974e-05	8.12768350759842	8.12768350759842\\
0.001	4.99999995007974e-05	8.12768350759842	8.12768350759842\\
0.001	4.99999995007974e-05	8.12768350759842	8.12768350759842\\
0.001	4.99999995007974e-05	8.12768350759842	8.12768350759842\\
0.001	4.99999995007974e-05	8.12768350759842	8.12768350759842\\
0.001	4.99999995007974e-05	8.12768350759842	8.12768350759842\\
0.001	7.43677817648838e-05	8.1276835076079	8.1276835076079\\
0.001	0.000110611340396937	8.12768350761666	8.12768350761666\\
0.001	0.000164518402109775	8.12768350762522	8.12768350762522\\
0.001	0.000244697374931214	8.12768350763407	8.12768350763407\\
0.001	0.000363952023180206	8.12768350764371	8.12768350764371\\
0.001	0.000541326098059698	8.12768350765465	8.12768350765465\\
0.001	0.000805144430521399	8.12768350766738	8.12768350766738\\
0.001	0.000889155051173405	8.12768350767091	8.12768350767091\\
0.001	0.000889155051173405	8.12768350767091	8.12768350767091\\
0.001	0.000889155051173405	8.12768350767091	8.12768350767091\\
0.001	0.000889155051173405	8.12768350767091	8.12768350767091\\
0.001	0.000889155051173405	8.12768350767091	8.12768350767091\\
0.001	0.0011975361179208	8.12743236124274	8.12743236124274\\
0.001	0.00178116211124523	8.12652651683609	8.12652651683609\\
0.001	0.00264922152998927	8.12534591393163	8.12534591393163\\
0.001	0.00394033461112198	8.12430269027501	8.12430269027501\\
0.001	0.00586067894732408	8.1238089836119	8.1238089836119\\
0.001	0.00871691394600306	8.12427693168797	8.12427693168797\\
0.001	0.0129651512094373	8.12611867224889	8.12611867224889\\
0.001	0.0158119342584108	8.12768350775668	8.12768350775668\\
0.001	0.0158119342584108	8.12768350775668	8.12768350775668\\
0.001	0.0158119342584108	8.12768350775668	8.12768350775668\\
0.001	0.0158119342584108	8.12768350775668	8.12768350775668\\
0.001	0.0158119342584108	8.12768350775668	8.12768350775668\\
0.001	0.0192837909063735	8.12908735195413	8.12908735195413\\
0.001	0.0286818553608578	8.13010481699878	8.13010481699878\\
0.001	0.0426601196276856	8.13010911006781	8.13010911006781\\
0.001	0.063450769964207	8.13074878215084	8.13074878215084\\
0.001	0.0943738612124735	8.13367238423753	8.13367238423753\\
0.001	0.14036749570061	8.14052846731751	8.14052846731751\\
0.001	0.208776387827359	8.15296558238042	8.15296558238042\\
0.001	0.281185227101122	8.16694767737111	8.16694767737111\\
0.001	0.281185227101122	8.16694767737111	8.16694767737111\\
0.001	0.281185227101122	8.16694767737111	8.16694767737111\\
0.001	0.281185227101122	8.16694767737111	8.16694767737111\\
0.001	0.281185227101122	8.16694767737111	8.16694767737111\\
0.001	0.310524740052411	8.17252763606571	8.17252763606571\\
0.001	0.461860726627541	8.19821218916077	8.19821218916077\\
0.001	0.68695116133071	8.2295121190506	8.2295121190506\\
0.001	1.02174069118063	8.26673652905273	8.26673652905273\\
0.001	1.51969179001313	8.31019452248469	8.31019452248469\\
0.001	2.26032217035882	8.36019520266399	8.36019520266399\\
0.001	3.36190295123688	8.41704767290816	8.41704767290816\\
0.001	5.00034534976978	8.48106103653472	8.48106103653472\\
0.001	5.00034534976978	8.48106103653472	8.48106103653472\\
0.001	5.00034534976978	8.48106103653472	8.48106103653472\\
0.001	5.00034534976978	8.48106103653472	8.48106103653472\\
0.001	5.00034534976978	8.48106103653472	8.48106103653472\\
0.001	5.00034534976978	8.48106103653472	8.48106103653472\\
0.001	4.99999995007974e-05	8.12768350759842	8.12768350759842\\
0.001	4.99999995007974e-05	8.12768350759842	8.12768350759842\\
0.001	4.99999995007974e-05	8.12768350759842	8.12768350759842\\
0.001	4.99999995007974e-05	8.12768350759842	8.12768350759842\\
0.001	4.99999995007974e-05	8.12768350759842	8.12768350759842\\
0.001	4.99999995007974e-05	8.12768350759842	8.12768350759842\\
0.001	7.43677817648838e-05	8.1276835076079	8.1276835076079\\
0.001	0.000110611340396937	8.12768350761666	8.12768350761666\\
0.001	0.000164518402109775	8.12768350762522	8.12768350762522\\
0.001	0.000244697374931214	8.12768350763407	8.12768350763407\\
0.001	0.000363952023180206	8.12768350764371	8.12768350764371\\
0.001	0.000541326098059698	8.12768350765465	8.12768350765465\\
0.001	0.000805144430521399	8.12768350766738	8.12768350766738\\
0.001	0.000889155051173405	8.12768350767091	8.12768350767091\\
0.001	0.000889155051173405	8.12768350767091	8.12768350767091\\
0.001	0.000889155051173405	8.12768350767091	8.12768350767091\\
0.001	0.000889155051173405	8.12768350767091	8.12768350767091\\
0.001	0.000889155051173405	8.12768350767091	8.12768350767091\\
0.001	0.0011975361179208	8.12743236124274	8.12743236124274\\
0.001	0.00178116211124523	8.12652651683609	8.12652651683609\\
0.001	0.00264922152998927	8.12534591393163	8.12534591393163\\
0.001	0.00394033461112198	8.12430269027501	8.12430269027501\\
0.001	0.00586067894732408	8.1238089836119	8.1238089836119\\
0.001	0.00871691394600306	8.12427693168797	8.12427693168797\\
0.001	0.0129651512094373	8.12611867224889	8.12611867224889\\
0.001	0.0158119342584108	8.12768350775668	8.12768350775668\\
0.001	0.0158119342584108	8.12768350775668	8.12768350775668\\
0.001	0.0158119342584108	8.12768350775668	8.12768350775668\\
0.001	0.0158119342584108	8.12768350775668	8.12768350775668\\
0.001	0.0158119342584108	8.12768350775668	8.12768350775668\\
0.001	0.0192837909063735	8.12908735195413	8.12908735195413\\
0.001	0.0286818553608578	8.13010481699878	8.13010481699878\\
0.001	0.0426601196276856	8.13010911006781	8.13010911006781\\
0.001	0.063450769964207	8.13074878215084	8.13074878215084\\
0.001	0.0943738612124735	8.13367238423753	8.13367238423753\\
0.001	0.14036749570061	8.14052846731751	8.14052846731751\\
0.001	0.208776387827359	8.15296558238042	8.15296558238042\\
0.001	0.281185227101122	8.16694767737111	8.16694767737111\\
0.001	0.281185227101122	8.16694767737111	8.16694767737111\\
0.001	0.281185227101122	8.16694767737111	8.16694767737111\\
0.001	0.281185227101122	8.16694767737111	8.16694767737111\\
0.001	0.281185227101122	8.16694767737111	8.16694767737111\\
0.001	0.310524740052411	8.17252763606571	8.17252763606571\\
0.001	0.461860726627541	8.19821218916077	8.19821218916077\\
0.001	0.68695116133071	8.2295121190506	8.2295121190506\\
0.001	1.02174069118063	8.26673652905273	8.26673652905273\\
0.001	1.51969179001313	8.31019452248469	8.31019452248469\\
0.001	2.26032217035882	8.36019520266399	8.36019520266399\\
0.001	3.36190295123688	8.41704767290816	8.41704767290816\\
0.001	5.00034534976978	8.48106103653472	8.48106103653472\\
0.001	5.00034534976978	8.48106103653472	8.48106103653472\\
0.001	5.00034534976978	8.48106103653472	8.48106103653472\\
0.001	5.00034534976978	8.48106103653472	8.48106103653472\\
0.001	5.00034534976978	8.48106103653472	8.48106103653472\\
0.001	5.00034534976978	8.48106103653472	8.48106103653472\\
0.001	4.99999995007974e-05	8.12768350759842	8.12768350759842\\
0.001	4.99999995007974e-05	8.12768350759842	8.12768350759842\\
0.001	4.99999995007974e-05	8.12768350759842	8.12768350759842\\
0.001	4.99999995007974e-05	8.12768350759842	8.12768350759842\\
0.001	4.99999995007974e-05	8.12768350759842	8.12768350759842\\
0.001	4.99999995007974e-05	8.12768350759842	8.12768350759842\\
0.001	7.43677817648838e-05	8.1276835076079	8.1276835076079\\
0.001	0.000110611340396937	8.12768350761666	8.12768350761666\\
0.001	0.000164518402109775	8.12768350762522	8.12768350762522\\
0.001	0.000244697374931214	8.12768350763407	8.12768350763407\\
0.001	0.000363952023180206	8.12768350764371	8.12768350764371\\
0.001	0.000541326098059698	8.12768350765465	8.12768350765465\\
0.001	0.000805144430521399	8.12768350766738	8.12768350766738\\
0.001	0.000889155051173405	8.12768350767091	8.12768350767091\\
0.001	0.000889155051173405	8.12768350767091	8.12768350767091\\
0.001	0.000889155051173405	8.12768350767091	8.12768350767091\\
0.001	0.000889155051173405	8.12768350767091	8.12768350767091\\
0.001	0.000889155051173405	8.12768350767091	8.12768350767091\\
0.001	0.0011975361179208	8.12743236124274	8.12743236124274\\
0.001	0.00178116211124523	8.12652651683609	8.12652651683609\\
0.001	0.00264922152998927	8.12534591393163	8.12534591393163\\
0.001	0.00394033461112198	8.12430269027501	8.12430269027501\\
0.001	0.00586067894732408	8.1238089836119	8.1238089836119\\
0.001	0.00871691394600306	8.12427693168797	8.12427693168797\\
0.001	0.0129651512094373	8.12611867224889	8.12611867224889\\
0.001	0.0158119342584108	8.12768350775668	8.12768350775668\\
0.001	0.0158119342584108	8.12768350775668	8.12768350775668\\
0.001	0.0158119342584108	8.12768350775668	8.12768350775668\\
0.001	0.0158119342584108	8.12768350775668	8.12768350775668\\
0.001	0.0158119342584108	8.12768350775668	8.12768350775668\\
0.001	0.0192837909063735	8.12908735195413	8.12908735195413\\
0.001	0.0286818553608578	8.13010481699878	8.13010481699878\\
0.001	0.0426601196276856	8.13010911006781	8.13010911006781\\
0.001	0.063450769964207	8.13074878215084	8.13074878215084\\
0.001	0.0943738612124735	8.13367238423753	8.13367238423753\\
0.001	0.14036749570061	8.14052846731751	8.14052846731751\\
0.001	0.208776387827359	8.15296558238042	8.15296558238042\\
0.001	0.281185227101122	8.16694767737111	8.16694767737111\\
0.001	0.281185227101122	8.16694767737111	8.16694767737111\\
0.001	0.281185227101122	8.16694767737111	8.16694767737111\\
0.001	0.281185227101122	8.16694767737111	8.16694767737111\\
0.001	0.281185227101122	8.16694767737111	8.16694767737111\\
0.001	0.310524740052411	8.17252763606571	8.17252763606571\\
0.001	0.461860726627541	8.19821218916077	8.19821218916077\\
0.001	0.68695116133071	8.2295121190506	8.2295121190506\\
0.001	1.02174069118063	8.26673652905273	8.26673652905273\\
0.001	1.51969179001313	8.31019452248469	8.31019452248469\\
0.001	2.26032217035882	8.36019520266399	8.36019520266399\\
0.001	3.36190295123688	8.41704767290816	8.41704767290816\\
0.001	5.00034534976978	8.48106103653472	8.48106103653472\\
0.001	5.00034534976978	8.48106103653472	8.48106103653472\\
0.001	5.00034534976978	8.48106103653472	8.48106103653472\\
0.001	5.00034534976978	8.48106103653472	8.48106103653472\\
0.001	5.00034534976978	8.48106103653472	8.48106103653472\\
0.001	5.00034534976978	8.48106103653472	8.48106103653472\\
0.001	4.99999995007974e-05	8.12768350759842	8.12768350759842\\
0.001	4.99999995007974e-05	8.12768350759842	8.12768350759842\\
0.001	4.99999995007974e-05	8.12768350759842	8.12768350759842\\
0.001	4.99999995007974e-05	8.12768350759842	8.12768350759842\\
0.001	4.99999995007974e-05	8.12768350759842	8.12768350759842\\
0.001	4.99999995007974e-05	8.12768350759842	8.12768350759842\\
0.001	7.43677817648838e-05	8.1276835076079	8.1276835076079\\
0.001	0.000110611340396937	8.12768350761666	8.12768350761666\\
0.001	0.000164518402109775	8.12768350762522	8.12768350762522\\
0.001	0.000244697374931214	8.12768350763407	8.12768350763407\\
0.001	0.000363952023180206	8.12768350764371	8.12768350764371\\
0.001	0.000541326098059698	8.12768350765465	8.12768350765465\\
0.001	0.000805144430521399	8.12768350766738	8.12768350766738\\
0.001	0.000889155051173405	8.12768350767091	8.12768350767091\\
0.001	0.000889155051173405	8.12768350767091	8.12768350767091\\
0.001	0.000889155051173405	8.12768350767091	8.12768350767091\\
0.001	0.000889155051173405	8.12768350767091	8.12768350767091\\
0.001	0.000889155051173405	8.12768350767091	8.12768350767091\\
0.001	0.0011975361179208	8.12743236124274	8.12743236124274\\
0.001	0.00178116211124523	8.12652651683609	8.12652651683609\\
0.001	0.00264922152998927	8.12534591393163	8.12534591393163\\
0.001	0.00394033461112198	8.12430269027501	8.12430269027501\\
0.001	0.00586067894732408	8.1238089836119	8.1238089836119\\
0.001	0.00871691394600306	8.12427693168797	8.12427693168797\\
0.001	0.0129651512094373	8.12611867224889	8.12611867224889\\
0.001	0.0158119342584108	8.12768350775668	8.12768350775668\\
0.001	0.0158119342584108	8.12768350775668	8.12768350775668\\
0.001	0.0158119342584108	8.12768350775668	8.12768350775668\\
0.001	0.0158119342584108	8.12768350775668	8.12768350775668\\
0.001	0.0158119342584108	8.12768350775668	8.12768350775668\\
0.001	0.0192837909063735	8.12908735195413	8.12908735195413\\
0.001	0.0286818553608578	8.13010481699878	8.13010481699878\\
0.001	0.0426601196276856	8.13010911006781	8.13010911006781\\
0.001	0.063450769964207	8.13074878215084	8.13074878215084\\
0.001	0.0943738612124735	8.13367238423753	8.13367238423753\\
0.001	0.14036749570061	8.14052846731751	8.14052846731751\\
0.001	0.208776387827359	8.15296558238042	8.15296558238042\\
0.001	0.281185227101122	8.16694767737111	8.16694767737111\\
0.001	0.281185227101122	8.16694767737111	8.16694767737111\\
0.001	0.281185227101122	8.16694767737111	8.16694767737111\\
0.001	0.281185227101122	8.16694767737111	8.16694767737111\\
0.001	0.281185227101122	8.16694767737111	8.16694767737111\\
0.001	0.310524740052411	8.17252763606571	8.17252763606571\\
0.001	0.461860726627541	8.19821218916077	8.19821218916077\\
0.001	0.68695116133071	8.2295121190506	8.2295121190506\\
0.001	1.02174069118063	8.26673652905273	8.26673652905273\\
0.001	1.51969179001313	8.31019452248469	8.31019452248469\\
0.001	2.26032217035882	8.36019520266399	8.36019520266399\\
0.001	3.36190295123688	8.41704767290816	8.41704767290816\\
0.001	5.00034534976978	8.48106103653472	8.48106103653472\\
0.001	5.00034534976978	8.48106103653472	8.48106103653472\\
0.001	5.00034534976978	8.48106103653472	8.48106103653472\\
0.001	5.00034534976978	8.48106103653472	8.48106103653472\\
0.001	5.00034534976978	8.48106103653472	8.48106103653472\\
0.001	5.00034534976978	8.48106103653472	8.48106103653472\\
0.00126896100316792	4.99999995007974e-05	8.12789816268006	8.12789816268006\\
0.00126896100316792	4.99999995007974e-05	8.12789816268006	8.12789816268006\\
0.00126896100316792	4.99999995007974e-05	8.12789816268006	8.12789816268006\\
0.00126896100316792	4.99999995007974e-05	8.12789816268006	8.12789816268006\\
0.00126896100316792	4.99999995007974e-05	8.12789816268006	8.12789816268006\\
0.00126896100316792	4.99999995007974e-05	8.12789816268006	8.12789816268006\\
0.00126896100316792	7.43677817648838e-05	8.12793257864912	8.12793257864912\\
0.00126896100316792	0.000110611340396937	8.1279878300428	8.1279878300428\\
0.00126896100316792	0.000164518402109775	8.12804304579299	8.12804304579299\\
0.00126896100316792	0.000244697374931214	8.12808721688505	8.12808721688505\\
0.00126896100316792	0.000363952023180206	8.12809832094029	8.12809832094029\\
0.00126896100316792	0.000541326098059698	8.12798826533601	8.12798826533601\\
0.00126896100316792	0.000805144430521399	8.12764344199975	8.12764344199975\\
0.00126896100316792	0.000889155051173405	8.12768350768461	8.12768350768461\\
0.00126896100316792	0.000889155051173405	8.12768350768461	8.12768350768461\\
0.00126896100316792	0.000889155051173405	8.12768350768461	8.12768350768461\\
0.00126896100316792	0.000889155051173405	8.12768350768461	8.12768350768461\\
0.00126896100316792	0.000889155051173405	8.12768350768461	8.12768350768461\\
0.00126896100316792	0.0011975361179208	8.1277146398433	8.1277146398433\\
0.00126896100316792	0.00178116211124523	8.12720099689277	8.12720099689277\\
0.00126896100316792	0.00264922152998927	8.12643692966792	8.12643692966792\\
0.00126896100316792	0.00394033461112198	8.125840560164	8.125840560164\\
0.00126896100316792	0.00586067894732408	8.12583747559487	8.12583747559487\\
0.00126896100316792	0.00871691394600306	8.12688821687578	8.12688821687578\\
0.00126896100316792	0.0129651512094373	8.12961708394976	8.12961708394976\\
0.00126896100316792	0.0158119342584108	8.13165033360712	8.13165033360712\\
0.00126896100316792	0.0158119342584108	8.13165033360712	8.13165033360712\\
0.00126896100316792	0.0158119342584108	8.13165033360712	8.13165033360712\\
0.00126896100316792	0.0158119342584108	8.13165033360712	8.13165033360712\\
0.00126896100316792	0.0158119342584108	8.13165033360712	8.13165033360712\\
0.00126896100316792	0.0192837909063735	8.13347779680026	8.13347779680026\\
0.00126896100316792	0.0286818553608578	8.13535797848191	8.13535797848191\\
0.00126896100316792	0.0426601196276856	8.13630610949437	8.13630610949437\\
0.00126896100316792	0.063450769964207	8.13799809316689	8.13799809316689\\
0.00126896100316792	0.0943738612124735	8.14211760809081	8.14211760809081\\
0.00126896100316792	0.14036749570061	8.15041701651128	8.15041701651128\\
0.00126896100316792	0.208776387827359	8.16463462744228	8.16463462744228\\
0.00126896100316792	0.281185227101122	8.1786871634906	8.1786871634906\\
0.00126896100316792	0.281185227101122	8.1786871634906	8.1786871634906\\
0.00126896100316792	0.281185227101122	8.1786871634906	8.1786871634906\\
0.00126896100316792	0.281185227101122	8.1786871634906	8.1786871634906\\
0.00126896100316792	0.281185227101122	8.1786871634906	8.1786871634906\\
0.00126896100316792	0.310524740052411	8.18527969563168	8.18527969563168\\
0.00126896100316792	0.461860726627541	8.21462619860245	8.21462619860245\\
0.00126896100316792	0.68695116133071	8.24944016217641	8.24944016217641\\
0.00126896100316792	1.02174069118063	8.29020069536667	8.29020069536667\\
0.00126896100316792	1.51969179001313	8.33730909253789	8.33730909253789\\
0.00126896100316792	2.26032217035882	8.3912596834763	8.3912596834763\\
0.00126896100316792	3.36190295123688	8.45323100590811	8.45323100590811\\
0.00126896100316792	5.00034534976978	8.52858245072021	8.52858245072021\\
0.00126896100316792	5.00034534976978	8.52858245072021	8.52858245072021\\
0.00126896100316792	5.00034534976978	8.52858245072021	8.52858245072021\\
0.00126896100316792	5.00034534976978	8.52858245072021	8.52858245072021\\
0.00126896100316792	5.00034534976978	8.52858245072021	8.52858245072021\\
0.00126896100316792	5.00034534976978	8.52858245072021	8.52858245072021\\
0.00161026202756094	4.99999995007974e-05	8.12840474866625	8.12840474866625\\
0.00161026202756094	4.99999995007974e-05	8.12840474866625	8.12840474866625\\
0.00161026202756094	4.99999995007974e-05	8.12840474866625	8.12840474866625\\
0.00161026202756094	4.99999995007974e-05	8.12840474866625	8.12840474866625\\
0.00161026202756094	4.99999995007974e-05	8.12840474866625	8.12840474866625\\
0.00161026202756094	4.99999995007974e-05	8.12840474866625	8.12840474866625\\
0.00161026202756094	7.43677817648838e-05	8.12849441602022	8.12849441602022\\
0.00161026202756094	0.000110611340396937	8.1286529736734	8.1286529736734\\
0.00161026202756094	0.000164518402109775	8.12879199199982	8.12879199199982\\
0.00161026202756094	0.000244697374931214	8.12882706053734	8.12882706053734\\
0.00161026202756094	0.000363952023180206	8.12857028111737	8.12857028111737\\
0.00161026202756094	0.000541326098059698	8.12781972603421	8.12781972603421\\
0.00161026202756094	0.000805144430521399	8.12755201085093	8.12755201085093\\
0.00161026202756094	0.000889155051173405	8.12768350770049	8.12768350770049\\
0.00161026202756094	0.000889155051173405	8.12768350770049	8.12768350770049\\
0.00161026202756094	0.000889155051173405	8.12768350770049	8.12768350770049\\
0.00161026202756094	0.000889155051173405	8.12768350770049	8.12768350770049\\
0.00161026202756094	0.000889155051173405	8.12768350770049	8.12768350770049\\
0.00161026202756094	0.0011975361179208	8.1279582202786	8.1279582202786\\
0.00161026202756094	0.00178116211124523	8.12774858460055	8.12774858460055\\
0.00161026202756094	0.00264922152998927	8.12734739398719	8.12734739398719\\
0.00161026202756094	0.00394033461112198	8.1272302112222	8.1272302112222\\
0.00161026202756094	0.00586067894732408	8.1279133093315	8.1279133093315\\
0.00161026202756094	0.00871691394600306	8.13005409869161	8.13005409869161\\
0.00161026202756094	0.0129651512094373	8.13379669645561	8.13379669645561\\
0.00161026202756094	0.0158119342584108	8.13626112469815	8.13626112469815\\
0.00161026202756094	0.0158119342584108	8.13626112469815	8.13626112469815\\
0.00161026202756094	0.0158119342584108	8.13626112469815	8.13626112469815\\
0.00161026202756094	0.0158119342584108	8.13626112469815	8.13626112469815\\
0.00161026202756094	0.0158119342584108	8.13626112469815	8.13626112469815\\
0.00161026202756094	0.0192837909063735	8.13845299656304	8.13845299656304\\
0.00161026202756094	0.0286818553608578	8.14092190749771	8.14092190749771\\
0.00161026202756094	0.0426601196276856	8.14260854285853	8.14260854285853\\
0.00161026202756094	0.063450769964207	8.1454023801967	8.1454023801967\\
0.00161026202756094	0.0943738612124735	8.15121716028664	8.15121716028664\\
0.00161026202756094	0.14036749570061	8.16188640751232	8.16188640751232\\
0.00161026202756094	0.208776387827359	8.17338037276514	8.17338037276514\\
0.00161026202756094	0.281185227101122	8.18952509827554	8.18952509827554\\
0.00161026202756094	0.281185227101122	8.18952509827554	8.18952509827554\\
0.00161026202756094	0.281185227101122	8.18952509827554	8.18952509827554\\
0.00161026202756094	0.281185227101122	8.18952509827554	8.18952509827554\\
0.00161026202756094	0.281185227101122	8.18952509827554	8.18952509827554\\
0.00161026202756094	0.310524740052411	8.19714168447772	8.19714168447772\\
0.00161026202756094	0.461860726627541	8.23007704757248	8.23007704757248\\
0.00161026202756094	0.68695116133071	8.26820385335226	8.26820385335226\\
0.00161026202756094	1.02174069118063	8.31250808500399	8.31250808500399\\
0.00161026202756094	1.51969179001313	8.3639529635825	8.3639529635825\\
0.00161026202756094	2.26032217035882	8.42437921711964	8.42437921711964\\
0.00161026202756094	3.36190295123688	8.50319484288431	8.50319484288431\\
0.00161026202756094	5.00034534976978	8.58764372186398	8.58764372186398\\
0.00161026202756094	5.00034534976978	8.58764372186398	8.58764372186398\\
0.00161026202756094	5.00034534976978	8.58764372186398	8.58764372186398\\
0.00161026202756094	5.00034534976978	8.58764372186398	8.58764372186398\\
0.00161026202756094	5.00034534976978	8.58764372186398	8.58764372186398\\
0.00161026202756094	5.00034534976978	8.58764372186398	8.58764372186398\\
0.00204335971785694	4.99999995007974e-05	8.12899719668318	8.12899719668318\\
0.00204335971785694	4.99999995007974e-05	8.12899719668318	8.12899719668318\\
0.00204335971785694	4.99999995007974e-05	8.12899719668318	8.12899719668318\\
0.00204335971785694	4.99999995007974e-05	8.12899719668318	8.12899719668318\\
0.00204335971785694	4.99999995007974e-05	8.12899719668318	8.12899719668318\\
0.00204335971785694	4.99999995007974e-05	8.12899719668318	8.12899719668318\\
0.00204335971785694	7.43677817648838e-05	8.12914207977879	8.12914207977879\\
0.00204335971785694	0.000110611340396937	8.1293844400082	8.1293844400082\\
0.00204335971785694	0.000164518402109775	8.12950209407192	8.12950209407192\\
0.00204335971785694	0.000244697374931214	8.12920104875276	8.12920104875276\\
0.00204335971785694	0.000363952023180206	8.12822989288456	8.12822989288456\\
0.00204335971785694	0.000541326098059698	8.12742174815141	8.12742174815141\\
0.00204335971785694	0.000805144430521399	8.12745793639806	8.12745793639806\\
0.00204335971785694	0.000889155051173405	8.12768350771775	8.12768350771775\\
0.00204335971785694	0.000889155051173405	8.12768350771775	8.12768350771775\\
0.00204335971785694	0.000889155051173405	8.12768350771775	8.12768350771775\\
0.00204335971785694	0.000889155051173405	8.12768350771775	8.12768350771775\\
0.00204335971785694	0.000889155051173405	8.12768350771775	8.12768350771775\\
0.00204335971785694	0.0011975361179208	8.12820706249571	8.12820706249571\\
0.00204335971785694	0.00178116211124523	8.12832518531211	8.12832518531211\\
0.00204335971785694	0.00264922152998927	8.128373307204	8.128373307204\\
0.00204335971785694	0.00394033461112198	8.12895171444908	8.12895171444908\\
0.00204335971785694	0.00586067894732408	8.13072865104457	8.13072865104457\\
0.00204335971785694	0.00871691394600306	8.13391448949872	8.13391448949872\\
0.00204335971785694	0.0129651512094373	8.13851809383793	8.13851809383793\\
0.00204335971785694	0.0158119342584108	8.14141284658647	8.14141284658647\\
0.00204335971785694	0.0158119342584108	8.14141284658647	8.14141284658647\\
0.00204335971785694	0.0158119342584108	8.14141284658647	8.14141284658647\\
0.00204335971785694	0.0158119342584108	8.14141284658647	8.14141284658647\\
0.00204335971785694	0.0158119342584108	8.14141284658647	8.14141284658647\\
0.00204335971785694	0.0192837909063735	8.14398331561646	8.14398331561646\\
0.00204335971785694	0.0286818553608578	8.14712454973775	8.14712454973775\\
0.00204335971785694	0.0426601196276856	8.14980358096359	8.14980358096359\\
0.00204335971785694	0.063450769964207	8.1542977393207	8.1542977393207\\
0.00204335971785694	0.0943738612124735	8.16250480687624	8.16250480687624\\
0.00204335971785694	0.14036749570061	8.16938706741297	8.16938706741297\\
0.00204335971785694	0.208776387827359	8.18152679663038	8.18152679663038\\
0.00204335971785694	0.281185227101122	8.20080092940862	8.20080092940862\\
0.00204335971785694	0.281185227101122	8.20080092940862	8.20080092940862\\
0.00204335971785694	0.281185227101122	8.20080092940862	8.20080092940862\\
0.00204335971785694	0.281185227101122	8.20080092940862	8.20080092940862\\
0.00204335971785694	0.281185227101122	8.20080092940862	8.20080092940862\\
0.00204335971785694	0.310524740052411	8.20944370178549	8.20944370178549\\
0.00204335971785694	0.461860726627541	8.24604572440993	8.24604572440993\\
0.00204335971785694	0.68695116133071	8.28781293637107	8.28781293637107\\
0.00204335971785694	1.02174069118063	8.33670284714561	8.33670284714561\\
0.00204335971785694	1.51969179001313	8.39522691122475	8.39522691122475\\
0.00204335971785694	2.26032217035882	8.47319744077558	8.47319744077558\\
0.00204335971785694	3.36190295123688	8.56540753331651	8.56540753331651\\
0.00204335971785694	5.00034534976978	8.65484471353611	8.65484471353611\\
0.00204335971785694	5.00034534976978	8.65484471353611	8.65484471353611\\
0.00204335971785694	5.00034534976978	8.65484471353611	8.65484471353611\\
0.00204335971785694	5.00034534976978	8.65484471353611	8.65484471353611\\
0.00204335971785694	5.00034534976978	8.65484471353611	8.65484471353611\\
0.00204335971785694	5.00034534976978	8.65484471353611	8.65484471353611\\
0.00259294379740467	4.99999995007974e-05	8.12946943785707	8.12946943785707\\
0.00259294379740467	4.99999995007974e-05	8.12946943785707	8.12946943785707\\
0.00259294379740467	4.99999995007974e-05	8.12946943785707	8.12946943785707\\
0.00259294379740467	4.99999995007974e-05	8.12946943785707	8.12946943785707\\
0.00259294379740467	4.99999995007974e-05	8.12946943785707	8.12946943785707\\
0.00259294379740467	4.99999995007974e-05	8.12946943785707	8.12946943785707\\
0.00259294379740467	7.43677817648838e-05	8.12965849203589	8.12965849203589\\
0.00259294379740467	0.000110611340396937	8.12989174971076	8.12989174971076\\
0.00259294379740467	0.000164518402109775	8.1296732899178	8.1296732899178\\
0.00259294379740467	0.000244697374931214	8.12863170356797	8.12863170356797\\
0.00259294379740467	0.000363952023180206	8.12753865887938	8.12753865887938\\
0.00259294379740467	0.000541326098059698	8.1269542247541	8.1269542247541\\
0.00259294379740467	0.000805144430521399	8.1273624634174	8.1273624634174\\
0.00259294379740467	0.000889155051173405	8.12768350773559	8.12768350773559\\
0.00259294379740467	0.000889155051173405	8.12768350773559	8.12768350773559\\
0.00259294379740467	0.000889155051173405	8.12768350773559	8.12768350773559\\
0.00259294379740467	0.000889155051173405	8.12768350773559	8.12768350773559\\
0.00259294379740467	0.000889155051173405	8.12768350773559	8.12768350773559\\
0.00259294379740467	0.0011975361179208	8.12847007213984	8.12847007213984\\
0.00259294379740467	0.00178116211124523	8.12899857245767	8.12899857245767\\
0.00259294379740467	0.00264922152998927	8.12970104433883	8.12970104433883\\
0.00259294379740467	0.00394033461112198	8.13133328724885	8.13133328724885\\
0.00259294379740467	0.00586067894732408	8.13416287207123	8.13416287207123\\
0.00259294379740467	0.00871691394600306	8.13822197497486	8.13822197497486\\
0.00259294379740467	0.0129651512094373	8.14367514004642	8.14367514004642\\
0.00259294379740467	0.0158119342584108	8.14700246482879	8.14700246482879\\
0.00259294379740467	0.0158119342584108	8.14700246482879	8.14700246482879\\
0.00259294379740467	0.0158119342584108	8.14700246482879	8.14700246482879\\
0.00259294379740467	0.0158119342584108	8.14700246482879	8.14700246482879\\
0.00259294379740467	0.0158119342584108	8.14700246482879	8.14700246482879\\
0.00259294379740467	0.0192837909063735	8.14997584629212	8.14997584629212\\
0.00259294379740467	0.0286818553608578	8.15402035891558	8.15402035891558\\
0.00259294379740467	0.0426601196276856	8.15826702292564	8.15826702292564\\
0.00259294379740467	0.063450769964207	8.16502083253195	8.16502083253195\\
0.00259294379740467	0.0943738612124735	8.16903768050471	8.16903768050471\\
0.00259294379740467	0.14036749570061	8.17528169699691	8.17528169699691\\
0.00259294379740467	0.208776387827359	8.1911230431981	8.1911230431981\\
0.00259294379740467	0.281185227101122	8.21385410457254	8.21385410457254\\
0.00259294379740467	0.281185227101122	8.21385410457254	8.21385410457254\\
0.00259294379740467	0.281185227101122	8.21385410457254	8.21385410457254\\
0.00259294379740467	0.281185227101122	8.21385410457254	8.21385410457254\\
0.00259294379740467	0.281185227101122	8.21385410457254	8.21385410457254\\
0.00259294379740467	0.310524740052411	8.2235254055707	8.2235254055707\\
0.00259294379740467	0.461860726627541	8.26399326454811	8.26399326454811\\
0.00259294379740467	0.68695116133071	8.31035387139701	8.31035387139701\\
0.00259294379740467	1.02174069118063	8.36649532927885	8.36649532927885\\
0.00259294379740467	1.51969179001313	8.44254658651473	8.44254658651473\\
0.00259294379740467	2.26032217035882	8.53522916575507	8.53522916575507\\
0.00259294379740467	3.36190295123688	8.63351376672454	8.63351376672454\\
0.00259294379740467	5.00034534976978	8.72678528930669	8.72678528930669\\
0.00259294379740467	5.00034534976978	8.72678528930669	8.72678528930669\\
0.00259294379740467	5.00034534976978	8.72678528930669	8.72678528930669\\
0.00259294379740467	5.00034534976978	8.72678528930669	8.72678528930669\\
0.00259294379740467	5.00034534976978	8.72678528930669	8.72678528930669\\
0.00259294379740467	5.00034534976978	8.72678528930669	8.72678528930669\\
0.00329034456231267	4.99999995007974e-05	8.12961540331411	8.12961540331411\\
0.00329034456231267	4.99999995007974e-05	8.12961540331411	8.12961540331411\\
0.00329034456231267	4.99999995007974e-05	8.12961540331411	8.12961540331411\\
0.00329034456231267	4.99999995007974e-05	8.12961540331411	8.12961540331411\\
0.00329034456231267	4.99999995007974e-05	8.12961540331411	8.12961540331411\\
0.00329034456231267	4.99999995007974e-05	8.12961540331411	8.12961540331411\\
0.00329034456231267	7.43677817648838e-05	8.12981556153853	8.12981556153853\\
0.00329034456231267	0.000110611340396937	8.12978093573819	8.12978093573819\\
0.00329034456231267	0.000164518402109775	8.12881504364713	8.12881504364713\\
0.00329034456231267	0.000244697374931214	8.12760668730653	8.12760668730653\\
0.00329034456231267	0.000363952023180206	8.12668838489305	8.12668838489305\\
0.00329034456231267	0.000541326098059698	8.12644981065744	8.12644981065744\\
0.00329034456231267	0.000805144430521399	8.12726590097842	8.12726590097842\\
0.00329034456231267	0.000889155051173405	8.1276835077532	8.1276835077532\\
0.00329034456231267	0.000889155051173405	8.1276835077532	8.1276835077532\\
0.00329034456231267	0.000889155051173405	8.1276835077532	8.1276835077532\\
0.00329034456231267	0.000889155051173405	8.1276835077532	8.1276835077532\\
0.00329034456231267	0.000889155051173405	8.1276835077532	8.1276835077532\\
0.00329034456231267	0.0011975361179208	8.12875518907101	8.12875518907101\\
0.00329034456231267	0.00178116211124523	8.12985214382009	8.12985214382009\\
0.00329034456231267	0.00264922152998927	8.13155910015818	8.13155910015818\\
0.00329034456231267	0.00394033461112198	8.13423412092324	8.13423412092324\\
0.00329034456231267	0.00586067894732408	8.13794206613338	8.13794206613338\\
0.00329034456231267	0.00871691394600306	8.14284965274514	8.14284965274514\\
0.00329034456231267	0.0129651512094373	8.14916422251763	8.14916422251763\\
0.00329034456231267	0.0158119342584108	8.1529269449818	8.1529269449818\\
0.00329034456231267	0.0158119342584108	8.1529269449818	8.1529269449818\\
0.00329034456231267	0.0158119342584108	8.1529269449818	8.1529269449818\\
0.00329034456231267	0.0158119342584108	8.1529269449818	8.1529269449818\\
0.00329034456231267	0.0158119342584108	8.1529269449818	8.1529269449818\\
0.00329034456231267	0.0192837909063735	8.15633551319188	8.15633551319188\\
0.00329034456231267	0.0286818553608578	8.16167579133461	8.16167579133461\\
0.00329034456231267	0.0426601196276856	8.16798985585321	8.16798985585321\\
0.00329034456231267	0.063450769964207	8.17030438755058	8.17030438755058\\
0.00329034456231267	0.0943738612124735	8.17327960515861	8.17327960515861\\
0.00329034456231267	0.14036749570061	8.18278499604032	8.18278499604032\\
0.00329034456231267	0.208776387827359	8.20366305311967	8.20366305311967\\
0.00329034456231267	0.281185227101122	8.23002407144998	8.23002407144998\\
0.00329034456231267	0.281185227101122	8.23002407144998	8.23002407144998\\
0.00329034456231267	0.281185227101122	8.23002407144998	8.23002407144998\\
0.00329034456231267	0.281185227101122	8.23002407144998	8.23002407144998\\
0.00329034456231267	0.281185227101122	8.23002407144998	8.23002407144998\\
0.00329034456231267	0.310524740052411	8.24072827666778	8.24072827666778\\
0.00329034456231267	0.461860726627541	8.28554076968184	8.28554076968184\\
0.00329034456231267	0.68695116133071	8.33890571233738	8.33890571233738\\
0.00329034456231267	1.02174069118063	8.41246149334532	8.41246149334532\\
0.00329034456231267	1.51969179001313	8.50310387033846	8.50310387033846\\
0.00329034456231267	2.26032217035882	8.60217985379277	8.60217985379277\\
0.00329034456231267	3.36190295123688	8.70350327916855	8.70350327916855\\
0.00329034456231267	5.00034534976978	8.80006531274581	8.80006531274581\\
0.00329034456231267	5.00034534976978	8.80006531274581	8.80006531274581\\
0.00329034456231267	5.00034534976978	8.80006531274581	8.80006531274581\\
0.00329034456231267	5.00034534976978	8.80006531274581	8.80006531274581\\
0.00329034456231267	5.00034534976978	8.80006531274581	8.80006531274581\\
0.00329034456231267	5.00034534976978	8.80006531274581	8.80006531274581\\
0.0041753189365604	4.99999995007974e-05	8.12922902418051	8.12922902418051\\
0.0041753189365604	4.99999995007974e-05	8.12922902418051	8.12922902418051\\
0.0041753189365604	4.99999995007974e-05	8.12922902418051	8.12922902418051\\
0.0041753189365604	4.99999995007974e-05	8.12922902418051	8.12922902418051\\
0.0041753189365604	4.99999995007974e-05	8.12922902418051	8.12922902418051\\
0.0041753189365604	4.99999995007974e-05	8.12922902418051	8.12922902418051\\
0.0041753189365604	7.43677817648838e-05	8.12931912678971	8.12931912678971\\
0.0041753189365604	0.000110611340396937	8.12858179539795	8.12858179539795\\
0.0041753189365604	0.000164518402109775	8.12743442366071	8.12743442366071\\
0.0041753189365604	0.000244697374931214	8.12638324565444	8.12638324565444\\
0.0041753189365604	0.000363952023180206	8.12577504864575	8.12577504864575\\
0.0041753189365604	0.000541326098059698	8.12593170599595	8.12593170599595\\
0.0041753189365604	0.000805144430521399	8.12716856918517	8.12716856918517\\
0.0041753189365604	0.000889155051173405	8.12768350776978	8.12768350776978\\
0.0041753189365604	0.000889155051173405	8.12768350776978	8.12768350776978\\
0.0041753189365604	0.000889155051173405	8.12768350776978	8.12768350776978\\
0.0041753189365604	0.000889155051173405	8.12768350776978	8.12768350776978\\
0.0041753189365604	0.000889155051173405	8.12768350776978	8.12768350776978\\
0.0041753189365604	0.0011975361179208	8.12908792161631	8.12908792161631\\
0.0041753189365604	0.00178116211124523	8.13109662195033	8.13109662195033\\
0.0041753189365604	0.00264922152998927	8.1338189779242	8.1338189779242\\
0.0041753189365604	0.00394033461112198	8.13736423813449	8.13736423813449\\
0.0041753189365604	0.00586067894732408	8.14192047001374	8.14192047001374\\
0.0041753189365604	0.00871691394600306	8.14768987637983	8.14768987637983\\
0.0041753189365604	0.0129651512094373	8.15488224974843	8.15488224974843\\
0.0041753189365604	0.0158119342584108	8.15908325260222	8.15908325260222\\
0.0041753189365604	0.0158119342584108	8.15908325260222	8.15908325260222\\
0.0041753189365604	0.0158119342584108	8.15908325260222	8.15908325260222\\
0.0041753189365604	0.0158119342584108	8.15908325260222	8.15908325260222\\
0.0041753189365604	0.0158119342584108	8.15908325260222	8.15908325260222\\
0.0041753189365604	0.0192837909063735	8.16298433118682	8.16298433118682\\
0.0041753189365604	0.0286818553608578	8.16998007469791	8.16998007469791\\
0.0041753189365604	0.0426601196276856	8.17196305336407	8.17196305336407\\
0.0041753189365604	0.063450769964207	8.17359271395497	8.17359271395497\\
0.0041753189365604	0.0943738612124735	8.17971080248206	8.17971080248206\\
0.0041753189365604	0.14036749570061	8.19414699972349	8.19414699972349\\
0.0041753189365604	0.208776387827359	8.22057438661418	8.22057438661418\\
0.0041753189365604	0.281185227101122	8.25065027772366	8.25065027772366\\
0.0041753189365604	0.281185227101122	8.25065027772366	8.25065027772366\\
0.0041753189365604	0.281185227101122	8.25065027772366	8.25065027772366\\
0.0041753189365604	0.281185227101122	8.25065027772366	8.25065027772366\\
0.0041753189365604	0.281185227101122	8.25065027772366	8.25065027772366\\
0.0041753189365604	0.310524740052411	8.26240082359838	8.26240082359838\\
0.0041753189365604	0.461860726627541	8.31317930145577	8.31317930145577\\
0.0041753189365604	0.68695116133071	8.38342917150371	8.38342917150371\\
0.0041753189365604	1.02174069118063	8.47026862937117	8.47026862937117\\
0.0041753189365604	1.51969179001313	8.56680505326717	8.56680505326717\\
0.0041753189365604	2.26032217035882	8.66864200789506	8.66864200789506\\
0.0041753189365604	3.36190295123688	8.77172129094703	8.77172129094703\\
0.0041753189365604	5.00034534976978	8.87128464742356	8.87128464742356\\
0.0041753189365604	5.00034534976978	8.87128464742356	8.87128464742356\\
0.0041753189365604	5.00034534976978	8.87128464742356	8.87128464742356\\
0.0041753189365604	5.00034534976978	8.87128464742356	8.87128464742356\\
0.0041753189365604	5.00034534976978	8.87128464742356	8.87128464742356\\
0.0041753189365604	5.00034534976978	8.87128464742356	8.87128464742356\\
0.00529831690628371	4.99999995007974e-05	8.12810423158246	8.12810423158246\\
0.00529831690628371	4.99999995007974e-05	8.12810423158246	8.12810423158246\\
0.00529831690628371	4.99999995007974e-05	8.12810423158246	8.12810423158246\\
0.00529831690628371	4.99999995007974e-05	8.12810423158246	8.12810423158246\\
0.00529831690628371	4.99999995007974e-05	8.12810423158246	8.12810423158246\\
0.00529831690628371	4.99999995007974e-05	8.12810423158246	8.12810423158246\\
0.00529831690628371	7.43677817648838e-05	8.12777712446248	8.12777712446248\\
0.00529831690628371	0.000110611340396937	8.12695604570043	8.12695604570043\\
0.00529831690628371	0.000164518402109775	8.12600316198958	8.12600316198958\\
0.00529831690628371	0.000244697374931214	8.12522925002657	8.12522925002657\\
0.00529831690628371	0.000363952023180206	8.12494370829503	8.12494370829503\\
0.00529831690628371	0.000541326098059698	8.12545559584299	8.12545559584299\\
0.00529831690628371	0.000805144430521399	8.12707265199244	8.12707265199244\\
0.00529831690628371	0.000889155051173405	8.12768350778451	8.12768350778451\\
0.00529831690628371	0.000889155051173405	8.12768350778451	8.12768350778451\\
0.00529831690628371	0.000889155051173405	8.12768350778451	8.12768350778451\\
0.00529831690628371	0.000889155051173405	8.12768350778451	8.12768350778451\\
0.00529831690628371	0.000889155051173405	8.12768350778451	8.12768350778451\\
0.00529831690628371	0.0011975361179208	8.1296337680356	8.1296337680356\\
0.00529831690628371	0.00178116211124523	8.13260624067311	8.13260624067311\\
0.00529831690628371	0.00264922152998927	8.1361882964881	8.1361882964881\\
0.00529831690628371	0.00394033461112198	8.14058539430729	8.14058539430729\\
0.00529831690628371	0.00586067894732408	8.14600350935074	8.14600350935074\\
0.00529831690628371	0.00871691394600306	8.15264869051308	8.15264869051308\\
0.00529831690628371	0.0129651512094373	8.16072705423512	8.16072705423512\\
0.00529831690628371	0.0158119342584108	8.16536835324673	8.16536835324673\\
0.00529831690628371	0.0158119342584108	8.16536835324673	8.16536835324673\\
0.00529831690628371	0.0158119342584108	8.16536835324673	8.16536835324673\\
0.00529831690628371	0.0158119342584108	8.16536835324673	8.16536835324673\\
0.00529831690628371	0.0158119342584108	8.16536835324673	8.16536835324673\\
0.00529831690628371	0.0192837909063735	8.1696610271875	8.1696610271875\\
0.00529831690628371	0.0286818553608578	8.1742004855827	8.1742004855827\\
0.00529831690628371	0.0426601196276856	8.17723045875375	8.17723045875375\\
0.00529831690628371	0.063450769964207	8.18225945247495	8.18225945247495\\
0.00529831690628371	0.0943738612124735	8.19269955679936	8.19269955679936\\
0.00529831690628371	0.14036749570061	8.21195391791302	8.21195391791302\\
0.00529831690628371	0.208776387827359	8.24342255897792	8.24342255897792\\
0.00529831690628371	0.281185227101122	8.27707217107625	8.27707217107625\\
0.00529831690628371	0.281185227101122	8.27707217107625	8.27707217107625\\
0.00529831690628371	0.281185227101122	8.27707217107625	8.27707217107625\\
0.00529831690628371	0.281185227101122	8.27707217107625	8.27707217107625\\
0.00529831690628371	0.281185227101122	8.27707217107625	8.27707217107625\\
0.00529831690628371	0.310524740052411	8.29003733768944	8.29003733768944\\
0.00529831690628371	0.461860726627541	8.354355242201	8.354355242201\\
0.00529831690628371	0.68695116133071	8.43423470621135	8.43423470621135\\
0.00529831690628371	1.02174069118063	8.52570536135625	8.52570536135625\\
0.00529831690628371	1.51969179001313	8.62523628794814	8.62523628794814\\
0.00529831690628371	2.26032217035882	8.72931701279319	8.72931701279319\\
0.00529831690628371	3.36190295123688	8.83443881522102	8.83443881522102\\
0.00529831690628371	5.00034534976978	8.93704315691002	8.93704315691002\\
0.00529831690628371	5.00034534976978	8.93704315691002	8.93704315691002\\
0.00529831690628371	5.00034534976978	8.93704315691002	8.93704315691002\\
0.00529831690628371	5.00034534976978	8.93704315691002	8.93704315691002\\
0.00529831690628371	5.00034534976978	8.93704315691002	8.93704315691002\\
0.00529831690628371	5.00034534976978	8.93704315691002	8.93704315691002\\
0.00562341325190349	4.99999995007974e-05	8.12768350763298	8.12768350763298\\
0.00562341325190349	4.99999995007974e-05	8.12768350763298	8.12768350763298\\
0.00562341325190349	4.99999995007974e-05	8.12768350763298	8.12768350763298\\
0.00562341325190349	4.99999995007974e-05	8.12768350763298	8.12768350763298\\
0.00562341325190349	4.99999995007974e-05	8.12768350763298	8.12768350763298\\
0.00562341325190349	4.99999995007974e-05	8.12768350763298	8.12768350763298\\
0.00562341325190349	7.43677817648838e-05	8.127361525036	8.127361525036\\
0.00562341325190349	0.000110611340396937	8.12660164608358	8.12660164608358\\
0.00562341325190349	0.000164518402109775	8.12571297408618	8.12571297408618\\
0.00562341325190349	0.000244697374931214	8.12500461235425	8.12500461235425\\
0.00562341325190349	0.000363952023180206	8.12478566419828	8.12478566419828\\
0.00562341325190349	0.000541326098059698	8.12536523292872	8.12536523292872\\
0.00562341325190349	0.000805144430521399	8.12705242185603	8.12705242185603\\
0.00562341325190349	0.000889155051173405	8.12768350778782	8.12768350778782\\
0.00562341325190349	0.000889155051173405	8.12768350778782	8.12768350778782\\
0.00562341325190349	0.000889155051173405	8.12768350778782	8.12768350778782\\
0.00562341325190349	0.000889155051173405	8.12768350778782	8.12768350778782\\
0.00562341325190349	0.000889155051173405	8.12768350778782	8.12768350778782\\
0.00562341325190349	0.0011975361179208	8.12979893359325	8.12979893359325\\
0.00562341325190349	0.00178116211124523	8.13298763480313	8.13298763480313\\
0.00562341325190349	0.00264922152998927	8.13678595643711	8.13678595643711\\
0.00562341325190349	0.00394033461112198	8.14139996735972	8.14139996735972\\
0.00562341325190349	0.00586067894732408	8.14703573643555	8.14703573643555\\
0.00562341325190349	0.00871691394600306	8.15389933252914	8.15389933252914\\
0.00562341325190349	0.0129651512094373	8.16219682450505	8.16219682450505\\
0.00562341325190349	0.0158119342584108	8.16694767796905	8.16694767796905\\
0.00562341325190349	0.0158119342584108	8.16694767796905	8.16694767796905\\
0.00562341325190349	0.0158119342584108	8.16694767796905	8.16694767796905\\
0.00562341325190349	0.0158119342584108	8.16694767796905	8.16694767796905\\
0.00562341325190349	0.0158119342584108	8.16694767796905	8.16694767796905\\
0.00562341325190349	0.0192837909063735	8.17117369975892	8.17117369975892\\
0.00562341325190349	0.0286818553608578	8.1764703136783	8.1764703136783\\
0.00562341325190349	0.0426601196276856	8.18039313507446	8.18039313507446\\
0.00562341325190349	0.063450769964207	8.18634230037609	8.18634230037609\\
0.00562341325190349	0.0943738612124735	8.19771794601189	8.19771794601189\\
0.00562341325190349	0.14036749570061	8.21792020841055	8.21792020841055\\
0.00562341325190349	0.208776387827359	8.25034922400078	8.25034922400078\\
0.00562341325190349	0.281185227101122	8.2847401870458	8.2847401870458\\
0.00562341325190349	0.281185227101122	8.2847401870458	8.2847401870458\\
0.00562341325190349	0.281185227101122	8.2847401870458	8.2847401870458\\
0.00562341325190349	0.281185227101122	8.2847401870458	8.2847401870458\\
0.00562341325190349	0.281185227101122	8.2847401870458	8.2847401870458\\
0.00562341325190349	0.310524740052411	8.29842605808104	8.29842605808104\\
0.00562341325190349	0.461860726627541	8.36421354594166	8.36421354594166\\
0.00562341325190349	0.68695116133071	8.44504406160749	8.44504406160749\\
0.00562341325190349	1.02174069118063	8.53741443421689	8.53741443421689\\
0.00562341325190349	1.51969179001313	8.63782149290824	8.63782149290824\\
0.00562341325190349	2.26032217035882	8.7427620668199	8.7427620668199\\
0.00562341325190349	3.36190295123688	8.84873298509024	8.84873298509024\\
0.00562341325190349	5.00034534976978	8.95223107685762	8.95223107685762\\
0.00562341325190349	5.00034534976978	8.95223107685762	8.95223107685762\\
0.00562341325190349	5.00034534976978	8.95223107685762	8.95223107685762\\
0.00562341325190349	5.00034534976978	8.95223107685762	8.95223107685762\\
0.00562341325190349	5.00034534976978	8.95223107685762	8.95223107685762\\
0.00562341325190349	5.00034534976978	8.95223107685762	8.95223107685762\\
0.00562341325190349	4.99999995007974e-05	8.12768350763298	8.12768350763298\\
0.00562341325190349	4.99999995007974e-05	8.12768350763298	8.12768350763298\\
0.00562341325190349	4.99999995007974e-05	8.12768350763298	8.12768350763298\\
0.00562341325190349	4.99999995007974e-05	8.12768350763298	8.12768350763298\\
0.00562341325190349	4.99999995007974e-05	8.12768350763298	8.12768350763298\\
0.00562341325190349	4.99999995007974e-05	8.12768350763298	8.12768350763298\\
0.00562341325190349	7.43677817648838e-05	8.127361525036	8.127361525036\\
0.00562341325190349	0.000110611340396937	8.12660164608358	8.12660164608358\\
0.00562341325190349	0.000164518402109775	8.12571297408618	8.12571297408618\\
0.00562341325190349	0.000244697374931214	8.12500461235425	8.12500461235425\\
0.00562341325190349	0.000363952023180206	8.12478566419828	8.12478566419828\\
0.00562341325190349	0.000541326098059698	8.12536523292872	8.12536523292872\\
0.00562341325190349	0.000805144430521399	8.12705242185603	8.12705242185603\\
0.00562341325190349	0.000889155051173405	8.12768350778782	8.12768350778782\\
0.00562341325190349	0.000889155051173405	8.12768350778782	8.12768350778782\\
0.00562341325190349	0.000889155051173405	8.12768350778782	8.12768350778782\\
0.00562341325190349	0.000889155051173405	8.12768350778782	8.12768350778782\\
0.00562341325190349	0.000889155051173405	8.12768350778782	8.12768350778782\\
0.00562341325190349	0.0011975361179208	8.12979893359325	8.12979893359325\\
0.00562341325190349	0.00178116211124523	8.13298763480313	8.13298763480313\\
0.00562341325190349	0.00264922152998927	8.13678595643711	8.13678595643711\\
0.00562341325190349	0.00394033461112198	8.14139996735972	8.14139996735972\\
0.00562341325190349	0.00586067894732408	8.14703573643555	8.14703573643555\\
0.00562341325190349	0.00871691394600306	8.15389933252914	8.15389933252914\\
0.00562341325190349	0.0129651512094373	8.16219682450505	8.16219682450505\\
0.00562341325190349	0.0158119342584108	8.16694767796905	8.16694767796905\\
0.00562341325190349	0.0158119342584108	8.16694767796905	8.16694767796905\\
0.00562341325190349	0.0158119342584108	8.16694767796905	8.16694767796905\\
0.00562341325190349	0.0158119342584108	8.16694767796905	8.16694767796905\\
0.00562341325190349	0.0158119342584108	8.16694767796905	8.16694767796905\\
0.00562341325190349	0.0192837909063735	8.17117369975892	8.17117369975892\\
0.00562341325190349	0.0286818553608578	8.1764703136783	8.1764703136783\\
0.00562341325190349	0.0426601196276856	8.18039313507446	8.18039313507446\\
0.00562341325190349	0.063450769964207	8.18634230037609	8.18634230037609\\
0.00562341325190349	0.0943738612124735	8.19771794601189	8.19771794601189\\
0.00562341325190349	0.14036749570061	8.21792020841055	8.21792020841055\\
0.00562341325190349	0.208776387827359	8.25034922400078	8.25034922400078\\
0.00562341325190349	0.281185227101122	8.2847401870458	8.2847401870458\\
0.00562341325190349	0.281185227101122	8.2847401870458	8.2847401870458\\
0.00562341325190349	0.281185227101122	8.2847401870458	8.2847401870458\\
0.00562341325190349	0.281185227101122	8.2847401870458	8.2847401870458\\
0.00562341325190349	0.281185227101122	8.2847401870458	8.2847401870458\\
0.00562341325190349	0.310524740052411	8.29842605808104	8.29842605808104\\
0.00562341325190349	0.461860726627541	8.36421354594166	8.36421354594166\\
0.00562341325190349	0.68695116133071	8.44504406160749	8.44504406160749\\
0.00562341325190349	1.02174069118063	8.53741443421689	8.53741443421689\\
0.00562341325190349	1.51969179001313	8.63782149290824	8.63782149290824\\
0.00562341325190349	2.26032217035882	8.7427620668199	8.7427620668199\\
0.00562341325190349	3.36190295123688	8.84873298509024	8.84873298509024\\
0.00562341325190349	5.00034534976978	8.95223107685762	8.95223107685762\\
0.00562341325190349	5.00034534976978	8.95223107685762	8.95223107685762\\
0.00562341325190349	5.00034534976978	8.95223107685762	8.95223107685762\\
0.00562341325190349	5.00034534976978	8.95223107685762	8.95223107685762\\
0.00562341325190349	5.00034534976978	8.95223107685762	8.95223107685762\\
0.00562341325190349	5.00034534976978	8.95223107685762	8.95223107685762\\
0.00562341325190349	4.99999995007974e-05	8.12768350763298	8.12768350763298\\
0.00562341325190349	4.99999995007974e-05	8.12768350763298	8.12768350763298\\
0.00562341325190349	4.99999995007974e-05	8.12768350763298	8.12768350763298\\
0.00562341325190349	4.99999995007974e-05	8.12768350763298	8.12768350763298\\
0.00562341325190349	4.99999995007974e-05	8.12768350763298	8.12768350763298\\
0.00562341325190349	4.99999995007974e-05	8.12768350763298	8.12768350763298\\
0.00562341325190349	7.43677817648838e-05	8.127361525036	8.127361525036\\
0.00562341325190349	0.000110611340396937	8.12660164608358	8.12660164608358\\
0.00562341325190349	0.000164518402109775	8.12571297408618	8.12571297408618\\
0.00562341325190349	0.000244697374931214	8.12500461235425	8.12500461235425\\
0.00562341325190349	0.000363952023180206	8.12478566419828	8.12478566419828\\
0.00562341325190349	0.000541326098059698	8.12536523292872	8.12536523292872\\
0.00562341325190349	0.000805144430521399	8.12705242185603	8.12705242185603\\
0.00562341325190349	0.000889155051173405	8.12768350778782	8.12768350778782\\
0.00562341325190349	0.000889155051173405	8.12768350778782	8.12768350778782\\
0.00562341325190349	0.000889155051173405	8.12768350778782	8.12768350778782\\
0.00562341325190349	0.000889155051173405	8.12768350778782	8.12768350778782\\
0.00562341325190349	0.000889155051173405	8.12768350778782	8.12768350778782\\
0.00562341325190349	0.0011975361179208	8.12979893359325	8.12979893359325\\
0.00562341325190349	0.00178116211124523	8.13298763480313	8.13298763480313\\
0.00562341325190349	0.00264922152998927	8.13678595643711	8.13678595643711\\
0.00562341325190349	0.00394033461112198	8.14139996735972	8.14139996735972\\
0.00562341325190349	0.00586067894732408	8.14703573643555	8.14703573643555\\
0.00562341325190349	0.00871691394600306	8.15389933252914	8.15389933252914\\
0.00562341325190349	0.0129651512094373	8.16219682450505	8.16219682450505\\
0.00562341325190349	0.0158119342584108	8.16694767796905	8.16694767796905\\
0.00562341325190349	0.0158119342584108	8.16694767796905	8.16694767796905\\
0.00562341325190349	0.0158119342584108	8.16694767796905	8.16694767796905\\
0.00562341325190349	0.0158119342584108	8.16694767796905	8.16694767796905\\
0.00562341325190349	0.0158119342584108	8.16694767796905	8.16694767796905\\
0.00562341325190349	0.0192837909063735	8.17117369975892	8.17117369975892\\
0.00562341325190349	0.0286818553608578	8.1764703136783	8.1764703136783\\
0.00562341325190349	0.0426601196276856	8.18039313507446	8.18039313507446\\
0.00562341325190349	0.063450769964207	8.18634230037609	8.18634230037609\\
0.00562341325190349	0.0943738612124735	8.19771794601189	8.19771794601189\\
0.00562341325190349	0.14036749570061	8.21792020841055	8.21792020841055\\
0.00562341325190349	0.208776387827359	8.25034922400078	8.25034922400078\\
0.00562341325190349	0.281185227101122	8.2847401870458	8.2847401870458\\
0.00562341325190349	0.281185227101122	8.2847401870458	8.2847401870458\\
0.00562341325190349	0.281185227101122	8.2847401870458	8.2847401870458\\
0.00562341325190349	0.281185227101122	8.2847401870458	8.2847401870458\\
0.00562341325190349	0.281185227101122	8.2847401870458	8.2847401870458\\
0.00562341325190349	0.310524740052411	8.29842605808104	8.29842605808104\\
0.00562341325190349	0.461860726627541	8.36421354594166	8.36421354594166\\
0.00562341325190349	0.68695116133071	8.44504406160749	8.44504406160749\\
0.00562341325190349	1.02174069118063	8.53741443421689	8.53741443421689\\
0.00562341325190349	1.51969179001313	8.63782149290824	8.63782149290824\\
0.00562341325190349	2.26032217035882	8.7427620668199	8.7427620668199\\
0.00562341325190349	3.36190295123688	8.84873298509024	8.84873298509024\\
0.00562341325190349	5.00034534976978	8.95223107685762	8.95223107685762\\
0.00562341325190349	5.00034534976978	8.95223107685762	8.95223107685762\\
0.00562341325190349	5.00034534976978	8.95223107685762	8.95223107685762\\
0.00562341325190349	5.00034534976978	8.95223107685762	8.95223107685762\\
0.00562341325190349	5.00034534976978	8.95223107685762	8.95223107685762\\
0.00562341325190349	5.00034534976978	8.95223107685762	8.95223107685762\\
0.00562341325190349	4.99999995007974e-05	8.12768350763298	8.12768350763298\\
0.00562341325190349	4.99999995007974e-05	8.12768350763298	8.12768350763298\\
0.00562341325190349	4.99999995007974e-05	8.12768350763298	8.12768350763298\\
0.00562341325190349	4.99999995007974e-05	8.12768350763298	8.12768350763298\\
0.00562341325190349	4.99999995007974e-05	8.12768350763298	8.12768350763298\\
0.00562341325190349	4.99999995007974e-05	8.12768350763298	8.12768350763298\\
0.00562341325190349	7.43677817648838e-05	8.127361525036	8.127361525036\\
0.00562341325190349	0.000110611340396937	8.12660164608358	8.12660164608358\\
0.00562341325190349	0.000164518402109775	8.12571297408618	8.12571297408618\\
0.00562341325190349	0.000244697374931214	8.12500461235425	8.12500461235425\\
0.00562341325190349	0.000363952023180206	8.12478566419828	8.12478566419828\\
0.00562341325190349	0.000541326098059698	8.12536523292872	8.12536523292872\\
0.00562341325190349	0.000805144430521399	8.12705242185603	8.12705242185603\\
0.00562341325190349	0.000889155051173405	8.12768350778782	8.12768350778782\\
0.00562341325190349	0.000889155051173405	8.12768350778782	8.12768350778782\\
0.00562341325190349	0.000889155051173405	8.12768350778782	8.12768350778782\\
0.00562341325190349	0.000889155051173405	8.12768350778782	8.12768350778782\\
0.00562341325190349	0.000889155051173405	8.12768350778782	8.12768350778782\\
0.00562341325190349	0.0011975361179208	8.12979893359325	8.12979893359325\\
0.00562341325190349	0.00178116211124523	8.13298763480313	8.13298763480313\\
0.00562341325190349	0.00264922152998927	8.13678595643711	8.13678595643711\\
0.00562341325190349	0.00394033461112198	8.14139996735972	8.14139996735972\\
0.00562341325190349	0.00586067894732408	8.14703573643555	8.14703573643555\\
0.00562341325190349	0.00871691394600306	8.15389933252914	8.15389933252914\\
0.00562341325190349	0.0129651512094373	8.16219682450505	8.16219682450505\\
0.00562341325190349	0.0158119342584108	8.16694767796905	8.16694767796905\\
0.00562341325190349	0.0158119342584108	8.16694767796905	8.16694767796905\\
0.00562341325190349	0.0158119342584108	8.16694767796905	8.16694767796905\\
0.00562341325190349	0.0158119342584108	8.16694767796905	8.16694767796905\\
0.00562341325190349	0.0158119342584108	8.16694767796905	8.16694767796905\\
0.00562341325190349	0.0192837909063735	8.17117369975892	8.17117369975892\\
0.00562341325190349	0.0286818553608578	8.1764703136783	8.1764703136783\\
0.00562341325190349	0.0426601196276856	8.18039313507446	8.18039313507446\\
0.00562341325190349	0.063450769964207	8.18634230037609	8.18634230037609\\
0.00562341325190349	0.0943738612124735	8.19771794601189	8.19771794601189\\
0.00562341325190349	0.14036749570061	8.21792020841055	8.21792020841055\\
0.00562341325190349	0.208776387827359	8.25034922400078	8.25034922400078\\
0.00562341325190349	0.281185227101122	8.2847401870458	8.2847401870458\\
0.00562341325190349	0.281185227101122	8.2847401870458	8.2847401870458\\
0.00562341325190349	0.281185227101122	8.2847401870458	8.2847401870458\\
0.00562341325190349	0.281185227101122	8.2847401870458	8.2847401870458\\
0.00562341325190349	0.281185227101122	8.2847401870458	8.2847401870458\\
0.00562341325190349	0.310524740052411	8.29842605808104	8.29842605808104\\
0.00562341325190349	0.461860726627541	8.36421354594166	8.36421354594166\\
0.00562341325190349	0.68695116133071	8.44504406160749	8.44504406160749\\
0.00562341325190349	1.02174069118063	8.53741443421689	8.53741443421689\\
0.00562341325190349	1.51969179001313	8.63782149290824	8.63782149290824\\
0.00562341325190349	2.26032217035882	8.7427620668199	8.7427620668199\\
0.00562341325190349	3.36190295123688	8.84873298509024	8.84873298509024\\
0.00562341325190349	5.00034534976978	8.95223107685762	8.95223107685762\\
0.00562341325190349	5.00034534976978	8.95223107685762	8.95223107685762\\
0.00562341325190349	5.00034534976978	8.95223107685762	8.95223107685762\\
0.00562341325190349	5.00034534976978	8.95223107685762	8.95223107685762\\
0.00562341325190349	5.00034534976978	8.95223107685762	8.95223107685762\\
0.00562341325190349	5.00034534976978	8.95223107685762	8.95223107685762\\
0.00562341325190349	4.99999995007974e-05	8.12768350763298	8.12768350763298\\
0.00562341325190349	4.99999995007974e-05	8.12768350763298	8.12768350763298\\
0.00562341325190349	4.99999995007974e-05	8.12768350763298	8.12768350763298\\
0.00562341325190349	4.99999995007974e-05	8.12768350763298	8.12768350763298\\
0.00562341325190349	4.99999995007974e-05	8.12768350763298	8.12768350763298\\
0.00562341325190349	4.99999995007974e-05	8.12768350763298	8.12768350763298\\
0.00562341325190349	7.43677817648838e-05	8.127361525036	8.127361525036\\
0.00562341325190349	0.000110611340396937	8.12660164608358	8.12660164608358\\
0.00562341325190349	0.000164518402109775	8.12571297408618	8.12571297408618\\
0.00562341325190349	0.000244697374931214	8.12500461235425	8.12500461235425\\
0.00562341325190349	0.000363952023180206	8.12478566419828	8.12478566419828\\
0.00562341325190349	0.000541326098059698	8.12536523292872	8.12536523292872\\
0.00562341325190349	0.000805144430521399	8.12705242185603	8.12705242185603\\
0.00562341325190349	0.000889155051173405	8.12768350778782	8.12768350778782\\
0.00562341325190349	0.000889155051173405	8.12768350778782	8.12768350778782\\
0.00562341325190349	0.000889155051173405	8.12768350778782	8.12768350778782\\
0.00562341325190349	0.000889155051173405	8.12768350778782	8.12768350778782\\
0.00562341325190349	0.000889155051173405	8.12768350778782	8.12768350778782\\
0.00562341325190349	0.0011975361179208	8.12979893359325	8.12979893359325\\
0.00562341325190349	0.00178116211124523	8.13298763480313	8.13298763480313\\
0.00562341325190349	0.00264922152998927	8.13678595643711	8.13678595643711\\
0.00562341325190349	0.00394033461112198	8.14139996735972	8.14139996735972\\
0.00562341325190349	0.00586067894732408	8.14703573643555	8.14703573643555\\
0.00562341325190349	0.00871691394600306	8.15389933252914	8.15389933252914\\
0.00562341325190349	0.0129651512094373	8.16219682450505	8.16219682450505\\
0.00562341325190349	0.0158119342584108	8.16694767796905	8.16694767796905\\
0.00562341325190349	0.0158119342584108	8.16694767796905	8.16694767796905\\
0.00562341325190349	0.0158119342584108	8.16694767796905	8.16694767796905\\
0.00562341325190349	0.0158119342584108	8.16694767796905	8.16694767796905\\
0.00562341325190349	0.0158119342584108	8.16694767796905	8.16694767796905\\
0.00562341325190349	0.0192837909063735	8.17117369975892	8.17117369975892\\
0.00562341325190349	0.0286818553608578	8.1764703136783	8.1764703136783\\
0.00562341325190349	0.0426601196276856	8.18039313507446	8.18039313507446\\
0.00562341325190349	0.063450769964207	8.18634230037609	8.18634230037609\\
0.00562341325190349	0.0943738612124735	8.19771794601189	8.19771794601189\\
0.00562341325190349	0.14036749570061	8.21792020841055	8.21792020841055\\
0.00562341325190349	0.208776387827359	8.25034922400078	8.25034922400078\\
0.00562341325190349	0.281185227101122	8.2847401870458	8.2847401870458\\
0.00562341325190349	0.281185227101122	8.2847401870458	8.2847401870458\\
0.00562341325190349	0.281185227101122	8.2847401870458	8.2847401870458\\
0.00562341325190349	0.281185227101122	8.2847401870458	8.2847401870458\\
0.00562341325190349	0.281185227101122	8.2847401870458	8.2847401870458\\
0.00562341325190349	0.310524740052411	8.29842605808104	8.29842605808104\\
0.00562341325190349	0.461860726627541	8.36421354594166	8.36421354594166\\
0.00562341325190349	0.68695116133071	8.44504406160749	8.44504406160749\\
0.00562341325190349	1.02174069118063	8.53741443421689	8.53741443421689\\
0.00562341325190349	1.51969179001313	8.63782149290824	8.63782149290824\\
0.00562341325190349	2.26032217035882	8.7427620668199	8.7427620668199\\
0.00562341325190349	3.36190295123688	8.84873298509024	8.84873298509024\\
0.00562341325190349	5.00034534976978	8.95223107685762	8.95223107685762\\
0.00562341325190349	5.00034534976978	8.95223107685762	8.95223107685762\\
0.00562341325190349	5.00034534976978	8.95223107685762	8.95223107685762\\
0.00562341325190349	5.00034534976978	8.95223107685762	8.95223107685762\\
0.00562341325190349	5.00034534976978	8.95223107685762	8.95223107685762\\
0.00562341325190349	5.00034534976978	8.95223107685762	8.95223107685762\\
0.00672335753649933	4.99999995007974e-05	8.12592387263806	8.12592387263806\\
0.00672335753649933	4.99999995007974e-05	8.12592387263806	8.12592387263806\\
0.00672335753649933	4.99999995007974e-05	8.12592387263806	8.12592387263806\\
0.00672335753649933	4.99999995007974e-05	8.12592387263806	8.12592387263806\\
0.00672335753649933	4.99999995007974e-05	8.12592387263806	8.12592387263806\\
0.00672335753649933	4.99999995007974e-05	8.12592387263806	8.12592387263806\\
0.00672335753649933	7.43677817648838e-05	8.12582072319113	8.12582072319113\\
0.00672335753649933	0.000110611340396937	8.12520889238241	8.12520889238241\\
0.00672335753649933	0.000164518402109775	8.12447016281414	8.12447016281414\\
0.00672335753649933	0.000244697374931214	8.12392773118208	8.12392773118208\\
0.00672335753649933	0.000363952023180206	8.1239019579957	8.1239019579957\\
0.00672335753649933	0.000541326098059698	8.12473621095768	8.12473621095768\\
0.00672335753649933	0.000805144430521399	8.1268830181061	8.1268830181061\\
0.00672335753649933	0.000889155051173405	8.12768350779907	8.12768350779907\\
0.00672335753649933	0.000889155051173405	8.12768350779907	8.12768350779907\\
0.00672335753649933	0.000889155051173405	8.12768350779907	8.12768350779907\\
0.00672335753649933	0.000889155051173405	8.12768350779907	8.12768350779907\\
0.00672335753649933	0.000889155051173405	8.12768350779907	8.12768350779907\\
0.00672335753649933	0.0011975361179208	8.13034771442303	8.13034771442303\\
0.00672335753649933	0.00178116211124523	8.13420052867863	8.13420052867863\\
0.00672335753649933	0.00264922152998927	8.13865703537716	8.13865703537716\\
0.00672335753649933	0.00394033461112198	8.14393569083435	8.14393569083435\\
0.00672335753649933	0.00586067894732408	8.15024447339987	8.15024447339987\\
0.00672335753649933	0.00871691394600306	8.15778480034983	8.15778480034983\\
0.00672335753649933	0.0129651512094373	8.16638240810657	8.16638240810657\\
0.00672335753649933	0.0158119342584108	8.17073741332271	8.17073741332271\\
0.00672335753649933	0.0158119342584108	8.17073741332271	8.17073741332271\\
0.00672335753649933	0.0158119342584108	8.17073741332271	8.17073741332271\\
0.00672335753649933	0.0158119342584108	8.17073741332271	8.17073741332271\\
0.00672335753649933	0.0158119342584108	8.17073741332271	8.17073741332271\\
0.00672335753649933	0.0192837909063735	8.17590534015811	8.17590534015811\\
0.00672335753649933	0.0286818553608578	8.18306388851505	8.18306388851505\\
0.00672335753649933	0.0426601196276856	8.18893724680449	8.18893724680449\\
0.00672335753649933	0.063450769964207	8.1969763922508	8.1969763922508\\
0.00672335753649933	0.0943738612124735	8.21065674162018	8.21065674162018\\
0.00672335753649933	0.14036749570061	8.23361022051395	8.23361022051395\\
0.00672335753649933	0.208776387827359	8.27069369550019	8.27069369550019\\
0.00672335753649933	0.281185227101122	8.30921891533154	8.30921891533154\\
0.00672335753649933	0.281185227101122	8.30921891533154	8.30921891533154\\
0.00672335753649933	0.281185227101122	8.30921891533154	8.30921891533154\\
0.00672335753649933	0.281185227101122	8.30921891533154	8.30921891533154\\
0.00672335753649933	0.281185227101122	8.30921891533154	8.30921891533154\\
0.00672335753649933	0.310524740052411	8.32389157970201	8.32389157970201\\
0.00672335753649933	0.461860726627541	8.39328872896706	8.39328872896706\\
0.00672335753649933	0.68695116133071	8.47752219887245	8.47752219887245\\
0.00672335753649933	1.02174069118063	8.57316049917467	8.57316049917467\\
0.00672335753649933	1.51969179001313	8.67668708037943	8.67668708037943\\
0.00672335753649933	2.26032217035882	8.784513477375	8.784513477375\\
0.00672335753649933	3.36190295123688	8.89268424327672	8.89268424327672\\
0.00672335753649933	5.00034534976978	8.99875595478976	8.99875595478976\\
0.00672335753649933	5.00034534976978	8.99875595478976	8.99875595478976\\
0.00672335753649933	5.00034534976978	8.99875595478976	8.99875595478976\\
0.00672335753649933	5.00034534976978	8.99875595478976	8.99875595478976\\
0.00672335753649933	5.00034534976978	8.99875595478976	8.99875595478976\\
0.00672335753649933	5.00034534976978	8.99875595478976	8.99875595478976\\
0.0085316785241728	4.99999995007974e-05	8.1224207017665	8.1224207017665\\
0.0085316785241728	4.99999995007974e-05	8.1224207017665	8.1224207017665\\
0.0085316785241728	4.99999995007974e-05	8.1224207017665	8.1224207017665\\
0.0085316785241728	4.99999995007974e-05	8.1224207017665	8.1224207017665\\
0.0085316785241728	4.99999995007974e-05	8.1224207017665	8.1224207017665\\
0.0085316785241728	4.99999995007974e-05	8.1224207017665	8.1224207017665\\
0.0085316785241728	7.43677817648838e-05	8.12266017497392	8.12266017497392\\
0.0085316785241728	0.000110611340396937	8.12224351330928	8.12224351330928\\
0.0085316785241728	0.000164518402109775	8.12171346282794	8.12171346282794\\
0.0085316785241728	0.000244697374931214	8.12147865957957	8.12147865957957\\
0.0085316785241728	0.000363952023180206	8.12196677724904	8.12196677724904\\
0.0085316785241728	0.000541326098059698	8.12366100931789	8.12366100931789\\
0.0085316785241728	0.000805144430521399	8.12660753309361	8.12660753309361\\
0.0085316785241728	0.000889155051173405	8.12768350781774	8.12768350781774\\
0.0085316785241728	0.000889155051173405	8.12768350781774	8.12768350781774\\
0.0085316785241728	0.000889155051173405	8.12768350781774	8.12768350781774\\
0.0085316785241728	0.000889155051173405	8.12768350781774	8.12768350781774\\
0.0085316785241728	0.000889155051173405	8.12768350781774	8.12768350781774\\
0.0085316785241728	0.0011975361179208	8.1311394080309	8.1311394080309\\
0.0085316785241728	0.00178116211124523	8.13594879241298	8.13594879241298\\
0.0085316785241728	0.00264922152998927	8.14134006004624	8.14134006004624\\
0.0085316785241728	0.00394033461112198	8.14756612954343	8.14756612954343\\
0.0085316785241728	0.00586067894732408	8.15482591416583	8.15482591416583\\
0.0085316785241728	0.00871691394600306	8.16287627312272	8.16287627312272\\
0.0085316785241728	0.0129651512094373	8.16831226044255	8.16831226044255\\
0.0085316785241728	0.0158119342584108	8.17357408010252	8.17357408010252\\
0.0085316785241728	0.0158119342584108	8.17357408010252	8.17357408010252\\
0.0085316785241728	0.0158119342584108	8.17357408010252	8.17357408010252\\
0.0085316785241728	0.0158119342584108	8.17357408010252	8.17357408010252\\
0.0085316785241728	0.0158119342584108	8.17357408010252	8.17357408010252\\
0.0085316785241728	0.0192837909063735	8.17978096839282	8.17978096839282\\
0.0085316785241728	0.0286818553608578	8.18835979539268	8.18835979539268\\
0.0085316785241728	0.0426601196276856	8.19583177844522	8.19583177844522\\
0.0085316785241728	0.063450769964207	8.20635614444573	8.20635614444573\\
0.0085316785241728	0.0943738612124735	8.22434001397908	8.22434001397908\\
0.0085316785241728	0.14036749570061	8.25607461155409	8.25607461155409\\
0.0085316785241728	0.208776387827359	8.30230082089775	8.30230082089775\\
0.0085316785241728	0.281185227101122	8.34440410219484	8.34440410219484\\
0.0085316785241728	0.281185227101122	8.34440410219484	8.34440410219484\\
0.0085316785241728	0.281185227101122	8.34440410219484	8.34440410219484\\
0.0085316785241728	0.281185227101122	8.34440410219484	8.34440410219484\\
0.0085316785241728	0.281185227101122	8.34440410219484	8.34440410219484\\
0.0085316785241728	0.310524740052411	8.36048543779132	8.36048543779132\\
0.0085316785241728	0.461860726627541	8.43566959138227	8.43566959138227\\
0.0085316785241728	0.68695116133071	8.52535405654025	8.52535405654025\\
0.0085316785241728	1.02174069118063	8.62580259600996	8.62580259600996\\
0.0085316785241728	1.51969179001313	8.73314168338752	8.73314168338752\\
0.0085316785241728	2.26032217035882	8.84283142377433	8.84283142377433\\
0.0085316785241728	3.36190295123688	8.95420443976278	8.95420443976278\\
0.0085316785241728	5.00034534976978	9.06568755418627	9.06568755418627\\
0.0085316785241728	5.00034534976978	9.06568755418627	9.06568755418627\\
0.0085316785241728	5.00034534976978	9.06568755418627	9.06568755418627\\
0.0085316785241728	5.00034534976978	9.06568755418627	9.06568755418627\\
0.0085316785241728	5.00034534976978	9.06568755418627	9.06568755418627\\
0.0085316785241728	5.00034534976978	9.06568755418627	9.06568755418627\\
0.0108263673387405	4.99999995007974e-05	8.11778415208051	8.11778415208051\\
0.0108263673387405	4.99999995007974e-05	8.11778415208051	8.11778415208051\\
0.0108263673387405	4.99999995007974e-05	8.11778415208051	8.11778415208051\\
0.0108263673387405	4.99999995007974e-05	8.11778415208051	8.11778415208051\\
0.0108263673387405	4.99999995007974e-05	8.11778415208051	8.11778415208051\\
0.0108263673387405	4.99999995007974e-05	8.11778415208051	8.11778415208051\\
0.0108263673387405	7.43677817648838e-05	8.11840370513011	8.11840370513011\\
0.0108263673387405	0.000110611340396937	8.11827079732507	8.11827079732507\\
0.0108263673387405	0.000164518402109775	8.11812177998439	8.11812177998439\\
0.0108263673387405	0.000244697374931214	8.11853832840172	8.11853832840172\\
0.0108263673387405	0.000363952023180206	8.12003370308219	8.12003370308219\\
0.0108263673387405	0.000541326098059698	8.12238675283739	8.12238675283739\\
0.0108263673387405	0.000805144430521399	8.12632714343056	8.12632714343056\\
0.0108263673387405	0.000889155051173405	8.12768350783814	8.12768350783814\\
0.0108263673387405	0.000889155051173405	8.12768350783814	8.12768350783814\\
0.0108263673387405	0.000889155051173405	8.12768350783814	8.12768350783814\\
0.0108263673387405	0.000889155051173405	8.12768350783814	8.12768350783814\\
0.0108263673387405	0.000889155051173405	8.12768350783814	8.12768350783814\\
0.0108263673387405	0.0011975361179208	8.13195277345551	8.13195277345551\\
0.0108263673387405	0.00178116211124523	8.13778838970057	8.13778838970057\\
0.0108263673387405	0.00264922152998927	8.14419520617769	8.14419520617769\\
0.0108263673387405	0.00394033461112198	8.15143158649782	8.15143158649782\\
0.0108263673387405	0.00586067894732408	8.15925447323275	8.15925447323275\\
0.0108263673387405	0.00871691394600306	8.16297271994067	8.16297271994067\\
0.0108263673387405	0.0129651512094373	8.16860845009714	8.16860845009714\\
0.0108263673387405	0.0158119342584108	8.17520009222832	8.17520009222832\\
0.0108263673387405	0.0158119342584108	8.17520009222832	8.17520009222832\\
0.0108263673387405	0.0158119342584108	8.17520009222832	8.17520009222832\\
0.0108263673387405	0.0158119342584108	8.17520009222832	8.17520009222832\\
0.0108263673387405	0.0158119342584108	8.17520009222832	8.17520009222832\\
0.0108263673387405	0.0192837909063735	8.18245592809805	8.18245592809805\\
0.0108263673387405	0.0286818553608578	8.19246185465667	8.19246185465667\\
0.0108263673387405	0.0426601196276856	8.20205561720392	8.20205561720392\\
0.0108263673387405	0.063450769964207	8.21715147183306	8.21715147183306\\
0.0108263673387405	0.0943738612124735	8.24501880188313	8.24501880188313\\
0.0108263673387405	0.14036749570061	8.28622684968758	8.28622684968758\\
0.0108263673387405	0.208776387827359	8.33655336258867	8.33655336258867\\
0.0108263673387405	0.281185227101122	8.38268890836336	8.38268890836336\\
0.0108263673387405	0.281185227101122	8.38268890836336	8.38268890836336\\
0.0108263673387405	0.281185227101122	8.38268890836336	8.38268890836336\\
0.0108263673387405	0.281185227101122	8.38268890836336	8.38268890836336\\
0.0108263673387405	0.281185227101122	8.38268890836336	8.38268890836336\\
0.0108263673387405	0.310524740052411	8.40017631916941	8.40017631916941\\
0.0108263673387405	0.461860726627541	8.4812406819436	8.4812406819436\\
0.0108263673387405	0.68695116133071	8.57632045517996	8.57632045517996\\
0.0108263673387405	1.02174069118063	8.6808348925389	8.6808348925389\\
0.0108263673387405	1.51969179001313	8.78984908515894	8.78984908515894\\
0.0108263673387405	2.26032217035882	8.90291377086621	8.90291377086621\\
0.0108263673387405	3.36190295123688	9.02339853083484	9.02339853083484\\
0.0108263673387405	5.00034534976978	9.13670618621754	9.13670618621754\\
0.0108263673387405	5.00034534976978	9.13670618621754	9.13670618621754\\
0.0108263673387405	5.00034534976978	9.13670618621754	9.13670618621754\\
0.0108263673387405	5.00034534976978	9.13670618621754	9.13670618621754\\
0.0108263673387405	5.00034534976978	9.13670618621754	9.13670618621754\\
0.0108263673387405	5.00034534976978	9.13670618621754	9.13670618621754\\
0.0137382379588326	4.99999995007974e-05	8.11222029246199	8.11222029246199\\
0.0137382379588326	4.99999995007974e-05	8.11222029246199	8.11222029246199\\
0.0137382379588326	4.99999995007974e-05	8.11222029246199	8.11222029246199\\
0.0137382379588326	4.99999995007974e-05	8.11222029246199	8.11222029246199\\
0.0137382379588326	4.99999995007974e-05	8.11222029246199	8.11222029246199\\
0.0137382379588326	4.99999995007974e-05	8.11222029246199	8.11222029246199\\
0.0137382379588326	7.43677817648838e-05	8.11325945243422	8.11325945243422\\
0.0137382379588326	0.000110611340396937	8.11356975003426	8.11356975003426\\
0.0137382379588326	0.000164518402109775	8.11415181944093	8.11415181944093\\
0.0137382379588326	0.000244697374931214	8.11566734652699	8.11566734652699\\
0.0137382379588326	0.000363952023180206	8.117772622417	8.117772622417\\
0.0137382379588326	0.000541326098059698	8.12100104858036	8.12100104858036\\
0.0137382379588326	0.000805144430521399	8.12604468316092	8.12604468316092\\
0.0137382379588326	0.000889155051173405	8.12768350785762	8.12768350785762\\
0.0137382379588326	0.000889155051173405	8.12768350785762	8.12768350785762\\
0.0137382379588326	0.000889155051173405	8.12768350785762	8.12768350785762\\
0.0137382379588326	0.000889155051173405	8.12768350785762	8.12768350785762\\
0.0137382379588326	0.000889155051173405	8.12768350785762	8.12768350785762\\
0.0137382379588326	0.0011975361179208	8.1327796388641	8.1327796388641\\
0.0137382379588326	0.00178116211124523	8.13969910518028	8.13969910518028\\
0.0137382379588326	0.00264922152998927	8.14718586532033	8.14718586532033\\
0.0137382379588326	0.00394033461112198	8.15506442322348	8.15506442322348\\
0.0137382379588326	0.00586067894732408	8.15831227490555	8.15831227490555\\
0.0137382379588326	0.00871691394600306	8.16098271314036	8.16098271314036\\
0.0137382379588326	0.0129651512094373	8.16903221923464	8.16903221923464\\
0.0137382379588326	0.0158119342584108	8.17705793182315	8.17705793182315\\
0.0137382379588326	0.0158119342584108	8.17705793182315	8.17705793182315\\
0.0137382379588326	0.0158119342584108	8.17705793182315	8.17705793182315\\
0.0137382379588326	0.0158119342584108	8.17705793182315	8.17705793182315\\
0.0137382379588326	0.0158119342584108	8.17705793182315	8.17705793182315\\
0.0137382379588326	0.0192837909063735	8.18541468905666	8.18541468905666\\
0.0137382379588326	0.0286818553608578	8.19748573070233	8.19748573070233\\
0.0137382379588326	0.0426601196276856	8.21134928226174	8.21134928226174\\
0.0137382379588326	0.063450769964207	8.23628985324183	8.23628985324183\\
0.0137382379588326	0.0943738612124735	8.27349148381652	8.27349148381652\\
0.0137382379588326	0.14036749570061	8.3185086081371	8.3185086081371\\
0.0137382379588326	0.208776387827359	8.37398381431085	8.37398381431085\\
0.0137382379588326	0.281185227101122	8.42427940271163	8.42427940271163\\
0.0137382379588326	0.281185227101122	8.42427940271163	8.42427940271163\\
0.0137382379588326	0.281185227101122	8.42427940271163	8.42427940271163\\
0.0137382379588326	0.281185227101122	8.42427940271163	8.42427940271163\\
0.0137382379588326	0.281185227101122	8.42427940271163	8.42427940271163\\
0.0137382379588326	0.310524740052411	8.44316238244722	8.44316238244722\\
0.0137382379588326	0.461860726627541	8.52985128036235	8.52985128036235\\
0.0137382379588326	0.68695116133071	8.62947904878378	8.62947904878378\\
0.0137382379588326	1.02174069118063	8.7360882806079	8.7360882806079\\
0.0137382379588326	1.51969179001313	8.84896606767211	8.84896606767211\\
0.0137382379588326	2.26032217035882	8.97231116963335	8.97231116963335\\
0.0137382379588326	3.36190295123688	9.09614730250278	9.09614730250278\\
0.0137382379588326	5.00034534976978	9.21016329990394	9.21016329990394\\
0.0137382379588326	5.00034534976978	9.21016329990394	9.21016329990394\\
0.0137382379588326	5.00034534976978	9.21016329990394	9.21016329990394\\
0.0137382379588326	5.00034534976978	9.21016329990394	9.21016329990394\\
0.0137382379588326	5.00034534976978	9.21016329990394	9.21016329990394\\
0.0137382379588326	5.00034534976978	9.21016329990394	9.21016329990394\\
0.0174332882219999	4.99999995007974e-05	8.10593519179289	8.10593519179289\\
0.0174332882219999	4.99999995007974e-05	8.10593519179289	8.10593519179289\\
0.0174332882219999	4.99999995007974e-05	8.10593519179289	8.10593519179289\\
0.0174332882219999	4.99999995007974e-05	8.10593519179289	8.10593519179289\\
0.0174332882219999	4.99999995007974e-05	8.10593519179289	8.10593519179289\\
0.0174332882219999	4.99999995007974e-05	8.10593519179289	8.10593519179289\\
0.0174332882219999	7.43677817648838e-05	8.10745152497392	8.10745152497392\\
0.0174332882219999	0.000110611340396937	8.10849787762359	8.10849787762359\\
0.0174332882219999	0.000164518402109775	8.11025008650483	8.11025008650483\\
0.0174332882219999	0.000244697374931214	8.11234585397004	8.11234585397004\\
0.0174332882219999	0.000363952023180206	8.11526547854665	8.11526547854665\\
0.0174332882219999	0.000541326098059698	8.1195574607853	8.1195574607853\\
0.0174332882219999	0.000805144430521399	8.12576064929203	8.12576064929203\\
0.0174332882219999	0.000889155051173405	8.12768350787355	8.12768350787355\\
0.0174332882219999	0.000889155051173405	8.12768350787355	8.12768350787355\\
0.0174332882219999	0.000889155051173405	8.12768350787355	8.12768350787355\\
0.0174332882219999	0.000889155051173405	8.12768350787355	8.12768350787355\\
0.0174332882219999	0.000889155051173405	8.12768350787355	8.12768350787355\\
0.0174332882219999	0.0011975361179208	8.13361866753683	8.13361866753683\\
0.0174332882219999	0.00178116211124523	8.14167336669272	8.14167336669272\\
0.0174332882219999	0.00264922152998927	8.14988953581785	8.14988953581785\\
0.0174332882219999	0.00394033461112198	8.15314909221151	8.15314909221151\\
0.0174332882219999	0.00586067894732408	8.15497087874265	8.15497087874265\\
0.0174332882219999	0.00871691394600306	8.15972897762468	8.15972897762468\\
0.0174332882219999	0.0129651512094373	8.17107800595574	8.17107800595574\\
0.0174332882219999	0.0158119342584108	8.18059008100999	8.18059008100999\\
0.0174332882219999	0.0158119342584108	8.18059008100999	8.18059008100999\\
0.0174332882219999	0.0158119342584108	8.18059008100999	8.18059008100999\\
0.0174332882219999	0.0158119342584108	8.18059008100999	8.18059008100999\\
0.0174332882219999	0.0158119342584108	8.18059008100999	8.18059008100999\\
0.0174332882219999	0.0192837909063735	8.19013199228678	8.19013199228678\\
0.0174332882219999	0.0286818553608578	8.20566781037548	8.20566781037548\\
0.0174332882219999	0.0426601196276856	8.22865135238473	8.22865135238473\\
0.0174332882219999	0.063450769964207	8.26272425416582	8.26272425416582\\
0.0174332882219999	0.0943738612124735	8.30368774757538	8.30368774757538\\
0.0174332882219999	0.14036749570061	8.35373139981384	8.35373139981384\\
0.0174332882219999	0.208776387827359	8.41485194771251	8.41485194771251\\
0.0174332882219999	0.281185227101122	8.46938165411415	8.46938165411415\\
0.0174332882219999	0.281185227101122	8.46938165411415	8.46938165411415\\
0.0174332882219999	0.281185227101122	8.46938165411415	8.46938165411415\\
0.0174332882219999	0.281185227101122	8.46938165411415	8.46938165411415\\
0.0174332882219999	0.281185227101122	8.46938165411415	8.46938165411415\\
0.0174332882219999	0.310524740052411	8.48964690023573	8.48964690023573\\
0.0174332882219999	0.461860726627541	8.58146245271868	8.58146245271868\\
0.0174332882219999	0.68695116133071	8.68391635701607	8.68391635701607\\
0.0174332882219999	1.02174069118063	8.79495113576363	8.79495113576363\\
0.0174332882219999	1.51969179001313	8.91840246020926	8.91840246020926\\
0.0174332882219999	2.26032217035882	9.04577004543304	9.04577004543304\\
0.0174332882219999	3.36190295123688	9.17021480840848	9.17021480840848\\
0.0174332882219999	5.00034534976978	9.28441034426586	9.28441034426586\\
0.0174332882219999	5.00034534976978	9.28441034426586	9.28441034426586\\
0.0174332882219999	5.00034534976978	9.28441034426586	9.28441034426586\\
0.0174332882219999	5.00034534976978	9.28441034426586	9.28441034426586\\
0.0174332882219999	5.00034534976978	9.28441034426586	9.28441034426586\\
0.0174332882219999	5.00034534976978	9.28441034426586	9.28441034426586\\
0.0221221629107045	4.99999995007974e-05	8.0991349189551	8.0991349189551\\
0.0221221629107045	4.99999995007974e-05	8.0991349189551	8.0991349189551\\
0.0221221629107045	4.99999995007974e-05	8.0991349189551	8.0991349189551\\
0.0221221629107045	4.99999995007974e-05	8.0991349189551	8.0991349189551\\
0.0221221629107045	4.99999995007974e-05	8.0991349189551	8.0991349189551\\
0.0221221629107045	4.99999995007974e-05	8.0991349189551	8.0991349189551\\
0.0221221629107045	7.43677817648838e-05	8.10125760466923	8.10125760466923\\
0.0221221629107045	0.000110611340396937	8.10347528523097	8.10347528523097\\
0.0221221629107045	0.000164518402109775	8.10579776830498	8.10579776830498\\
0.0221221629107045	0.000244697374931214	8.10868780293274	8.10868780293274\\
0.0221221629107045	0.000363952023180206	8.11263524078486	8.11263524078486\\
0.0221221629107045	0.000541326098059698	8.118083418896	8.118083418896\\
0.0221221629107045	0.000805144430521399	8.12547535090111	8.12547535090111\\
0.0221221629107045	0.000889155051173405	8.12768350788327	8.12768350788327\\
0.0221221629107045	0.000889155051173405	8.12768350788327	8.12768350788327\\
0.0221221629107045	0.000889155051173405	8.12768350788327	8.12768350788327\\
0.0221221629107045	0.000889155051173405	8.12768350788327	8.12768350788327\\
0.0221221629107045	0.000889155051173405	8.12768350788327	8.12768350788327\\
0.0221221629107045	0.0011975361179208	8.13447261588271	8.13447261588271\\
0.0221221629107045	0.00178116211124523	8.143322490698	8.143322490698\\
0.0221221629107045	0.00264922152998927	8.1470835523175	8.1470835523175\\
0.0221221629107045	0.00394033461112198	8.14914621778344	8.14914621778344\\
0.0221221629107045	0.00586067894732408	8.15298761334679	8.15298761334679\\
0.0221221629107045	0.00871691394600306	8.16117630023468	8.16117630023468\\
0.0221221629107045	0.0129651512094373	8.17620880472807	8.17620880472807\\
0.0221221629107045	0.0158119342584108	8.18723902191188	8.18723902191188\\
0.0221221629107045	0.0158119342584108	8.18723902191188	8.18723902191188\\
0.0221221629107045	0.0158119342584108	8.18723902191188	8.18723902191188\\
0.0221221629107045	0.0158119342584108	8.18723902191188	8.18723902191188\\
0.0221221629107045	0.0158119342584108	8.18723902191188	8.18723902191188\\
0.0221221629107045	0.0192837909063735	8.19814296618679	8.19814296618679\\
0.0221221629107045	0.0286818553608578	8.22086688606637	8.22086688606637\\
0.0221221629107045	0.0426601196276856	8.25270321410966	8.25270321410966\\
0.0221221629107045	0.063450769964207	8.29062398885696	8.29062398885696\\
0.0221221629107045	0.0943738612124735	8.3366294983926	8.3366294983926\\
0.0221221629107045	0.14036749570061	8.39234812546214	8.39234812546214\\
0.0221221629107045	0.208776387827359	8.45938593089489	8.45938593089489\\
0.0221221629107045	0.281185227101122	8.51820173144544	8.51820173144544\\
0.0221221629107045	0.281185227101122	8.51820173144544	8.51820173144544\\
0.0221221629107045	0.281185227101122	8.51820173144544	8.51820173144544\\
0.0221221629107045	0.281185227101122	8.51820173144544	8.51820173144544\\
0.0221221629107045	0.281185227101122	8.51820173144544	8.51820173144544\\
0.0221221629107045	0.310524740052411	8.53983062467149	8.53983062467149\\
0.0221221629107045	0.461860726627541	8.6357069952744	8.6357069952744\\
0.0221221629107045	0.68695116133071	8.74317169382563	8.74317169382563\\
0.0221221629107045	1.02174069118063	8.86446331027772	8.86446331027772\\
0.0221221629107045	1.51969179001313	8.99186019765802	8.99186019765802\\
0.0221221629107045	2.26032217035882	9.11992621280639	9.11992621280639\\
0.0221221629107045	3.36190295123688	9.24371473681208	9.24371473681208\\
0.0221221629107045	5.00034534976978	9.35779876832369	9.35779876832369\\
0.0221221629107045	5.00034534976978	9.35779876832369	9.35779876832369\\
0.0221221629107045	5.00034534976978	9.35779876832369	9.35779876832369\\
0.0221221629107045	5.00034534976978	9.35779876832369	9.35779876832369\\
0.0221221629107045	5.00034534976978	9.35779876832369	9.35779876832369\\
0.0221221629107045	5.00034534976978	9.35779876832369	9.35779876832369\\
0.0280721620394118	4.99999995007974e-05	8.09202554283055	8.09202554283055\\
0.0280721620394118	4.99999995007974e-05	8.09202554283055	8.09202554283055\\
0.0280721620394118	4.99999995007974e-05	8.09202554283055	8.09202554283055\\
0.0280721620394118	4.99999995007974e-05	8.09202554283055	8.09202554283055\\
0.0280721620394118	4.99999995007974e-05	8.09202554283055	8.09202554283055\\
0.0280721620394118	4.99999995007974e-05	8.09202554283055	8.09202554283055\\
0.0280721620394118	7.43677817648838e-05	8.09505172294738	8.09505172294738\\
0.0280721620394118	0.000110611340396937	8.09792068167128	8.09792068167128\\
0.0280721620394118	0.000164518402109775	8.10109005621904	8.10109005621904\\
0.0280721620394118	0.000244697374931214	8.10498781004879	8.10498781004879\\
0.0280721620394118	0.000363952023180206	8.11002910888816	8.11002910888816\\
0.0280721620394118	0.000541326098059698	8.11662665895227	8.11662665895227\\
0.0280721620394118	0.000805144430521399	8.12518994458124	8.12518994458124\\
0.0280721620394118	0.000889155051173405	8.12768350788412	8.12768350788412\\
0.0280721620394118	0.000889155051173405	8.12768350788412	8.12768350788412\\
0.0280721620394118	0.000889155051173405	8.12768350788412	8.12768350788412\\
0.0280721620394118	0.000889155051173405	8.12768350788412	8.12768350788412\\
0.0280721620394118	0.000889155051173405	8.12768350788412	8.12768350788412\\
0.0280721620394118	0.0011975361179208	8.13499341884209	8.13499341884209\\
0.0280721620394118	0.00178116211124523	8.14051944409849	8.14051944409849\\
0.0280721620394118	0.00264922152998927	8.14423448314249	8.14423448314249\\
0.0280721620394118	0.00394033461112198	8.14853044522859	8.14853044522859\\
0.0280721620394118	0.00586067894732408	8.15552097060106	8.15552097060106\\
0.0280721620394118	0.00871691394600306	8.1672847532265	8.1672847532265\\
0.0280721620394118	0.0129651512094373	8.1858994750185	8.1858994750185\\
0.0280721620394118	0.0158119342584108	8.1984472366518	8.1984472366518\\
0.0280721620394118	0.0158119342584108	8.1984472366518	8.1984472366518\\
0.0280721620394118	0.0158119342584108	8.1984472366518	8.1984472366518\\
0.0280721620394118	0.0158119342584108	8.1984472366518	8.1984472366518\\
0.0280721620394118	0.0158119342584108	8.1984472366518	8.1984472366518\\
0.0280721620394118	0.0192837909063735	8.21170004104126	8.21170004104126\\
0.0280721620394118	0.0286818553608578	8.24240185166411	8.24240185166411\\
0.0280721620394118	0.0426601196276856	8.27849265034066	8.27849265034066\\
0.0280721620394118	0.063450769964207	8.32162090040914	8.32162090040914\\
0.0280721620394118	0.0943738612124735	8.37325240488336	8.37325240488336\\
0.0280721620394118	0.14036749570061	8.43483715055253	8.43483715055253\\
0.0280721620394118	0.208776387827359	8.50782534775064	8.50782534775064\\
0.0280721620394118	0.281185227101122	8.57094570358001	8.57094570358001\\
0.0280721620394118	0.281185227101122	8.57094570358001	8.57094570358001\\
0.0280721620394118	0.281185227101122	8.57094570358001	8.57094570358001\\
0.0280721620394118	0.281185227101122	8.57094570358001	8.57094570358001\\
0.0280721620394118	0.281185227101122	8.57094570358001	8.57094570358001\\
0.0280721620394118	0.310524740052411	8.59387600504015	8.59387600504015\\
0.0280721620394118	0.461860726627541	8.69539932213137	8.69539932213137\\
0.0280721620394118	0.68695116133071	8.81117755917172	8.81117755917172\\
0.0280721620394118	1.02174069118063	8.93543791301862	8.93543791301862\\
0.0280721620394118	1.51969179001313	9.06368536188778	9.06368536188778\\
0.0280721620394118	2.26032217035882	9.19155059273441	9.19155059273441\\
0.0280721620394118	3.36190295123688	9.31468392447519	9.31468392447519\\
0.0280721620394118	5.00034534976978	9.42868002109779	9.42868002109779\\
0.0280721620394118	5.00034534976978	9.42868002109779	9.42868002109779\\
0.0280721620394118	5.00034534976978	9.42868002109779	9.42868002109779\\
0.0280721620394118	5.00034534976978	9.42868002109779	9.42868002109779\\
0.0280721620394118	5.00034534976978	9.42868002109779	9.42868002109779\\
0.0280721620394118	5.00034534976978	9.42868002109779	9.42868002109779\\
0.0316227766016838	4.99999995007974e-05	8.08841933756134	8.08841933756134\\
0.0316227766016838	4.99999995007974e-05	8.08841933756134	8.08841933756134\\
0.0316227766016838	4.99999995007974e-05	8.08841933756134	8.08841933756134\\
0.0316227766016838	4.99999995007974e-05	8.08841933756134	8.08841933756134\\
0.0316227766016838	4.99999995007974e-05	8.08841933756134	8.08841933756134\\
0.0316227766016838	4.99999995007974e-05	8.08841933756134	8.08841933756134\\
0.0316227766016838	7.43677817648838e-05	8.0918495257353	8.0918495257353\\
0.0316227766016838	0.000110611340396937	8.0951938518944	8.0951938518944\\
0.0316227766016838	0.000164518402109775	8.09886445377629	8.09886445377629\\
0.0316227766016838	0.000244697374931214	8.10327346911858	8.10327346911858\\
0.0316227766016838	0.000363952023180206	8.10883303565892	8.10883303565892\\
0.0316227766016838	0.000541326098059698	8.11595529113492	8.11595529113492\\
0.0316227766016838	0.000805144430521399	8.12505237328423	8.12505237328423\\
0.0316227766016838	0.000889155051173405	8.12768350788039	8.12768350788039\\
0.0316227766016838	0.000889155051173405	8.12768350788039	8.12768350788039\\
0.0316227766016838	0.000889155051173405	8.12768350788039	8.12768350788039\\
0.0316227766016838	0.000889155051173405	8.12768350788039	8.12768350788039\\
0.0316227766016838	0.000889155051173405	8.12768350788039	8.12768350788039\\
0.0316227766016838	0.0011975361179208	8.13455139703157	8.13455139703157\\
0.0316227766016838	0.00178116211124523	8.14085367003429	8.14085367003429\\
0.0316227766016838	0.00264922152998927	8.14578215053453	8.14578215053453\\
0.0316227766016838	0.00394033461112198	8.15139752727101	8.15139752727101\\
0.0316227766016838	0.00586067894732408	8.15976048898246	8.15976048898246\\
0.0316227766016838	0.00871691394600306	8.17293172440761	8.17293172440761\\
0.0316227766016838	0.0129651512094373	8.19297192228518	8.19297192228518\\
0.0316227766016838	0.0158119342584108	8.20621184737447	8.20621184737447\\
0.0316227766016838	0.0158119342584108	8.20621184737447	8.20621184737447\\
0.0316227766016838	0.0158119342584108	8.20621184737447	8.20621184737447\\
0.0316227766016838	0.0158119342584108	8.20621184737447	8.20621184737447\\
0.0316227766016838	0.0158119342584108	8.20621184737447	8.20621184737447\\
0.0316227766016838	0.0192837909063735	8.22111964240901	8.22111964240901\\
0.0316227766016838	0.0286818553608578	8.25427097236613	8.25427097236613\\
0.0316227766016838	0.0426601196276856	8.29307202393972	8.29307202393972\\
0.0316227766016838	0.063450769964207	8.33896527924872	8.33896527924872\\
0.0316227766016838	0.0943738612124735	8.39339322041207	8.39339322041207\\
0.0316227766016838	0.14036749570061	8.45779832954869	8.45779832954869\\
0.0316227766016838	0.208776387827359	8.53362308877751	8.53362308877751\\
0.0316227766016838	0.281185227101122	8.59885354672181	8.59885354672181\\
0.0316227766016838	0.281185227101122	8.59885354672181	8.59885354672181\\
0.0316227766016838	0.281185227101122	8.59885354672181	8.59885354672181\\
0.0316227766016838	0.281185227101122	8.59885354672181	8.59885354672181\\
0.0316227766016838	0.281185227101122	8.59885354672181	8.59885354672181\\
0.0316227766016838	0.310524740052411	8.6224194543062	8.6224194543062\\
0.0316227766016838	0.461860726627541	8.72653575266671	8.72653575266671\\
0.0316227766016838	0.68695116133071	8.84317073510045	8.84317073510045\\
0.0316227766016838	1.02174069118063	8.96799695525611	8.96799695525611\\
0.0316227766016838	1.51969179001313	9.09668696678241	9.09668696678241\\
0.0316227766016838	2.26032217035882	9.22491332332808	9.22491332332808\\
0.0316227766016838	3.36190295123688	9.34834857854181	9.34834857854181\\
0.0316227766016838	5.00034534976978	9.46266528607231	9.46266528607231\\
0.0316227766016838	5.00034534976978	9.46266528607231	9.46266528607231\\
0.0316227766016838	5.00034534976978	9.46266528607231	9.46266528607231\\
0.0316227766016838	5.00034534976978	9.46266528607231	9.46266528607231\\
0.0316227766016838	5.00034534976978	9.46266528607231	9.46266528607231\\
0.0316227766016838	5.00034534976978	9.46266528607231	9.46266528607231\\
0.0316227766016838	4.99999995007974e-05	8.08841933756134	8.08841933756134\\
0.0316227766016838	4.99999995007974e-05	8.08841933756134	8.08841933756134\\
0.0316227766016838	4.99999995007974e-05	8.08841933756134	8.08841933756134\\
0.0316227766016838	4.99999995007974e-05	8.08841933756134	8.08841933756134\\
0.0316227766016838	4.99999995007974e-05	8.08841933756134	8.08841933756134\\
0.0316227766016838	4.99999995007974e-05	8.08841933756134	8.08841933756134\\
0.0316227766016838	7.43677817648838e-05	8.0918495257353	8.0918495257353\\
0.0316227766016838	0.000110611340396937	8.0951938518944	8.0951938518944\\
0.0316227766016838	0.000164518402109775	8.09886445377629	8.09886445377629\\
0.0316227766016838	0.000244697374931214	8.10327346911858	8.10327346911858\\
0.0316227766016838	0.000363952023180206	8.10883303565892	8.10883303565892\\
0.0316227766016838	0.000541326098059698	8.11595529113492	8.11595529113492\\
0.0316227766016838	0.000805144430521399	8.12505237328423	8.12505237328423\\
0.0316227766016838	0.000889155051173405	8.12768350788039	8.12768350788039\\
0.0316227766016838	0.000889155051173405	8.12768350788039	8.12768350788039\\
0.0316227766016838	0.000889155051173405	8.12768350788039	8.12768350788039\\
0.0316227766016838	0.000889155051173405	8.12768350788039	8.12768350788039\\
0.0316227766016838	0.000889155051173405	8.12768350788039	8.12768350788039\\
0.0316227766016838	0.0011975361179208	8.13455139703157	8.13455139703157\\
0.0316227766016838	0.00178116211124523	8.14085367003429	8.14085367003429\\
0.0316227766016838	0.00264922152998927	8.14578215053453	8.14578215053453\\
0.0316227766016838	0.00394033461112198	8.15139752727101	8.15139752727101\\
0.0316227766016838	0.00586067894732408	8.15976048898246	8.15976048898246\\
0.0316227766016838	0.00871691394600306	8.17293172440761	8.17293172440761\\
0.0316227766016838	0.0129651512094373	8.19297192228518	8.19297192228518\\
0.0316227766016838	0.0158119342584108	8.20621184737447	8.20621184737447\\
0.0316227766016838	0.0158119342584108	8.20621184737447	8.20621184737447\\
0.0316227766016838	0.0158119342584108	8.20621184737447	8.20621184737447\\
0.0316227766016838	0.0158119342584108	8.20621184737447	8.20621184737447\\
0.0316227766016838	0.0158119342584108	8.20621184737447	8.20621184737447\\
0.0316227766016838	0.0192837909063735	8.22111964240901	8.22111964240901\\
0.0316227766016838	0.0286818553608578	8.25427097236613	8.25427097236613\\
0.0316227766016838	0.0426601196276856	8.29307202393972	8.29307202393972\\
0.0316227766016838	0.063450769964207	8.33896527924872	8.33896527924872\\
0.0316227766016838	0.0943738612124735	8.39339322041207	8.39339322041207\\
0.0316227766016838	0.14036749570061	8.45779832954869	8.45779832954869\\
0.0316227766016838	0.208776387827359	8.53362308877751	8.53362308877751\\
0.0316227766016838	0.281185227101122	8.59885354672181	8.59885354672181\\
0.0316227766016838	0.281185227101122	8.59885354672181	8.59885354672181\\
0.0316227766016838	0.281185227101122	8.59885354672181	8.59885354672181\\
0.0316227766016838	0.281185227101122	8.59885354672181	8.59885354672181\\
0.0316227766016838	0.281185227101122	8.59885354672181	8.59885354672181\\
0.0316227766016838	0.310524740052411	8.6224194543062	8.6224194543062\\
0.0316227766016838	0.461860726627541	8.72653575266671	8.72653575266671\\
0.0316227766016838	0.68695116133071	8.84317073510045	8.84317073510045\\
0.0316227766016838	1.02174069118063	8.96799695525611	8.96799695525611\\
0.0316227766016838	1.51969179001313	9.09668696678241	9.09668696678241\\
0.0316227766016838	2.26032217035882	9.22491332332808	9.22491332332808\\
0.0316227766016838	3.36190295123688	9.34834857854181	9.34834857854181\\
0.0316227766016838	5.00034534976978	9.46266528607231	9.46266528607231\\
0.0316227766016838	5.00034534976978	9.46266528607231	9.46266528607231\\
0.0316227766016838	5.00034534976978	9.46266528607231	9.46266528607231\\
0.0316227766016838	5.00034534976978	9.46266528607231	9.46266528607231\\
0.0316227766016838	5.00034534976978	9.46266528607231	9.46266528607231\\
0.0316227766016838	5.00034534976978	9.46266528607231	9.46266528607231\\
0.0316227766016838	4.99999995007974e-05	8.08841933756134	8.08841933756134\\
0.0316227766016838	4.99999995007974e-05	8.08841933756134	8.08841933756134\\
0.0316227766016838	4.99999995007974e-05	8.08841933756134	8.08841933756134\\
0.0316227766016838	4.99999995007974e-05	8.08841933756134	8.08841933756134\\
0.0316227766016838	4.99999995007974e-05	8.08841933756134	8.08841933756134\\
0.0316227766016838	4.99999995007974e-05	8.08841933756134	8.08841933756134\\
0.0316227766016838	7.43677817648838e-05	8.0918495257353	8.0918495257353\\
0.0316227766016838	0.000110611340396937	8.0951938518944	8.0951938518944\\
0.0316227766016838	0.000164518402109775	8.09886445377629	8.09886445377629\\
0.0316227766016838	0.000244697374931214	8.10327346911858	8.10327346911858\\
0.0316227766016838	0.000363952023180206	8.10883303565892	8.10883303565892\\
0.0316227766016838	0.000541326098059698	8.11595529113492	8.11595529113492\\
0.0316227766016838	0.000805144430521399	8.12505237328423	8.12505237328423\\
0.0316227766016838	0.000889155051173405	8.12768350788039	8.12768350788039\\
0.0316227766016838	0.000889155051173405	8.12768350788039	8.12768350788039\\
0.0316227766016838	0.000889155051173405	8.12768350788039	8.12768350788039\\
0.0316227766016838	0.000889155051173405	8.12768350788039	8.12768350788039\\
0.0316227766016838	0.000889155051173405	8.12768350788039	8.12768350788039\\
0.0316227766016838	0.0011975361179208	8.13455139703157	8.13455139703157\\
0.0316227766016838	0.00178116211124523	8.14085367003429	8.14085367003429\\
0.0316227766016838	0.00264922152998927	8.14578215053453	8.14578215053453\\
0.0316227766016838	0.00394033461112198	8.15139752727101	8.15139752727101\\
0.0316227766016838	0.00586067894732408	8.15976048898246	8.15976048898246\\
0.0316227766016838	0.00871691394600306	8.17293172440761	8.17293172440761\\
0.0316227766016838	0.0129651512094373	8.19297192228518	8.19297192228518\\
0.0316227766016838	0.0158119342584108	8.20621184737447	8.20621184737447\\
0.0316227766016838	0.0158119342584108	8.20621184737447	8.20621184737447\\
0.0316227766016838	0.0158119342584108	8.20621184737447	8.20621184737447\\
0.0316227766016838	0.0158119342584108	8.20621184737447	8.20621184737447\\
0.0316227766016838	0.0158119342584108	8.20621184737447	8.20621184737447\\
0.0316227766016838	0.0192837909063735	8.22111964240901	8.22111964240901\\
0.0316227766016838	0.0286818553608578	8.25427097236613	8.25427097236613\\
0.0316227766016838	0.0426601196276856	8.29307202393972	8.29307202393972\\
0.0316227766016838	0.063450769964207	8.33896527924872	8.33896527924872\\
0.0316227766016838	0.0943738612124735	8.39339322041207	8.39339322041207\\
0.0316227766016838	0.14036749570061	8.45779832954869	8.45779832954869\\
0.0316227766016838	0.208776387827359	8.53362308877751	8.53362308877751\\
0.0316227766016838	0.281185227101122	8.59885354672181	8.59885354672181\\
0.0316227766016838	0.281185227101122	8.59885354672181	8.59885354672181\\
0.0316227766016838	0.281185227101122	8.59885354672181	8.59885354672181\\
0.0316227766016838	0.281185227101122	8.59885354672181	8.59885354672181\\
0.0316227766016838	0.281185227101122	8.59885354672181	8.59885354672181\\
0.0316227766016838	0.310524740052411	8.6224194543062	8.6224194543062\\
0.0316227766016838	0.461860726627541	8.72653575266671	8.72653575266671\\
0.0316227766016838	0.68695116133071	8.84317073510045	8.84317073510045\\
0.0316227766016838	1.02174069118063	8.96799695525611	8.96799695525611\\
0.0316227766016838	1.51969179001313	9.09668696678241	9.09668696678241\\
0.0316227766016838	2.26032217035882	9.22491332332808	9.22491332332808\\
0.0316227766016838	3.36190295123688	9.34834857854181	9.34834857854181\\
0.0316227766016838	5.00034534976978	9.46266528607231	9.46266528607231\\
0.0316227766016838	5.00034534976978	9.46266528607231	9.46266528607231\\
0.0316227766016838	5.00034534976978	9.46266528607231	9.46266528607231\\
0.0316227766016838	5.00034534976978	9.46266528607231	9.46266528607231\\
0.0316227766016838	5.00034534976978	9.46266528607231	9.46266528607231\\
0.0316227766016838	5.00034534976978	9.46266528607231	9.46266528607231\\
0.0316227766016838	4.99999995007974e-05	8.08841933756134	8.08841933756134\\
0.0316227766016838	4.99999995007974e-05	8.08841933756134	8.08841933756134\\
0.0316227766016838	4.99999995007974e-05	8.08841933756134	8.08841933756134\\
0.0316227766016838	4.99999995007974e-05	8.08841933756134	8.08841933756134\\
0.0316227766016838	4.99999995007974e-05	8.08841933756134	8.08841933756134\\
0.0316227766016838	4.99999995007974e-05	8.08841933756134	8.08841933756134\\
0.0316227766016838	7.43677817648838e-05	8.0918495257353	8.0918495257353\\
0.0316227766016838	0.000110611340396937	8.0951938518944	8.0951938518944\\
0.0316227766016838	0.000164518402109775	8.09886445377629	8.09886445377629\\
0.0316227766016838	0.000244697374931214	8.10327346911858	8.10327346911858\\
0.0316227766016838	0.000363952023180206	8.10883303565892	8.10883303565892\\
0.0316227766016838	0.000541326098059698	8.11595529113492	8.11595529113492\\
0.0316227766016838	0.000805144430521399	8.12505237328423	8.12505237328423\\
0.0316227766016838	0.000889155051173405	8.12768350788039	8.12768350788039\\
0.0316227766016838	0.000889155051173405	8.12768350788039	8.12768350788039\\
0.0316227766016838	0.000889155051173405	8.12768350788039	8.12768350788039\\
0.0316227766016838	0.000889155051173405	8.12768350788039	8.12768350788039\\
0.0316227766016838	0.000889155051173405	8.12768350788039	8.12768350788039\\
0.0316227766016838	0.0011975361179208	8.13455139703157	8.13455139703157\\
0.0316227766016838	0.00178116211124523	8.14085367003429	8.14085367003429\\
0.0316227766016838	0.00264922152998927	8.14578215053453	8.14578215053453\\
0.0316227766016838	0.00394033461112198	8.15139752727101	8.15139752727101\\
0.0316227766016838	0.00586067894732408	8.15976048898246	8.15976048898246\\
0.0316227766016838	0.00871691394600306	8.17293172440761	8.17293172440761\\
0.0316227766016838	0.0129651512094373	8.19297192228518	8.19297192228518\\
0.0316227766016838	0.0158119342584108	8.20621184737447	8.20621184737447\\
0.0316227766016838	0.0158119342584108	8.20621184737447	8.20621184737447\\
0.0316227766016838	0.0158119342584108	8.20621184737447	8.20621184737447\\
0.0316227766016838	0.0158119342584108	8.20621184737447	8.20621184737447\\
0.0316227766016838	0.0158119342584108	8.20621184737447	8.20621184737447\\
0.0316227766016838	0.0192837909063735	8.22111964240901	8.22111964240901\\
0.0316227766016838	0.0286818553608578	8.25427097236613	8.25427097236613\\
0.0316227766016838	0.0426601196276856	8.29307202393972	8.29307202393972\\
0.0316227766016838	0.063450769964207	8.33896527924872	8.33896527924872\\
0.0316227766016838	0.0943738612124735	8.39339322041207	8.39339322041207\\
0.0316227766016838	0.14036749570061	8.45779832954869	8.45779832954869\\
0.0316227766016838	0.208776387827359	8.53362308877751	8.53362308877751\\
0.0316227766016838	0.281185227101122	8.59885354672181	8.59885354672181\\
0.0316227766016838	0.281185227101122	8.59885354672181	8.59885354672181\\
0.0316227766016838	0.281185227101122	8.59885354672181	8.59885354672181\\
0.0316227766016838	0.281185227101122	8.59885354672181	8.59885354672181\\
0.0316227766016838	0.281185227101122	8.59885354672181	8.59885354672181\\
0.0316227766016838	0.310524740052411	8.6224194543062	8.6224194543062\\
0.0316227766016838	0.461860726627541	8.72653575266671	8.72653575266671\\
0.0316227766016838	0.68695116133071	8.84317073510045	8.84317073510045\\
0.0316227766016838	1.02174069118063	8.96799695525611	8.96799695525611\\
0.0316227766016838	1.51969179001313	9.09668696678241	9.09668696678241\\
0.0316227766016838	2.26032217035882	9.22491332332808	9.22491332332808\\
0.0316227766016838	3.36190295123688	9.34834857854181	9.34834857854181\\
0.0316227766016838	5.00034534976978	9.46266528607231	9.46266528607231\\
0.0316227766016838	5.00034534976978	9.46266528607231	9.46266528607231\\
0.0316227766016838	5.00034534976978	9.46266528607231	9.46266528607231\\
0.0316227766016838	5.00034534976978	9.46266528607231	9.46266528607231\\
0.0316227766016838	5.00034534976978	9.46266528607231	9.46266528607231\\
0.0316227766016838	5.00034534976978	9.46266528607231	9.46266528607231\\
0.0316227766016838	4.99999995007974e-05	8.08841933756134	8.08841933756134\\
0.0316227766016838	4.99999995007974e-05	8.08841933756134	8.08841933756134\\
0.0316227766016838	4.99999995007974e-05	8.08841933756134	8.08841933756134\\
0.0316227766016838	4.99999995007974e-05	8.08841933756134	8.08841933756134\\
0.0316227766016838	4.99999995007974e-05	8.08841933756134	8.08841933756134\\
0.0316227766016838	4.99999995007974e-05	8.08841933756134	8.08841933756134\\
0.0316227766016838	7.43677817648838e-05	8.0918495257353	8.0918495257353\\
0.0316227766016838	0.000110611340396937	8.0951938518944	8.0951938518944\\
0.0316227766016838	0.000164518402109775	8.09886445377629	8.09886445377629\\
0.0316227766016838	0.000244697374931214	8.10327346911858	8.10327346911858\\
0.0316227766016838	0.000363952023180206	8.10883303565892	8.10883303565892\\
0.0316227766016838	0.000541326098059698	8.11595529113492	8.11595529113492\\
0.0316227766016838	0.000805144430521399	8.12505237328423	8.12505237328423\\
0.0316227766016838	0.000889155051173405	8.12768350788039	8.12768350788039\\
0.0316227766016838	0.000889155051173405	8.12768350788039	8.12768350788039\\
0.0316227766016838	0.000889155051173405	8.12768350788039	8.12768350788039\\
0.0316227766016838	0.000889155051173405	8.12768350788039	8.12768350788039\\
0.0316227766016838	0.000889155051173405	8.12768350788039	8.12768350788039\\
0.0316227766016838	0.0011975361179208	8.13455139703157	8.13455139703157\\
0.0316227766016838	0.00178116211124523	8.14085367003429	8.14085367003429\\
0.0316227766016838	0.00264922152998927	8.14578215053453	8.14578215053453\\
0.0316227766016838	0.00394033461112198	8.15139752727101	8.15139752727101\\
0.0316227766016838	0.00586067894732408	8.15976048898246	8.15976048898246\\
0.0316227766016838	0.00871691394600306	8.17293172440761	8.17293172440761\\
0.0316227766016838	0.0129651512094373	8.19297192228518	8.19297192228518\\
0.0316227766016838	0.0158119342584108	8.20621184737447	8.20621184737447\\
0.0316227766016838	0.0158119342584108	8.20621184737447	8.20621184737447\\
0.0316227766016838	0.0158119342584108	8.20621184737447	8.20621184737447\\
0.0316227766016838	0.0158119342584108	8.20621184737447	8.20621184737447\\
0.0316227766016838	0.0158119342584108	8.20621184737447	8.20621184737447\\
0.0316227766016838	0.0192837909063735	8.22111964240901	8.22111964240901\\
0.0316227766016838	0.0286818553608578	8.25427097236613	8.25427097236613\\
0.0316227766016838	0.0426601196276856	8.29307202393972	8.29307202393972\\
0.0316227766016838	0.063450769964207	8.33896527924872	8.33896527924872\\
0.0316227766016838	0.0943738612124735	8.39339322041207	8.39339322041207\\
0.0316227766016838	0.14036749570061	8.45779832954869	8.45779832954869\\
0.0316227766016838	0.208776387827359	8.53362308877751	8.53362308877751\\
0.0316227766016838	0.281185227101122	8.59885354672181	8.59885354672181\\
0.0316227766016838	0.281185227101122	8.59885354672181	8.59885354672181\\
0.0316227766016838	0.281185227101122	8.59885354672181	8.59885354672181\\
0.0316227766016838	0.281185227101122	8.59885354672181	8.59885354672181\\
0.0316227766016838	0.281185227101122	8.59885354672181	8.59885354672181\\
0.0316227766016838	0.310524740052411	8.6224194543062	8.6224194543062\\
0.0316227766016838	0.461860726627541	8.72653575266671	8.72653575266671\\
0.0316227766016838	0.68695116133071	8.84317073510045	8.84317073510045\\
0.0316227766016838	1.02174069118063	8.96799695525611	8.96799695525611\\
0.0316227766016838	1.51969179001313	9.09668696678241	9.09668696678241\\
0.0316227766016838	2.26032217035882	9.22491332332808	9.22491332332808\\
0.0316227766016838	3.36190295123688	9.34834857854181	9.34834857854181\\
0.0316227766016838	5.00034534976978	9.46266528607231	9.46266528607231\\
0.0316227766016838	5.00034534976978	9.46266528607231	9.46266528607231\\
0.0316227766016838	5.00034534976978	9.46266528607231	9.46266528607231\\
0.0316227766016838	5.00034534976978	9.46266528607231	9.46266528607231\\
0.0316227766016838	5.00034534976978	9.46266528607231	9.46266528607231\\
0.0316227766016838	5.00034534976978	9.46266528607231	9.46266528607231\\
0.0356224789026244	4.99999995007974e-05	8.08478737369605	8.08478737369605\\
0.0356224789026244	4.99999995007974e-05	8.08478737369605	8.08478737369605\\
0.0356224789026244	4.99999995007974e-05	8.08478737369605	8.08478737369605\\
0.0356224789026244	4.99999995007974e-05	8.08478737369605	8.08478737369605\\
0.0356224789026244	4.99999995007974e-05	8.08478737369605	8.08478737369605\\
0.0356224789026244	4.99999995007974e-05	8.08478737369605	8.08478737369605\\
0.0356224789026244	7.43677817648838e-05	8.0889661320894	8.0889661320894\\
0.0356224789026244	0.000110611340396937	8.09292598407611	8.09292598407611\\
0.0356224789026244	0.000164518402109775	8.09720727289181	8.09720727289181\\
0.0356224789026244	0.000244697374931214	8.10223017392782	8.10223017392782\\
0.0356224789026244	0.000363952023180206	8.10839265204112	8.10839265204112\\
0.0356224789026244	0.000541326098059698	8.11603215745832	8.11603215745832\\
0.0356224789026244	0.000805144430521399	8.12528679159101	8.12528679159101\\
0.0356224789026244	0.000889155051173405	8.12853676179861	8.12853676179861\\
0.0356224789026244	0.000889155051173405	8.12853676179861	8.12853676179861\\
0.0356224789026244	0.000889155051173405	8.12853676179861	8.12853676179861\\
0.0356224789026244	0.000889155051173405	8.12853676179861	8.12853676179861\\
0.0356224789026244	0.000889155051173405	8.12853676179861	8.12853676179861\\
0.0356224789026244	0.0011975361179208	8.13655896846248	8.13655896846248\\
0.0356224789026244	0.00178116211124523	8.14419941225878	8.14419941225878\\
0.0356224789026244	0.00264922152998927	8.15046939876873	8.15046939876873\\
0.0356224789026244	0.00394033461112198	8.15745123181633	8.15745123181633\\
0.0356224789026244	0.00586067894732408	8.16719000449682	8.16719000449682\\
0.0356224789026244	0.00871691394600306	8.18166528990112	8.18166528990112\\
0.0356224789026244	0.0129651512094373	8.20218545477248	8.20218545477248\\
0.0356224789026244	0.0158119342584108	8.2145367078458	8.2145367078458\\
0.0356224789026244	0.0158119342584108	8.2145367078458	8.2145367078458\\
0.0356224789026244	0.0158119342584108	8.2145367078458	8.2145367078458\\
0.0356224789026244	0.0158119342584108	8.2145367078458	8.2145367078458\\
0.0356224789026244	0.0158119342584108	8.2145367078458	8.2145367078458\\
0.0356224789026244	0.0192837909063735	8.23077195621294	8.23077195621294\\
0.0356224789026244	0.0286818553608578	8.26648197704275	8.26648197704275\\
0.0356224789026244	0.0426601196276856	8.30784247323048	8.30784247323048\\
0.0356224789026244	0.063450769964207	8.35632033689471	8.35632033689471\\
0.0356224789026244	0.0943738612124735	8.41337511373297	8.41337511373297\\
0.0356224789026244	0.14036749570061	8.48049412879802	8.48049412879802\\
0.0356224789026244	0.208776387827359	8.55939638738287	8.55939638738287\\
0.0356224789026244	0.281185227101122	8.62945960418422	8.62945960418422\\
0.0356224789026244	0.281185227101122	8.62945960418422	8.62945960418422\\
0.0356224789026244	0.281185227101122	8.62945960418422	8.62945960418422\\
0.0356224789026244	0.281185227101122	8.62945960418422	8.62945960418422\\
0.0356224789026244	0.281185227101122	8.62945960418422	8.62945960418422\\
0.0356224789026244	0.310524740052411	8.65330995271189	8.65330995271189\\
0.0356224789026244	0.461860726627541	8.75873980834557	8.75873980834557\\
0.0356224789026244	0.68695116133071	8.87668492336193	8.87668492336193\\
0.0356224789026244	1.02174069118063	9.00275295075725	9.00275295075725\\
0.0356224789026244	1.51969179001313	9.13257264515515	9.13257264515515\\
0.0356224789026244	2.26032217035882	9.26170622231321	9.26170622231321\\
0.0356224789026244	3.36190295123688	9.3852854660016	9.3852854660016\\
0.0356224789026244	5.00034534976978	9.49515011205588	9.49515011205588\\
0.0356224789026244	5.00034534976978	9.49515011205588	9.49515011205588\\
0.0356224789026244	5.00034534976978	9.49515011205588	9.49515011205588\\
0.0356224789026244	5.00034534976978	9.49515011205588	9.49515011205588\\
0.0356224789026244	5.00034534976978	9.49515011205588	9.49515011205588\\
0.0356224789026244	5.00034534976978	9.49515011205588	9.49515011205588\\
0.0452035365636024	4.99999995007974e-05	8.07700827382665	8.07700827382665\\
0.0452035365636024	4.99999995007974e-05	8.07700827382665	8.07700827382665\\
0.0452035365636024	4.99999995007974e-05	8.07700827382665	8.07700827382665\\
0.0452035365636024	4.99999995007974e-05	8.07700827382665	8.07700827382665\\
0.0452035365636024	4.99999995007974e-05	8.07700827382665	8.07700827382665\\
0.0452035365636024	4.99999995007974e-05	8.07700827382665	8.07700827382665\\
0.0452035365636024	7.43677817648838e-05	8.08329677225219	8.08329677225219\\
0.0452035365636024	0.000110611340396937	8.08913010466768	8.08913010466768\\
0.0452035365636024	0.000164518402109775	8.09517021205389	8.09517021205389\\
0.0452035365636024	0.000244697374931214	8.10173009403063	8.10173009403063\\
0.0452035365636024	0.000363952023180206	8.10872770750608	8.10872770750608\\
0.0452035365636024	0.000541326098059698	8.11523978563129	8.11523978563129\\
0.0452035365636024	0.000805144430521399	8.130170083687	8.130170083687\\
0.0452035365636024	0.000889155051173405	8.13447412116411	8.13447412116411\\
0.0452035365636024	0.000889155051173405	8.13447412116411	8.13447412116411\\
0.0452035365636024	0.000889155051173405	8.13447412116411	8.13447412116411\\
0.0452035365636024	0.000889155051173405	8.13447412116411	8.13447412116411\\
0.0452035365636024	0.000889155051173405	8.13447412116411	8.13447412116411\\
0.0452035365636024	0.0011975361179208	8.1453775567587	8.1453775567587\\
0.0452035365636024	0.00178116211124523	8.15659156745771	8.15659156745771\\
0.0452035365636024	0.00264922152998927	8.16638669177426	8.16638669177426\\
0.0452035365636024	0.00394033461112198	8.1767465550038	8.1767465550038\\
0.0452035365636024	0.00586067894732408	8.18910628941823	8.18910628941823\\
0.0452035365636024	0.00871691394600306	8.20301295006598	8.20301295006598\\
0.0452035365636024	0.0129651512094373	8.21648372774483	8.21648372774483\\
0.0452035365636024	0.0158119342584108	8.2302269205768	8.2302269205768\\
0.0452035365636024	0.0158119342584108	8.2302269205768	8.2302269205768\\
0.0452035365636024	0.0158119342584108	8.2302269205768	8.2302269205768\\
0.0452035365636024	0.0158119342584108	8.2302269205768	8.2302269205768\\
0.0452035365636024	0.0158119342584108	8.2302269205768	8.2302269205768\\
0.0452035365636024	0.0192837909063735	8.24906689399826	8.24906689399826\\
0.0452035365636024	0.0286818553608578	8.28940358494321	8.28940358494321\\
0.0452035365636024	0.0426601196276856	8.33531420395648	8.33531420395648\\
0.0452035365636024	0.063450769964207	8.388661705123	8.388661705123\\
0.0452035365636024	0.0943738612124735	8.45133464565991	8.45133464565991\\
0.0452035365636024	0.14036749570061	8.52597808435583	8.52597808435583\\
0.0452035365636024	0.208776387827359	8.62296377676349	8.62296377676349\\
0.0452035365636024	0.281185227101122	8.70193467101501	8.70193467101501\\
0.0452035365636024	0.281185227101122	8.70193467101501	8.70193467101501\\
0.0452035365636024	0.281185227101122	8.70193467101501	8.70193467101501\\
0.0452035365636024	0.281185227101122	8.70193467101501	8.70193467101501\\
0.0452035365636024	0.281185227101122	8.70193467101501	8.70193467101501\\
0.0452035365636024	0.310524740052411	8.72644182212366	8.72644182212366\\
0.0452035365636024	0.461860726627541	8.83617689470688	8.83617689470688\\
0.0452035365636024	0.68695116133071	8.95893239655956	8.95893239655956\\
0.0452035365636024	1.02174069118063	9.08900006931797	9.08900006931797\\
0.0452035365636024	1.51969179001313	9.22078895663058	9.22078895663058\\
0.0452035365636024	2.26032217035882	9.34694267619352	9.34694267619352\\
0.0452035365636024	3.36190295123688	9.45500626741742	9.45500626741742\\
0.0452035365636024	5.00034534976978	9.5550324386641	9.5550324386641\\
0.0452035365636024	5.00034534976978	9.5550324386641	9.5550324386641\\
0.0452035365636024	5.00034534976978	9.5550324386641	9.5550324386641\\
0.0452035365636024	5.00034534976978	9.5550324386641	9.5550324386641\\
0.0452035365636024	5.00034534976978	9.5550324386641	9.5550324386641\\
0.0452035365636024	5.00034534976978	9.5550324386641	9.5550324386641\\
0.0573615251044868	4.99999995007974e-05	8.06768365744884	8.06768365744884\\
0.0573615251044868	4.99999995007974e-05	8.06768365744884	8.06768365744884\\
0.0573615251044868	4.99999995007974e-05	8.06768365744884	8.06768365744884\\
0.0573615251044868	4.99999995007974e-05	8.06768365744884	8.06768365744884\\
0.0573615251044868	4.99999995007974e-05	8.06768365744884	8.06768365744884\\
0.0573615251044868	4.99999995007974e-05	8.06768365744884	8.06768365744884\\
0.0573615251044868	7.43677817648838e-05	8.07632400412839	8.07632400412839\\
0.0573615251044868	0.000110611340396937	8.08444550549195	8.08444550549195\\
0.0573615251044868	0.000164518402109775	8.09237307448569	8.09237307448569\\
0.0573615251044868	0.000244697374931214	8.09966227691688	8.09966227691688\\
0.0573615251044868	0.000363952023180206	8.10484285736402	8.10484285736402\\
0.0573615251044868	0.000541326098059698	8.11843572177059	8.11843572177059\\
0.0573615251044868	0.000805144430521399	8.13881019017736	8.13881019017736\\
0.0573615251044868	0.000889155051173405	8.14407778920845	8.14407778920845\\
0.0573615251044868	0.000889155051173405	8.14407778920845	8.14407778920845\\
0.0573615251044868	0.000889155051173405	8.14407778920845	8.14407778920845\\
0.0573615251044868	0.000889155051173405	8.14407778920845	8.14407778920845\\
0.0573615251044868	0.000889155051173405	8.14407778920845	8.14407778920845\\
0.0573615251044868	0.0011975361179208	8.15809012257029	8.15809012257029\\
0.0573615251044868	0.00178116211124523	8.17354070554942	8.17354070554942\\
0.0573615251044868	0.00264922152998927	8.18727884430704	8.18727884430704\\
0.0573615251044868	0.00394033461112198	8.20024013341693	8.20024013341693\\
0.0573615251044868	0.00586067894732408	8.21087254565228	8.21087254565228\\
0.0573615251044868	0.00871691394600306	8.21616132239185	8.21616132239185\\
0.0573615251044868	0.0129651512094373	8.22941427469827	8.22941427469827\\
0.0573615251044868	0.0158119342584108	8.24583985746558	8.24583985746558\\
0.0573615251044868	0.0158119342584108	8.24583985746558	8.24583985746558\\
0.0573615251044868	0.0158119342584108	8.24583985746558	8.24583985746558\\
0.0573615251044868	0.0158119342584108	8.24583985746558	8.24583985746558\\
0.0573615251044868	0.0158119342584108	8.24583985746558	8.24583985746558\\
0.0573615251044868	0.0192837909063735	8.26729462016565	8.26729462016565\\
0.0573615251044868	0.0286818553608578	8.31223562414813	8.31223562414813\\
0.0573615251044868	0.0426601196276856	8.36287853103866	8.36287853103866\\
0.0573615251044868	0.063450769964207	8.42210098826386	8.42210098826386\\
0.0573615251044868	0.0943738612124735	8.49335401342264	8.49335401342264\\
0.0573615251044868	0.14036749570061	8.5880456135911	8.5880456135911\\
0.0573615251044868	0.208776387827359	8.7041994995969	8.7041994995969\\
0.0573615251044868	0.281185227101122	8.7854773536299	8.7854773536299\\
0.0573615251044868	0.281185227101122	8.7854773536299	8.7854773536299\\
0.0573615251044868	0.281185227101122	8.7854773536299	8.7854773536299\\
0.0573615251044868	0.281185227101122	8.7854773536299	8.7854773536299\\
0.0573615251044868	0.281185227101122	8.7854773536299	8.7854773536299\\
0.0573615251044868	0.310524740052411	8.81063809714369	8.81063809714369\\
0.0573615251044868	0.461860726627541	8.9249513030448	8.9249513030448\\
0.0573615251044868	0.68695116133071	9.05254437429877	9.05254437429877\\
0.0573615251044868	1.02174069118063	9.18446770386024	9.18446770386024\\
0.0573615251044868	1.51969179001313	9.31065317354369	9.31065317354369\\
0.0573615251044868	2.26032217035882	9.4174081401833	9.4174081401833\\
0.0573615251044868	3.36190295123688	9.51447727953454	9.51447727953454\\
0.0573615251044868	5.00034534976978	9.60899028511472	9.60899028511472\\
0.0573615251044868	5.00034534976978	9.60899028511472	9.60899028511472\\
0.0573615251044868	5.00034534976978	9.60899028511472	9.60899028511472\\
0.0573615251044868	5.00034534976978	9.60899028511472	9.60899028511472\\
0.0573615251044868	5.00034534976978	9.60899028511472	9.60899028511472\\
0.0573615251044868	5.00034534976978	9.60899028511472	9.60899028511472\\
0.0727895384398315	4.99999995007974e-05	8.05578318017461	8.05578318017461\\
0.0727895384398315	4.99999995007974e-05	8.05578318017461	8.05578318017461\\
0.0727895384398315	4.99999995007974e-05	8.05578318017461	8.05578318017461\\
0.0727895384398315	4.99999995007974e-05	8.05578318017461	8.05578318017461\\
0.0727895384398315	4.99999995007974e-05	8.05578318017461	8.05578318017461\\
0.0727895384398315	4.99999995007974e-05	8.05578318017461	8.05578318017461\\
0.0727895384398315	7.43677817648838e-05	8.06684127079026	8.06684127079026\\
0.0727895384398315	0.000110611340396937	8.07719947903677	8.07719947903677\\
0.0727895384398315	0.000164518402109775	8.08612565213824	8.08612565213824\\
0.0727895384398315	0.000244697374931214	8.09170229159887	8.09170229159887\\
0.0727895384398315	0.000363952023180206	8.10431624789703	8.10431624789703\\
0.0727895384398315	0.000541326098059698	8.1245836322754	8.1245836322754\\
0.0727895384398315	0.000805144430521399	8.14875698095001	8.14875698095001\\
0.0727895384398315	0.000889155051173405	8.15497797389976	8.15497797389976\\
0.0727895384398315	0.000889155051173405	8.15497797389976	8.15497797389976\\
0.0727895384398315	0.000889155051173405	8.15497797389976	8.15497797389976\\
0.0727895384398315	0.000889155051173405	8.15497797389976	8.15497797389976\\
0.0727895384398315	0.000889155051173405	8.15497797389976	8.15497797389976\\
0.0727895384398315	0.0011975361179208	8.17219576968715	8.17219576968715\\
0.0727895384398315	0.00178116211124523	8.19200371778732	8.19200371778732\\
0.0727895384398315	0.00264922152998927	8.20873606029752	8.20873606029752\\
0.0727895384398315	0.00394033461112198	8.2199943130867	8.2199943130867\\
0.0727895384398315	0.00586067894732408	8.22234316978019	8.22234316978019\\
0.0727895384398315	0.00871691394600306	8.22572769110538	8.22572769110538\\
0.0727895384398315	0.0129651512094373	8.24344687416704	8.24344687416704\\
0.0727895384398315	0.0158119342584108	8.26281800064005	8.26281800064005\\
0.0727895384398315	0.0158119342584108	8.26281800064005	8.26281800064005\\
0.0727895384398315	0.0158119342584108	8.26281800064005	8.26281800064005\\
0.0727895384398315	0.0158119342584108	8.26281800064005	8.26281800064005\\
0.0727895384398315	0.0158119342584108	8.26281800064005	8.26281800064005\\
0.0727895384398315	0.0192837909063735	8.28691433475829	8.28691433475829\\
0.0727895384398315	0.0286818553608578	8.3368001724563	8.3368001724563\\
0.0727895384398315	0.0426601196276856	8.39335206121275	8.39335206121275\\
0.0727895384398315	0.063450769964207	8.46145606793817	8.46145606793817\\
0.0727895384398315	0.0943738612124735	8.55318008144094	8.55318008144094\\
0.0727895384398315	0.14036749570061	8.67091588420133	8.67091588420133\\
0.0727895384398315	0.208776387827359	8.79307967712933	8.79307967712933\\
0.0727895384398315	0.281185227101122	8.87534806792024	8.87534806792024\\
0.0727895384398315	0.281185227101122	8.87534806792024	8.87534806792024\\
0.0727895384398315	0.281185227101122	8.87534806792024	8.87534806792024\\
0.0727895384398315	0.281185227101122	8.87534806792024	8.87534806792024\\
0.0727895384398315	0.281185227101122	8.87534806792024	8.87534806792024\\
0.0727895384398315	0.310524740052411	8.90114736129745	8.90114736129745\\
0.0727895384398315	0.461860726627541	9.01942115610834	9.01942115610834\\
0.0727895384398315	0.68695116133071	9.14908654109288	9.14908654109288\\
0.0727895384398315	1.02174069118063	9.27494696480041	9.27494696480041\\
0.0727895384398315	1.51969179001313	9.38109193473319	9.38109193473319\\
0.0727895384398315	2.26032217035882	9.47728821670344	9.47728821670344\\
0.0727895384398315	3.36190295123688	9.56863397453295	9.56863397453295\\
0.0727895384398315	5.00034534976978	9.65805399579289	9.65805399579289\\
0.0727895384398315	5.00034534976978	9.65805399579289	9.65805399579289\\
0.0727895384398315	5.00034534976978	9.65805399579289	9.65805399579289\\
0.0727895384398315	5.00034534976978	9.65805399579289	9.65805399579289\\
0.0727895384398315	5.00034534976978	9.65805399579289	9.65805399579289\\
0.0727895384398315	5.00034534976978	9.65805399579289	9.65805399579289\\
0.0923670857187386	4.99999995007974e-05	8.04027649761597	8.04027649761597\\
0.0923670857187386	4.99999995007974e-05	8.04027649761597	8.04027649761597\\
0.0923670857187386	4.99999995007974e-05	8.04027649761597	8.04027649761597\\
0.0923670857187386	4.99999995007974e-05	8.04027649761597	8.04027649761597\\
0.0923670857187386	4.99999995007974e-05	8.04027649761597	8.04027649761597\\
0.0923670857187386	4.99999995007974e-05	8.04027649761597	8.04027649761597\\
0.0923670857187386	7.43677817648838e-05	8.05371356574894	8.05371356574894\\
0.0923670857187386	0.000110611340396937	8.06560787149633	8.06560787149633\\
0.0923670857187386	0.000164518402109775	8.07335282888291	8.07335282888291\\
0.0923670857187386	0.000244697374931214	8.08638880381888	8.08638880381888\\
0.0923670857187386	0.000363952023180206	8.10598212667057	8.10598212667057\\
0.0923670857187386	0.000541326098059698	8.13014193241214	8.13014193241214\\
0.0923670857187386	0.000805144430521399	8.15763185584849	8.15763185584849\\
0.0923670857187386	0.000889155051173405	8.16480488320618	8.16480488320618\\
0.0923670857187386	0.000889155051173405	8.16480488320618	8.16480488320618\\
0.0923670857187386	0.000889155051173405	8.16480488320618	8.16480488320618\\
0.0923670857187386	0.000889155051173405	8.16480488320618	8.16480488320618\\
0.0923670857187386	0.000889155051173405	8.16480488320618	8.16480488320618\\
0.0923670857187386	0.0011975361179208	8.1852504584418	8.1852504584418\\
0.0923670857187386	0.00178116211124523	8.20874661725021	8.20874661725021\\
0.0923670857187386	0.00264922152998927	8.22460832392461	8.22460832392461\\
0.0923670857187386	0.00394033461112198	8.22820197471144	8.22820197471144\\
0.0923670857187386	0.00586067894732408	8.22860182061861	8.22860182061861\\
0.0923670857187386	0.00871691394600306	8.23591446230582	8.23591446230582\\
0.0923670857187386	0.0129651512094373	8.26013841684948	8.26013841684948\\
0.0923670857187386	0.0158119342584108	8.28260383222816	8.28260383222816\\
0.0923670857187386	0.0158119342584108	8.28260383222816	8.28260383222816\\
0.0923670857187386	0.0158119342584108	8.28260383222816	8.28260383222816\\
0.0923670857187386	0.0158119342584108	8.28260383222816	8.28260383222816\\
0.0923670857187386	0.0158119342584108	8.28260383222816	8.28260383222816\\
0.0923670857187386	0.0192837909063735	8.30938432992435	8.30938432992435\\
0.0923670857187386	0.0286818553608578	8.36497857097913	8.36497857097913\\
0.0923670857187386	0.0426601196276856	8.43018508558419	8.43018508558419\\
0.0923670857187386	0.063450769964207	8.51899934464988	8.51899934464988\\
0.0923670857187386	0.0943738612124735	8.63504020644222	8.63504020644222\\
0.0923670857187386	0.14036749570061	8.76089760630183	8.76089760630183\\
0.0923670857187386	0.208776387827359	8.8840661410691	8.8840661410691\\
0.0923670857187386	0.281185227101122	8.96680722977739	8.96680722977739\\
0.0923670857187386	0.281185227101122	8.96680722977739	8.96680722977739\\
0.0923670857187386	0.281185227101122	8.96680722977739	8.96680722977739\\
0.0923670857187386	0.281185227101122	8.96680722977739	8.96680722977739\\
0.0923670857187386	0.281185227101122	8.96680722977739	8.96680722977739\\
0.0923670857187386	0.310524740052411	8.99322293544202	8.99322293544202\\
0.0923670857187386	0.461860726627541	9.11396525695654	9.11396525695654\\
0.0923670857187386	0.68695116133071	9.23883051045804	9.23883051045804\\
0.0923670857187386	1.02174069118063	9.34509443903125	9.34509443903125\\
0.0923670857187386	1.51969179001313	9.44137967715642	9.44137967715642\\
0.0923670857187386	2.26032217035882	9.53216853393635	9.53216853393635\\
0.0923670857187386	3.36190295123688	9.61874288436261	9.61874288436261\\
0.0923670857187386	5.00034534976978	9.70325391508376	9.70325391508376\\
0.0923670857187386	5.00034534976978	9.70325391508376	9.70325391508376\\
0.0923670857187386	5.00034534976978	9.70325391508376	9.70325391508376\\
0.0923670857187386	5.00034534976978	9.70325391508376	9.70325391508376\\
0.0923670857187386	5.00034534976978	9.70325391508376	9.70325391508376\\
0.0923670857187386	5.00034534976978	9.70325391508376	9.70325391508376\\
0.117210229753348	4.99999995007974e-05	8.02013326538494	8.02013326538494\\
0.117210229753348	4.99999995007974e-05	8.02013326538494	8.02013326538494\\
0.117210229753348	4.99999995007974e-05	8.02013326538494	8.02013326538494\\
0.117210229753348	4.99999995007974e-05	8.02013326538494	8.02013326538494\\
0.117210229753348	4.99999995007974e-05	8.02013326538494	8.02013326538494\\
0.117210229753348	4.99999995007974e-05	8.02013326538494	8.02013326538494\\
0.117210229753348	7.43677817648838e-05	8.03568554899261	8.03568554899261\\
0.117210229753348	0.000110611340396937	8.0473202039197	8.0473202039197\\
0.117210229753348	0.000164518402109775	8.06232654533614	8.06232654533614\\
0.117210229753348	0.000244697374931214	8.08199698315434	8.08199698315434\\
0.117210229753348	0.000363952023180206	8.10537435588876	8.10537435588876\\
0.117210229753348	0.000541326098059698	8.13241807041756	8.13241807041756\\
0.117210229753348	0.000805144430521399	8.16306295947569	8.16306295947569\\
0.117210229753348	0.000889155051173405	8.17118872509583	8.17118872509583\\
0.117210229753348	0.000889155051173405	8.17118872509583	8.17118872509583\\
0.117210229753348	0.000889155051173405	8.17118872509583	8.17118872509583\\
0.117210229753348	0.000889155051173405	8.17118872509583	8.17118872509583\\
0.117210229753348	0.000889155051173405	8.17118872509583	8.17118872509583\\
0.117210229753348	0.0011975361179208	8.19471824282307	8.19471824282307\\
0.117210229753348	0.00178116211124523	8.21894464972132	8.21894464972132\\
0.117210229753348	0.00264922152998927	8.22786802310053	8.22786802310053\\
0.117210229753348	0.00394033461112198	8.23010892358726	8.23010892358726\\
0.117210229753348	0.00586067894732408	8.23466988134443	8.23466988134443\\
0.117210229753348	0.00871691394600306	8.24902922118758	8.24902922118758\\
0.117210229753348	0.0129651512094373	8.28096328459567	8.28096328459567\\
0.117210229753348	0.0158119342584108	8.30663983435785	8.30663983435785\\
0.117210229753348	0.0158119342584108	8.30663983435785	8.30663983435785\\
0.117210229753348	0.0158119342584108	8.30663983435785	8.30663983435785\\
0.117210229753348	0.0158119342584108	8.30663983435785	8.30663983435785\\
0.117210229753348	0.0158119342584108	8.30663983435785	8.30663983435785\\
0.117210229753348	0.0192837909063735	8.33619242848951	8.33619242848951\\
0.117210229753348	0.0286818553608578	8.39943397588029	8.39943397588029\\
0.117210229753348	0.0426601196276856	8.48538089157491	8.48538089157491\\
0.117210229753348	0.063450769964207	8.59828999112168	8.59828999112168\\
0.117210229753348	0.0943738612124735	8.72287024705873	8.72287024705873\\
0.117210229753348	0.14036749570061	8.85006850049419	8.85006850049419\\
0.117210229753348	0.208776387827359	8.97215765383838	8.97215765383838\\
0.117210229753348	0.281185227101122	9.05511525509273	9.05511525509273\\
0.117210229753348	0.281185227101122	9.05511525509273	9.05511525509273\\
0.117210229753348	0.281185227101122	9.05511525509273	9.05511525509273\\
0.117210229753348	0.281185227101122	9.05511525509273	9.05511525509273\\
0.117210229753348	0.281185227101122	9.05511525509273	9.05511525509273\\
0.117210229753348	0.310524740052411	9.08210642188103	9.08210642188103\\
0.117210229753348	0.461860726627541	9.20149041114712	9.20149041114712\\
0.117210229753348	0.68695116133071	9.30848246718583	9.30848246718583\\
0.117210229753348	1.02174069118063	9.40555109447435	9.40555109447435\\
0.117210229753348	1.51969179001313	9.49699216895654	9.49699216895654\\
0.117210229753348	2.26032217035882	9.58350102820526	9.58350102820526\\
0.117210229753348	3.36190295123688	9.66587200185605	9.66587200185605\\
0.117210229753348	5.00034534976978	9.74562038737247	9.74562038737247\\
0.117210229753348	5.00034534976978	9.74562038737247	9.74562038737247\\
0.117210229753348	5.00034534976978	9.74562038737247	9.74562038737247\\
0.117210229753348	5.00034534976978	9.74562038737247	9.74562038737247\\
0.117210229753348	5.00034534976978	9.74562038737247	9.74562038737247\\
0.117210229753348	5.00034534976978	9.74562038737247	9.74562038737247\\
0.148735210729351	4.99999995007974e-05	7.99432313909351	7.99432313909351\\
0.148735210729351	4.99999995007974e-05	7.99432313909351	7.99432313909351\\
0.148735210729351	4.99999995007974e-05	7.99432313909351	7.99432313909351\\
0.148735210729351	4.99999995007974e-05	7.99432313909351	7.99432313909351\\
0.148735210729351	4.99999995007974e-05	7.99432313909351	7.99432313909351\\
0.148735210729351	4.99999995007974e-05	7.99432313909351	7.99432313909351\\
0.148735210729351	7.43677817648838e-05	8.01111325467134	8.01111325467134\\
0.148735210729351	0.000110611340396937	8.02929707387942	8.02929707387942\\
0.148735210729351	0.000164518402109775	8.04992022136351	8.04992022136351\\
0.148735210729351	0.000244697374931214	8.07305251347143	8.07305251347143\\
0.148735210729351	0.000363952023180206	8.09919558820753	8.09919558820753\\
0.148735210729351	0.000541326098059698	8.12890869849473	8.12890869849473\\
0.148735210729351	0.000805144430521399	8.16268142651588	8.16268142651588\\
0.148735210729351	0.000889155051173405	8.17175970753684	8.17175970753684\\
0.148735210729351	0.000889155051173405	8.17175970753684	8.17175970753684\\
0.148735210729351	0.000889155051173405	8.17175970753684	8.17175970753684\\
0.148735210729351	0.000889155051173405	8.17175970753684	8.17175970753684\\
0.148735210729351	0.000889155051173405	8.17175970753684	8.17175970753684\\
0.148735210729351	0.0011975361179208	8.19723336203219	8.19723336203219\\
0.148735210729351	0.00178116211124523	8.21614850600202	8.21614850600202\\
0.148735210729351	0.00264922152998927	8.22536263546325	8.22536263546325\\
0.148735210729351	0.00394033461112198	8.23260343476428	8.23260343476428\\
0.148735210729351	0.00586067894732408	8.24439979327931	8.24439979327931\\
0.148735210729351	0.00871691394600306	8.26715363048277	8.26715363048277\\
0.148735210729351	0.0129651512094373	8.30737917913148	8.30737917913148\\
0.148735210729351	0.0158119342584108	8.33636848915707	8.33636848915707\\
0.148735210729351	0.0158119342584108	8.33636848915707	8.33636848915707\\
0.148735210729351	0.0158119342584108	8.33636848915707	8.33636848915707\\
0.148735210729351	0.0158119342584108	8.33636848915707	8.33636848915707\\
0.148735210729351	0.0158119342584108	8.33636848915707	8.33636848915707\\
0.148735210729351	0.0192837909063735	8.369063865993	8.369063865993\\
0.148735210729351	0.0286818553608578	8.45140758133343	8.45140758133343\\
0.148735210729351	0.0426601196276856	8.55833675461371	8.55833675461371\\
0.148735210729351	0.063450769964207	8.6783611457945	8.6783611457945\\
0.148735210729351	0.0943738612124735	8.80476475976844	8.80476475976844\\
0.148735210729351	0.14036749570061	8.93143245735761	8.93143245735761\\
0.148735210729351	0.208776387827359	9.05235318350819	9.05235318350819\\
0.148735210729351	0.281185227101122	9.13553255975761	9.13553255975761\\
0.148735210729351	0.281185227101122	9.13553255975761	9.13553255975761\\
0.148735210729351	0.281185227101122	9.13553255975761	9.13553255975761\\
0.148735210729351	0.281185227101122	9.13553255975761	9.13553255975761\\
0.148735210729351	0.281185227101122	9.13553255975761	9.13553255975761\\
0.148735210729351	0.310524740052411	9.16294180519981	9.16294180519981\\
0.148735210729351	0.461860726627541	9.27034301496987	9.27034301496987\\
0.148735210729351	0.68695116133071	9.36888629998835	9.36888629998835\\
0.148735210729351	1.02174069118063	9.46175523697644	9.46175523697644\\
0.148735210729351	1.51969179001313	9.5494238500067	9.5494238500067\\
0.148735210729351	2.26032217035882	9.63233728879906	9.63233728879906\\
0.148735210729351	3.36190295123688	9.71097879328622	9.71097879328622\\
0.148735210729351	5.00034534976978	9.78618375704415	9.78618375704415\\
0.148735210729351	5.00034534976978	9.78618375704415	9.78618375704415\\
0.148735210729351	5.00034534976978	9.78618375704415	9.78618375704415\\
0.148735210729351	5.00034534976978	9.78618375704415	9.78618375704415\\
0.148735210729351	5.00034534976978	9.78618375704415	9.78618375704415\\
0.148735210729351	5.00034534976978	9.78618375704415	9.78618375704415\\
0.177827941003892	4.99999995007974e-05	7.9706268286019	7.9706268286019\\
0.177827941003892	4.99999995007974e-05	7.9706268286019	7.9706268286019\\
0.177827941003892	4.99999995007974e-05	7.9706268286019	7.9706268286019\\
0.177827941003892	4.99999995007974e-05	7.9706268286019	7.9706268286019\\
0.177827941003892	4.99999995007974e-05	7.9706268286019	7.9706268286019\\
0.177827941003892	4.99999995007974e-05	7.9706268286019	7.9706268286019\\
0.177827941003892	7.43677817648838e-05	7.99083660395279	7.99083660395279\\
0.177827941003892	0.000110611340396937	8.01216258566559	8.01216258566559\\
0.177827941003892	0.000164518402109775	8.03522298037335	8.03522298037335\\
0.177827941003892	0.000244697374931214	8.06063599470911	8.06063599470911\\
0.177827941003892	0.000363952023180206	8.08901983530591	8.08901983530591\\
0.177827941003892	0.000541326098059698	8.12099270879681	8.12099270879681\\
0.177827941003892	0.000805144430521399	8.15717282181484	8.15717282181484\\
0.177827941003892	0.000889155051173405	8.16694767733527	8.16694767733527\\
0.177827941003892	0.000889155051173405	8.16694767733527	8.16694767733527\\
0.177827941003892	0.000889155051173405	8.16694767733527	8.16694767733527\\
0.177827941003892	0.000889155051173405	8.16694767733527	8.16694767733527\\
0.177827941003892	0.000889155051173405	8.16694767733527	8.16694767733527\\
0.177827941003892	0.0011975361179208	8.19192386868898	8.19192386868898\\
0.177827941003892	0.00178116211124523	8.21346772534958	8.21346772534958\\
0.177827941003892	0.00264922152998927	8.22733551648361	8.22733551648361\\
0.177827941003892	0.00394033461112198	8.23981234273557	8.23981234273557\\
0.177827941003892	0.00586067894732408	8.25718330474994	8.25718330474994\\
0.177827941003892	0.00871691394600306	8.28573350317122	8.28573350317122\\
0.177827941003892	0.0129651512094373	8.33174803864391	8.33174803864391\\
0.177827941003892	0.0158119342584108	8.36326852672594	8.36326852672594\\
0.177827941003892	0.0158119342584108	8.36326852672594	8.36326852672594\\
0.177827941003892	0.0158119342584108	8.36326852672594	8.36326852672594\\
0.177827941003892	0.0158119342584108	8.36326852672594	8.36326852672594\\
0.177827941003892	0.0158119342584108	8.36326852672594	8.36326852672594\\
0.177827941003892	0.0192837909063735	8.40119646885762	8.40119646885762\\
0.177827941003892	0.0286818553608578	8.49391136288975	8.49391136288975\\
0.177827941003892	0.0426601196276856	8.60421080084454	8.60421080084454\\
0.177827941003892	0.063450769964207	8.72622181979913	8.72622181979913\\
0.177827941003892	0.0943738612124735	8.85407145683064	8.85407145683064\\
0.177827941003892	0.14036749570061	8.98188674901623	8.98188674901623\\
0.177827941003892	0.208776387827359	9.10379473343302	9.10379473343302\\
0.177827941003892	0.281185227101122	9.18781609676406	9.18781609676406\\
0.177827941003892	0.281185227101122	9.18781609676406	9.18781609676406\\
0.177827941003892	0.281185227101122	9.18781609676406	9.18781609676406\\
0.177827941003892	0.281185227101122	9.18781609676406	9.18781609676406\\
0.177827941003892	0.281185227101122	9.18781609676406	9.18781609676406\\
0.177827941003892	0.310524740052411	9.21424228322301	9.21424228322301\\
0.177827941003892	0.461860726627541	9.31602957386138	9.31602957386138\\
0.177827941003892	0.68695116133071	9.41185803950938	9.41185803950938\\
0.177827941003892	1.02174069118063	9.50213981793432	9.50213981793432\\
0.177827941003892	1.51969179001313	9.5872870469035	9.5872870469035\\
0.177827941003892	2.26032217035882	9.66771186418425	9.66771186418425\\
0.177827941003892	3.36190295123688	9.74382640754388	9.74382640754388\\
0.177827941003892	5.00034534976978	9.81604281474969	9.81604281474969\\
0.177827941003892	5.00034534976978	9.81604281474969	9.81604281474969\\
0.177827941003892	5.00034534976978	9.81604281474969	9.81604281474969\\
0.177827941003892	5.00034534976978	9.81604281474969	9.81604281474969\\
0.177827941003892	5.00034534976978	9.81604281474969	9.81604281474969\\
0.177827941003892	5.00034534976978	9.81604281474969	9.81604281474969\\
0.177827941003892	4.99999995007974e-05	7.9706268286019	7.9706268286019\\
0.177827941003892	4.99999995007974e-05	7.9706268286019	7.9706268286019\\
0.177827941003892	4.99999995007974e-05	7.9706268286019	7.9706268286019\\
0.177827941003892	4.99999995007974e-05	7.9706268286019	7.9706268286019\\
0.177827941003892	4.99999995007974e-05	7.9706268286019	7.9706268286019\\
0.177827941003892	4.99999995007974e-05	7.9706268286019	7.9706268286019\\
0.177827941003892	7.43677817648838e-05	7.99083660395279	7.99083660395279\\
0.177827941003892	0.000110611340396937	8.01216258566559	8.01216258566559\\
0.177827941003892	0.000164518402109775	8.03522298037335	8.03522298037335\\
0.177827941003892	0.000244697374931214	8.06063599470911	8.06063599470911\\
0.177827941003892	0.000363952023180206	8.08901983530591	8.08901983530591\\
0.177827941003892	0.000541326098059698	8.12099270879681	8.12099270879681\\
0.177827941003892	0.000805144430521399	8.15717282181484	8.15717282181484\\
0.177827941003892	0.000889155051173405	8.16694767733527	8.16694767733527\\
0.177827941003892	0.000889155051173405	8.16694767733527	8.16694767733527\\
0.177827941003892	0.000889155051173405	8.16694767733527	8.16694767733527\\
0.177827941003892	0.000889155051173405	8.16694767733527	8.16694767733527\\
0.177827941003892	0.000889155051173405	8.16694767733527	8.16694767733527\\
0.177827941003892	0.0011975361179208	8.19192386868898	8.19192386868898\\
0.177827941003892	0.00178116211124523	8.21346772534958	8.21346772534958\\
0.177827941003892	0.00264922152998927	8.22733551648361	8.22733551648361\\
0.177827941003892	0.00394033461112198	8.23981234273557	8.23981234273557\\
0.177827941003892	0.00586067894732408	8.25718330474994	8.25718330474994\\
0.177827941003892	0.00871691394600306	8.28573350317122	8.28573350317122\\
0.177827941003892	0.0129651512094373	8.33174803864391	8.33174803864391\\
0.177827941003892	0.0158119342584108	8.36326852672594	8.36326852672594\\
0.177827941003892	0.0158119342584108	8.36326852672594	8.36326852672594\\
0.177827941003892	0.0158119342584108	8.36326852672594	8.36326852672594\\
0.177827941003892	0.0158119342584108	8.36326852672594	8.36326852672594\\
0.177827941003892	0.0158119342584108	8.36326852672594	8.36326852672594\\
0.177827941003892	0.0192837909063735	8.40119646885762	8.40119646885762\\
0.177827941003892	0.0286818553608578	8.49391136288975	8.49391136288975\\
0.177827941003892	0.0426601196276856	8.60421080084454	8.60421080084454\\
0.177827941003892	0.063450769964207	8.72622181979913	8.72622181979913\\
0.177827941003892	0.0943738612124735	8.85407145683064	8.85407145683064\\
0.177827941003892	0.14036749570061	8.98188674901623	8.98188674901623\\
0.177827941003892	0.208776387827359	9.10379473343302	9.10379473343302\\
0.177827941003892	0.281185227101122	9.18781609676406	9.18781609676406\\
0.177827941003892	0.281185227101122	9.18781609676406	9.18781609676406\\
0.177827941003892	0.281185227101122	9.18781609676406	9.18781609676406\\
0.177827941003892	0.281185227101122	9.18781609676406	9.18781609676406\\
0.177827941003892	0.281185227101122	9.18781609676406	9.18781609676406\\
0.177827941003892	0.310524740052411	9.21424228322301	9.21424228322301\\
0.177827941003892	0.461860726627541	9.31602957386138	9.31602957386138\\
0.177827941003892	0.68695116133071	9.41185803950938	9.41185803950938\\
0.177827941003892	1.02174069118063	9.50213981793432	9.50213981793432\\
0.177827941003892	1.51969179001313	9.5872870469035	9.5872870469035\\
0.177827941003892	2.26032217035882	9.66771186418425	9.66771186418425\\
0.177827941003892	3.36190295123688	9.74382640754388	9.74382640754388\\
0.177827941003892	5.00034534976978	9.81604281474969	9.81604281474969\\
0.177827941003892	5.00034534976978	9.81604281474969	9.81604281474969\\
0.177827941003892	5.00034534976978	9.81604281474969	9.81604281474969\\
0.177827941003892	5.00034534976978	9.81604281474969	9.81604281474969\\
0.177827941003892	5.00034534976978	9.81604281474969	9.81604281474969\\
0.177827941003892	5.00034534976978	9.81604281474969	9.81604281474969\\
0.177827941003892	4.99999995007974e-05	7.9706268286019	7.9706268286019\\
0.177827941003892	4.99999995007974e-05	7.9706268286019	7.9706268286019\\
0.177827941003892	4.99999995007974e-05	7.9706268286019	7.9706268286019\\
0.177827941003892	4.99999995007974e-05	7.9706268286019	7.9706268286019\\
0.177827941003892	4.99999995007974e-05	7.9706268286019	7.9706268286019\\
0.177827941003892	4.99999995007974e-05	7.9706268286019	7.9706268286019\\
0.177827941003892	7.43677817648838e-05	7.99083660395279	7.99083660395279\\
0.177827941003892	0.000110611340396937	8.01216258566559	8.01216258566559\\
0.177827941003892	0.000164518402109775	8.03522298037335	8.03522298037335\\
0.177827941003892	0.000244697374931214	8.06063599470911	8.06063599470911\\
0.177827941003892	0.000363952023180206	8.08901983530591	8.08901983530591\\
0.177827941003892	0.000541326098059698	8.12099270879681	8.12099270879681\\
0.177827941003892	0.000805144430521399	8.15717282181484	8.15717282181484\\
0.177827941003892	0.000889155051173405	8.16694767733527	8.16694767733527\\
0.177827941003892	0.000889155051173405	8.16694767733527	8.16694767733527\\
0.177827941003892	0.000889155051173405	8.16694767733527	8.16694767733527\\
0.177827941003892	0.000889155051173405	8.16694767733527	8.16694767733527\\
0.177827941003892	0.000889155051173405	8.16694767733527	8.16694767733527\\
0.177827941003892	0.0011975361179208	8.19192386868898	8.19192386868898\\
0.177827941003892	0.00178116211124523	8.21346772534958	8.21346772534958\\
0.177827941003892	0.00264922152998927	8.22733551648361	8.22733551648361\\
0.177827941003892	0.00394033461112198	8.23981234273557	8.23981234273557\\
0.177827941003892	0.00586067894732408	8.25718330474994	8.25718330474994\\
0.177827941003892	0.00871691394600306	8.28573350317122	8.28573350317122\\
0.177827941003892	0.0129651512094373	8.33174803864391	8.33174803864391\\
0.177827941003892	0.0158119342584108	8.36326852672594	8.36326852672594\\
0.177827941003892	0.0158119342584108	8.36326852672594	8.36326852672594\\
0.177827941003892	0.0158119342584108	8.36326852672594	8.36326852672594\\
0.177827941003892	0.0158119342584108	8.36326852672594	8.36326852672594\\
0.177827941003892	0.0158119342584108	8.36326852672594	8.36326852672594\\
0.177827941003892	0.0192837909063735	8.40119646885762	8.40119646885762\\
0.177827941003892	0.0286818553608578	8.49391136288975	8.49391136288975\\
0.177827941003892	0.0426601196276856	8.60421080084454	8.60421080084454\\
0.177827941003892	0.063450769964207	8.72622181979913	8.72622181979913\\
0.177827941003892	0.0943738612124735	8.85407145683064	8.85407145683064\\
0.177827941003892	0.14036749570061	8.98188674901623	8.98188674901623\\
0.177827941003892	0.208776387827359	9.10379473343302	9.10379473343302\\
0.177827941003892	0.281185227101122	9.18781609676406	9.18781609676406\\
0.177827941003892	0.281185227101122	9.18781609676406	9.18781609676406\\
0.177827941003892	0.281185227101122	9.18781609676406	9.18781609676406\\
0.177827941003892	0.281185227101122	9.18781609676406	9.18781609676406\\
0.177827941003892	0.281185227101122	9.18781609676406	9.18781609676406\\
0.177827941003892	0.310524740052411	9.21424228322301	9.21424228322301\\
0.177827941003892	0.461860726627541	9.31602957386138	9.31602957386138\\
0.177827941003892	0.68695116133071	9.41185803950938	9.41185803950938\\
0.177827941003892	1.02174069118063	9.50213981793432	9.50213981793432\\
0.177827941003892	1.51969179001313	9.5872870469035	9.5872870469035\\
0.177827941003892	2.26032217035882	9.66771186418425	9.66771186418425\\
0.177827941003892	3.36190295123688	9.74382640754388	9.74382640754388\\
0.177827941003892	5.00034534976978	9.81604281474969	9.81604281474969\\
0.177827941003892	5.00034534976978	9.81604281474969	9.81604281474969\\
0.177827941003892	5.00034534976978	9.81604281474969	9.81604281474969\\
0.177827941003892	5.00034534976978	9.81604281474969	9.81604281474969\\
0.177827941003892	5.00034534976978	9.81604281474969	9.81604281474969\\
0.177827941003892	5.00034534976978	9.81604281474969	9.81604281474969\\
0.177827941003892	4.99999995007974e-05	7.9706268286019	7.9706268286019\\
0.177827941003892	4.99999995007974e-05	7.9706268286019	7.9706268286019\\
0.177827941003892	4.99999995007974e-05	7.9706268286019	7.9706268286019\\
0.177827941003892	4.99999995007974e-05	7.9706268286019	7.9706268286019\\
0.177827941003892	4.99999995007974e-05	7.9706268286019	7.9706268286019\\
0.177827941003892	4.99999995007974e-05	7.9706268286019	7.9706268286019\\
0.177827941003892	7.43677817648838e-05	7.99083660395279	7.99083660395279\\
0.177827941003892	0.000110611340396937	8.01216258566559	8.01216258566559\\
0.177827941003892	0.000164518402109775	8.03522298037335	8.03522298037335\\
0.177827941003892	0.000244697374931214	8.06063599470911	8.06063599470911\\
0.177827941003892	0.000363952023180206	8.08901983530591	8.08901983530591\\
0.177827941003892	0.000541326098059698	8.12099270879681	8.12099270879681\\
0.177827941003892	0.000805144430521399	8.15717282181484	8.15717282181484\\
0.177827941003892	0.000889155051173405	8.16694767733527	8.16694767733527\\
0.177827941003892	0.000889155051173405	8.16694767733527	8.16694767733527\\
0.177827941003892	0.000889155051173405	8.16694767733527	8.16694767733527\\
0.177827941003892	0.000889155051173405	8.16694767733527	8.16694767733527\\
0.177827941003892	0.000889155051173405	8.16694767733527	8.16694767733527\\
0.177827941003892	0.0011975361179208	8.19192386868898	8.19192386868898\\
0.177827941003892	0.00178116211124523	8.21346772534958	8.21346772534958\\
0.177827941003892	0.00264922152998927	8.22733551648361	8.22733551648361\\
0.177827941003892	0.00394033461112198	8.23981234273557	8.23981234273557\\
0.177827941003892	0.00586067894732408	8.25718330474994	8.25718330474994\\
0.177827941003892	0.00871691394600306	8.28573350317122	8.28573350317122\\
0.177827941003892	0.0129651512094373	8.33174803864391	8.33174803864391\\
0.177827941003892	0.0158119342584108	8.36326852672594	8.36326852672594\\
0.177827941003892	0.0158119342584108	8.36326852672594	8.36326852672594\\
0.177827941003892	0.0158119342584108	8.36326852672594	8.36326852672594\\
0.177827941003892	0.0158119342584108	8.36326852672594	8.36326852672594\\
0.177827941003892	0.0158119342584108	8.36326852672594	8.36326852672594\\
0.177827941003892	0.0192837909063735	8.40119646885762	8.40119646885762\\
0.177827941003892	0.0286818553608578	8.49391136288975	8.49391136288975\\
0.177827941003892	0.0426601196276856	8.60421080084454	8.60421080084454\\
0.177827941003892	0.063450769964207	8.72622181979913	8.72622181979913\\
0.177827941003892	0.0943738612124735	8.85407145683064	8.85407145683064\\
0.177827941003892	0.14036749570061	8.98188674901623	8.98188674901623\\
0.177827941003892	0.208776387827359	9.10379473343302	9.10379473343302\\
0.177827941003892	0.281185227101122	9.18781609676406	9.18781609676406\\
0.177827941003892	0.281185227101122	9.18781609676406	9.18781609676406\\
0.177827941003892	0.281185227101122	9.18781609676406	9.18781609676406\\
0.177827941003892	0.281185227101122	9.18781609676406	9.18781609676406\\
0.177827941003892	0.281185227101122	9.18781609676406	9.18781609676406\\
0.177827941003892	0.310524740052411	9.21424228322301	9.21424228322301\\
0.177827941003892	0.461860726627541	9.31602957386138	9.31602957386138\\
0.177827941003892	0.68695116133071	9.41185803950938	9.41185803950938\\
0.177827941003892	1.02174069118063	9.50213981793432	9.50213981793432\\
0.177827941003892	1.51969179001313	9.5872870469035	9.5872870469035\\
0.177827941003892	2.26032217035882	9.66771186418425	9.66771186418425\\
0.177827941003892	3.36190295123688	9.74382640754388	9.74382640754388\\
0.177827941003892	5.00034534976978	9.81604281474969	9.81604281474969\\
0.177827941003892	5.00034534976978	9.81604281474969	9.81604281474969\\
0.177827941003892	5.00034534976978	9.81604281474969	9.81604281474969\\
0.177827941003892	5.00034534976978	9.81604281474969	9.81604281474969\\
0.177827941003892	5.00034534976978	9.81604281474969	9.81604281474969\\
0.177827941003892	5.00034534976978	9.81604281474969	9.81604281474969\\
0.177827941003892	4.99999995007974e-05	7.9706268286019	7.9706268286019\\
0.177827941003892	4.99999995007974e-05	7.9706268286019	7.9706268286019\\
0.177827941003892	4.99999995007974e-05	7.9706268286019	7.9706268286019\\
0.177827941003892	4.99999995007974e-05	7.9706268286019	7.9706268286019\\
0.177827941003892	4.99999995007974e-05	7.9706268286019	7.9706268286019\\
0.177827941003892	4.99999995007974e-05	7.9706268286019	7.9706268286019\\
0.177827941003892	7.43677817648838e-05	7.99083660395279	7.99083660395279\\
0.177827941003892	0.000110611340396937	8.01216258566559	8.01216258566559\\
0.177827941003892	0.000164518402109775	8.03522298037335	8.03522298037335\\
0.177827941003892	0.000244697374931214	8.06063599470911	8.06063599470911\\
0.177827941003892	0.000363952023180206	8.08901983530591	8.08901983530591\\
0.177827941003892	0.000541326098059698	8.12099270879681	8.12099270879681\\
0.177827941003892	0.000805144430521399	8.15717282181484	8.15717282181484\\
0.177827941003892	0.000889155051173405	8.16694767733527	8.16694767733527\\
0.177827941003892	0.000889155051173405	8.16694767733527	8.16694767733527\\
0.177827941003892	0.000889155051173405	8.16694767733527	8.16694767733527\\
0.177827941003892	0.000889155051173405	8.16694767733527	8.16694767733527\\
0.177827941003892	0.000889155051173405	8.16694767733527	8.16694767733527\\
0.177827941003892	0.0011975361179208	8.19192386868898	8.19192386868898\\
0.177827941003892	0.00178116211124523	8.21346772534958	8.21346772534958\\
0.177827941003892	0.00264922152998927	8.22733551648361	8.22733551648361\\
0.177827941003892	0.00394033461112198	8.23981234273557	8.23981234273557\\
0.177827941003892	0.00586067894732408	8.25718330474994	8.25718330474994\\
0.177827941003892	0.00871691394600306	8.28573350317122	8.28573350317122\\
0.177827941003892	0.0129651512094373	8.33174803864391	8.33174803864391\\
0.177827941003892	0.0158119342584108	8.36326852672594	8.36326852672594\\
0.177827941003892	0.0158119342584108	8.36326852672594	8.36326852672594\\
0.177827941003892	0.0158119342584108	8.36326852672594	8.36326852672594\\
0.177827941003892	0.0158119342584108	8.36326852672594	8.36326852672594\\
0.177827941003892	0.0158119342584108	8.36326852672594	8.36326852672594\\
0.177827941003892	0.0192837909063735	8.40119646885762	8.40119646885762\\
0.177827941003892	0.0286818553608578	8.49391136288975	8.49391136288975\\
0.177827941003892	0.0426601196276856	8.60421080084454	8.60421080084454\\
0.177827941003892	0.063450769964207	8.72622181979913	8.72622181979913\\
0.177827941003892	0.0943738612124735	8.85407145683064	8.85407145683064\\
0.177827941003892	0.14036749570061	8.98188674901623	8.98188674901623\\
0.177827941003892	0.208776387827359	9.10379473343302	9.10379473343302\\
0.177827941003892	0.281185227101122	9.18781609676406	9.18781609676406\\
0.177827941003892	0.281185227101122	9.18781609676406	9.18781609676406\\
0.177827941003892	0.281185227101122	9.18781609676406	9.18781609676406\\
0.177827941003892	0.281185227101122	9.18781609676406	9.18781609676406\\
0.177827941003892	0.281185227101122	9.18781609676406	9.18781609676406\\
0.177827941003892	0.310524740052411	9.21424228322301	9.21424228322301\\
0.177827941003892	0.461860726627541	9.31602957386138	9.31602957386138\\
0.177827941003892	0.68695116133071	9.41185803950938	9.41185803950938\\
0.177827941003892	1.02174069118063	9.50213981793432	9.50213981793432\\
0.177827941003892	1.51969179001313	9.5872870469035	9.5872870469035\\
0.177827941003892	2.26032217035882	9.66771186418425	9.66771186418425\\
0.177827941003892	3.36190295123688	9.74382640754388	9.74382640754388\\
0.177827941003892	5.00034534976978	9.81604281474969	9.81604281474969\\
0.177827941003892	5.00034534976978	9.81604281474969	9.81604281474969\\
0.177827941003892	5.00034534976978	9.81604281474969	9.81604281474969\\
0.177827941003892	5.00034534976978	9.81604281474969	9.81604281474969\\
0.177827941003892	5.00034534976978	9.81604281474969	9.81604281474969\\
0.177827941003892	5.00034534976978	9.81604281474969	9.81604281474969\\
0.18873918221351	4.99999995007974e-05	7.96068990847984	7.96068990847984\\
0.18873918221351	4.99999995007974e-05	7.96068990847984	7.96068990847984\\
0.18873918221351	4.99999995007974e-05	7.96068990847984	7.96068990847984\\
0.18873918221351	4.99999995007974e-05	7.96068990847984	7.96068990847984\\
0.18873918221351	4.99999995007974e-05	7.96068990847984	7.96068990847984\\
0.18873918221351	4.99999995007974e-05	7.96068990847984	7.96068990847984\\
0.18873918221351	7.43677817648838e-05	7.98173497736207	7.98173497736207\\
0.18873918221351	0.000110611340396937	8.00368314227157	8.00368314227157\\
0.18873918221351	0.000164518402109775	8.02736146907658	8.02736146907658\\
0.18873918221351	0.000244697374931214	8.05340597793983	8.05340597793983\\
0.18873918221351	0.000363952023180206	8.08245353560634	8.08245353560634\\
0.18873918221351	0.000541326098059698	8.11518962529003	8.11518962529003\\
0.18873918221351	0.000805144430521399	8.15335893773921	8.15335893773921\\
0.18873918221351	0.000889155051173405	8.1644834370536	8.1644834370536\\
0.18873918221351	0.000889155051173405	8.1644834370536	8.1644834370536\\
0.18873918221351	0.000889155051173405	8.1644834370536	8.1644834370536\\
0.18873918221351	0.000889155051173405	8.1644834370536	8.1644834370536\\
0.18873918221351	0.000889155051173405	8.1644834370536	8.1644834370536\\
0.18873918221351	0.0011975361179208	8.19055915180753	8.19055915180753\\
0.18873918221351	0.00178116211124523	8.21364736435351	8.21364736435351\\
0.18873918221351	0.00264922152998927	8.22908428281337	8.22908428281337\\
0.18873918221351	0.00394033461112198	8.24315226020809	8.24315226020809\\
0.18873918221351	0.00586067894732408	8.26213997202821	8.26213997202821\\
0.18873918221351	0.00871691394600306	8.2923486040945	8.2923486040945\\
0.18873918221351	0.0129651512094373	8.34021057570164	8.34021057570164\\
0.18873918221351	0.0158119342584108	8.37321671626089	8.37321671626089\\
0.18873918221351	0.0158119342584108	8.37321671626089	8.37321671626089\\
0.18873918221351	0.0158119342584108	8.37321671626089	8.37321671626089\\
0.18873918221351	0.0158119342584108	8.37321671626089	8.37321671626089\\
0.18873918221351	0.0158119342584108	8.37321671626089	8.37321671626089\\
0.18873918221351	0.0192837909063735	8.41168678273532	8.41168678273532\\
0.18873918221351	0.0286818553608578	8.50541922196246	8.50541922196246\\
0.18873918221351	0.0426601196276856	8.61671173997933	8.61671173997933\\
0.18873918221351	0.063450769964207	8.73969507216228	8.73969507216228\\
0.18873918221351	0.0943738612124735	8.86849336778642	8.86849336778642\\
0.18873918221351	0.14036749570061	8.99722172289188	8.99722172289188\\
0.18873918221351	0.208776387827359	9.11993006434974	9.11993006434974\\
0.18873918221351	0.281185227101122	9.20389644518202	9.20389644518202\\
0.18873918221351	0.281185227101122	9.20389644518202	9.20389644518202\\
0.18873918221351	0.281185227101122	9.20389644518202	9.20389644518202\\
0.18873918221351	0.281185227101122	9.20389644518202	9.20389644518202\\
0.18873918221351	0.281185227101122	9.20389644518202	9.20389644518202\\
0.18873918221351	0.310524740052411	9.23011112193267	9.23011112193267\\
0.18873918221351	0.461860726627541	9.3310744271503	9.3310744271503\\
0.18873918221351	0.68695116133071	9.42608374914177	9.42608374914177\\
0.18873918221351	1.02174069118063	9.51554799826047	9.51554799826047\\
0.18873918221351	1.51969179001313	9.59987819484701	9.59987819484701\\
0.18873918221351	2.26032217035882	9.6794839989166	9.6794839989166\\
0.18873918221351	3.36190295123688	9.75476556310439	9.75476556310439\\
0.18873918221351	5.00034534976978	9.82548227172028	9.82548227172028\\
0.18873918221351	5.00034534976978	9.82548227172028	9.82548227172028\\
0.18873918221351	5.00034534976978	9.82548227172028	9.82548227172028\\
0.18873918221351	5.00034534976978	9.82548227172028	9.82548227172028\\
0.18873918221351	5.00034534976978	9.82548227172028	9.82548227172028\\
0.18873918221351	5.00034534976978	9.82548227172028	9.82548227172028\\
0.239502661998749	4.99999995007974e-05	7.8967881655073	7.8967881655073\\
0.239502661998749	4.99999995007974e-05	7.8967881655073	7.8967881655073\\
0.239502661998749	4.99999995007974e-05	7.8967881655073	7.8967881655073\\
0.239502661998749	4.99999995007974e-05	7.8967881655073	7.8967881655073\\
0.239502661998749	4.99999995007974e-05	7.8967881655073	7.8967881655073\\
0.239502661998749	4.99999995007974e-05	7.8967881655073	7.8967881655073\\
0.239502661998749	7.43677817648838e-05	7.92119238796631	7.92119238796631\\
0.239502661998749	0.000110611340396937	7.94333502276939	7.94333502276939\\
0.239502661998749	0.000164518402109775	7.9670174378974	7.9670174378974\\
0.239502661998749	0.000244697374931214	7.99427233822597	7.99427233822597\\
0.239502661998749	0.000363952023180206	8.02800435435238	8.02800435435238\\
0.239502661998749	0.000541326098059698	8.07751700622504	8.07751700622504\\
0.239502661998749	0.000805144430521399	8.14243635955801	8.14243635955801\\
0.239502661998749	0.000889155051173405	8.15522751015343	8.15522751015343\\
0.239502661998749	0.000889155051173405	8.15522751015343	8.15522751015343\\
0.239502661998749	0.000889155051173405	8.15522751015343	8.15522751015343\\
0.239502661998749	0.000889155051173405	8.15522751015343	8.15522751015343\\
0.239502661998749	0.000889155051173405	8.15522751015343	8.15522751015343\\
0.239502661998749	0.0011975361179208	8.1845832794067	8.1845832794067\\
0.239502661998749	0.00178116211124523	8.21192683987523	8.21192683987523\\
0.239502661998749	0.00264922152998927	8.23210135850815	8.23210135850815\\
0.239502661998749	0.00394033461112198	8.25171474887765	8.25171474887765\\
0.239502661998749	0.00586067894732408	8.27760347859168	8.27760347859168\\
0.239502661998749	0.00871691394600306	8.31793720970914	8.31793720970914\\
0.239502661998749	0.0129651512094373	8.38096359495818	8.38096359495818\\
0.239502661998749	0.0158119342584108	8.41750649829337	8.41750649829337\\
0.239502661998749	0.0158119342584108	8.41750649829337	8.41750649829337\\
0.239502661998749	0.0158119342584108	8.41750649829337	8.41750649829337\\
0.239502661998749	0.0158119342584108	8.41750649829337	8.41750649829337\\
0.239502661998749	0.0158119342584108	8.41750649829337	8.41750649829337\\
0.239502661998749	0.0192837909063735	8.45871314933586	8.45871314933586\\
0.239502661998749	0.0286818553608578	8.55839038013345	8.55839038013345\\
0.239502661998749	0.0426601196276856	8.67534831518021	8.67534831518021\\
0.239502661998749	0.063450769964207	8.80329593867363	8.80329593867363\\
0.239502661998749	0.0943738612124735	8.93585569525137	8.93585569525137\\
0.239502661998749	0.14036749570061	9.06570915358579	9.06570915358579\\
0.239502661998749	0.208776387827359	9.18479932295031	9.18479932295031\\
0.239502661998749	0.281185227101122	9.26904426086597	9.26904426086597\\
0.239502661998749	0.281185227101122	9.26904426086597	9.26904426086597\\
0.239502661998749	0.281185227101122	9.26904426086597	9.26904426086597\\
0.239502661998749	0.281185227101122	9.26904426086597	9.26904426086597\\
0.239502661998749	0.281185227101122	9.26904426086597	9.26904426086597\\
0.239502661998749	0.310524740052411	9.29440916776572	9.29440916776572\\
0.239502661998749	0.461860726627541	9.39223447210432	9.39223447210432\\
0.239502661998749	0.68695116133071	9.4842529653322	9.4842529653322\\
0.239502661998749	1.02174069118063	9.5707265744347	9.5707265744347\\
0.239502661998749	1.51969179001313	9.65193221777045	9.65193221777045\\
0.239502661998749	2.26032217035882	9.72795089225544	9.72795089225544\\
0.239502661998749	3.36190295123688	9.79692347692776	9.79692347692776\\
0.239502661998749	5.00034534976978	9.85431044843877	9.85431044843877\\
0.239502661998749	5.00034534976978	9.85431044843877	9.85431044843877\\
0.239502661998749	5.00034534976978	9.85431044843877	9.85431044843877\\
0.239502661998749	5.00034534976978	9.85431044843877	9.85431044843877\\
0.239502661998749	5.00034534976978	9.85431044843877	9.85431044843877\\
0.239502661998749	5.00034534976978	9.85431044843877	9.85431044843877\\
0.30391953823132	4.99999995007974e-05	7.80312664272756	7.80312664272756\\
0.30391953823132	4.99999995007974e-05	7.80312664272756	7.80312664272756\\
0.30391953823132	4.99999995007974e-05	7.80312664272756	7.80312664272756\\
0.30391953823132	4.99999995007974e-05	7.80312664272756	7.80312664272756\\
0.30391953823132	4.99999995007974e-05	7.80312664272756	7.80312664272756\\
0.30391953823132	4.99999995007974e-05	7.80312664272756	7.80312664272756\\
0.30391953823132	7.43677817648838e-05	7.83109829513412	7.83109829513412\\
0.30391953823132	0.000110611340396937	7.85308093033864	7.85308093033864\\
0.30391953823132	0.000164518402109775	7.87794943218268	7.87794943218268\\
0.30391953823132	0.000244697374931214	7.91317803099779	7.91317803099779\\
0.30391953823132	0.000363952023180206	7.97324615641591	7.97324615641591\\
0.30391953823132	0.000541326098059698	8.05855071376284	8.05855071376284\\
0.30391953823132	0.000805144430521399	8.13355041690224	8.13355041690224\\
0.30391953823132	0.000889155051173405	8.14762872046185	8.14762872046185\\
0.30391953823132	0.000889155051173405	8.14762872046185	8.14762872046185\\
0.30391953823132	0.000889155051173405	8.14762872046185	8.14762872046185\\
0.30391953823132	0.000889155051173405	8.14762872046185	8.14762872046185\\
0.30391953823132	0.000889155051173405	8.14762872046185	8.14762872046185\\
0.30391953823132	0.0011975361179208	8.17999815526538	8.17999815526538\\
0.30391953823132	0.00178116211124523	8.21074873832951	8.21074873832951\\
0.30391953823132	0.00264922152998927	8.23543431387013	8.23543431387013\\
0.30391953823132	0.00394033461112198	8.26217735310795	8.26217735310795\\
0.30391953823132	0.00586067894732408	8.30036766963609	8.30036766963609\\
0.30391953823132	0.00871691394600306	8.35859274985473	8.35859274985473\\
0.30391953823132	0.0129651512094373	8.42890815419219	8.42890815419219\\
0.30391953823132	0.0158119342584108	8.46783238112627	8.46783238112627\\
0.30391953823132	0.0158119342584108	8.46783238112627	8.46783238112627\\
0.30391953823132	0.0158119342584108	8.46783238112627	8.46783238112627\\
0.30391953823132	0.0158119342584108	8.46783238112627	8.46783238112627\\
0.30391953823132	0.0158119342584108	8.46783238112627	8.46783238112627\\
0.30391953823132	0.0192837909063735	8.51186488314461	8.51186488314461\\
0.30391953823132	0.0286818553608578	8.61823862288067	8.61823862288067\\
0.30391953823132	0.0426601196276856	8.74130909666715	8.74130909666715\\
0.30391953823132	0.063450769964207	8.8730972606262	8.8730972606262\\
0.30391953823132	0.0943738612124735	9.00486619909807	9.00486619909807\\
0.30391953823132	0.14036749570061	9.12813301446821	9.12813301446821\\
0.30391953823132	0.208776387827359	9.25189459357178	9.25189459357178\\
0.30391953823132	0.281185227101122	9.33450976602141	9.33450976602141\\
0.30391953823132	0.281185227101122	9.33450976602141	9.33450976602141\\
0.30391953823132	0.281185227101122	9.33450976602141	9.33450976602141\\
0.30391953823132	0.281185227101122	9.33450976602141	9.33450976602141\\
0.30391953823132	0.281185227101122	9.33450976602141	9.33450976602141\\
0.30391953823132	0.310524740052411	9.35902587863666	9.35902587863666\\
0.30391953823132	0.461860726627541	9.4537948115398	9.4537948115398\\
0.30391953823132	0.68695116133071	9.54295185580609	9.54295185580609\\
0.30391953823132	1.02174069118063	9.62632510470906	9.62632510470906\\
0.30391953823132	1.51969179001313	9.7035219476985	9.7035219476985\\
0.30391953823132	2.26032217035882	9.77215179940885	9.77215179940885\\
0.30391953823132	3.36190295123688	9.82157584907304	9.82157584907304\\
0.30391953823132	5.00034534976978	9.87132400977121	9.87132400977121\\
0.30391953823132	5.00034534976978	9.87132400977121	9.87132400977121\\
0.30391953823132	5.00034534976978	9.87132400977121	9.87132400977121\\
0.30391953823132	5.00034534976978	9.87132400977121	9.87132400977121\\
0.30391953823132	5.00034534976978	9.87132400977121	9.87132400977121\\
0.30391953823132	5.00034534976978	9.87132400977121	9.87132400977121\\
0.385662042116347	4.99999995007974e-05	7.69155430036425	7.69155430036425\\
0.385662042116347	4.99999995007974e-05	7.69155430036425	7.69155430036425\\
0.385662042116347	4.99999995007974e-05	7.69155430036425	7.69155430036425\\
0.385662042116347	4.99999995007974e-05	7.69155430036425	7.69155430036425\\
0.385662042116347	4.99999995007974e-05	7.69155430036425	7.69155430036425\\
0.385662042116347	4.99999995007974e-05	7.69155430036425	7.69155430036425\\
0.385662042116347	7.43677817648838e-05	7.72355424023907	7.72355424023907\\
0.385662042116347	0.000110611340396937	7.74804007273471	7.74804007273471\\
0.385662042116347	0.000164518402109775	7.78269612411014	7.78269612411014\\
0.385662042116347	0.000244697374931214	7.84848003992901	7.84848003992901\\
0.385662042116347	0.000363952023180206	7.9470597298475	7.9470597298475\\
0.385662042116347	0.000541326098059698	8.04584494975605	8.04584494975605\\
0.385662042116347	0.000805144430521399	8.1273096317634	8.1273096317634\\
0.385662042116347	0.000889155051173405	8.14261437790701	8.14261437790701\\
0.385662042116347	0.000889155051173405	8.14261437790701	8.14261437790701\\
0.385662042116347	0.000889155051173405	8.14261437790701	8.14261437790701\\
0.385662042116347	0.000889155051173405	8.14261437790701	8.14261437790701\\
0.385662042116347	0.000889155051173405	8.14261437790701	8.14261437790701\\
0.385662042116347	0.0011975361179208	8.17813397903236	8.17813397903236\\
0.385662042116347	0.00178116211124523	8.21302673790192	8.21302673790192\\
0.385662042116347	0.00264922152998927	8.24448120549642	8.24448120549642\\
0.385662042116347	0.00394033461112198	8.2837415286385	8.2837415286385\\
0.385662042116347	0.00586067894732408	8.33981957216474	8.33981957216474\\
0.385662042116347	0.00871691394600306	8.40616792005535	8.40616792005535\\
0.385662042116347	0.0129651512094373	8.48137571129583	8.48137571129583\\
0.385662042116347	0.0158119342584108	8.52264884818907	8.52264884818907\\
0.385662042116347	0.0158119342584108	8.52264884818907	8.52264884818907\\
0.385662042116347	0.0158119342584108	8.52264884818907	8.52264884818907\\
0.385662042116347	0.0158119342584108	8.52264884818907	8.52264884818907\\
0.385662042116347	0.0158119342584108	8.52264884818907	8.52264884818907\\
0.385662042116347	0.0192837909063735	8.56944277981455	8.56944277981455\\
0.385662042116347	0.0286818553608578	8.6819462476784	8.6819462476784\\
0.385662042116347	0.0426601196276856	8.80920933747208	8.80920933747208\\
0.385662042116347	0.063450769964207	8.93993931494611	8.93993931494611\\
0.385662042116347	0.0943738612124735	9.06491357667845	9.06491357667845\\
0.385662042116347	0.14036749570061	9.19491413626224	9.19491413626224\\
0.385662042116347	0.208776387827359	9.31898404281215	9.31898404281215\\
0.385662042116347	0.281185227101122	9.39895351298443	9.39895351298443\\
0.385662042116347	0.281185227101122	9.39895351298443	9.39895351298443\\
0.385662042116347	0.281185227101122	9.39895351298443	9.39895351298443\\
0.385662042116347	0.281185227101122	9.39895351298443	9.39895351298443\\
0.385662042116347	0.281185227101122	9.39895351298443	9.39895351298443\\
0.385662042116347	0.310524740052411	9.42262212741179	9.42262212741179\\
0.385662042116347	0.461860726627541	9.51431522391639	9.51431522391639\\
0.385662042116347	0.68695116133071	9.60033615349752	9.60033615349752\\
0.385662042116347	1.02174069118063	9.6795270844062	9.6795270844062\\
0.385662042116347	1.51969179001313	9.74895502362188	9.74895502362188\\
0.385662042116347	2.26032217035882	9.79688971576414	9.79688971576414\\
0.385662042116347	3.36190295123688	9.83463329630802	9.83463329630802\\
0.385662042116347	5.00034534976978	9.8798200576858	9.8798200576858\\
0.385662042116347	5.00034534976978	9.8798200576858	9.8798200576858\\
0.385662042116347	5.00034534976978	9.8798200576858	9.8798200576858\\
0.385662042116347	5.00034534976978	9.8798200576858	9.8798200576858\\
0.385662042116347	5.00034534976978	9.8798200576858	9.8798200576858\\
0.385662042116347	5.00034534976978	9.8798200576858	9.8798200576858\\
0.489390091847749	4.99999995007974e-05	7.57392009864099	7.57392009864099\\
0.489390091847749	4.99999995007974e-05	7.57392009864099	7.57392009864099\\
0.489390091847749	4.99999995007974e-05	7.57392009864099	7.57392009864099\\
0.489390091847749	4.99999995007974e-05	7.57392009864099	7.57392009864099\\
0.489390091847749	4.99999995007974e-05	7.57392009864099	7.57392009864099\\
0.489390091847749	4.99999995007974e-05	7.57392009864099	7.57392009864099\\
0.489390091847749	7.43677817648838e-05	7.61094189042002	7.61094189042002\\
0.489390091847749	0.000110611340396937	7.64497283098886	7.64497283098886\\
0.489390091847749	0.000164518402109775	7.71115230838156	7.71115230838156\\
0.489390091847749	0.000244697374931214	7.81729924759499	7.81729924759499\\
0.489390091847749	0.000363952023180206	7.93118399365976	7.93118399365976\\
0.489390091847749	0.000541326098059698	8.03827273325908	8.03827273325908\\
0.489390091847749	0.000805144430521399	8.12462162780279	8.12462162780279\\
0.489390091847749	0.000889155051173405	8.14111179241708	8.14111179241708\\
0.489390091847749	0.000889155051173405	8.14111179241708	8.14111179241708\\
0.489390091847749	0.000889155051173405	8.14111179241708	8.14111179241708\\
0.489390091847749	0.000889155051173405	8.14111179241708	8.14111179241708\\
0.489390091847749	0.000889155051173405	8.14111179241708	8.14111179241708\\
0.489390091847749	0.0011975361179208	8.18005163289389	8.18005163289389\\
0.489390091847749	0.00178116211124523	8.22093675519761	8.22093675519761\\
0.489390091847749	0.00264922152998927	8.26415842836355	8.26415842836355\\
0.489390091847749	0.00394033461112198	8.32084049217254	8.32084049217254\\
0.489390091847749	0.00586067894732408	8.38542589860852	8.38542589860852\\
0.489390091847749	0.00871691394600306	8.45699282695393	8.45699282695393\\
0.489390091847749	0.0129651512094373	8.53677218440155	8.53677218440155\\
0.489390091847749	0.0158119342584108	8.58041038291126	8.58041038291126\\
0.489390091847749	0.0158119342584108	8.58041038291126	8.58041038291126\\
0.489390091847749	0.0158119342584108	8.58041038291126	8.58041038291126\\
0.489390091847749	0.0158119342584108	8.58041038291126	8.58041038291126\\
0.489390091847749	0.0158119342584108	8.58041038291126	8.58041038291126\\
0.489390091847749	0.0192837909063735	8.62985834573554	8.62985834573554\\
0.489390091847749	0.0286818553608578	8.74707574288023	8.74707574288023\\
0.489390091847749	0.0426601196276856	8.87403946318598	8.87403946318598\\
0.489390091847749	0.063450769964207	8.99851491733607	8.99851491733607\\
0.489390091847749	0.0943738612124735	9.13119004586487	9.13119004586487\\
0.489390091847749	0.14036749570061	9.26317878334053	9.26317878334053\\
0.489390091847749	0.208776387827359	9.38412128165843	9.38412128165843\\
0.489390091847749	0.281185227101122	9.46103605409112	9.46103605409112\\
0.489390091847749	0.281185227101122	9.46103605409112	9.46103605409112\\
0.489390091847749	0.281185227101122	9.46103605409112	9.46103605409112\\
0.489390091847749	0.281185227101122	9.46103605409112	9.46103605409112\\
0.489390091847749	0.281185227101122	9.46103605409112	9.46103605409112\\
0.489390091847749	0.310524740052411	9.48385771336779	9.48385771336779\\
0.489390091847749	0.461860726627541	9.57233147224621	9.57233147224621\\
0.489390091847749	0.68695116133071	9.65427706920608	9.65427706920608\\
0.489390091847749	1.02174069118063	9.72565421516967	9.72565421516967\\
0.489390091847749	1.51969179001313	9.77422831270504	9.77422831270504\\
0.489390091847749	2.26032217035882	9.80895825289237	9.80895825289237\\
0.489390091847749	3.36190295123688	9.84140507925997	9.84140507925997\\
0.489390091847749	5.00034534976978	9.88309569415075	9.88309569415075\\
0.489390091847749	5.00034534976978	9.88309569415075	9.88309569415075\\
0.489390091847749	5.00034534976978	9.88309569415075	9.88309569415075\\
0.489390091847749	5.00034534976978	9.88309569415075	9.88309569415075\\
0.489390091847749	5.00034534976978	9.88309569415075	9.88309569415075\\
0.489390091847749	5.00034534976978	9.88309569415075	9.88309569415075\\
0.621016941891562	4.99999995007974e-05	7.46207299778141	7.46207299778141\\
0.621016941891562	4.99999995007974e-05	7.46207299778141	7.46207299778141\\
0.621016941891562	4.99999995007974e-05	7.46207299778141	7.46207299778141\\
0.621016941891562	4.99999995007974e-05	7.46207299778141	7.46207299778141\\
0.621016941891562	4.99999995007974e-05	7.46207299778141	7.46207299778141\\
0.621016941891562	4.99999995007974e-05	7.46207299778141	7.46207299778141\\
0.621016941891562	7.43677817648838e-05	7.50669133191594	7.50669133191594\\
0.621016941891562	0.000110611340396937	7.56919661339073	7.56919661339073\\
0.621016941891562	0.000164518402109775	7.67732406216399	7.67732406216399\\
0.621016941891562	0.000244697374931214	7.80001653596132	7.80001653596132\\
0.621016941891562	0.000363952023180206	7.92347960882917	7.92347960882917\\
0.621016941891562	0.000541326098059698	8.0360884090991	8.0360884090991\\
0.621016941891562	0.000805144430521399	8.12640659134316	8.12640659134316\\
0.621016941891562	0.000889155051173405	8.1440482739202	8.1440482739202\\
0.621016941891562	0.000889155051173405	8.1440482739202	8.1440482739202\\
0.621016941891562	0.000889155051173405	8.1440482739202	8.1440482739202\\
0.621016941891562	0.000889155051173405	8.1440482739202	8.1440482739202\\
0.621016941891562	0.000889155051173405	8.1440482739202	8.1440482739202\\
0.621016941891562	0.0011975361179208	8.18687751761316	8.18687751761316\\
0.621016941891562	0.00178116211124523	8.23770066906564	8.23770066906564\\
0.621016941891562	0.00264922152998927	8.2977484786948	8.2977484786948\\
0.621016941891562	0.00394033461112198	8.36295057610096	8.36295057610096\\
0.621016941891562	0.00586067894732408	8.43291926968646	8.43291926968646\\
0.621016941891562	0.00871691394600306	8.5091269235838	8.5091269235838\\
0.621016941891562	0.0129651512094373	8.59353958452242	8.59353958452242\\
0.621016941891562	0.0158119342584108	8.63957146872232	8.63957146872232\\
0.621016941891562	0.0158119342584108	8.63957146872232	8.63957146872232\\
0.621016941891562	0.0158119342584108	8.63957146872232	8.63957146872232\\
0.621016941891562	0.0158119342584108	8.63957146872232	8.63957146872232\\
0.621016941891562	0.0158119342584108	8.63957146872232	8.63957146872232\\
0.621016941891562	0.0192837909063735	8.69149888647789	8.69149888647789\\
0.621016941891562	0.0286818553608578	8.81039459215469	8.81039459215469\\
0.621016941891562	0.0426601196276856	8.932136119018	8.932136119018\\
0.621016941891562	0.063450769964207	9.06484675478732	9.06484675478732\\
0.621016941891562	0.0943738612124735	9.20013559466354	9.20013559466354\\
0.621016941891562	0.14036749570061	9.32958519687926	9.32958519687926\\
0.621016941891562	0.208776387827359	9.44579305286746	9.44579305286746\\
0.621016941891562	0.281185227101122	9.51941794167758	9.51941794167758\\
0.621016941891562	0.281185227101122	9.51941794167758	9.51941794167758\\
0.621016941891562	0.281185227101122	9.51941794167758	9.51941794167758\\
0.621016941891562	0.281185227101122	9.51941794167758	9.51941794167758\\
0.621016941891562	0.281185227101122	9.51941794167758	9.51941794167758\\
0.621016941891562	0.310524740052411	9.54139072498578	9.54139072498578\\
0.621016941891562	0.461860726627541	9.62616793887375	9.62616793887375\\
0.621016941891562	0.68695116133071	9.70060082306017	9.70060082306017\\
0.621016941891562	1.02174069118063	9.75124975360511	9.75124975360511\\
0.621016941891562	1.51969179001313	9.78661909918554	9.78661909918554\\
0.621016941891562	2.26032217035882	9.81574289696793	9.81574289696793\\
0.621016941891562	3.36190295123688	9.84570930309644	9.84570930309644\\
0.621016941891562	5.00034534976978	9.88444802113425	9.88444802113425\\
0.621016941891562	5.00034534976978	9.88444802113425	9.88444802113425\\
0.621016941891562	5.00034534976978	9.88444802113425	9.88444802113425\\
0.621016941891562	5.00034534976978	9.88444802113425	9.88444802113425\\
0.621016941891562	5.00034534976978	9.88444802113425	9.88444802113425\\
0.621016941891562	5.00034534976978	9.88444802113425	9.88444802113425\\
0.788046281566991	4.99999995007974e-05	7.36786195800913	7.36786195800913\\
0.788046281566991	4.99999995007974e-05	7.36786195800913	7.36786195800913\\
0.788046281566991	4.99999995007974e-05	7.36786195800913	7.36786195800913\\
0.788046281566991	4.99999995007974e-05	7.36786195800913	7.36786195800913\\
0.788046281566991	4.99999995007974e-05	7.36786195800913	7.36786195800913\\
0.788046281566991	4.99999995007974e-05	7.36786195800913	7.36786195800913\\
0.788046281566991	7.43677817648838e-05	7.43054660657374	7.43054660657374\\
0.788046281566991	0.000110611340396937	7.53448606714247	7.53448606714247\\
0.788046281566991	0.000164518402109775	7.65923934258448	7.65923934258448\\
0.788046281566991	0.000244697374931214	7.79206271637209	7.79206271637209\\
0.788046281566991	0.000363952023180206	7.92225655868432	7.92225655868432\\
0.788046281566991	0.000541326098059698	8.03947940390206	8.03947940390206\\
0.788046281566991	0.000805144430521399	8.13357903493894	8.13357903493894\\
0.788046281566991	0.000889155051173405	8.15235113234453	8.15235113234453\\
0.788046281566991	0.000889155051173405	8.15235113234453	8.15235113234453\\
0.788046281566991	0.000889155051173405	8.15235113234453	8.15235113234453\\
0.788046281566991	0.000889155051173405	8.15235113234453	8.15235113234453\\
0.788046281566991	0.000889155051173405	8.15235113234453	8.15235113234453\\
0.788046281566991	0.0011975361179208	8.20041918247122	8.20041918247122\\
0.788046281566991	0.00178116211124523	8.26657182326505	8.26657182326505\\
0.788046281566991	0.00264922152998927	8.33471111000024	8.33471111000024\\
0.788046281566991	0.00394033461112198	8.40521568444645	8.40521568444645\\
0.788046281566991	0.00586067894732408	8.47993308564752	8.47993308564752\\
0.788046281566991	0.00871691394600306	8.56087272688675	8.56087272688675\\
0.788046281566991	0.0129651512094373	8.65012459534615	8.65012459534615\\
0.788046281566991	0.0158119342584108	8.69858658905172	8.69858658905172\\
0.788046281566991	0.0158119342584108	8.69858658905172	8.69858658905172\\
0.788046281566991	0.0158119342584108	8.69858658905172	8.69858658905172\\
0.788046281566991	0.0158119342584108	8.69858658905172	8.69858658905172\\
0.788046281566991	0.0158119342584108	8.69858658905172	8.69858658905172\\
0.788046281566991	0.0192837909063735	8.75251501638414	8.75251501638414\\
0.788046281566991	0.0286818553608578	8.86883544788433	8.86883544788433\\
0.788046281566991	0.0426601196276856	8.9983137034335	8.9983137034335\\
0.788046281566991	0.063450769964207	9.13314720830146	9.13314720830146\\
0.788046281566991	0.0943738612124735	9.26628709135514	9.26628709135514\\
0.788046281566991	0.14036749570061	9.39145132872108	9.39145132872108\\
0.788046281566991	0.208776387827359	9.50250240618793	9.50250240618793\\
0.788046281566991	0.281185227101122	9.57275972807992	9.57275972807992\\
0.788046281566991	0.281185227101122	9.57275972807992	9.57275972807992\\
0.788046281566991	0.281185227101122	9.57275972807992	9.57275972807992\\
0.788046281566991	0.281185227101122	9.57275972807992	9.57275972807992\\
0.788046281566991	0.281185227101122	9.57275972807992	9.57275972807992\\
0.788046281566991	0.310524740052411	9.59386930086056	9.59386930086056\\
0.788046281566991	0.461860726627541	9.67217667970639	9.67217667970639\\
0.788046281566991	0.68695116133071	9.72699882277083	9.72699882277083\\
0.788046281566991	1.02174069118063	9.76596728419546	9.76596728419546\\
0.788046281566991	1.51969179001313	9.79603987559961	9.79603987559961\\
0.788046281566991	2.26032217035882	9.82268325314291	9.82268325314291\\
0.788046281566991	3.36190295123688	9.85115386928221	9.85115386928221\\
0.788046281566991	5.00034534976978	9.88717414060449	9.88717414060449\\
0.788046281566991	5.00034534976978	9.88717414060449	9.88717414060449\\
0.788046281566991	5.00034534976978	9.88717414060449	9.88717414060449\\
0.788046281566991	5.00034534976978	9.88717414060449	9.88717414060449\\
0.788046281566991	5.00034534976978	9.88717414060449	9.88717414060449\\
0.788046281566991	5.00034534976978	9.88717414060449	9.88717414060449\\
1	4.99999995007974e-05	7.30313593954778	7.30313593954778\\
1	4.99999995007974e-05	7.30313593954778	7.30313593954778\\
1	4.99999995007974e-05	7.30313593954778	7.30313593954778\\
1	4.99999995007974e-05	7.30313593954778	7.30313593954778\\
1	4.99999995007974e-05	7.30313593954778	7.30313593954778\\
1	4.99999995007974e-05	7.30313593954778	7.30313593954778\\
1	7.43677817648838e-05	7.393223455182	7.393223455182\\
1	0.000110611340396937	7.51046054488056	7.51046054488056\\
1	0.000164518402109775	7.64464679941742	7.64464679941742\\
1	0.000244697374931214	7.78558180956656	7.78558180956656\\
1	0.000363952023180206	7.92306516610194	7.92306516610194\\
1	0.000541326098059698	8.04689645979751	8.04689645979751\\
1	0.000805144430521399	8.14687528142725	8.14687528142725\\
1	0.000889155051173405	8.16694767761823	8.16694767761823\\
1	0.000889155051173405	8.16694767761823	8.16694767761823\\
1	0.000889155051173405	8.16694767761823	8.16694767761823\\
1	0.000889155051173405	8.16694767761823	8.16694767761823\\
1	0.000889155051173405	8.16694767761823	8.16694767761823\\
1	0.0011975361179208	8.22297748230637	8.22297748230637\\
1	0.00178116211124523	8.29613622549776	8.29613622549776\\
1	0.00264922152998927	8.36941517556762	8.36941517556762\\
1	0.00394033461112198	8.44487502123673	8.44487502123673\\
1	0.00586067894732408	8.52457645122587	8.52457645122587\\
1	0.00871691394600306	8.61058015425581	8.61058015425581\\
1	0.0129651512094373	8.70494681904735	8.70494681904735\\
1	0.0158119342584108	8.75591022732895	8.75591022732895\\
1	0.0158119342584108	8.75591022732895	8.75591022732895\\
1	0.0158119342584108	8.75591022732895	8.75591022732895\\
1	0.0158119342584108	8.75591022732895	8.75591022732895\\
1	0.0158119342584108	8.75591022732895	8.75591022732895\\
1	0.0192837909063735	8.81044120296981	8.81044120296981\\
1	0.0286818553608578	8.93033464937061	8.93033464937061\\
1	0.0426601196276856	9.059690091498	9.059690091498\\
1	0.063450769964207	9.19253153203338	9.19253153203338\\
1	0.0943738612124735	9.32288297365812	9.32288297365812\\
1	0.14036749570061	9.44476841905361	9.44476841905361\\
1	0.208776387827359	9.55221187090125	9.55221187090125\\
1	0.281185227101122	9.61972196563421	9.61972196563421\\
1	0.281185227101122	9.61972196563421	9.61972196563421\\
1	0.281185227101122	9.61972196563421	9.61972196563421\\
1	0.281185227101122	9.61972196563421	9.61972196563421\\
1	0.281185227101122	9.61972196563421	9.61972196563421\\
1	0.310524740052411	9.63929689866587	9.63929689866587\\
1	0.461860726627541	9.7042021540251	9.7042021540251\\
1	0.68695116133071	9.75138548627671	9.75138548627671\\
1	1.02174069118063	9.78579254838095	9.78579254838095\\
1	1.51969179001313	9.8123689932981	9.8123689932981\\
1	2.26032217035882	9.83606047398843	9.83606047398843\\
1	3.36190295123688	9.8618126434122	9.8618126434122\\
1	5.00034534976978	9.89457115452968	9.89457115452968\\
1	5.00034534976978	9.89457115452968	9.89457115452968\\
1	5.00034534976978	9.89457115452968	9.89457115452968\\
1	5.00034534976978	9.89457115452968	9.89457115452968\\
1	5.00034534976978	9.89457115452968	9.89457115452968\\
1	5.00034534976978	9.89457115452968	9.89457115452968\\
1	4.99999995007974e-05	7.30313593954778	7.30313593954778\\
1	4.99999995007974e-05	7.30313593954778	7.30313593954778\\
1	4.99999995007974e-05	7.30313593954778	7.30313593954778\\
1	4.99999995007974e-05	7.30313593954778	7.30313593954778\\
1	4.99999995007974e-05	7.30313593954778	7.30313593954778\\
1	4.99999995007974e-05	7.30313593954778	7.30313593954778\\
1	7.43677817648838e-05	7.393223455182	7.393223455182\\
1	0.000110611340396937	7.51046054488056	7.51046054488056\\
1	0.000164518402109775	7.64464679941742	7.64464679941742\\
1	0.000244697374931214	7.78558180956656	7.78558180956656\\
1	0.000363952023180206	7.92306516610194	7.92306516610194\\
1	0.000541326098059698	8.04689645979751	8.04689645979751\\
1	0.000805144430521399	8.14687528142725	8.14687528142725\\
1	0.000889155051173405	8.16694767761823	8.16694767761823\\
1	0.000889155051173405	8.16694767761823	8.16694767761823\\
1	0.000889155051173405	8.16694767761823	8.16694767761823\\
1	0.000889155051173405	8.16694767761823	8.16694767761823\\
1	0.000889155051173405	8.16694767761823	8.16694767761823\\
1	0.0011975361179208	8.22297748230637	8.22297748230637\\
1	0.00178116211124523	8.29613622549776	8.29613622549776\\
1	0.00264922152998927	8.36941517556762	8.36941517556762\\
1	0.00394033461112198	8.44487502123673	8.44487502123673\\
1	0.00586067894732408	8.52457645122587	8.52457645122587\\
1	0.00871691394600306	8.61058015425581	8.61058015425581\\
1	0.0129651512094373	8.70494681904735	8.70494681904735\\
1	0.0158119342584108	8.75591022732895	8.75591022732895\\
1	0.0158119342584108	8.75591022732895	8.75591022732895\\
1	0.0158119342584108	8.75591022732895	8.75591022732895\\
1	0.0158119342584108	8.75591022732895	8.75591022732895\\
1	0.0158119342584108	8.75591022732895	8.75591022732895\\
1	0.0192837909063735	8.81044120296981	8.81044120296981\\
1	0.0286818553608578	8.93033464937061	8.93033464937061\\
1	0.0426601196276856	9.059690091498	9.059690091498\\
1	0.063450769964207	9.19253153203338	9.19253153203338\\
1	0.0943738612124735	9.32288297365812	9.32288297365812\\
1	0.14036749570061	9.44476841905361	9.44476841905361\\
1	0.208776387827359	9.55221187090125	9.55221187090125\\
1	0.281185227101122	9.61972196563421	9.61972196563421\\
1	0.281185227101122	9.61972196563421	9.61972196563421\\
1	0.281185227101122	9.61972196563421	9.61972196563421\\
1	0.281185227101122	9.61972196563421	9.61972196563421\\
1	0.281185227101122	9.61972196563421	9.61972196563421\\
1	0.310524740052411	9.63929689866587	9.63929689866587\\
1	0.461860726627541	9.7042021540251	9.7042021540251\\
1	0.68695116133071	9.75138548627671	9.75138548627671\\
1	1.02174069118063	9.78579254838095	9.78579254838095\\
1	1.51969179001313	9.8123689932981	9.8123689932981\\
1	2.26032217035882	9.83606047398843	9.83606047398843\\
1	3.36190295123688	9.8618126434122	9.8618126434122\\
1	5.00034534976978	9.89457115452968	9.89457115452968\\
1	5.00034534976978	9.89457115452968	9.89457115452968\\
1	5.00034534976978	9.89457115452968	9.89457115452968\\
1	5.00034534976978	9.89457115452968	9.89457115452968\\
1	5.00034534976978	9.89457115452968	9.89457115452968\\
1	5.00034534976978	9.89457115452968	9.89457115452968\\
1	4.99999995007974e-05	7.30313593954778	7.30313593954778\\
1	4.99999995007974e-05	7.30313593954778	7.30313593954778\\
1	4.99999995007974e-05	7.30313593954778	7.30313593954778\\
1	4.99999995007974e-05	7.30313593954778	7.30313593954778\\
1	4.99999995007974e-05	7.30313593954778	7.30313593954778\\
1	4.99999995007974e-05	7.30313593954778	7.30313593954778\\
1	7.43677817648838e-05	7.393223455182	7.393223455182\\
1	0.000110611340396937	7.51046054488056	7.51046054488056\\
1	0.000164518402109775	7.64464679941742	7.64464679941742\\
1	0.000244697374931214	7.78558180956656	7.78558180956656\\
1	0.000363952023180206	7.92306516610194	7.92306516610194\\
1	0.000541326098059698	8.04689645979751	8.04689645979751\\
1	0.000805144430521399	8.14687528142725	8.14687528142725\\
1	0.000889155051173405	8.16694767761823	8.16694767761823\\
1	0.000889155051173405	8.16694767761823	8.16694767761823\\
1	0.000889155051173405	8.16694767761823	8.16694767761823\\
1	0.000889155051173405	8.16694767761823	8.16694767761823\\
1	0.000889155051173405	8.16694767761823	8.16694767761823\\
1	0.0011975361179208	8.22297748230637	8.22297748230637\\
1	0.00178116211124523	8.29613622549776	8.29613622549776\\
1	0.00264922152998927	8.36941517556762	8.36941517556762\\
1	0.00394033461112198	8.44487502123673	8.44487502123673\\
1	0.00586067894732408	8.52457645122587	8.52457645122587\\
1	0.00871691394600306	8.61058015425581	8.61058015425581\\
1	0.0129651512094373	8.70494681904735	8.70494681904735\\
1	0.0158119342584108	8.75591022732895	8.75591022732895\\
1	0.0158119342584108	8.75591022732895	8.75591022732895\\
1	0.0158119342584108	8.75591022732895	8.75591022732895\\
1	0.0158119342584108	8.75591022732895	8.75591022732895\\
1	0.0158119342584108	8.75591022732895	8.75591022732895\\
1	0.0192837909063735	8.81044120296981	8.81044120296981\\
1	0.0286818553608578	8.93033464937061	8.93033464937061\\
1	0.0426601196276856	9.059690091498	9.059690091498\\
1	0.063450769964207	9.19253153203338	9.19253153203338\\
1	0.0943738612124735	9.32288297365812	9.32288297365812\\
1	0.14036749570061	9.44476841905361	9.44476841905361\\
1	0.208776387827359	9.55221187090125	9.55221187090125\\
1	0.281185227101122	9.61972196563421	9.61972196563421\\
1	0.281185227101122	9.61972196563421	9.61972196563421\\
1	0.281185227101122	9.61972196563421	9.61972196563421\\
1	0.281185227101122	9.61972196563421	9.61972196563421\\
1	0.281185227101122	9.61972196563421	9.61972196563421\\
1	0.310524740052411	9.63929689866587	9.63929689866587\\
1	0.461860726627541	9.7042021540251	9.7042021540251\\
1	0.68695116133071	9.75138548627671	9.75138548627671\\
1	1.02174069118063	9.78579254838095	9.78579254838095\\
1	1.51969179001313	9.8123689932981	9.8123689932981\\
1	2.26032217035882	9.83606047398843	9.83606047398843\\
1	3.36190295123688	9.8618126434122	9.8618126434122\\
1	5.00034534976978	9.89457115452968	9.89457115452968\\
1	5.00034534976978	9.89457115452968	9.89457115452968\\
1	5.00034534976978	9.89457115452968	9.89457115452968\\
1	5.00034534976978	9.89457115452968	9.89457115452968\\
1	5.00034534976978	9.89457115452968	9.89457115452968\\
1	5.00034534976978	9.89457115452968	9.89457115452968\\
1	4.99999995007974e-05	7.30313593954778	7.30313593954778\\
1	4.99999995007974e-05	7.30313593954778	7.30313593954778\\
1	4.99999995007974e-05	7.30313593954778	7.30313593954778\\
1	4.99999995007974e-05	7.30313593954778	7.30313593954778\\
1	4.99999995007974e-05	7.30313593954778	7.30313593954778\\
1	4.99999995007974e-05	7.30313593954778	7.30313593954778\\
1	7.43677817648838e-05	7.393223455182	7.393223455182\\
1	0.000110611340396937	7.51046054488056	7.51046054488056\\
1	0.000164518402109775	7.64464679941742	7.64464679941742\\
1	0.000244697374931214	7.78558180956656	7.78558180956656\\
1	0.000363952023180206	7.92306516610194	7.92306516610194\\
1	0.000541326098059698	8.04689645979751	8.04689645979751\\
1	0.000805144430521399	8.14687528142725	8.14687528142725\\
1	0.000889155051173405	8.16694767761823	8.16694767761823\\
1	0.000889155051173405	8.16694767761823	8.16694767761823\\
1	0.000889155051173405	8.16694767761823	8.16694767761823\\
1	0.000889155051173405	8.16694767761823	8.16694767761823\\
1	0.000889155051173405	8.16694767761823	8.16694767761823\\
1	0.0011975361179208	8.22297748230637	8.22297748230637\\
1	0.00178116211124523	8.29613622549776	8.29613622549776\\
1	0.00264922152998927	8.36941517556762	8.36941517556762\\
1	0.00394033461112198	8.44487502123673	8.44487502123673\\
1	0.00586067894732408	8.52457645122587	8.52457645122587\\
1	0.00871691394600306	8.61058015425581	8.61058015425581\\
1	0.0129651512094373	8.70494681904735	8.70494681904735\\
1	0.0158119342584108	8.75591022732895	8.75591022732895\\
1	0.0158119342584108	8.75591022732895	8.75591022732895\\
1	0.0158119342584108	8.75591022732895	8.75591022732895\\
1	0.0158119342584108	8.75591022732895	8.75591022732895\\
1	0.0158119342584108	8.75591022732895	8.75591022732895\\
1	0.0192837909063735	8.81044120296981	8.81044120296981\\
1	0.0286818553608578	8.93033464937061	8.93033464937061\\
1	0.0426601196276856	9.059690091498	9.059690091498\\
1	0.063450769964207	9.19253153203338	9.19253153203338\\
1	0.0943738612124735	9.32288297365812	9.32288297365812\\
1	0.14036749570061	9.44476841905361	9.44476841905361\\
1	0.208776387827359	9.55221187090125	9.55221187090125\\
1	0.281185227101122	9.61972196563421	9.61972196563421\\
1	0.281185227101122	9.61972196563421	9.61972196563421\\
1	0.281185227101122	9.61972196563421	9.61972196563421\\
1	0.281185227101122	9.61972196563421	9.61972196563421\\
1	0.281185227101122	9.61972196563421	9.61972196563421\\
1	0.310524740052411	9.63929689866587	9.63929689866587\\
1	0.461860726627541	9.7042021540251	9.7042021540251\\
1	0.68695116133071	9.75138548627671	9.75138548627671\\
1	1.02174069118063	9.78579254838095	9.78579254838095\\
1	1.51969179001313	9.8123689932981	9.8123689932981\\
1	2.26032217035882	9.83606047398843	9.83606047398843\\
1	3.36190295123688	9.8618126434122	9.8618126434122\\
1	5.00034534976978	9.89457115452968	9.89457115452968\\
1	5.00034534976978	9.89457115452968	9.89457115452968\\
1	5.00034534976978	9.89457115452968	9.89457115452968\\
1	5.00034534976978	9.89457115452968	9.89457115452968\\
1	5.00034534976978	9.89457115452968	9.89457115452968\\
1	5.00034534976978	9.89457115452968	9.89457115452968\\
1	4.99999995007974e-05	7.30313593954778	7.30313593954778\\
1	4.99999995007974e-05	7.30313593954778	7.30313593954778\\
1	4.99999995007974e-05	7.30313593954778	7.30313593954778\\
1	4.99999995007974e-05	7.30313593954778	7.30313593954778\\
1	4.99999995007974e-05	7.30313593954778	7.30313593954778\\
1	4.99999995007974e-05	7.30313593954778	7.30313593954778\\
1	7.43677817648838e-05	7.393223455182	7.393223455182\\
1	0.000110611340396937	7.51046054488056	7.51046054488056\\
1	0.000164518402109775	7.64464679941742	7.64464679941742\\
1	0.000244697374931214	7.78558180956656	7.78558180956656\\
1	0.000363952023180206	7.92306516610194	7.92306516610194\\
1	0.000541326098059698	8.04689645979751	8.04689645979751\\
1	0.000805144430521399	8.14687528142725	8.14687528142725\\
1	0.000889155051173405	8.16694767761823	8.16694767761823\\
1	0.000889155051173405	8.16694767761823	8.16694767761823\\
1	0.000889155051173405	8.16694767761823	8.16694767761823\\
1	0.000889155051173405	8.16694767761823	8.16694767761823\\
1	0.000889155051173405	8.16694767761823	8.16694767761823\\
1	0.0011975361179208	8.22297748230637	8.22297748230637\\
1	0.00178116211124523	8.29613622549776	8.29613622549776\\
1	0.00264922152998927	8.36941517556762	8.36941517556762\\
1	0.00394033461112198	8.44487502123673	8.44487502123673\\
1	0.00586067894732408	8.52457645122587	8.52457645122587\\
1	0.00871691394600306	8.61058015425581	8.61058015425581\\
1	0.0129651512094373	8.70494681904735	8.70494681904735\\
1	0.0158119342584108	8.75591022732895	8.75591022732895\\
1	0.0158119342584108	8.75591022732895	8.75591022732895\\
1	0.0158119342584108	8.75591022732895	8.75591022732895\\
1	0.0158119342584108	8.75591022732895	8.75591022732895\\
1	0.0158119342584108	8.75591022732895	8.75591022732895\\
1	0.0192837909063735	8.81044120296981	8.81044120296981\\
1	0.0286818553608578	8.93033464937061	8.93033464937061\\
1	0.0426601196276856	9.059690091498	9.059690091498\\
1	0.063450769964207	9.19253153203338	9.19253153203338\\
1	0.0943738612124735	9.32288297365812	9.32288297365812\\
1	0.14036749570061	9.44476841905361	9.44476841905361\\
1	0.208776387827359	9.55221187090125	9.55221187090125\\
1	0.281185227101122	9.61972196563421	9.61972196563421\\
1	0.281185227101122	9.61972196563421	9.61972196563421\\
1	0.281185227101122	9.61972196563421	9.61972196563421\\
1	0.281185227101122	9.61972196563421	9.61972196563421\\
1	0.281185227101122	9.61972196563421	9.61972196563421\\
1	0.310524740052411	9.63929689866587	9.63929689866587\\
1	0.461860726627541	9.7042021540251	9.7042021540251\\
1	0.68695116133071	9.75138548627671	9.75138548627671\\
1	1.02174069118063	9.78579254838095	9.78579254838095\\
1	1.51969179001313	9.8123689932981	9.8123689932981\\
1	2.26032217035882	9.83606047398843	9.83606047398843\\
1	3.36190295123688	9.8618126434122	9.8618126434122\\
1	5.00034534976978	9.89457115452968	9.89457115452968\\
1	5.00034534976978	9.89457115452968	9.89457115452968\\
1	5.00034534976978	9.89457115452968	9.89457115452968\\
1	5.00034534976978	9.89457115452968	9.89457115452968\\
1	5.00034534976978	9.89457115452968	9.89457115452968\\
1	5.00034534976978	9.89457115452968	9.89457115452968\\
1	4.99999995007974e-05	7.30313593954778	7.30313593954778\\
1	4.99999995007974e-05	7.30313593954778	7.30313593954778\\
1	4.99999995007974e-05	7.30313593954778	7.30313593954778\\
1	4.99999995007974e-05	7.30313593954778	7.30313593954778\\
1	4.99999995007974e-05	7.30313593954778	7.30313593954778\\
1	4.99999995007974e-05	7.30313593954778	7.30313593954778\\
1	7.43677817648838e-05	7.393223455182	7.393223455182\\
1	0.000110611340396937	7.51046054488056	7.51046054488056\\
1	0.000164518402109775	7.64464679941742	7.64464679941742\\
1	0.000244697374931214	7.78558180956656	7.78558180956656\\
1	0.000363952023180206	7.92306516610194	7.92306516610194\\
1	0.000541326098059698	8.04689645979751	8.04689645979751\\
1	0.000805144430521399	8.14687528142725	8.14687528142725\\
1	0.000889155051173405	8.16694767761823	8.16694767761823\\
1	0.000889155051173405	8.16694767761823	8.16694767761823\\
1	0.000889155051173405	8.16694767761823	8.16694767761823\\
1	0.000889155051173405	8.16694767761823	8.16694767761823\\
1	0.000889155051173405	8.16694767761823	8.16694767761823\\
1	0.0011975361179208	8.22297748230637	8.22297748230637\\
1	0.00178116211124523	8.29613622549776	8.29613622549776\\
1	0.00264922152998927	8.36941517556762	8.36941517556762\\
1	0.00394033461112198	8.44487502123673	8.44487502123673\\
1	0.00586067894732408	8.52457645122587	8.52457645122587\\
1	0.00871691394600306	8.61058015425581	8.61058015425581\\
1	0.0129651512094373	8.70494681904735	8.70494681904735\\
1	0.0158119342584108	8.75591022732895	8.75591022732895\\
1	0.0158119342584108	8.75591022732895	8.75591022732895\\
1	0.0158119342584108	8.75591022732895	8.75591022732895\\
1	0.0158119342584108	8.75591022732895	8.75591022732895\\
1	0.0158119342584108	8.75591022732895	8.75591022732895\\
1	0.0192837909063735	8.81044120296981	8.81044120296981\\
1	0.0286818553608578	8.93033464937061	8.93033464937061\\
1	0.0426601196276856	9.059690091498	9.059690091498\\
1	0.063450769964207	9.19253153203338	9.19253153203338\\
1	0.0943738612124735	9.32288297365812	9.32288297365812\\
1	0.14036749570061	9.44476841905361	9.44476841905361\\
1	0.208776387827359	9.55221187090125	9.55221187090125\\
1	0.281185227101122	9.61972196563421	9.61972196563421\\
1	0.281185227101122	9.61972196563421	9.61972196563421\\
1	0.281185227101122	9.61972196563421	9.61972196563421\\
1	0.281185227101122	9.61972196563421	9.61972196563421\\
1	0.281185227101122	9.61972196563421	9.61972196563421\\
1	0.310524740052411	9.63929689866587	9.63929689866587\\
1	0.461860726627541	9.7042021540251	9.7042021540251\\
1	0.68695116133071	9.75138548627671	9.75138548627671\\
1	1.02174069118063	9.78579254838095	9.78579254838095\\
1	1.51969179001313	9.8123689932981	9.8123689932981\\
1	2.26032217035882	9.83606047398843	9.83606047398843\\
1	3.36190295123688	9.8618126434122	9.8618126434122\\
1	5.00034534976978	9.89457115452968	9.89457115452968\\
1	5.00034534976978	9.89457115452968	9.89457115452968\\
1	5.00034534976978	9.89457115452968	9.89457115452968\\
1	5.00034534976978	9.89457115452968	9.89457115452968\\
1	5.00034534976978	9.89457115452968	9.89457115452968\\
1	5.00034534976978	9.89457115452968	9.89457115452968\\
};
\addplot3 [color=black, only marks, mark size=4.0pt, mark=asterisk, mark options={solid, black}]
 table[row sep=crcr] {%
0.001	4.99999995007974e-05	8.12768350759842\\
0.001	0.000889155051173404	8.12768350767091\\
0.001	0.0158119342584108	8.12768350775668\\
0.001	0.281185227101122	8.16694767737111\\
0.001	5.00034534976978	8.48106103653472\\
0.00562341325190349	4.99999995007974e-05	8.12768350763298\\
0.00562341325190349	0.000889155051173404	8.12768350778782\\
0.00562341325190349	0.0158119342584108	8.16694767796905\\
0.00562341325190349	0.281185227101122	8.2847401870458\\
0.00562341325190349	5.00034534976978	8.95223107685762\\
0.0316227766016838	4.99999995007974e-05	8.08841933756134\\
0.0316227766016838	0.000889155051173404	8.12768350788039\\
0.0316227766016838	0.0158119342584108	8.20621184737447\\
0.0316227766016838	0.281185227101122	8.59885354672181\\
0.0316227766016838	5.00034534976978	9.46266528607231\\
0.177827941003892	4.99999995007974e-05	7.9706268286019\\
0.177827941003892	0.000889155051173404	8.16694767733527\\
0.177827941003892	0.0158119342584108	8.36326852672594\\
0.177827941003892	0.281185227101122	9.18781609676406\\
0.177827941003892	5.00034534976978	9.81604281474969\\
1	4.99999995007974e-05	7.30313593954778\\
1	0.000889155051173404	8.16694767761823\\
1	0.0158119342584108	8.75591022732895\\
1	0.281185227101122	9.61972196563421\\
};
 \addplot3 [color=black, line width=2.0pt, only marks, mark size=7.0pt, mark=asterisk, mark options={solid, black}]
 table[row sep=crcr] {%
1	5.00034534976978	9.89457115452968\\
};
 \end{axis}
\end{tikzpicture}%

==> figures/realistic_parameters_cell_voltage.tikz <==
%
\definecolor{mycolor1}{rgb}{0.47960,0.01583,0.01055}%
\definecolor{mycolor2}{rgb}{0.58336,0.04931,0.00486}%
\definecolor{mycolor3}{rgb}{0.87422,0.24526,0.03297}%
\definecolor{mycolor4}{rgb}{0.66449,0.08436,0.00424}%
\definecolor{mycolor5}{rgb}{0.89870,0.85087,0.22038}%
\definecolor{mycolor6}{rgb}{0.95398,0.38836,0.08362}%
\definecolor{mycolor7}{rgb}{0.12151,0.78896,0.86581}%
\definecolor{mycolor8}{rgb}{0.74617,0.13098,0.00851}%
\definecolor{mycolor9}{rgb}{0.67462,0.98246,0.21960}%
\definecolor{mycolor10}{rgb}{0.24830,0.24143,0.61286}%
\definecolor{mycolor11}{rgb}{0.99517,0.57549,0.16412}%
\definecolor{mycolor12}{rgb}{0.26592,0.55979,0.99583}%
\definecolor{mycolor13}{rgb}{0.18995,0.07176,0.23217}%
%
%
\newsavebox{\detailcellvoltageparameters}
\savebox{\detailcellvoltageparameters}{%
\begin{tikzpicture}
\begin{axis}[
width=4.0cm,
height=3.5cm,
xmin=2300,
xmax=2500,
xtick={2300,2400,2500},
x tick label style={
/pgf/number format/.cd,
fixed,
fixed zerofill,
precision=0,
/tikz/.cd,
yshift=-.2em},
ymin=3.0,
ymax=3.15,
ytick={3.0,3.05,3.1,3.15},
y tick label style={
/pgf/number format/.cd,
fixed,
fixed zerofill,
precision=2,
/tikz/.cd},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, forget plot, line width=0.5pt]
  table[row sep=crcr]{%
0	4.204241380743\\
5	4.200833825989\\
10	4.19057349737\\
15	4.173535556969\\
20	4.150041260032\\
25	4.120596358005\\
30	4.085873504626\\
35	4.046690766427\\
40	4.003987494819\\
45	3.958795824131\\
50	3.912209310896\\
55	3.865350255558\\
60	3.819337820166\\
65	3.775258570221\\
70	3.73414043401\\
75	3.696930289111\\
80	3.664474896698\\
85	3.637504709736\\
90	3.616620137069\\
95	3.602280029098\\
100	3.594792348304\\
105	3.590971985536\\
110	3.587443654812\\
115	3.584110947662\\
120	3.580935920004\\
125	3.57789252935\\
130	3.574962877234\\
135	3.572133466266\\
140	3.569393919633\\
145	3.566735940122\\
150	3.564152775768\\
155	3.561638802226\\
160	3.559189263355\\
165	3.556800069972\\
170	3.554467661301\\
175	3.552188897099\\
180	3.549960978745\\
185	3.547781387111\\
190	3.545647835163\\
195	3.54355823001\\
200	3.541510643001\\
205	3.539503285343\\
210	3.53753448844\\
215	3.535602687623\\
220	3.533706408854\\
225	3.531844257637\\
230	3.530014909907\\
235	3.528217104405\\
240	3.526449636438\\
245	3.524711352639\\
250	3.523001146712\\
255	3.521317955852\\
260	3.519660757859\\
265	3.518028568685\\
270	3.516420440488\\
275	3.514835459914\\
280	3.513272746757\\
285	3.511731452708\\
290	3.510210760369\\
295	3.508709882267\\
300	3.507228060047\\
305	3.505764563598\\
310	3.504318690321\\
315	3.502889764279\\
320	3.501477135467\\
325	3.500080178964\\
330	3.498698294197\\
335	3.497330904091\\
340	3.495977454345\\
345	3.494637412624\\
350	3.493310267872\\
355	3.491995529557\\
360	3.490692727053\\
365	3.489401408955\\
370	3.488121142522\\
375	3.486851513047\\
380	3.485592123351\\
385	3.484342593193\\
390	3.483102558787\\
395	3.481871672222\\
400	3.48064960098\\
405	3.479436027355\\
410	3.478230647962\\
415	3.477033173139\\
420	3.475843326441\\
425	3.474660844046\\
430	3.47348547424\\
435	3.472316976829\\
440	3.471155122646\\
445	3.469999692987\\
450	3.468850479146\\
455	3.467707281908\\
460	3.466569911129\\
465	3.465438185287\\
470	3.464311931119\\
475	3.463190983234\\
480	3.462075183803\\
485	3.460964382223\\
490	3.459858434837\\
495	3.458757204631\\
500	3.457660560968\\
505	3.456568379278\\
510	3.45548054079\\
515	3.454396932211\\
520	3.453317445432\\
525	3.452241977202\\
530	3.451170428821\\
535	3.45010270581\\
540	3.449038717625\\
545	3.447978377344\\
550	3.446921601416\\
555	3.445868309396\\
560	3.444818423733\\
565	3.443771869568\\
570	3.442728574569\\
575	3.441688468791\\
580	3.440651484564\\
585	3.439617556391\\
590	3.438586620887\\
595	3.437558616706\\
600	3.436533484516\\
605	3.435511166951\\
610	3.434491608598\\
615	3.43347475597\\
620	3.432460557499\\
625	3.43144896352\\
630	3.430439926266\\
635	3.429433399855\\
640	3.428429340293\\
645	3.42742770546\\
650	3.426428455114\\
655	3.42543155089\\
660	3.424436956301\\
665	3.423444636737\\
670	3.42245455948\\
675	3.421466693703\\
680	3.420481010479\\
685	3.419497482781\\
690	3.418516085488\\
695	3.417536795373\\
700	3.416559591085\\
705	3.415584453124\\
710	3.414611363803\\
715	3.413640307188\\
720	3.41267126904\\
725	3.41170423672\\
730	3.410739199113\\
735	3.40977614651\\
740	3.40881507051\\
745	3.407855963896\\
750	3.406898820526\\
755	3.405943635215\\
760	3.404990403626\\
765	3.404039122157\\
770	3.403089787844\\
775	3.402142398266\\
780	3.401196951459\\
785	3.400253445829\\
790	3.399311880081\\
795	3.398372253136\\
800	3.397434564064\\
805	3.396498812004\\
810	3.395564996084\\
815	3.394633115337\\
820	3.393703168597\\
825	3.3927751544\\
830	3.39184907085\\
835	3.390924915471\\
840	3.390002685058\\
845	3.38908237546\\
850	3.388163981354\\
855	3.38724749602\\
860	3.38633291095\\
865	3.385420215532\\
870	3.384509396628\\
875	3.383600437789\\
880	3.382693318897\\
885	3.381788014964\\
890	3.380884494925\\
895	3.379982720439\\
900	3.379082641925\\
905	3.378184197393\\
910	3.377287305608\\
915	3.37639185954\\
920	3.375497711398\\
925	3.374604647101\\
930	3.373712371184\\
935	3.372820445646\\
940	3.371928204343\\
945	3.371034558491\\
950	3.370138002295\\
955	3.369236526301\\
960	3.368327368519\\
965	3.367406643138\\
970	3.366471470362\\
975	3.365522630624\\
980	3.364564907611\\
985	3.363603269654\\
990	3.362643124018\\
995	3.361691517971\\
1000	3.36075207041\\
1005	3.359824142572\\
1010	3.358905332214\\
1015	3.357992994866\\
1020	3.357084584902\\
1025	3.35617750914\\
1030	3.355268906927\\
1035	3.354355278166\\
1040	3.353432612018\\
1045	3.352496075748\\
1050	3.351539398172\\
1055	3.350556687964\\
1060	3.349546902595\\
1065	3.348516119979\\
1070	3.34747431659\\
1075	3.346434964996\\
1080	3.345411845408\\
1085	3.344411017609\\
1090	3.343430806279\\
1095	3.342466742782\\
1100	3.341514326494\\
1105	3.340569656884\\
1110	3.339629316712\\
1115	3.33869010931\\
1120	3.337748446978\\
1125	3.336799990108\\
1130	3.335840946795\\
1135	3.334868687648\\
1140	3.333881645014\\
1145	3.332879320213\\
1150	3.331861813713\\
1155	3.330832262931\\
1160	3.329797762032\\
1165	3.328764801529\\
1170	3.327737162674\\
1175	3.326716549227\\
1180	3.325705783581\\
1185	3.324707327029\\
1190	3.323720817281\\
1195	3.322743475341\\
1200	3.321771892503\\
1205	3.320803752199\\
1210	3.319838447971\\
1215	3.318876653351\\
1220	3.317919466508\\
1225	3.316967703801\\
1230	3.31602158644\\
1235	3.315080780547\\
1240	3.314144620933\\
1245	3.313212290504\\
1250	3.312282832008\\
1255	3.311355161822\\
1260	3.310428031085\\
1265	3.309499976424\\
1270	3.308569191281\\
1275	3.307633346065\\
1280	3.306689421994\\
1285	3.30573344705\\
1290	3.304759850024\\
1295	3.303761255335\\
1300	3.302727861787\\
1305	3.301646234891\\
1310	3.300499253498\\
1315	3.299276216985\\
1320	3.297979994992\\
1325	3.296623131262\\
1330	3.295226712368\\
1335	3.293831658724\\
1340	3.292479437512\\
1345	3.291186605446\\
1350	3.289949354559\\
1355	3.288756924556\\
1360	3.287598894677\\
1365	3.28646681565\\
1370	3.285353950951\\
1375	3.284254716823\\
1380	3.283164300654\\
1385	3.282078146055\\
1390	3.280991606372\\
1395	3.279900813625\\
1400	3.278802354256\\
1405	3.277692333643\\
1410	3.276566066076\\
1415	3.275419112397\\
1420	3.274248004918\\
1425	3.273049574778\\
1430	3.271825201399\\
1435	3.27058020131\\
1440	3.269319212392\\
1445	3.268043193151\\
1450	3.266749121395\\
1455	3.26543785224\\
1460	3.264116951131\\
1465	3.262793337325\\
1470	3.261469649394\\
1475	3.26014552548\\
1480	3.25882042142\\
1485	3.257498982648\\
1490	3.256195357522\\
1495	3.254922812561\\
1500	3.253686078045\\
1505	3.252482944772\\
1510	3.251308586859\\
1515	3.250158196955\\
1520	3.249027692079\\
1525	3.247913753972\\
1530	3.246813688707\\
1535	3.245725286842\\
1540	3.244646690256\\
1545	3.243576296165\\
1550	3.242512680542\\
1555	3.241454530055\\
1560	3.240400581449\\
1565	3.239349567633\\
1570	3.238300093621\\
1575	3.237250516275\\
1580	3.236198852487\\
1585	3.235142638597\\
1590	3.234078883632\\
1595	3.233003851445\\
1600	3.231912786107\\
1605	3.230800406023\\
1610	3.229661626144\\
1615	3.228491645894\\
1620	3.227285351047\\
1625	3.226036679887\\
1630	3.22473870188\\
1635	3.223383703109\\
1640	3.221962506453\\
1645	3.22046476476\\
1650	3.218880225252\\
1655	3.217204121249\\
1660	3.215445568545\\
1665	3.213633186246\\
1670	3.211808938024\\
1675	3.210004687392\\
1680	3.208233652554\\
1685	3.206496278464\\
1690	3.204785936834\\
1695	3.203100884021\\
1700	3.201448828868\\
1705	3.19983902677\\
1710	3.198275795254\\
1715	3.196758722643\\
1720	3.195284465348\\
1725	3.193848550513\\
1730	3.192446497218\\
1735	3.191074243002\\
1740	3.189728298891\\
1745	3.188405687879\\
1750	3.187103859262\\
1755	3.185820637901\\
1760	3.184554231882\\
1765	3.183303162448\\
1770	3.182066186632\\
1775	3.180842229422\\
1780	3.179630347213\\
1785	3.178429700829\\
1790	3.177239540718\\
1795	3.176059193242\\
1800	3.174888049937\\
1805	3.173725557901\\
1810	3.172571213424\\
1815	3.171424556201\\
1820	3.170285164665\\
1825	3.169152651726\\
1830	3.168026661543\\
1835	3.166906866101\\
1840	3.165792962622\\
1845	3.164684671057\\
1850	3.163581732066\\
1855	3.162483905053\\
1860	3.161390966509\\
1865	3.160302708486\\
1870	3.159218937255\\
1875	3.158139472087\\
1880	3.157064144152\\
1885	3.155992795535\\
1890	3.154925278334\\
1895	3.15386145385\\
1900	3.152801191837\\
1905	3.151744369849\\
1910	3.150690872604\\
1915	3.149640591447\\
1920	3.148593423819\\
1925	3.147549272809\\
1930	3.146508046704\\
1935	3.145469658624\\
1940	3.144434026133\\
1945	3.143401070934\\
1950	3.142370718543\\
1955	3.141342898032\\
1960	3.140317541742\\
1965	3.139294585078\\
1970	3.138273966257\\
1975	3.137255626136\\
1980	3.136239507994\\
1985	3.135225557388\\
1990	3.134213721965\\
1995	3.133203951337\\
2000	3.13219619692\\
2005	3.131190411831\\
2010	3.130186550738\\
2015	3.129184569784\\
2020	3.128184426454\\
2025	3.127186079501\\
2030	3.126189488837\\
2035	3.125194615471\\
2040	3.124201421412\\
2045	3.123209869615\\
2050	3.122219923894\\
2055	3.121231548879\\
2060	3.120244709938\\
2065	3.119259373142\\
2070	3.11827550519\\
2075	3.117293073387\\
2080	3.116312045575\\
2085	3.11533239011\\
2090	3.114354075805\\
2095	3.113377071912\\
2100	3.112401347038\\
2105	3.111426874208\\
2110	3.110453620608\\
2115	3.109481558348\\
2120	3.108510657834\\
2125	3.107540890518\\
2130	3.106572227586\\
2135	3.105604640767\\
2140	3.104638101724\\
2145	3.103672582466\\
2150	3.102708055002\\
2155	3.101744491578\\
2160	3.100781864464\\
2165	3.099820146086\\
2170	3.098859308901\\
2175	3.09789932547\\
2180	3.096940168378\\
2185	3.095981810273\\
2190	3.09502422382\\
2195	3.094067381718\\
2200	3.093111256668\\
2205	3.092155821389\\
2210	3.091201048589\\
2215	3.090246910981\\
2220	3.08929338126\\
2225	3.088340432115\\
2230	3.087388036218\\
2235	3.086436166231\\
2240	3.085484794803\\
2245	3.084533894575\\
2250	3.083583438184\\
2255	3.082633398273\\
2260	3.081683747496\\
2265	3.080734458535\\
2270	3.07978550411\\
2275	3.078836856998\\
2280	3.077888490051\\
2285	3.076940376224\\
2290	3.075992488596\\
2295	3.075044800403\\
2300	3.07409728507\\
2305	3.073149916251\\
2310	3.072202667865\\
2315	3.071255514147\\
2320	3.070308429689\\
2325	3.069361389501\\
2330	3.068414369056\\
2335	3.067467344358\\
2340	3.066520291994\\
2345	3.065573189203\\
2350	3.06462601394\\
2355	3.063678744941\\
2360	3.062731361792\\
2365	3.061783844998\\
2370	3.060836176048\\
2375	3.059888337486\\
2380	3.058940312976\\
2385	3.057992087367\\
2390	3.057043646756\\
2395	3.05609497855\\
2400	3.055146071524\\
2405	3.054196915874\\
2410	3.053247503264\\
2415	3.052297826867\\
2420	3.051347881405\\
2425	3.050397663168\\
2430	3.049447170024\\
2435	3.048496401418\\
2440	3.047545358344\\
2445	3.04659404329\\
2450	3.045642460159\\
2455	3.044690614144\\
2460	3.043738511562\\
2465	3.042786159628\\
2470	3.04183356616\\
2475	3.040880739211\\
2480	3.039927686606\\
2485	3.038974415377\\
2490	3.038020931074\\
2495	3.037067236956\\
2500	3.036113333024\\
2505	3.035159214905\\
2510	3.034204872567\\
2515	3.033250288858\\
2520	3.032295437861\\
2525	3.031340283067\\
2530	3.030384775357\\
2535	3.029428850811\\
2540	3.028472428324\\
2545	3.027515407048\\
2550	3.026557663648\\
2555	3.025599049365\\
2560	3.024639386866\\
2565	3.023678466842\\
2570	3.022716044315\\
2575	3.021751834568\\
2580	3.020785508609\\
2585	3.019816688054\\
2590	3.01884493928\\
2595	3.017869766676\\
2600	3.016890604785\\
2605	3.015906809122\\
2610	3.014917645355\\
2615	3.013922276582\\
2620	3.012919748196\\
2625	3.011908970102\\
2630	3.010888695273\\
2635	3.009857494477\\
2640	3.00881372502\\
2645	3.007755493567\\
2650	3.006680607139\\
2655	3.005586508\\
2660	3.004470174098\\
2665	3.003327948487\\
2670	3.002155173079\\
2675	3.000945270859\\
2680	2.99968730028\\
2685	2.998359207286\\
2690	2.996915304057\\
2695	2.99527461324\\
2700	2.993346955221\\
2705	2.991113916475\\
2710	2.9885946934\\
2715	2.98580736023\\
2720	2.98277781354\\
2725	2.97954020439\\
2730	2.976143211597\\
2735	2.972723756743\\
2740	2.969408798614\\
2745	2.96627137952\\
2750	2.96334644324\\
2755	2.960626724195\\
2760	2.958091703787\\
2765	2.955716007734\\
2770	2.953475625488\\
2775	2.951350059153\\
2780	2.949321874351\\
2785	2.947376913284\\
2790	2.945503314171\\
2795	2.943691301433\\
2800	2.941932515677\\
2805	2.940219899072\\
2810	2.938547286724\\
2815	2.936909360809\\
2820	2.935301392705\\
2825	2.933719222737\\
2830	2.932159094941\\
2835	2.930617640723\\
2840	2.929091765591\\
2845	2.927578635995\\
2850	2.926075600227\\
2855	2.924580172584\\
2860	2.923089978456\\
2865	2.921602743265\\
2870	2.920116253606\\
2875	2.918628347299\\
2880	2.917136887533\\
2885	2.915639756028\\
2890	2.914134837443\\
2895	2.912620013614\\
2900	2.911093152553\\
2905	2.909552113172\\
2910	2.907994763825\\
2915	2.906418994473\\
2920	2.904822717146\\
2925	2.903203872943\\
2930	2.901560475964\\
2935	2.899890613527\\
2940	2.898192367315\\
2945	2.896463719543\\
2950	2.894702312896\\
2955	2.892905076856\\
2960	2.891067959732\\
2965	2.88918558601\\
2970	2.887250970633\\
2975	2.885255442466\\
2980	2.883190690311\\
2985	2.881055644926\\
2990	2.878865556238\\
2995	2.876645983273\\
3000	2.874414703562\\
3005	2.87218679916\\
3010	2.869981624636\\
3015	2.867807098692\\
3020	2.865654382887\\
3025	2.86351205025\\
3030	2.861371037915\\
3035	2.859222504487\\
3040	2.857056514283\\
3045	2.85485996296\\
3050	2.852611222615\\
3055	2.850269530555\\
3060	2.84778252108\\
3065	2.845132860525\\
3070	2.842345277218\\
3075	2.839479290104\\
3080	2.836571662555\\
3085	2.833649251693\\
3090	2.830764057576\\
3095	2.827943906992\\
3100	2.82518833875\\
3105	2.822478451242\\
3110	2.819795242085\\
3115	2.81712153994\\
3120	2.814442764983\\
3125	2.811744949979\\
3130	2.809014662899\\
3135	2.80623775244\\
3140	2.803399001702\\
3145	2.800480715272\\
3150	2.797460432757\\
};
\addplot [color=mycolor1, forget plot, line width=0.5pt]
  table[row sep=crcr]{%
0	4.204241380743\\
5	4.20083425635\\
10	4.190575124118\\
15	4.173539003806\\
20	4.150047058477\\
25	4.120604952051\\
30	4.085885251323\\
35	4.046705934608\\
40	4.004006263236\\
45	3.958818278358\\
50	3.912235439533\\
55	3.865379946142\\
60	3.819370856329\\
65	3.775294631714\\
70	3.734179101209\\
75	3.696971052748\\
80	3.664517172912\\
85	3.637547858353\\
90	3.616663484389\\
95	3.602322889566\\
100	3.594834046646\\
105	3.591012324017\\
110	3.587482842072\\
115	3.584149115295\\
120	3.580973171627\\
125	3.577928950726\\
130	3.574998541929\\
135	3.572168438819\\
140	3.569428257713\\
145	3.566769695865\\
150	3.564185996788\\
155	3.561671532289\\
160	3.559221542909\\
165	3.556831936519\\
170	3.554499149702\\
175	3.552220039802\\
180	3.549991805979\\
185	3.547811927042\\
190	3.54567811403\\
195	3.543588272245\\
200	3.541540471336\\
205	3.539532920904\\
210	3.537563950839\\
215	3.535631995041\\
220	3.533735578122\\
225	3.531873304308\\
230	3.530043848332\\
235	3.528245947802\\
240	3.52647839696\\
245	3.524740041437\\
250	3.523029774002\\
255	3.521346530972\\
260	3.519689289332\\
265	3.518057064272\\
270	3.516448907245\\
275	3.514863904243\\
280	3.513301174455\\
285	3.511759869015\\
290	3.510239170015\\
295	3.508738289509\\
300	3.50725646871\\
305	3.505792977115\\
310	3.504347111762\\
315	3.502918196386\\
320	3.501505580681\\
325	3.500108639453\\
330	3.49872677188\\
335	3.497359400658\\
340	3.496005971284\\
345	3.494665951235\\
350	3.493338829287\\
355	3.492024114757\\
360	3.490721336884\\
365	3.489430044139\\
370	3.488149803675\\
375	3.48688020069\\
380	3.485620837919\\
385	3.484371335051\\
390	3.483131328234\\
395	3.481900469505\\
400	3.480678426297\\
405	3.479464880865\\
410	3.478259529789\\
415	3.477062083378\\
420	3.475872265164\\
425	3.474689811302\\
430	3.473514470061\\
435	3.472346001234\\
440	3.471184175639\\
445	3.470028774563\\
450	3.468879589292\\
455	3.467736420605\\
460	3.466599078354\\
465	3.465467381017\\
470	3.464341155332\\
475	3.463220235912\\
480	3.462104464938\\
485	3.460993691813\\
490	3.459887772896\\
495	3.458786571186\\
500	3.457689956065\\
505	3.456597802983\\
510	3.455509993188\\
515	3.454426413407\\
520	3.453346955554\\
525	3.452271516392\\
530	3.451199997242\\
535	3.450132303638\\
540	3.44906834505\\
545	3.448008034566\\
550	3.446951288643\\
555	3.445898026839\\
560	3.444848171608\\
565	3.44380164809\\
570	3.442758383956\\
575	3.441718309255\\
580	3.440681356317\\
585	3.439647459642\\
590	3.43861655584\\
595	3.437588583564\\
600	3.43656348348\\
605	3.43554119822\\
610	3.434521672372\\
615	3.433504852449\\
620	3.432490686888\\
625	3.431479126026\\
630	3.430470122102\\
635	3.429463629242\\
640	3.428459603463\\
645	3.427458002654\\
650	3.426458786589\\
655	3.425461916916\\
660	3.424467357166\\
665	3.423475072751\\
670	3.422485030975\\
675	3.421497201033\\
680	3.420511554026\\
685	3.419528062958\\
690	3.418546702737\\
695	3.417567450169\\
700	3.416590283937\\
705	3.415615184577\\
710	3.414642134436\\
715	3.413671117619\\
720	3.412702119919\\
725	3.411735128736\\
730	3.410770132983\\
735	3.409807122987\\
740	3.408846090373\\
745	3.407887027952\\
750	3.406929929606\\
755	3.405974790171\\
760	3.405021605329\\
765	3.404070371492\\
770	3.403121085711\\
775	3.402173745574\\
780	3.401228349124\\
785	3.400284894773\\
790	3.399343381229\\
795	3.398403807415\\
800	3.3974661724\\
805	3.396530475319\\
810	3.395596715299\\
815	3.394664891364\\
820	3.393735002343\\
825	3.392807046762\\
830	3.391881022716\\
835	3.390956927716\\
840	3.390034758544\\
845	3.389114511031\\
850	3.388196179837\\
855	3.387279758221\\
860	3.386365237651\\
865	3.385452607488\\
870	3.384541854561\\
875	3.383632962385\\
880	3.382725910804\\
885	3.381820674778\\
890	3.380917223191\\
895	3.380015517638\\
900	3.379115508463\\
905	3.378217133597\\
910	3.3773203117\\
915	3.376424935657\\
920	3.375530857548\\
925	3.374637863183\\
930	3.373745656979\\
935	3.372853801117\\
940	3.371961629688\\
945	3.37106805411\\
950	3.370171568837\\
955	3.369270167089\\
960	3.368361084275\\
965	3.367440426123\\
970	3.366505310121\\
975	3.365556522689\\
980	3.364598862306\\
985	3.363637293918\\
990	3.362677213919\\
995	3.361725674671\\
1000	3.36078629026\\
1005	3.35985841208\\
1010	3.358939628009\\
1015	3.35802727901\\
1020	3.357118801802\\
1025	3.35621158015\\
1030	3.355302727501\\
1035	3.354388717379\\
1040	3.353465541289\\
1045	3.352528336492\\
1050	3.351570793414\\
1055	3.350587103903\\
1060	3.349576448606\\
1065	3.348545106741\\
1070	3.347503152439\\
1075	3.346464176317\\
1080	3.345441803463\\
1085	3.344441797563\\
1090	3.343462293844\\
1095	3.342498791742\\
1100	3.341546810539\\
1105	3.340602475163\\
1110	3.339662386341\\
1115	3.33872335562\\
1120	3.337781792678\\
1125	3.336833361611\\
1130	3.335874282967\\
1135	3.334901930214\\
1140	3.333914737479\\
1145	3.332912253314\\
1150	3.331894624783\\
1155	3.330865015432\\
1160	3.32983051399\\
1165	3.328797603206\\
1170	3.327770069569\\
1175	3.326749648469\\
1180	3.325739200642\\
1185	3.324741153449\\
1190	3.323755085989\\
1195	3.322778195549\\
1200	3.321807053532\\
1205	3.320839317121\\
1210	3.319874354574\\
1215	3.318912825446\\
1220	3.317955830545\\
1225	3.31700420079\\
1230	3.316058174737\\
1235	3.315117431486\\
1240	3.314181308224\\
1245	3.313248983834\\
1250	3.312319495831\\
1255	3.311391749119\\
1260	3.310464476796\\
1265	3.309536188914\\
1270	3.308605033768\\
1275	3.307668633876\\
1280	3.306723918234\\
1285	3.305766859355\\
1290	3.304791818231\\
1295	3.303791381041\\
1300	3.302755742164\\
1305	3.301671348602\\
1310	3.300521073904\\
1315	3.299294597614\\
1320	3.297995260132\\
1325	3.296635948723\\
1330	3.295238467789\\
1335	3.29384455093\\
1340	3.292494939225\\
1345	3.291204952347\\
1350	3.289970155372\\
1355	3.28877967911\\
1360	3.28762318407\\
1365	3.286492313818\\
1370	3.285380405903\\
1375	3.284281926581\\
1380	3.283192100338\\
1385	3.282106388341\\
1390	3.281020168381\\
1395	3.279929606046\\
1400	3.278831305013\\
1405	3.277721370726\\
1410	3.276595112837\\
1415	3.275448114566\\
1420	3.274276911927\\
1425	3.273078364795\\
1430	3.271853938278\\
1435	3.270608969909\\
1440	3.269348054915\\
1445	3.268072099819\\
1450	3.266778079341\\
1455	3.265466899996\\
1460	3.264146139553\\
1465	3.262822691218\\
1470	3.261499172128\\
1475	3.26017521316\\
1480	3.258850274514\\
1485	3.25752909903\\
1490	3.25622589257\\
1495	3.254953856892\\
1500	3.25371763207\\
1505	3.252514955497\\
1510	3.251340988867\\
1515	3.250190929941\\
1520	3.249060703835\\
1525	3.247946999829\\
1530	3.246847129815\\
1535	3.24575888863\\
1540	3.244680420825\\
1545	3.243610124985\\
1550	3.242546577281\\
1555	3.241488463142\\
1560	3.240434516342\\
1565	3.239383464483\\
1570	3.238333902785\\
1575	3.237284172498\\
1580	3.236232269191\\
1585	3.235175702855\\
1590	3.234111451599\\
1595	3.233035737944\\
1600	3.231943754832\\
1605	3.230830201706\\
1610	3.229690022437\\
1615	3.228518423944\\
1620	3.227310248042\\
1625	3.226059378111\\
1630	3.224758876405\\
1635	3.223401000588\\
1640	3.221976530852\\
1645	3.220475108631\\
1650	3.218886551636\\
1655	3.217206544016\\
1660	3.215444948855\\
1665	3.213631235312\\
1670	3.211807430777\\
1675	3.210004565697\\
1680	3.208235392805\\
1685	3.20650009156\\
1690	3.204791595736\\
1695	3.203108128053\\
1700	3.201457512119\\
1705	3.199849071785\\
1710	3.198287201514\\
1715	3.196771451829\\
1720	3.195298421828\\
1725	3.193863619641\\
1730	3.192462561474\\
1735	3.191091195105\\
1740	3.189746044793\\
1745	3.18842414703\\
1750	3.187122961529\\
1755	3.185840323464\\
1760	3.184574449907\\
1765	3.183323869458\\
1770	3.18208734435\\
1775	3.180863803727\\
1780	3.179652307514\\
1785	3.178452019499\\
1790	3.177262192978\\
1795	3.176082156644\\
1800	3.174911303925\\
1805	3.173749083524\\
1810	3.172594993338\\
1815	3.171448574393\\
1820	3.170309406305\\
1825	3.169177103084\\
1830	3.168051309865\\
1835	3.16693169954\\
1840	3.165817970153\\
1845	3.16470984243\\
1850	3.163607057737\\
1855	3.162509376122\\
1860	3.161416574675\\
1865	3.160328445997\\
1870	3.159244796871\\
1875	3.158165447037\\
1880	3.157090228106\\
1885	3.156018982569\\
1890	3.154951562902\\
1895	3.153887830757\\
1900	3.152827656217\\
1905	3.151770917142\\
1910	3.150717498533\\
1915	3.149667292002\\
1920	3.148620195239\\
1925	3.147576111564\\
1930	3.146534949484\\
1935	3.14549662232\\
1940	3.144461047829\\
1945	3.143428147891\\
1950	3.142397848192\\
1955	3.141370077961\\
1960	3.140344769688\\
1965	3.139321858916\\
1970	3.138301283996\\
1975	3.137282985906\\
1980	3.136266908045\\
1985	3.135252996076\\
1990	3.134241197752\\
1995	3.133231462781\\
2000	3.132223742674\\
2005	3.131217990632\\
2010	3.130214161408\\
2015	3.129212211221\\
2020	3.12821209763\\
2025	3.127213779457\\
2030	3.126217216681\\
2035	3.125222370372\\
2040	3.124229202598\\
2045	3.123237676369\\
2050	3.122247755552\\
2055	3.121259404827\\
2060	3.120272589609\\
2065	3.11928727601\\
2070	3.118303430775\\
2075	3.117321021247\\
2080	3.116340015305\\
2085	3.115360381339\\
2090	3.114382088198\\
2095	3.113405105162\\
2100	3.112429400869\\
2105	3.111454948373\\
2110	3.110481714882\\
2115	3.109509672534\\
2120	3.108538791756\\
2125	3.10756904402\\
2130	3.106600400535\\
2135	3.105632833047\\
2140	3.104666313236\\
2145	3.103700813126\\
2150	3.102736304745\\
2155	3.101772760348\\
2160	3.10081015222\\
2165	3.0998484528\\
2170	3.098887634554\\
2175	3.097927670055\\
2180	3.096968531894\\
2185	3.096010192731\\
2190	3.095052625237\\
2195	3.094095802118\\
2200	3.093139696083\\
2205	3.092184279856\\
2210	3.091229526151\\
2215	3.090275407686\\
2220	3.089321897161\\
2225	3.088368967271\\
2230	3.087416590692\\
2235	3.086464740091\\
2240	3.085513388121\\
2245	3.08456250743\\
2250	3.083612070658\\
2255	3.082662050454\\
2260	3.081712419481\\
2265	3.080763150426\\
2270	3.079814216016\\
2275	3.07886558904\\
2280	3.077917242358\\
2285	3.076969148939\\
2290	3.076021281873\\
2295	3.075073614415\\
2300	3.074126120006\\
2305	3.07317877232\\
2310	3.0722315453\\
2315	3.071284413207\\
2320	3.070337350665\\
2325	3.069390332715\\
2330	3.068443334872\\
2335	3.067496333179\\
2340	3.066549304274\\
2345	3.065602225448\\
2350	3.064655074716\\
2355	3.06370783088\\
2360	3.062760473599\\
2365	3.061812983457\\
2370	3.060865342033\\
2375	3.059917531966\\
2380	3.058969537025\\
2385	3.058021342174\\
2390	3.057072933633\\
2395	3.056124298946\\
2400	3.055175427031\\
2405	3.054226308242\\
2410	3.053276934411\\
2415	3.052327298893\\
2420	3.051377396603\\
2425	3.050427224036\\
2430	3.049476779281\\
2435	3.048526062016\\
2440	3.047575073478\\
2445	3.046623816415\\
2450	3.045672294997\\
2455	3.044720514696\\
2460	3.043768482116\\
2465	3.042816204765\\
2470	3.041863690755\\
2475	3.040910948434\\
2480	3.039957985914\\
2485	3.0390048105\\
2490	3.038051427998\\
2495	3.037097841894\\
2500	3.036144052379\\
2505	3.035190055222\\
2510	3.034235840475\\
2515	3.033281390994\\
2520	3.032326680788\\
2525	3.03137167317\\
2530	3.030416318732\\
2535	3.029460553131\\
2540	3.028504294696\\
2545	3.027547441848\\
2550	3.026589870344\\
2555	3.025631430325\\
2560	3.02467194314\\
2565	3.023711197929\\
2570	3.022748947904\\
2575	3.021784906244\\
2580	3.020818741534\\
2585	3.019850072593\\
2590	3.018878462582\\
2595	3.017903412179\\
2600	3.016924351652\\
2605	3.015940631576\\
2610	3.014951511894\\
2615	3.013956149066\\
2620	3.012953580757\\
2625	3.011942707862\\
2630	3.010922272798\\
2635	3.009890833934\\
2640	3.008846733884\\
2645	3.007788061771\\
2650	3.006712603018\\
2655	3.005617772214\\
2660	3.004500509308\\
2665	3.003357095132\\
2670	3.002182750018\\
2675	3.00097061192\\
2680	2.99970897676\\
2685	2.998374112287\\
2690	2.996918539914\\
2695	2.995260412629\\
2700	2.993312452301\\
2705	2.991061386922\\
2710	2.988527316965\\
2715	2.9857268746\\
2720	2.982685052675\\
2725	2.979436113338\\
2730	2.976032151377\\
2735	2.972614121591\\
2740	2.969305678917\\
2745	2.966178319214\\
2750	2.963265149579\\
2755	2.960557575012\\
2760	2.9580339135\\
2765	2.955668272003\\
2770	2.953436603179\\
2775	2.951318483351\\
2780	2.949296643114\\
2785	2.947357108749\\
2790	2.945488167442\\
2795	2.94368017343\\
2800	2.941924866102\\
2805	2.940215268512\\
2810	2.938545278946\\
2815	2.93690963126\\
2820	2.935303638651\\
2825	2.93372317677\\
2830	2.932164518883\\
2835	2.930624320077\\
2840	2.929099506123\\
2845	2.927587259353\\
2850	2.92608494083\\
2855	2.924590074601\\
2860	2.923100294629\\
2865	2.921613332773\\
2870	2.920126981555\\
2875	2.918639083613\\
2880	2.917147507475\\
2885	2.915650140229\\
2890	2.914144873444\\
2895	2.912629597015\\
2900	2.911102190071\\
2905	2.909560528024\\
2910	2.908002503473\\
2915	2.906426036192\\
2920	2.904829073796\\
2925	2.90320960058\\
2930	2.9015656857\\
2935	2.89989546471\\
2940	2.898197060534\\
2945	2.896468482894\\
2950	2.894707367566\\
2955	2.892910628952\\
2960	2.891074211799\\
2965	2.889192760585\\
2970	2.887259342441\\
2975	2.885265318841\\
2980	2.883202380631\\
2985	2.881069405177\\
2990	2.878881428652\\
2995	2.876663934839\\
3000	2.874434710402\\
3005	2.872208689368\\
3010	2.870005164881\\
3015	2.867832083992\\
3020	2.865680579091\\
3025	2.86353914782\\
3030	2.861398689421\\
3035	2.85925030831\\
3040	2.857083963364\\
3045	2.854886319816\\
3050	2.8526351936\\
3055	2.850288852839\\
3060	2.847795410875\\
3065	2.845139329046\\
3070	2.84234746131\\
3075	2.839479998279\\
3080	2.836571230079\\
3085	2.83364864932\\
3090	2.830764516359\\
3095	2.827946234934\\
3100	2.825192177833\\
3105	2.822482875563\\
3110	2.81979923263\\
3115	2.81712417913\\
3120	2.814443181173\\
3125	2.811742293335\\
3130	2.809008053304\\
3135	2.806226254407\\
3140	2.803381551664\\
3145	2.800456011736\\
3150	2.797426567931\\
};
\addplot [color=mycolor1, forget plot, line width=0.5pt]
  table[row sep=crcr]{%
0	4.204241380743\\
5	4.20083535176\\
10	4.190579371432\\
15	4.173548217897\\
20	4.15006285467\\
25	4.120628753302\\
30	4.085918267181\\
35	4.046749142056\\
40	4.004060388762\\
45	3.958883778102\\
50	3.91231248097\\
55	3.86546839112\\
60	3.819470251063\\
65	3.775404207748\\
70	3.734297791802\\
75	3.697097525258\\
80	3.664649874732\\
85	3.637685070869\\
90	3.616803378917\\
95	3.602463580588\\
100	3.59497364073\\
105	3.591150096724\\
110	3.587619136918\\
115	3.584284137922\\
120	3.581107064945\\
125	3.578061832186\\
130	3.575130510591\\
135	3.572299582247\\
140	3.569558655745\\
145	3.566899422424\\
150	3.564315121474\\
155	3.561800120892\\
160	3.559349657955\\
165	3.556959637348\\
170	3.554626492593\\
175	3.552347077927\\
180	3.550118589399\\
185	3.547938502664\\
190	3.545804525606\\
195	3.543714560372\\
200	3.541666673499\\
205	3.539659071534\\
210	3.537690081399\\
215	3.535758134133\\
220	3.533861751612\\
225	3.531999535465\\
230	3.530170157981\\
235	3.528372354476\\
240	3.526604917068\\
245	3.524866689427\\
250	3.523156562521\\
255	3.521473471029\\
260	3.519816390451\\
265	3.518184334642\\
270	3.516576353859\\
275	3.51499153303\\
280	3.513428990405\\
285	3.511887876292\\
290	3.510367372057\\
295	3.508866689128\\
300	3.507385068173\\
305	3.50592177822\\
310	3.504476115906\\
315	3.503047404622\\
320	3.501634993772\\
325	3.500238257915\\
330	3.498856596021\\
335	3.497489430614\\
340	3.496136207045\\
345	3.494796392673\\
350	3.493469476174\\
355	3.492154966785\\
360	3.490852393681\\
365	3.489561305282\\
370	3.488281268696\\
375	3.487011869088\\
380	3.485752709165\\
385	3.484503408587\\
390	3.48326360348\\
395	3.482032945854\\
400	3.480811103115\\
405	3.479597757487\\
410	3.478392605514\\
415	3.477195357467\\
420	3.476005736829\\
425	3.474823479707\\
430	3.473648334311\\
435	3.472480060376\\
440	3.471318428659\\
445	3.470163220383\\
450	3.469014226775\\
455	3.467871248554\\
460	3.466734095521\\
465	3.465602586109\\
470	3.464476547023\\
475	3.463355812852\\
480	3.462240225767\\
485	3.461129635176\\
490	3.460023897455\\
495	3.458922875636\\
500	3.457826439143\\
505	3.456734463481\\
510	3.45564682996\\
515	3.454563425375\\
520	3.453484141709\\
525	3.452408875801\\
530	3.451337529036\\
535	3.45027000702\\
540	3.449206219278\\
545	3.448146078957\\
550	3.447089502561\\
555	3.446036409692\\
560	3.444986722841\\
565	3.443940367179\\
570	3.442897270407\\
575	3.441857362602\\
580	3.440820576117\\
585	3.439786845477\\
590	3.438756107318\\
595	3.437728300323\\
600	3.436703365186\\
605	3.435681244575\\
610	3.434661883115\\
615	3.433645227364\\
620	3.432631225808\\
625	3.431619828837\\
630	3.430610988752\\
635	3.429604659747\\
640	3.428600797912\\
645	3.427599361219\\
650	3.426600309531\\
655	3.425603604594\\
660	3.424609210048\\
665	3.42361709142\\
670	3.422627216141\\
675	3.421639553542\\
680	3.42065407487\\
685	3.419670753283\\
690	3.418689563856\\
695	3.417710483561\\
700	3.416733491264\\
705	3.415758567677\\
710	3.414785695333\\
715	3.413814858517\\
720	3.412846043201\\
725	3.411879236956\\
730	3.410914428863\\
735	3.409951609398\\
740	3.40899077033\\
745	3.408031904597\\
750	3.407075006191\\
755	3.406120070046\\
760	3.405167091921\\
765	3.404216068294\\
770	3.403266996261\\
775	3.402319873443\\
780	3.401374697902\\
785	3.400431468055\\
790	3.399490182599\\
795	3.398550840442\\
800	3.397613440623\\
805	3.396677982241\\
810	3.395744464381\\
815	3.39481288602\\
820	3.393883245935\\
825	3.392955542596\\
830	3.392029774043\\
835	3.391105937732\\
840	3.390184030387\\
845	3.389264047792\\
850	3.388345984555\\
855	3.38742983389\\
860	3.386515587235\\
865	3.385603233918\\
870	3.384692760764\\
875	3.383784151292\\
880	3.382877385367\\
885	3.381972438042\\
890	3.381069278294\\
895	3.38016786797\\
900	3.379268157785\\
905	3.378370086146\\
910	3.377473572717\\
915	3.376578511737\\
920	3.375684758338\\
925	3.374792102307\\
930	3.373900254625\\
935	3.373008789941\\
940	3.372117066308\\
945	3.371224030454\\
950	3.370328213216\\
955	3.369427671195\\
960	3.368519729082\\
965	3.367600477477\\
970	3.366666804849\\
975	3.365719207952\\
980	3.364762399219\\
985	3.36380142407\\
990	3.362841395314\\
995	3.36188949074\\
1000	3.360949622187\\
1005	3.36002128603\\
1010	3.359102036687\\
1015	3.358189094701\\
1020	3.357279752991\\
1025	3.356371272763\\
1030	3.355460646065\\
1035	3.354544414743\\
1040	3.353618833823\\
1045	3.352679097418\\
1050	3.351718822473\\
1055	3.350732410364\\
1060	3.349719506188\\
1065	3.348686815354\\
1070	3.347644725222\\
1075	3.346607087823\\
1080	3.345587176962\\
1085	3.344589936939\\
1090	3.343612870458\\
1095	3.342651360267\\
1100	3.341700990038\\
1105	3.340757962635\\
1110	3.339818941534\\
1115	3.338880753103\\
1120	3.337939856049\\
1125	3.336991927006\\
1130	3.336033181292\\
1135	3.335060909259\\
1140	3.334073543706\\
1145	3.333070910509\\
1150	3.332053413869\\
1155	3.331023894969\\
1160	3.329989201342\\
1165	3.32895597978\\
1170	3.327928342024\\
1175	3.326908350751\\
1180	3.325899074145\\
1185	3.324902870326\\
1190	3.323919097801\\
1195	3.322944914357\\
1200	3.321976727644\\
1205	3.321011823364\\
1210	3.320049186521\\
1215	3.319089252875\\
1220	3.318133124081\\
1225	3.317181789173\\
1230	3.31623569082\\
1235	3.315294670163\\
1240	3.314358113285\\
1245	3.313425169501\\
1250	3.312494828637\\
1255	3.311565886631\\
1260	3.310636917445\\
1265	3.309706132006\\
1270	3.308771325468\\
1275	3.307829770357\\
1280	3.306878140477\\
1285	3.305912163178\\
1290	3.304926313068\\
1295	3.303913854792\\
1300	3.302865476931\\
1305	3.30176744778\\
1310	3.300602280032\\
1315	3.299360173156\\
1320	3.298045996984\\
1325	3.29667475566\\
1330	3.295272731735\\
1335	3.293885583534\\
1340	3.292549748492\\
1345	3.291274306654\\
1350	3.290051908939\\
1355	3.288871304269\\
1360	3.287722597997\\
1365	3.286597911022\\
1370	3.285490951988\\
1375	3.284396447031\\
1380	3.283309813004\\
1385	3.2822266133\\
1390	3.281142365175\\
1395	3.280053422553\\
1400	3.278956534011\\
1405	3.277847891651\\
1410	3.276722882766\\
1415	3.27557722639\\
1420	3.274407449928\\
1425	3.273210673886\\
1430	3.271988968818\\
1435	3.27074784478\\
1440	3.269491588985\\
1445	3.268220756607\\
1450	3.266931977201\\
1455	3.265625441273\\
1460	3.2643085983\\
1465	3.262988748499\\
1470	3.261668799303\\
1475	3.260348429986\\
1480	3.259026777915\\
1485	3.257707337911\\
1490	3.256403671726\\
1495	3.255129765972\\
1500	3.253891361552\\
1505	3.252686775267\\
1510	3.251511291693\\
1515	3.250360057677\\
1520	3.249228922695\\
1525	3.248114506874\\
1530	3.247014069209\\
1535	3.24592536482\\
1540	3.244846508416\\
1545	3.243775874033\\
1550	3.242712018014\\
1555	3.241653609107\\
1560	3.24059936058\\
1565	3.239547977756\\
1570	3.23849803135\\
1575	3.237447811823\\
1580	3.236395256075\\
1585	3.235337815224\\
1590	3.234272383815\\
1595	3.233195174493\\
1600	3.2321013757\\
1605	3.230985711002\\
1610	3.229843130394\\
1615	3.228668692255\\
1620	3.227456963381\\
1625	3.226201593593\\
1630	3.224895673104\\
1635	3.22353166955\\
1640	3.222100741343\\
1645	3.220592784932\\
1650	3.218997894036\\
1655	3.217312515157\\
1660	3.215547003941\\
1665	3.21373062411\\
1670	3.211904510584\\
1675	3.210099846249\\
1680	3.208330993192\\
1685	3.20659793795\\
1690	3.204891785953\\
1695	3.203210060811\\
1700	3.201560621062\\
1705	3.19995326021\\
1710	3.198392889648\\
1715	3.196878917606\\
1720	3.195407721489\\
1725	3.193974677886\\
1730	3.192575222668\\
1735	3.191205284685\\
1740	3.189861401306\\
1745	3.188540629434\\
1750	3.18724044568\\
1755	3.185958701797\\
1760	3.184693629497\\
1765	3.183443768538\\
1770	3.182207888555\\
1775	3.180984926627\\
1780	3.179773948641\\
1785	3.178574125364\\
1790	3.177384716129\\
1795	3.176205054031\\
1800	3.175034535737\\
1805	3.173872613183\\
1810	3.172718786888\\
1815	3.171572600167\\
1820	3.17043363474\\
1825	3.169301506632\\
1830	3.168175862777\\
1835	3.167056377692\\
1840	3.165942750973\\
1845	3.164834704764\\
1850	3.163731981772\\
1855	3.162634343264\\
1860	3.161541567504\\
1865	3.160453448167\\
1870	3.159369793072\\
1875	3.158290422907\\
1880	3.157215170203\\
1885	3.15614387829\\
1890	3.155076400461\\
1895	3.154012599111\\
1900	3.152952345052\\
1905	3.151895516802\\
1910	3.150842000013\\
1915	3.149791686887\\
1920	3.148744475689\\
1925	3.14770027027\\
1930	3.146658979652\\
1935	3.14562051763\\
1940	3.144584802425\\
1945	3.143551756341\\
1950	3.142521305482\\
1955	3.141493379457\\
1960	3.140467911136\\
1965	3.139444836401\\
1970	3.138424093947\\
1975	3.13740562506\\
1980	3.136389373447\\
1985	3.135375285052\\
1990	3.134363307906\\
1995	3.133353391972\\
2000	3.132345489012\\
2005	3.131339552456\\
2010	3.130335537287\\
2015	3.129333399932\\
2020	3.128333098156\\
2025	3.127334590968\\
2030	3.126337838536\\
2035	3.125342802098\\
2040	3.124349443892\\
2045	3.123357727079\\
2050	3.12236761568\\
2055	3.121379074509\\
2060	3.12039206912\\
2065	3.119406565746\\
2070	3.118422531254\\
2075	3.117439933093\\
2080	3.116458739253\\
2085	3.115478918218\\
2090	3.114500438931\\
2095	3.11352326973\\
2100	3.112547383374\\
2105	3.111572746837\\
2110	3.110599332009\\
2115	3.109627109117\\
2120	3.108656049437\\
2125	3.107686124011\\
2130	3.106717304428\\
2135	3.105749562234\\
2140	3.104782869329\\
2145	3.103817197633\\
2150	3.102852519308\\
2155	3.101888806555\\
2160	3.10092603174\\
2165	3.099964167273\\
2170	3.099003185671\\
2175	3.098043059487\\
2180	3.097083761343\\
2185	3.096125263885\\
2190	3.095167539799\\
2195	3.094210561778\\
2200	3.093254302536\\
2205	3.092298734784\\
2210	3.091343831235\\
2215	3.090389564591\\
2220	3.089435907547\\
2225	3.088482832782\\
2230	3.087530312965\\
2235	3.086578320749\\
2240	3.085626828777\\
2245	3.084675809684\\
2250	3.083725236106\\
2255	3.082775080684\\
2260	3.081825316078\\
2265	3.080875914976\\
2270	3.079926850111\\
2275	3.07897809428\\
2280	3.078029620364\\
2285	3.077081401355\\
2290	3.076133410379\\
2295	3.075185620732\\
2300	3.074238005914\\
2305	3.073290539667\\
2310	3.072343196017\\
2315	3.071395949326\\
2320	3.070448774335\\
2325	3.069501646225\\
2330	3.068554540669\\
2335	3.067607433897\\
2340	3.066660302757\\
2345	3.06571312478\\
2350	3.06476587825\\
2355	3.063818542273\\
2360	3.062871096847\\
2365	3.061923522933\\
2370	3.060975802526\\
2375	3.060027918728\\
2380	3.059079855813\\
2385	3.058131599299\\
2390	3.057183136017\\
2395	3.056234454167\\
2400	3.055285543389\\
2405	3.054336394814\\
2410	3.053387001114\\
2415	3.052437356553\\
2420	3.051487457017\\
2425	3.050537300047\\
2430	3.049586884844\\
2435	3.048636212267\\
2440	3.047685284807\\
2445	3.046734106527\\
2450	3.045782682977\\
2455	3.044831021061\\
2460	3.043879128855\\
2465	3.042927015369\\
2470	3.041974690228\\
2475	3.041022163278\\
2480	3.040069444088\\
2485	3.03911654134\\
2490	3.038163462103\\
2495	3.037210210954\\
2500	3.036256788956\\
2505	3.035303192467\\
2510	3.034349411776\\
2515	3.033395429553\\
2520	3.032441219114\\
2525	3.031486742501\\
2530	3.030531948362\\
2535	3.029576769661\\
2540	3.028621121194\\
2545	3.027664896926\\
2550	3.026707967144\\
2555	3.025750175406\\
2560	3.02479133527\\
2565	3.023831226758\\
2570	3.022869592495\\
2575	3.021906133447\\
2580	3.020940504154\\
2585	3.01997230732\\
2590	3.019001087628\\
2595	3.018026324556\\
2600	3.017047424045\\
2605	3.016063708685\\
2610	3.015074406227\\
2615	3.014078635971\\
2620	3.013075392668\\
2625	3.012063527424\\
2630	3.011041724746\\
2635	3.010008475079\\
2640	3.008962040463\\
2645	3.007900410953\\
2650	3.00682124457\\
2655	3.005721772532\\
2660	3.004598617679\\
2665	3.003447391713\\
2670	3.002261591087\\
2675	3.001030062606\\
2680	2.999734072749\\
2685	2.998346815221\\
2690	2.996825212112\\
2695	2.995084385516\\
2700	2.993047607197\\
2705	2.990717362518\\
2710	2.988111915302\\
2715	2.985240612507\\
2720	2.982127957886\\
2725	2.978811469388\\
2730	2.975366844144\\
2735	2.97195139793\\
2740	2.96867501678\\
2745	2.965604633959\\
2750	2.962761647069\\
2755	2.960126207175\\
2760	2.957667670457\\
2765	2.955358005343\\
2770	2.953173151466\\
2775	2.951093748529\\
2780	2.949103916154\\
2785	2.947190901355\\
2790	2.945343977202\\
2795	2.943554277364\\
2800	2.941814130486\\
2805	2.940117030749\\
2810	2.938457240529\\
2815	2.936829791161\\
2820	2.93523023376\\
2825	2.93365463901\\
2830	2.932099434182\\
2835	2.930561400106\\
2840	2.929037558071\\
2845	2.92752516582\\
2850	2.926021639636\\
2855	2.924524548791\\
2860	2.923031562188\\
2865	2.921540443524\\
2870	2.92004901712\\
2875	2.918555166537\\
2880	2.91705681548\\
2885	2.915551930141\\
2890	2.914038509812\\
2895	2.91251459254\\
2900	2.910978275052\\
2905	2.90942774392\\
2910	2.907861278653\\
2915	2.906277242361\\
2920	2.904674096313\\
2925	2.903050425586\\
2930	2.901404863458\\
2935	2.89973600174\\
2940	2.898042277264\\
2945	2.896321759857\\
2950	2.894571996996\\
2955	2.892789875491\\
2960	2.890971390308\\
2965	2.889111458985\\
2970	2.887203504131\\
2975	2.885238868601\\
2980	2.883207965185\\
2985	2.881106473754\\
2990	2.878945191296\\
2995	2.87674971193\\
3000	2.874540030174\\
3005	2.872329055711\\
3010	2.870134990267\\
3015	2.867968363229\\
3020	2.865822301599\\
3025	2.863684925573\\
3030	2.861546944195\\
3035	2.85939917381\\
3040	2.857231225356\\
3045	2.85502911265\\
3050	2.852769347987\\
3055	2.850408118611\\
3060	2.847893371278\\
3065	2.84521355421\\
3070	2.842406978598\\
3075	2.839535578108\\
3080	2.83661822419\\
3085	2.833683304899\\
3090	2.830790181616\\
3095	2.82796885138\\
3100	2.825210922118\\
3105	2.822492783438\\
3110	2.819794841765\\
3115	2.817100339659\\
3120	2.814394828893\\
3125	2.811664306374\\
3130	2.80889503449\\
3135	2.806072341407\\
3140	2.803180029513\\
3145	2.800198532423\\
3150	2.797100726832\\
};
\addplot [color=mycolor2, forget plot, line width=0.5pt]
  table[row sep=crcr]{%
0	4.204241380743\\
5	4.200840230666\\
10	4.190598501785\\
15	4.173590387905\\
20	4.15013635415\\
25	4.120741210906\\
30	4.086076501695\\
35	4.046959011805\\
40	4.004326649859\\
45	3.959209938067\\
50	3.912700657382\\
55	3.865919182453\\
60	3.819982643673\\
65	3.775975540825\\
70	3.734923798858\\
75	3.697772455923\\
80	3.665366687443\\
85	3.638435676021\\
90	3.617578909876\\
95	3.603254668844\\
100	3.595770685398\\
105	3.591948569741\\
110	3.588419377471\\
115	3.585086216714\\
120	3.581911013971\\
125	3.578867669132\\
130	3.575938255061\\
135	3.57310926091\\
140	3.570370306343\\
145	3.567713093602\\
150	3.565130872839\\
155	3.562618021221\\
160	3.560169783629\\
165	3.557782070157\\
170	3.555451317794\\
175	3.553174382251\\
180	3.550948459349\\
185	3.548771022976\\
190	3.546639777989\\
195	3.544552622463\\
200	3.542507618046\\
205	3.540502965775\\
210	3.538536986621\\
215	3.536608105386\\
220	3.534714837554\\
225	3.532855778331\\
230	3.531029593634\\
235	3.529235012556\\
240	3.527470821191\\
245	3.525735857441\\
250	3.524029006803\\
255	3.522349198807\\
260	3.520695404146\\
265	3.519066632221\\
270	3.51746192919\\
275	3.515880376235\\
280	3.514321088204\\
285	3.512783212337\\
290	3.511265927249\\
295	3.509768441912\\
300	3.508289994821\\
305	3.506829853083\\
310	3.505387311652\\
315	3.503961692443\\
320	3.502552343578\\
325	3.501158638503\\
330	3.499779975226\\
335	3.498415775444\\
340	3.497065483803\\
345	3.495728567064\\
350	3.494404513411\\
355	3.493092831674\\
360	3.49179305071\\
365	3.490504718699\\
370	3.489227402585\\
375	3.487960687433\\
380	3.486704175916\\
385	3.485457487716\\
390	3.484220259029\\
395	3.482992141977\\
400	3.481772804116\\
405	3.480561927846\\
410	3.479359209909\\
415	3.478164360792\\
420	3.476977104205\\
425	3.475797176494\\
430	3.474624326118\\
435	3.473458313073\\
440	3.472298908394\\
445	3.471145893607\\
450	3.469999060275\\
455	3.468858209497\\
460	3.467723151512\\
465	3.46659370526\\
470	3.465469698034\\
475	3.464350965103\\
480	3.463237349416\\
485	3.462128701265\\
490	3.461024878006\\
495	3.459925743746\\
500	3.458831169063\\
505	3.457741030677\\
510	3.456655211154\\
515	3.45557359856\\
520	3.454496086143\\
525	3.453422571971\\
530	3.45235295861\\
535	3.451287152774\\
540	3.450225065025\\
545	3.449166609451\\
550	3.448111703414\\
555	3.447060267282\\
560	3.446012224234\\
565	3.444967500051\\
570	3.443926022979\\
575	3.442887723587\\
580	3.441852534674\\
585	3.44082039118\\
590	3.439791230132\\
595	3.438764990588\\
600	3.437741613616\\
605	3.436721042257\\
610	3.43570322152\\
615	3.434688098361\\
620	3.433675621681\\
625	3.432665742313\\
630	3.431658413026\\
635	3.430653588512\\
640	3.429651225397\\
645	3.428651282224\\
650	3.427653719471\\
655	3.426658499541\\
660	3.42566558678\\
665	3.424674947469\\
670	3.423686549845\\
675	3.422700364098\\
680	3.421716362383\\
685	3.420734518814\\
690	3.419754809462\\
695	3.418777212335\\
700	3.417801707353\\
705	3.416828276303\\
710	3.415856902786\\
715	3.414887572145\\
720	3.413920271381\\
725	3.41295498905\\
730	3.411991715162\\
735	3.411030441055\\
740	3.41007115928\\
745	3.409113863471\\
750	3.40815854823\\
755	3.407205209001\\
760	3.40625384196\\
765	3.405304443906\\
770	3.404357012168\\
775	3.403411544504\\
780	3.402468039033\\
785	3.401526494145\\
790	3.400586908436\\
795	3.399649280637\\
800	3.398713609545\\
805	3.39777989395\\
810	3.396848132561\\
815	3.395918323916\\
820	3.394990466288\\
825	3.394064557576\\
830	3.393140595174\\
835	3.392218575814\\
840	3.391298495414\\
845	3.390380348841\\
850	3.389464129683\\
855	3.388549830011\\
860	3.387637439933\\
865	3.386726947312\\
870	3.38581833725\\
875	3.384911591256\\
880	3.384006686962\\
885	3.383103596561\\
890	3.382202285879\\
895	3.3813027127\\
900	3.380404822505\\
905	3.379508547897\\
910	3.378613799571\\
915	3.377720462253\\
920	3.376828373229\\
925	3.375937302107\\
930	3.37504692815\\
935	3.374156786512\\
940	3.373266149784\\
945	3.372373837694\\
950	3.371478238072\\
955	3.370577278439\\
960	3.36966787922\\
965	3.368746113113\\
970	3.367809968449\\
975	3.366861093388\\
980	3.365904462469\\
985	3.364944609605\\
990	3.363987199131\\
995	3.363038897536\\
1000	3.362102314047\\
1005	3.361175941324\\
1010	3.360256761842\\
1015	3.359341507632\\
1020	3.358427004361\\
1025	3.35750997311\\
1030	3.356587151021\\
1035	3.355654922198\\
1040	3.354708601806\\
1045	3.353741975172\\
1050	3.352749185874\\
1055	3.351729899119\\
1060	3.350692266893\\
1065	3.349648163975\\
1070	3.34861216669\\
1075	3.347596776036\\
1080	3.346604702215\\
1085	3.345632305235\\
1090	3.344674816052\\
1095	3.34372811329\\
1100	3.342788696821\\
1105	3.341853490223\\
1110	3.340919509677\\
1115	3.339983671877\\
1120	3.339042327692\\
1125	3.338091996983\\
1130	3.337129572313\\
1135	3.336152518888\\
1140	3.33516031239\\
1145	3.334154233266\\
1150	3.333134757751\\
1155	3.332103699331\\
1160	3.331067831828\\
1165	3.330034666813\\
1170	3.329008766734\\
1175	3.32799422165\\
1180	3.32699454685\\
1185	3.326010050491\\
1190	3.325038227814\\
1195	3.324075617578\\
1200	3.323118810966\\
1205	3.322164959636\\
1210	3.32121256139\\
1215	3.32026136182\\
1220	3.319311799731\\
1225	3.318364591665\\
1230	3.317420357816\\
1235	3.316479349195\\
1240	3.315541263767\\
1245	3.314605224007\\
1250	3.313669916028\\
1255	3.312733547487\\
1260	3.31179381492\\
1265	3.310847902308\\
1270	3.309892583426\\
1275	3.3089240142\\
1280	3.307937935108\\
1285	3.306929811916\\
1290	3.305893891501\\
1295	3.304822433114\\
1300	3.303703974262\\
1305	3.302522276314\\
1310	3.301265502613\\
1315	3.299938102394\\
1320	3.298557169432\\
1325	3.297153765006\\
1330	3.2957760934\\
1335	3.294454932817\\
1340	3.293193800381\\
1345	3.291983275824\\
1350	3.290812081245\\
1355	3.289670854602\\
1360	3.288552189175\\
1365	3.287450154038\\
1370	3.286359760155\\
1375	3.285276689905\\
1380	3.284196875829\\
1385	3.283116860231\\
1390	3.282034026417\\
1395	3.280945533777\\
1400	3.279847301443\\
1405	3.278734243663\\
1410	3.277602223742\\
1415	3.276448705504\\
1420	3.275270804639\\
1425	3.27406927837\\
1430	3.272849316136\\
1435	3.271615636116\\
1440	3.270369668531\\
1445	3.269109836041\\
1450	3.267832846988\\
1455	3.266540117278\\
1460	3.265238962624\\
1465	3.263935399256\\
1470	3.262631139823\\
1475	3.261325327022\\
1480	3.260016461133\\
1485	3.258707047026\\
1490	3.257410572863\\
1495	3.256141756297\\
1500	3.254907197605\\
1505	3.25370577526\\
1510	3.252532981836\\
1515	3.251384023384\\
1520	3.250254764988\\
1525	3.24914183002\\
1530	3.248042475968\\
1535	3.246954449864\\
1540	3.245875851451\\
1545	3.244805025557\\
1550	3.243740481148\\
1555	3.24268080896\\
1560	3.241624590668\\
1565	3.240570350884\\
1570	3.239516458795\\
1575	3.238461007417\\
1580	3.237401779623\\
1585	3.23633617748\\
1590	3.235261147379\\
1595	3.234173107791\\
1600	3.233067248758\\
1605	3.231937739694\\
1610	3.230778336858\\
1615	3.229582139684\\
1620	3.228341645058\\
1625	3.22704938259\\
1630	3.225698556416\\
1635	3.224281858216\\
1640	3.222789424558\\
1645	3.221210513628\\
1650	3.219537556984\\
1655	3.217773598671\\
1660	3.215944757702\\
1665	3.214096325478\\
1670	3.212270475047\\
1675	3.210489101378\\
1680	3.208748618716\\
1685	3.207032943209\\
1690	3.205335928718\\
1695	3.203667508968\\
1700	3.20204114471\\
1705	3.200463545774\\
1710	3.198934290463\\
1715	3.197449488909\\
1720	3.196004280583\\
1725	3.194593900312\\
1730	3.193214129739\\
1735	3.191861361857\\
1740	3.190532534293\\
1745	3.189225015725\\
1750	3.187936541946\\
1755	3.18666522052\\
1760	3.185409496644\\
1765	3.184168074111\\
1770	3.18293984559\\
1775	3.181723844138\\
1780	3.180519215142\\
1785	3.17932519464\\
1790	3.178141096431\\
1795	3.176966299748\\
1800	3.175800241295\\
1805	3.174642408169\\
1810	3.173492332176\\
1815	3.17234958469\\
1820	3.171213772615\\
1825	3.17008453458\\
1830	3.168961537839\\
1835	3.167844475426\\
1840	3.166733063702\\
1845	3.165627040175\\
1850	3.164526161525\\
1855	3.163430201913\\
1860	3.162338951374\\
1865	3.161252214476\\
1870	3.160169809016\\
1875	3.159091564949\\
1880	3.158017323297\\
1885	3.156946935308\\
1890	3.155880261538\\
1895	3.154817171175\\
1900	3.153757541269\\
1905	3.152701256186\\
1910	3.151648206958\\
1915	3.150598290831\\
1920	3.149551410726\\
1925	3.148507474866\\
1930	3.147466396306\\
1935	3.146428092642\\
1940	3.145392485599\\
1945	3.144359500794\\
1950	3.14332906738\\
1955	3.142301117856\\
1960	3.141275587755\\
1965	3.140252415486\\
1970	3.139231542069\\
1975	3.138212910999\\
1980	3.13719646802\\
1985	3.13618216101\\
1990	3.135169939782\\
1995	3.134159755992\\
2000	3.133151562961\\
2005	3.132145315603\\
2010	3.131140970266\\
2015	3.130138484672\\
2020	3.129137817778\\
2025	3.128138929725\\
2030	3.127141781722\\
2035	3.126146335988\\
2040	3.125152555667\\
2045	3.124160404776\\
2050	3.123169848115\\
2055	3.12218085124\\
2060	3.121193380374\\
2065	3.120207402387\\
2070	3.119222884721\\
2075	3.118239795364\\
2080	3.117258102793\\
2085	3.116277774921\\
2090	3.11529878411\\
2095	3.114321096972\\
2100	3.113344685054\\
2105	3.112369518277\\
2110	3.111395567621\\
2115	3.110422803867\\
2120	3.109451198351\\
2125	3.108480722396\\
2130	3.107511347684\\
2135	3.106543045947\\
2140	3.105575789155\\
2145	3.10460954935\\
2150	3.103644298735\\
2155	3.102680009581\\
2160	3.101716654263\\
2165	3.100754205216\\
2170	3.099792634939\\
2175	3.098831915974\\
2180	3.097872020897\\
2185	3.096912922314\\
2190	3.095954592841\\
2195	3.094997005109\\
2200	3.094040131744\\
2205	3.093083945374\\
2210	3.092128418615\\
2215	3.091173524075\\
2220	3.090219234346\\
2225	3.089265522013\\
2230	3.088312359641\\
2235	3.087359719796\\
2240	3.086407575034\\
2245	3.08545589792\\
2250	3.084504661028\\
2255	3.083553836959\\
2260	3.082603398354\\
2265	3.081653317909\\
2270	3.080703568398\\
2275	3.079754122694\\
2280	3.078804953799\\
2285	3.077856034875\\
2290	3.076907339274\\
2295	3.075958840582\\
2300	3.07501051266\\
2305	3.07406232969\\
2310	3.073114266228\\
2315	3.072166297259\\
2320	3.071218398253\\
2325	3.070270545236\\
2330	3.069322714846\\
2335	3.068374884413\\
2340	3.067427032019\\
2345	3.066479136585\\
2350	3.065531177939\\
2355	3.064583136896\\
2360	3.063634995336\\
2365	3.062686736282\\
2370	3.061738343982\\
2375	3.060789803978\\
2380	3.059841103193\\
2385	3.058892229996\\
2390	3.057943174282\\
2395	3.056993927535\\
2400	3.056044482898\\
2405	3.055094835231\\
2410	3.054144981161\\
2415	3.053194919129\\
2420	3.052244649421\\
2425	3.051294174184\\
2430	3.050343497423\\
2435	3.049392624978\\
2440	3.048441564456\\
2445	3.047490325145\\
2450	3.046538917861\\
2455	3.04558735475\\
2460	3.044635649018\\
2465	3.043683814575\\
2470	3.042731865585\\
2475	3.041779815903\\
2480	3.040827678388\\
2485	3.039875464065\\
2490	3.038923181136\\
2495	3.037970833809\\
2500	3.03701842094\\
2505	3.036065934485\\
2510	3.035113357734\\
2515	3.03416066335\\
2520	3.03320781118\\
2525	3.032254745875\\
2530	3.031301394292\\
2535	3.030347662709\\
2540	3.02939343382\\
2545	3.028438563536\\
2550	3.027482877546\\
2555	3.026526167621\\
2560	3.025568187592\\
2565	3.024608648948\\
2570	3.023647215924\\
2575	3.022683499983\\
2580	3.021717053511\\
2585	3.020747362556\\
2590	3.019773838368\\
2595	3.018795807524\\
2600	3.017812500278\\
2605	3.016823036802\\
2610	3.015826410837\\
2615	3.014821470095\\
2620	3.013806892646\\
2625	3.012781157724\\
2630	3.011742507549\\
2635	3.010688894639\\
2640	3.009617898218\\
2645	3.008526549723\\
2650	3.007410935937\\
2655	3.006265093317\\
2660	3.005078902768\\
2665	3.003837572448\\
2670	3.002526075701\\
2675	3.001129052898\\
2680	2.999621254779\\
2685	2.997951800564\\
2690	2.996031612587\\
2695	2.993803792909\\
2700	2.991288403786\\
2705	2.988516921469\\
2710	2.985473166438\\
2715	2.982183573855\\
2720	2.978788720663\\
2725	2.975421034452\\
2730	2.972158993741\\
2735	2.96904983968\\
2740	2.966140628962\\
2745	2.963444628004\\
2750	2.960930517523\\
2755	2.958570473109\\
2760	2.956339802938\\
2765	2.954218773914\\
2770	2.952190865218\\
2775	2.950242782025\\
2780	2.948363354592\\
2785	2.946543326976\\
2790	2.944774746478\\
2795	2.943050817827\\
2800	2.941365611712\\
2805	2.939713938481\\
2810	2.938091210066\\
2815	2.936493318431\\
2820	2.9349165839\\
2825	2.933357639325\\
2830	2.931813426531\\
2835	2.930281092449\\
2840	2.928758015883\\
2845	2.927241721834\\
2850	2.925729934431\\
2855	2.924220515821\\
2860	2.922711535533\\
2865	2.921201215911\\
2870	2.919688003503\\
2875	2.918170543262\\
2880	2.916647772348\\
2885	2.915118838993\\
2890	2.913583075916\\
2895	2.912039874508\\
2900	2.910488677776\\
2905	2.908928809103\\
2910	2.907359342282\\
2915	2.90577899371\\
2920	2.904186153322\\
2925	2.90257877883\\
2930	2.900954435527\\
2935	2.899310262947\\
2940	2.897642925383\\
2945	2.89594847577\\
2950	2.894222252014\\
2955	2.892458555864\\
2960	2.890650007906\\
2965	2.88878629705\\
2970	2.88685392495\\
2975	2.884843826467\\
2980	2.88276644957\\
2985	2.880651330134\\
2990	2.878518581094\\
2995	2.876376335487\\
3000	2.874238951404\\
3005	2.872120048984\\
3010	2.870017381951\\
3015	2.867921654177\\
3020	2.865823921651\\
3025	2.863716100332\\
3030	2.861589568737\\
3035	2.859433313109\\
3040	2.857231670588\\
3045	2.854958232937\\
3050	2.85256706717\\
3055	2.85002423324\\
3060	2.847364806956\\
3065	2.844652187662\\
3070	2.841867452107\\
3075	2.838980707063\\
3080	2.836026308122\\
3085	2.833092893951\\
3090	2.830228852829\\
3095	2.827418301732\\
3100	2.824637023238\\
3105	2.821864076166\\
3110	2.819082055734\\
3115	2.816274654524\\
3120	2.813425864685\\
3125	2.810518464098\\
3130	2.807532945448\\
3135	2.804444271574\\
3140	2.80121614127\\
3145	2.797795805796\\
};
\addplot [color=mycolor3, forget plot, line width=0.5pt]
  table[row sep=crcr]{%
0	4.204241380743\\
5	4.200860501244\\
10	4.190681482299\\
15	4.173780841323\\
20	4.15047899359\\
25	4.121279123267\\
30	4.086849854935\\
35	4.04800388436\\
40	4.005673952918\\
45	3.960884400928\\
50	3.914719887822\\
55	3.868292849254\\
60	3.822711867243\\
65	3.779052586592\\
70	3.73833214615\\
75	3.701487267987\\
80	3.669355657147\\
85	3.642660177677\\
90	3.621995354089\\
95	3.607815944584\\
100	3.600427575104\\
105	3.596671581554\\
110	3.593201167125\\
115	3.589921822308\\
120	3.586796569397\\
125	3.583800081594\\
130	3.580915007404\\
135	3.578128281879\\
140	3.575429878397\\
145	3.572811784984\\
150	3.570267484815\\
155	3.567791546322\\
160	3.565379371485\\
165	3.563026999356\\
170	3.560730972358\\
175	3.558488231967\\
180	3.556296043221\\
185	3.55415193534\\
190	3.552053656809\\
195	3.549999139509\\
200	3.547986470622\\
205	3.546013869798\\
210	3.544079670836\\
215	3.542182306562\\
220	3.540320296543\\
225	3.538492236856\\
230	3.53669679173\\
235	3.534932686578\\
240	3.533198702296\\
245	3.531493670512\\
250	3.529816469724\\
255	3.528166022039\\
260	3.526541290575\\
265	3.524941277201\\
270	3.523365020759\\
275	3.521811595465\\
280	3.520280109635\\
285	3.518769704486\\
290	3.517279553163\\
295	3.51580885973\\
300	3.514356858344\\
305	3.512922812334\\
310	3.511506013402\\
315	3.510105780724\\
320	3.508721460159\\
325	3.507352423337\\
330	3.505998066878\\
335	3.504657811503\\
340	3.503331101288\\
345	3.502017402825\\
350	3.50071620454\\
355	3.499427015934\\
360	3.498149366964\\
365	3.496882807363\\
370	3.495626906078\\
375	3.494381250637\\
380	3.493145446625\\
385	3.49191911707\\
390	3.490701901924\\
395	3.489493457446\\
400	3.488293455664\\
405	3.487101583758\\
410	3.485917543501\\
415	3.484741050626\\
420	3.483571834276\\
425	3.482409636376\\
430	3.481254211105\\
435	3.480105324316\\
440	3.478962753042\\
445	3.477826284977\\
450	3.476695718054\\
455	3.47557086\\
460	3.474451527976\\
465	3.473337548186\\
470	3.472228755561\\
475	3.471124993403\\
480	3.470026113075\\
485	3.468931973628\\
490	3.467842441451\\
495	3.466757389864\\
500	3.465676698719\\
505	3.464600253953\\
510	3.463527947151\\
515	3.462459675082\\
520	3.461395339275\\
525	3.460334845572\\
530	3.459278103751\\
535	3.45822502715\\
540	3.457175532353\\
545	3.456129538899\\
550	3.45508696906\\
555	3.454047747632\\
560	3.45301180179\\
565	3.451979060957\\
570	3.450949456727\\
575	3.44992292279\\
580	3.448899394906\\
585	3.447878810861\\
590	3.446861110472\\
595	3.445846235574\\
600	3.44483413003\\
605	3.443824739731\\
610	3.442818012614\\
615	3.441813898659\\
620	3.440812349907\\
625	3.439813320466\\
630	3.438816766518\\
635	3.43782264633\\
640	3.436830920263\\
645	3.435841550777\\
650	3.434854502452\\
655	3.433869741992\\
660	3.432887238233\\
665	3.43190696215\\
670	3.430928886861\\
675	3.429952987614\\
680	3.42897924177\\
685	3.428007628762\\
690	3.427038130048\\
695	3.426070729035\\
700	3.425105410996\\
705	3.424142162953\\
710	3.423180973561\\
715	3.422221832968\\
720	3.421264732668\\
725	3.420309665352\\
730	3.419356624756\\
735	3.418405605505\\
740	3.417456602981\\
745	3.41650961318\\
750	3.415564632592\\
755	3.414621658086\\
760	3.413680686813\\
765	3.412741716112\\
770	3.411804743434\\
775	3.410869766263\\
780	3.409936782053\\
785	3.409005788155\\
790	3.408076781745\\
795	3.407149759751\\
800	3.406224718762\\
805	3.405301654919\\
810	3.404380563811\\
815	3.403461440308\\
820	3.402544278395\\
825	3.401629070991\\
830	3.400715809649\\
835	3.399804484304\\
840	3.398895082958\\
845	3.397987591123\\
850	3.397081991526\\
855	3.396178263306\\
860	3.395276381167\\
865	3.394376314873\\
870	3.393478027078\\
875	3.392581472776\\
880	3.391686595531\\
885	3.39079332425\\
890	3.389901569912\\
895	3.389011214699\\
900	3.388122105719\\
905	3.387234018184\\
910	3.386346646498\\
915	3.385459540028\\
920	3.38457203852\\
925	3.383682996329\\
930	3.382790806077\\
935	3.38189343228\\
940	3.380988217673\\
945	3.380072276165\\
950	3.37914400213\\
955	3.378202413884\\
960	3.377249723946\\
965	3.37629096559\\
970	3.375331102446\\
975	3.374376440096\\
980	3.373430542756\\
985	3.37249170777\\
990	3.371555220044\\
995	3.370615307964\\
1000	3.369665735043\\
1005	3.368700773585\\
1010	3.367715523544\\
1015	3.366706763549\\
1020	3.365674273917\\
1025	3.364624573222\\
1030	3.363569998686\\
1035	3.362526147133\\
1040	3.361505451312\\
1045	3.360510101379\\
1050	3.35953580708\\
1055	3.358577710252\\
1060	3.357631856316\\
1065	3.356695223437\\
1070	3.355765398622\\
1075	3.354840307398\\
1080	3.353917910571\\
1085	3.352995875468\\
1090	3.352071581753\\
1095	3.351142331047\\
1100	3.35020553971\\
1105	3.349260224136\\
1110	3.348307216485\\
1115	3.34734560311\\
1120	3.346371326699\\
1125	3.345379220495\\
1130	3.344366419152\\
1135	3.343334217374\\
1140	3.342287709668\\
1145	3.341237674231\\
1150	3.340197680638\\
1155	3.339176751048\\
1160	3.338176588612\\
1165	3.337194309031\\
1170	3.336225779761\\
1175	3.335267077131\\
1180	3.334314935597\\
1185	3.333366780846\\
1190	3.332420720655\\
1195	3.331475862964\\
1200	3.330531735697\\
1205	3.329587685617\\
1210	3.328642956145\\
1215	3.327697005142\\
1220	3.326749502995\\
1225	3.325799893681\\
1230	3.324846867552\\
1235	3.323887739233\\
1240	3.322918281001\\
1245	3.321932855449\\
1250	3.320924711742\\
1255	3.319888301412\\
1260	3.318819349272\\
1265	3.317714182823\\
1270	3.316570100573\\
1275	3.315379951595\\
1280	3.314128330699\\
1285	3.3128062567\\
1290	3.311424581263\\
1295	3.310012040407\\
1300	3.308618599303\\
1305	3.3072802906\\
1310	3.306003279241\\
1315	3.304778866766\\
1320	3.303595489636\\
1325	3.302443288276\\
1330	3.301314430036\\
1335	3.300202744956\\
1340	3.299103354175\\
1345	3.298012603776\\
1350	3.296928523169\\
1355	3.295849887693\\
1360	3.294774620777\\
1365	3.293699363511\\
1370	3.292619609917\\
1375	3.291529638462\\
1380	3.290423274344\\
1385	3.289296634715\\
1390	3.288149119755\\
1395	3.286979448571\\
1400	3.285790208858\\
1405	3.284590144974\\
1410	3.283387519383\\
1415	3.282185735138\\
1420	3.280982872012\\
1425	3.279774392124\\
1430	3.278556367905\\
1435	3.277324431795\\
1440	3.276078314195\\
1445	3.274826198494\\
1450	3.273576643085\\
1455	3.272330612968\\
1460	3.271081738045\\
1465	3.269823518755\\
1470	3.268553991114\\
1475	3.267274398057\\
1480	3.265995995959\\
1485	3.264735879062\\
1490	3.263504475608\\
1495	3.262303164115\\
1500	3.261128455403\\
1505	3.259975767592\\
1510	3.258840981334\\
1515	3.257720665271\\
1520	3.256612015999\\
1525	3.25551268955\\
1530	3.254420659524\\
1535	3.253334115778\\
1540	3.252251364478\\
1545	3.251170717476\\
1550	3.250090402311\\
1555	3.249008412356\\
1560	3.247922244859\\
1565	3.246828733352\\
1570	3.245723946548\\
1575	3.244602868442\\
1580	3.243459276151\\
1585	3.242285066257\\
1590	3.241070990219\\
1595	3.239809540133\\
1600	3.238494400682\\
1605	3.237119635817\\
1610	3.235677612772\\
1615	3.234155452572\\
1620	3.232532836305\\
1625	3.230790568986\\
1630	3.228933624889\\
1635	3.227003696159\\
1640	3.225074148241\\
1645	3.223205574039\\
1650	3.221407216654\\
1655	3.219664795256\\
1660	3.217959646809\\
1665	3.216276122184\\
1670	3.214611486652\\
1675	3.212976036545\\
1680	3.211381209774\\
1685	3.209831740845\\
1690	3.208326265675\\
1695	3.206860985885\\
1700	3.205431356716\\
1705	3.204033158821\\
1710	3.20266263211\\
1715	3.20131660489\\
1720	3.199992315364\\
1725	3.198687413422\\
1730	3.197399910373\\
1735	3.196128198021\\
1740	3.194870935889\\
1745	3.193626995654\\
1750	3.192395388441\\
1755	3.191175247524\\
1760	3.189965794629\\
1765	3.188766334134\\
1770	3.187576235014\\
1775	3.186394927473\\
1780	3.185221891661\\
1785	3.184056654951\\
1790	3.18289878435\\
1795	3.181747884145\\
1800	3.180603590516\\
1805	3.179465569519\\
1810	3.17833351312\\
1815	3.177207137515\\
1820	3.176086180099\\
1825	3.174970398115\\
1830	3.173859566261\\
1835	3.172753475629\\
1840	3.171651931757\\
1845	3.170554753824\\
1850	3.169461773024\\
1855	3.16837283197\\
1860	3.167287783312\\
1865	3.16620648931\\
1870	3.16512882064\\
1875	3.164054656106\\
1880	3.162983881588\\
1885	3.161916389875\\
1890	3.160852079719\\
1895	3.159790855763\\
1900	3.158732627692\\
1905	3.157677310231\\
1910	3.156624822375\\
1915	3.155575087439\\
1920	3.154528032362\\
1925	3.153483587798\\
1930	3.152441687477\\
1935	3.151402268328\\
1940	3.150365269895\\
1945	3.149330634487\\
1950	3.148298306624\\
1955	3.147268233227\\
1960	3.146240363089\\
1965	3.145214647072\\
1970	3.144191037638\\
1975	3.143169489036\\
1980	3.142149956866\\
1985	3.141132398277\\
1990	3.140116771556\\
1995	3.139103036336\\
2000	3.138091153204\\
2005	3.137081083911\\
2010	3.136072791008\\
2015	3.135066238051\\
2020	3.13406138926\\
2025	3.133058209723\\
2030	3.132056665078\\
2035	3.131056721709\\
2040	3.130058346448\\
2045	3.129061505739\\
2050	3.128066170442\\
2055	3.127072305775\\
2060	3.126079881925\\
2065	3.125088867471\\
2070	3.124099232116\\
2075	3.123110945367\\
2080	3.122123977324\\
2085	3.121138298094\\
2090	3.12015387815\\
2095	3.119170688047\\
2100	3.118188698565\\
2105	3.117207880591\\
2110	3.116228205146\\
2115	3.11524964336\\
2120	3.114272166427\\
2125	3.113295745646\\
2130	3.112320352331\\
2135	3.111345957883\\
2140	3.110372533688\\
2145	3.109400051204\\
2150	3.108428481848\\
2155	3.107457797093\\
2160	3.106487968358\\
2165	3.105518967107\\
2170	3.104550764736\\
2175	3.103583332685\\
2180	3.102616642324\\
2185	3.101650665061\\
2190	3.100685372246\\
2195	3.09972073527\\
2200	3.098756725483\\
2205	3.097793314293\\
2210	3.096830473087\\
2215	3.095868173339\\
2220	3.094906386541\\
2225	3.093945084309\\
2230	3.092984238328\\
2235	3.092023820463\\
2240	3.091063802718\\
2245	3.09010415735\\
2250	3.089144856841\\
2255	3.08818587402\\
2260	3.087227182049\\
2265	3.086268754555\\
2270	3.085310565629\\
2275	3.084352589963\\
2280	3.083394802871\\
2285	3.082437180427\\
2290	3.081479699504\\
2295	3.080522337917\\
2300	3.079565074472\\
2305	3.078607889119\\
2310	3.077650763005\\
2315	3.076693678633\\
2320	3.075736619926\\
2325	3.074779572377\\
2330	3.073822523123\\
2335	3.072865461096\\
2340	3.071908377093\\
2345	3.070951263925\\
2350	3.069994116483\\
2355	3.069036931881\\
2360	3.068079709515\\
2365	3.067122451189\\
2370	3.066165161166\\
2375	3.065207846262\\
2380	3.064250515873\\
2385	3.063293182026\\
2390	3.062335859358\\
2395	3.061378565096\\
2400	3.060421318955\\
2405	3.059464143012\\
2410	3.058507061467\\
2415	3.057550100353\\
2420	3.056593287107\\
2425	3.055636650037\\
2430	3.054680217615\\
2435	3.05372401762\\
2440	3.052768076057\\
2445	3.051812415874\\
2450	3.050857055414\\
2455	3.049902006612\\
2460	3.048947272885\\
2465	3.047992846751\\
2470	3.047038707099\\
2475	3.046084816181\\
2480	3.045131116262\\
2485	3.044177525979\\
2490	3.043223936374\\
2495	3.042270206626\\
2500	3.041316159428\\
2505	3.040361576006\\
2510	3.039406190663\\
2515	3.038449684786\\
2520	3.037491680101\\
2525	3.036531731022\\
2530	3.035569315748\\
2535	3.034603825844\\
2540	3.033634553785\\
2545	3.032660678046\\
2550	3.031681244943\\
2555	3.030695146595\\
2560	3.029701093675\\
2565	3.028697581889\\
2570	3.027682849578\\
2575	3.026654824245\\
2580	3.025611052174\\
2585	3.024548600983\\
2590	3.023463914697\\
2595	3.022352562193\\
2600	3.021208670309\\
2605	3.020023438756\\
2610	3.018780295551\\
2615	3.017444784828\\
2620	3.015963123213\\
2625	3.014302013392\\
2630	3.012483136316\\
2635	3.010527099872\\
2640	3.008423061365\\
2645	3.006169603277\\
2650	3.003722374134\\
2655	3.001014851673\\
2660	2.998075251344\\
2665	2.99500682089\\
2670	2.991878400426\\
2675	2.988744713029\\
2680	2.985717522473\\
2685	2.982826897485\\
2690	2.980047178281\\
2695	2.977356771068\\
2700	2.974777745796\\
2705	2.972348608513\\
2710	2.970058382834\\
2715	2.967889454067\\
2720	2.965823795219\\
2725	2.963846554888\\
2730	2.961944195315\\
2735	2.960106183393\\
2740	2.958322670795\\
2745	2.956586310707\\
2750	2.954889857434\\
2755	2.953228071791\\
2760	2.951595394434\\
2765	2.949987917352\\
2770	2.948401179658\\
2775	2.946832133246\\
2780	2.945277067359\\
2785	2.943733528429\\
2790	2.942198390698\\
2795	2.940669719553\\
2800	2.939144968024\\
2805	2.937622749327\\
2810	2.93610113942\\
2815	2.934579358987\\
2820	2.933056171488\\
2825	2.931531390688\\
2830	2.930004242936\\
2835	2.928474724582\\
2840	2.926942061468\\
2845	2.925405913164\\
2850	2.923864865665\\
2855	2.922317705791\\
2860	2.920762016785\\
2865	2.919195351671\\
2870	2.917613993306\\
2875	2.91601408557\\
2880	2.914390230989\\
2885	2.912736160775\\
2890	2.911042555292\\
2895	2.909296517961\\
2900	2.907483074568\\
2905	2.905597732886\\
2910	2.903636556453\\
2915	2.90161055502\\
2920	2.899554500768\\
2925	2.897477215914\\
2930	2.895402307933\\
2935	2.893357896035\\
2940	2.891342814307\\
2945	2.889348916174\\
2950	2.88736740506\\
2955	2.885391075992\\
2960	2.883413007781\\
2965	2.881426877773\\
2970	2.879425200658\\
2975	2.877399833262\\
2980	2.875339771882\\
2985	2.873229817235\\
2990	2.87104334504\\
2995	2.86873388049\\
3000	2.866294153688\\
3005	2.863833280365\\
3010	2.861377846349\\
3015	2.858887393328\\
3020	2.856331060371\\
3025	2.853672872721\\
3030	2.850860531571\\
3035	2.847879631023\\
3040	2.844823406095\\
3045	2.841772115693\\
3050	2.8387177719\\
3055	2.835624616875\\
3060	2.83244358327\\
3065	2.829126820642\\
3070	2.82567606763\\
3075	2.822110652502\\
3080	2.818459760894\\
3085	2.814683367512\\
3090	2.810758403176\\
3095	2.806671394422\\
3100	2.802346042201\\
3105	2.797648039901\\
};
\addplot [color=mycolor1, forget plot, line width=0.5pt]
  table[row sep=crcr]{%
0	4.204241380743\\
5	4.200832210443\\
10	4.19056744494\\
15	4.173522833576\\
20	4.150019983749\\
25	4.120564984375\\
30	4.085830814141\\
35	4.046635862932\\
40	4.003919807422\\
45	3.958715114724\\
50	3.912115686153\\
55	3.86524418114\\
60	3.81922013187\\
65	3.775130475615\\
70	3.734003498608\\
75	3.696786403477\\
80	3.664326224165\\
85	3.637353616167\\
90	3.616469110388\\
95	3.602131591177\\
100	3.59464896912\\
105	3.59083431553\\
110	3.587310835768\\
115	3.583982439824\\
120	3.580811287411\\
125	3.577771411306\\
130	3.574844963424\\
135	3.572018484834\\
140	3.569281628414\\
145	3.566626121036\\
150	3.564045230625\\
155	3.561533349718\\
160	3.559085736736\\
165	3.556698315282\\
170	3.554367535953\\
175	3.552090268745\\
180	3.549863724336\\
185	3.547685392119\\
190	3.545552992914\\
195	3.543464441111\\
200	3.541417814844\\
205	3.53941133166\\
210	3.53744332891\\
215	3.535512247517\\
220	3.533616618708\\
225	3.531755052951\\
230	3.529926230869\\
235	3.528128895623\\
240	3.526361846697\\
245	3.524623934656\\
250	3.522914056914\\
255	3.521231154154\\
260	3.519574207457\\
265	3.517942235849\\
270	3.516334294365\\
275	3.514749472343\\
280	3.513186892083\\
285	3.511645707608\\
290	3.510125103688\\
295	3.508624294854\\
300	3.507142524608\\
305	3.505679064552\\
310	3.504233213666\\
315	3.502804297468\\
320	3.501391667289\\
325	3.49999469944\\
330	3.498612794472\\
335	3.497245376344\\
340	3.495891891703\\
345	3.494551809073\\
350	3.493224618185\\
355	3.491909829221\\
360	3.490606972196\\
365	3.489315596283\\
370	3.488035269257\\
375	3.486765576869\\
380	3.485506122341\\
385	3.484256525784\\
390	3.483016423715\\
395	3.481785468481\\
400	3.480563327784\\
405	3.479349684101\\
410	3.478144234195\\
415	3.476946688528\\
420	3.47575677075\\
425	3.474574217115\\
430	3.473398775962\\
435	3.47223020714\\
440	3.471068281504\\
445	3.469912780366\\
450	3.46876349502\\
455	3.467620226244\\
460	3.466482783875\\
465	3.465350986364\\
470	3.464224660412\\
475	3.463103640581\\
480	3.461987768989\\
485	3.460876894966\\
490	3.459770874783\\
495	3.458669571346\\
500	3.457572853931\\
505	3.45648059788\\
510	3.455392684332\\
515	3.454308999901\\
520	3.453229436396\\
525	3.452153890482\\
530	3.45108226339\\
535	3.45001446058\\
540	3.448950391454\\
545	3.447889969053\\
550	3.446833109796\\
555	3.445779733221\\
560	3.444729761769\\
565	3.443683120582\\
570	3.442639737337\\
575	3.441599542102\\
580	3.440562467226\\
585	3.439528447232\\
590	3.438497418757\\
595	3.437469320477\\
600	3.43644409308\\
605	3.43542167922\\
610	3.434402023498\\
615	3.433385072437\\
620	3.432370774479\\
625	3.431359079959\\
630	3.430349941106\\
635	3.429343312031\\
640	3.428339148724\\
645	3.427337409044\\
650	3.426338052723\\
655	3.425341041361\\
660	3.42434633843\\
665	3.423353909274\\
670	3.422363721121\\
675	3.421375743082\\
680	3.420389946162\\
685	3.419406303262\\
690	3.418424789179\\
695	3.4174453806\\
700	3.416468056085\\
705	3.415492796043\\
710	3.414519582689\\
715	3.413548399996\\
720	3.412579233627\\
725	3.411612070854\\
730	3.410646900469\\
735	3.409683712679\\
740	3.408722499004\\
745	3.407763252152\\
750	3.406805965915\\
755	3.405850635047\\
760	3.404897255157\\
765	3.403945822597\\
770	3.402996334364\\
775	3.402048788003\\
780	3.401103181523\\
785	3.40015951331\\
790	3.39921778205\\
795	3.398277986656\\
800	3.397340126192\\
805	3.396404199797\\
810	3.395470206606\\
815	3.394538145664\\
820	3.393608015825\\
825	3.39267981565\\
830	3.391753543281\\
835	3.390829196288\\
840	3.389906771523\\
845	3.388986264909\\
850	3.38806767121\\
855	3.387150983812\\
860	3.386236194341\\
865	3.385323292337\\
870	3.384412264854\\
875	3.383503095676\\
880	3.38259576495\\
885	3.381690248048\\
890	3.380786514304\\
895	3.379884525918\\
900	3.37898423403\\
905	3.378085577453\\
910	3.37718847626\\
915	3.376292824876\\
920	3.375398478312\\
925	3.374505225846\\
930	3.373612777108\\
935	3.37272070164\\
940	3.371828347598\\
945	3.370934648324\\
950	3.370038120699\\
955	3.369136782859\\
960	3.368227937166\\
965	3.367307737055\\
970	3.366373182863\\
975	3.365424834861\\
980	3.364467332282\\
985	3.363505692166\\
990	3.362545205342\\
995	3.361592969365\\
1000	3.360652841261\\
1005	3.359724345433\\
1010	3.35880512781\\
1015	3.357892562863\\
1020	3.356984128637\\
1025	3.356077283906\\
1030	3.35516924872\\
1035	3.354256640026\\
1040	3.353335560962\\
1045	3.352401402576\\
1050	3.351448100201\\
1055	3.350469457986\\
1060	3.34946348847\\
1065	3.348435332807\\
1070	3.347394545774\\
1075	3.346354005567\\
1080	3.345328022386\\
1085	3.344323958379\\
1090	3.343340968702\\
1095	3.342374733415\\
1100	3.34142067767\\
1105	3.340474793761\\
1110	3.339533593967\\
1115	3.33859383779\\
1120	3.33765197211\\
1125	3.336703637482\\
1130	3.335744953394\\
1135	3.334773209843\\
1140	3.333786804214\\
1145	3.332785166648\\
1150	3.331768303837\\
1155	3.330739059644\\
1160	3.329704432718\\
1165	3.328671030131\\
1170	3.327642780324\\
1175	3.326621396226\\
1180	3.325609590475\\
1185	3.324609958719\\
1190	3.323622350811\\
1195	3.322644094868\\
1200	3.321671768616\\
1205	3.320702975577\\
1210	3.319737036863\\
1215	3.318774598508\\
1220	3.31781677088\\
1225	3.31686439851\\
1230	3.315917727313\\
1235	3.314976440691\\
1240	3.314039884886\\
1245	3.31310725229\\
1250	3.31217759328\\
1255	3.311249832816\\
1260	3.310322737582\\
1265	3.309394866778\\
1270	3.308464449301\\
1275	3.30752921416\\
1280	3.306586221211\\
1285	3.305631647318\\
1290	3.304660142921\\
1295	3.3036646315\\
1300	3.30263576959\\
1305	3.301560888674\\
1310	3.300422915088\\
1315	3.299209498618\\
1320	3.297921704902\\
1325	3.29657119028\\
1330	3.295177605229\\
1335	3.293779827979\\
1340	3.29242107172\\
1345	3.291121089134\\
1350	3.289877692301\\
1355	3.288680410344\\
1360	3.287518614317\\
1365	3.2863836211\\
1370	3.28526851025\\
1375	3.28416758054\\
1380	3.283075932671\\
1385	3.281988986278\\
1390	3.280902032184\\
1395	3.279811097433\\
1400	3.278712746217\\
1405	3.277603144446\\
1410	3.276477710058\\
1415	3.275331947695\\
1420	3.274162328585\\
1425	3.272965624799\\
1430	3.271743032786\\
1435	3.270499857007\\
1440	3.269240831234\\
1445	3.26796706396\\
1450	3.26667541787\\
1455	3.265366085717\\
1460	3.26404646249\\
1465	3.262723819253\\
1470	3.261401084325\\
1475	3.260077922039\\
1480	3.25875363159\\
1485	3.257431739047\\
1490	3.256125677388\\
1495	3.254849438494\\
1500	3.253608830695\\
1505	3.252402247447\\
1510	3.251225000466\\
1515	3.250072227629\\
1520	3.248939761667\\
1525	3.24782420626\\
1530	3.24672280759\\
1535	3.245633311651\\
1540	3.24455383038\\
1545	3.243482740775\\
1550	3.242418607187\\
1555	3.241360115539\\
1560	3.240306009455\\
1565	3.23925504034\\
1570	3.238205861426\\
1575	3.237156893751\\
1580	3.236106238985\\
1585	3.235051542876\\
1590	3.233989919489\\
1595	3.232917821467\\
1600	3.231830658792\\
1605	3.230723153146\\
1610	3.229590122719\\
1615	3.228426719987\\
1620	3.227227917746\\
1625	3.225987825396\\
1630	3.22469965966\\
1635	3.223355937871\\
1640	3.221947793738\\
1645	3.220465166197\\
1650	3.218897778839\\
1655	3.217239251914\\
1660	3.215495358991\\
1665	3.213690326056\\
1670	3.211864438037\\
1675	3.210053106535\\
1680	3.208272841564\\
1685	3.20652586755\\
1690	3.204807078038\\
1695	3.203114677104\\
1700	3.201455742948\\
1705	3.199839378921\\
1710	3.198269759652\\
1715	3.196746581597\\
1720	3.19526670799\\
1725	3.193825736019\\
1730	3.192419176231\\
1735	3.191042913945\\
1740	3.189693392148\\
1745	3.188367571778\\
1750	3.187062851971\\
1755	3.185777009652\\
1760	3.184508209874\\
1765	3.183254939628\\
1770	3.182015930536\\
1775	3.180790088164\\
1780	3.179576452935\\
1785	3.178374172402\\
1790	3.177182485264\\
1795	3.176000707919\\
1800	3.174828223288\\
1805	3.173664471058\\
1810	3.172508940844\\
1815	3.171361166392\\
1820	3.170220720778\\
1825	3.16908721203\\
1830	3.167960279878\\
1835	3.166839592318\\
1840	3.165724842929\\
1845	3.164615748342\\
1850	3.163512046168\\
1855	3.16241349303\\
1860	3.161319862853\\
1865	3.160230945341\\
1870	3.159146544589\\
1875	3.158066477874\\
1880	3.156990574512\\
1885	3.155918674889\\
1890	3.154850629515\\
1895	3.153786298234\\
1900	3.15272554944\\
1905	3.151668259432\\
1910	3.150614311753\\
1915	3.149563596669\\
1920	3.148516010603\\
1925	3.147471455707\\
1930	3.146429839388\\
1935	3.145391073951\\
1940	3.144355076191\\
1945	3.143321767104\\
1950	3.142291071535\\
1955	3.141262917935\\
1960	3.140237238059\\
1965	3.139213966768\\
1970	3.138193041764\\
1975	3.137174403426\\
1980	3.13615799458\\
1985	3.135143760363\\
1990	3.134131648021\\
1995	3.133121606796\\
2000	3.132113587749\\
2005	3.13110754367\\
2010	3.130103428913\\
2015	3.129101199333\\
2020	3.128100812134\\
2025	3.127102225812\\
2030	3.126105400034\\
2035	3.125110295579\\
2040	3.124116874237\\
2045	3.123125098758\\
2050	3.122134932763\\
2055	3.1211463407\\
2060	3.120159287764\\
2065	3.119173739863\\
2070	3.118189663544\\
2075	3.117207025966\\
2080	3.116225794834\\
2085	3.115245938376\\
2090	3.114267425283\\
2095	3.113290224692\\
2100	3.112314306132\\
2105	3.111339639505\\
2110	3.110366195045\\
2115	3.109393943298\\
2120	3.108422855084\\
2125	3.107452901485\\
2130	3.106484053804\\
2135	3.105516283559\\
2140	3.104549562447\\
2145	3.103583862336\\
2150	3.102619155238\\
2155	3.10165541329\\
2160	3.100692608748\\
2165	3.099730713963\\
2170	3.098769701364\\
2175	3.097809543452\\
2180	3.096850212782\\
2185	3.095891681955\\
2190	3.094933923604\\
2195	3.093976910389\\
2200	3.093020614981\\
2205	3.092065010064\\
2210	3.091110068317\\
2215	3.090155762422\\
2220	3.089202065047\\
2225	3.088248948852\\
2230	3.087296386482\\
2235	3.086344350571\\
2240	3.08539281374\\
2245	3.084441748604\\
2250	3.083491127767\\
2255	3.082540923844\\
2260	3.081591109461\\
2265	3.080641657263\\
2270	3.079692539934\\
2275	3.078743730212\\
2280	3.077795200909\\
2285	3.076846924933\\
2290	3.075898875313\\
2295	3.074951025228\\
2300	3.074003348043\\
2305	3.073055817342\\
2310	3.072108406969\\
2315	3.071161091075\\
2320	3.07021384416\\
2325	3.069266641128\\
2330	3.068319457339\\
2335	3.067372268671\\
2340	3.066425051569\\
2345	3.06547778312\\
2350	3.064530441109\\
2355	3.063583004087\\
2360	3.062635451435\\
2365	3.061687763437\\
2370	3.060739921341\\
2375	3.059791907427\\
2380	3.058843705073\\
2385	3.057895298822\\
2390	3.056946674435\\
2395	3.055997818963\\
2400	3.055048720793\\
2405	3.054099369708\\
2410	3.053149756929\\
2415	3.052199875159\\
2420	3.051249718613\\
2425	3.050299283049\\
2430	3.049348565769\\
2435	3.048397565624\\
2440	3.047446282977\\
2445	3.046494719665\\
2450	3.045542878906\\
2455	3.044590765191\\
2460	3.043638384114\\
2465	3.042685742153\\
2470	3.041732846388\\
2475	3.040779704137\\
2480	3.039826322507\\
2485	3.038872707843\\
2490	3.037918865057\\
2495	3.036964796836\\
2500	3.036010502698\\
2505	3.035055977905\\
2510	3.034101212198\\
2515	3.033146188375\\
2520	3.03219088067\\
2525	3.031235252965\\
2530	3.030279256811\\
2535	3.029322829264\\
2540	3.028365890551\\
2545	3.027408341541\\
2550	3.026450061048\\
2555	3.025490902935\\
2560	3.02453069301\\
2565	3.023569225679\\
2570	3.022606260312\\
2575	3.02164151725\\
2580	3.020674673357\\
2585	3.019705357014\\
2590	3.01873314241\\
2595	3.017757542954\\
2600	3.01677800363\\
2605	3.015793892062\\
2610	3.014804487989\\
2615	3.013808970924\\
2620	3.012806405452\\
2625	3.011795723991\\
2630	3.010775706021\\
2635	3.009744953638\\
2640	3.008701861416\\
2645	3.007644580642\\
2650	3.006570972506\\
2655	3.005478547687\\
2660	3.004364372709\\
2665	3.003224920181\\
2670	3.00205575185\\
2675	3.00085073428\\
2680	2.999599993635\\
2685	2.998284318758\\
2690	2.996863624261\\
2695	2.995265874717\\
2700	2.993394771625\\
2705	2.991214218371\\
2710	2.98873876117\\
2715	2.985987885352\\
2720	2.98298869249\\
2725	2.979777367087\\
2730	2.976395952817\\
2735	2.97296739533\\
2740	2.969628735859\\
2745	2.966461196667\\
2750	2.963505006193\\
2755	2.96075600866\\
2760	2.958195111926\\
2765	2.955797120079\\
2770	2.953537641942\\
2775	2.951395647035\\
2780	2.949353274506\\
2785	2.947395932716\\
2790	2.945511483047\\
2795	2.943689882855\\
2800	2.941922600757\\
2805	2.940202408186\\
2810	2.938523026219\\
2815	2.936879021956\\
2820	2.935265587406\\
2825	2.933678482756\\
2830	2.93211389518\\
2835	2.930568399442\\
2840	2.929038859923\\
2845	2.927522402735\\
2850	2.926016346018\\
2855	2.924518175488\\
2860	2.923025494776\\
2865	2.921536009166\\
2870	2.920047489781\\
2875	2.918557760595\\
2880	2.917064673875\\
2885	2.91556610171\\
2890	2.914059920853\\
2895	2.91254400644\\
2900	2.911016220686\\
2905	2.909474416493\\
2910	2.907916455128\\
2915	2.90634022014\\
2920	2.904743617788\\
2925	2.903124584035\\
2930	2.901481125466\\
2935	2.899811331529\\
2940	2.898113297134\\
2945	2.896385034741\\
2950	2.894624253313\\
2955	2.892827987551\\
2960	2.890992335726\\
2965	2.889112128321\\
2970	2.887180647979\\
2975	2.885189486993\\
2980	2.883130127877\\
2985	2.881000304385\\
2990	2.878813137855\\
2995	2.876593889227\\
3000	2.874361450278\\
3005	2.872130417886\\
3010	2.869920161582\\
3015	2.867740554992\\
3020	2.865584243787\\
3025	2.863439546914\\
3030	2.861297345852\\
3035	2.859148906976\\
3040	2.856984647521\\
3045	2.854792270123\\
3050	2.852552203176\\
3055	2.850227741385\\
3060	2.847765093292\\
3065	2.845138729275\\
3070	2.842366216151\\
3075	2.839504171358\\
3080	2.836597737367\\
3085	2.833670750932\\
3090	2.830774930484\\
3095	2.827942425428\\
3100	2.82517669501\\
3105	2.822459760942\\
3110	2.819772214644\\
3115	2.817096464556\\
3120	2.814417662843\\
3125	2.811721735977\\
3130	2.808995258731\\
3135	2.806224199208\\
3140	2.803393621831\\
3145	2.800486395631\\
3150	2.797481454374\\
};
\addplot [color=mycolor1, forget plot, line width=0.5pt]
  table[row sep=crcr]{%
0	4.204241380743\\
5	4.200834547389\\
10	4.190576267934\\
15	4.173541510944\\
20	4.150051385497\\
25	4.120611505492\\
30	4.085894379433\\
35	4.046717920837\\
40	4.004021320416\\
45	3.958836542683\\
50	3.912256965506\\
55	3.865404702173\\
60	3.81939872257\\
65	3.775325401044\\
70	3.734212484554\\
75	3.697006688698\\
80	3.664554640785\\
85	3.637586692931\\
90	3.616703190542\\
95	3.602362955529\\
100	3.59487395582\\
105	3.591051862797\\
110	3.587522085707\\
115	3.584188110254\\
120	3.581011946025\\
125	3.577967527814\\
130	3.575036940933\\
135	3.572206676907\\
140	3.569466350855\\
145	3.566807659192\\
150	3.564223844939\\
155	3.561709279434\\
160	3.559259202816\\
165	3.556869522491\\
170	3.55453667454\\
175	3.552257515732\\
180	3.550029244597\\
185	3.547849339257\\
190	3.545715510027\\
195	3.543625661453\\
200	3.541577862417\\
205	3.539570321753\\
210	3.53760136859\\
215	3.535669436088\\
220	3.533773048149\\
225	3.531910808323\\
230	3.530081390709\\
235	3.52828353232\\
240	3.526516026856\\
245	3.52477771945\\
250	3.523067502422\\
255	3.521384311687\\
260	3.519727123875\\
265	3.518094953863\\
270	3.516486852833\\
275	3.514901906544\\
280	3.513339233988\\
285	3.511797986133\\
290	3.510277344935\\
295	3.508776522335\\
300	3.507294759459\\
305	3.505831325734\\
310	3.504385518146\\
315	3.502956660391\\
320	3.501544102139\\
325	3.500147218178\\
330	3.498765407681\\
335	3.497398093344\\
340	3.496044720669\\
345	3.494704757142\\
350	3.493377691553\\
355	3.492063033234\\
360	3.49076031144\\
365	3.489469074663\\
370	3.48818889007\\
375	3.486919342876\\
380	3.485660035833\\
385	3.48441058864\\
390	3.483170637457\\
395	3.481939834325\\
400	3.480717846681\\
405	3.47950435678\\
410	3.478299061195\\
415	3.477101670229\\
420	3.475911907397\\
425	3.474729508843\\
430	3.473554222811\\
435	3.472385809075\\
440	3.471224038426\\
445	3.470068692128\\
450	3.46891956144\\
455	3.467776447113\\
460	3.466639158976\\
465	3.465507515482\\
470	3.464381343349\\
475	3.463260477173\\
480	3.462144759118\\
485	3.461034038578\\
490	3.459928171906\\
495	3.458827022098\\
500	3.457730458537\\
505	3.456638356676\\
510	3.455550597773\\
515	3.454467068561\\
520	3.453387660966\\
525	3.452312271764\\
530	3.451240802285\\
535	3.450173158077\\
540	3.44910924862\\
545	3.448048987013\\
550	3.446992289723\\
555	3.445939076316\\
560	3.444889269255\\
565	3.443842793686\\
570	3.442799577287\\
575	3.441759550117\\
580	3.440722644511\\
585	3.439688794977\\
590	3.438657938133\\
595	3.437630012644\\
600	3.436604959184\\
605	3.435582720398\\
610	3.434563240887\\
615	3.433546467178\\
620	3.432532347726\\
625	3.431520832886\\
630	3.430511874918\\
635	3.429505427969\\
640	3.428501448081\\
645	3.427499893169\\
650	3.426500723037\\
655	3.425503899363\\
660	3.424509385714\\
665	3.423517147539\\
670	3.422527152181\\
675	3.421539368879\\
680	3.420553768781\\
685	3.419570324939\\
690	3.418589012313\\
695	3.417609807763\\
700	3.416632690029\\
705	3.415657639704\\
710	3.414684639194\\
715	3.413713672659\\
720	3.41274472595\\
725	3.411777786523\\
730	3.410812843342\\
735	3.409849886782\\
740	3.408888908516\\
745	3.407929901393\\
750	3.406972859331\\
755	3.406017777199\\
760	3.405064650701\\
765	3.404113476271\\
770	3.403164250975\\
775	3.402216972413\\
780	3.401271638632\\
785	3.400328248047\\
790	3.399386799362\\
795	3.398447291497\\
800	3.397509723511\\
805	3.39657409453\\
810	3.395640403668\\
815	3.394708649938\\
820	3.393778832153\\
825	3.392850948827\\
830	3.391924998041\\
835	3.391000977296\\
840	3.390078883365\\
845	3.389158712073\\
850	3.388240458076\\
855	3.387324114635\\
860	3.386409673229\\
865	3.385497123232\\
870	3.384586451502\\
875	3.383677641593\\
880	3.382770673397\\
885	3.381865521968\\
890	3.380962156285\\
895	3.380060538126\\
900	3.379160618086\\
905	3.378262334407\\
910	3.377365606335\\
915	3.376470327509\\
920	3.375576351616\\
925	3.374683466521\\
930	3.373791379973\\
935	3.372899660204\\
940	3.372007652796\\
945	3.371114286113\\
950	3.370218072272\\
955	3.369317033821\\
960	3.368408448215\\
965	3.367488419274\\
970	3.366553960717\\
975	3.36560571493\\
980	3.364648428264\\
985	3.363687097426\\
990	3.362726991802\\
995	3.361775223721\\
1000	3.360835562466\\
1005	3.359907440329\\
1010	3.358988442466\\
1015	3.358075869064\\
1020	3.357167109112\\
1025	3.35625950334\\
1030	3.355350132704\\
1035	3.354435479579\\
1040	3.353511647915\\
1045	3.35257383769\\
1050	3.351615733287\\
1055	3.350631554843\\
1060	3.349620544467\\
1065	3.348589035586\\
1070	3.347547147567\\
1075	3.346508489206\\
1080	3.345486625888\\
1085	3.34448721404\\
1090	3.343508256708\\
1095	3.342545218544\\
1100	3.341593630335\\
1105	3.340649631032\\
1110	3.339709836337\\
1115	3.338771057096\\
1120	3.337829724293\\
1125	3.336881499006\\
1130	3.335922583814\\
1135	3.334950305352\\
1140	3.333963088972\\
1145	3.33296059016\\
1150	3.331943043662\\
1155	3.330913472395\\
1160	3.329878873739\\
1165	3.328845798143\\
1170	3.327818168018\\
1175	3.326797835041\\
1180	3.325787724694\\
1185	3.324790254303\\
1190	3.323804947075\\
1195	3.322828995107\\
1200	3.321858893297\\
1205	3.320892143762\\
1210	3.319927964111\\
1215	3.31896693511\\
1220	3.318010169956\\
1225	3.317058570271\\
1230	3.316112456072\\
1235	3.315171568159\\
1240	3.314235261528\\
1245	3.313302705502\\
1250	3.312372923735\\
1255	3.3114447826\\
1260	3.310516961848\\
1265	3.309587877192\\
1270	3.308655539288\\
1275	3.307717443999\\
1280	3.306770404632\\
1285	3.305810322041\\
1290	3.304831515604\\
1295	3.303826803379\\
1300	3.302786713286\\
1305	3.301697773335\\
1310	3.300542703741\\
1315	3.299311208677\\
1320	3.29800700797\\
1325	3.296643647828\\
1330	3.295244367274\\
1335	3.293852348659\\
1340	3.292507144193\\
1345	3.291221996629\\
1350	3.289991396791\\
1355	3.288804289744\\
1360	3.287650469222\\
1365	3.286521738416\\
1370	3.285411562885\\
1375	3.284314500311\\
1380	3.283225843328\\
1385	3.282141095529\\
1390	3.281055674461\\
1395	3.279965794788\\
1400	3.278868112248\\
1405	3.27775878127\\
1410	3.27663316376\\
1415	3.27548688132\\
1420	3.274316449302\\
1425	3.273118797101\\
1430	3.27189557927\\
1435	3.270652203339\\
1440	3.269393170706\\
1445	3.268119288389\\
1450	3.266827397766\\
1455	3.265518078076\\
1460	3.264198849937\\
1465	3.262876792769\\
1470	3.261554664545\\
1475	3.260232093154\\
1480	3.258908407902\\
1485	3.257587783154\\
1490	3.256284136668\\
1495	3.255011044703\\
1500	3.253773654332\\
1505	3.252569961035\\
1510	3.251395177636\\
1515	3.250244475357\\
1520	3.249113742837\\
1525	3.247999636454\\
1530	3.246899443017\\
1535	3.245810938817\\
1540	3.244732254981\\
1545	3.243661779389\\
1550	3.242598080314\\
1555	3.241539838123\\
1560	3.240485780589\\
1565	3.239434631572\\
1570	3.238384987217\\
1575	3.237335178573\\
1580	3.23628319015\\
1585	3.235226517388\\
1590	3.234162111402\\
1595	3.233086196172\\
1600	3.231993915578\\
1605	3.230879941061\\
1610	3.22973924911\\
1615	3.228567017732\\
1620	3.227358008076\\
1625	3.226106054581\\
1630	3.22480427259\\
1635	3.223444980964\\
1640	3.222019106285\\
1645	3.220516461942\\
1650	3.218926989676\\
1655	3.217246516144\\
1660	3.215484823811\\
1665	3.21367098947\\
1670	3.211846508061\\
1675	3.210042527252\\
1680	3.208272643331\\
1685	3.206537336098\\
1690	3.204829059073\\
1695	3.20314570129\\
1700	3.201495004965\\
1705	3.199886408311\\
1710	3.198324502175\\
1715	3.196808835125\\
1720	3.195335949724\\
1725	3.193901319961\\
1730	3.19250043497\\
1735	3.191129230231\\
1740	3.189784225267\\
1745	3.188462457522\\
1750	3.187161387354\\
1755	3.185878850886\\
1760	3.184613066013\\
1765	3.183362562376\\
1770	3.182126102176\\
1775	3.180902615452\\
1780	3.179691162748\\
1785	3.178490908965\\
1790	3.177301108683\\
1795	3.176121091424\\
1800	3.174950250939\\
1805	3.173788036421\\
1810	3.172633946202\\
1815	3.171487521592\\
1820	3.17034834245\\
1825	3.169216023089\\
1830	3.168090208878\\
1835	3.166970572956\\
1840	3.165856813595\\
1845	3.164748651751\\
1850	3.163645829008\\
1855	3.162548105615\\
1860	3.161455258864\\
1865	3.160367081545\\
1870	3.159283380629\\
1875	3.158203976031\\
1880	3.15712869954\\
1885	3.156057393807\\
1890	3.154989911472\\
1895	3.153926114336\\
1900	3.152865872633\\
1905	3.15180906436\\
1910	3.150755574657\\
1915	3.149705295262\\
1920	3.148658123993\\
1925	3.147613964286\\
1930	3.146572724764\\
1935	3.145534318856\\
1940	3.144498664426\\
1945	3.143465683452\\
1950	3.14243530172\\
1955	3.141407448548\\
1960	3.140382056516\\
1965	3.139359061253\\
1970	3.138338401191\\
1975	3.137320017385\\
1980	3.13630385331\\
1985	3.135289854703\\
1990	3.134277969384\\
1995	3.133268147128\\
2000	3.132260339509\\
2005	3.131254499789\\
2010	3.13025058278\\
2015	3.129248544757\\
2020	3.128248343333\\
2025	3.127249937379\\
2030	3.126253286925\\
2035	3.125258353087\\
2040	3.124265097978\\
2045	3.123273484649\\
2050	3.122283477011\\
2055	3.121295039777\\
2060	3.120308138403\\
2065	3.119322739034\\
2070	3.118338808449\\
2075	3.117356314018\\
2080	3.116375223654\\
2085	3.115395505771\\
2090	3.114417129244\\
2095	3.113440063377\\
2100	3.112464277861\\
2105	3.111489742746\\
2110	3.110516428409\\
2115	3.109544305527\\
2120	3.108573345046\\
2125	3.10760351816\\
2130	3.106634796284\\
2135	3.105667151037\\
2140	3.10470055421\\
2145	3.103734977761\\
2150	3.102770393777\\
2155	3.101806774481\\
2160	3.100844092193\\
2165	3.09988231933\\
2170	3.098921428382\\
2175	3.097961391905\\
2180	3.097002182505\\
2185	3.096043772831\\
2190	3.09508613556\\
2195	3.09412924339\\
2200	3.093173069031\\
2205	3.0922175852\\
2210	3.09126276461\\
2215	3.090308579971\\
2220	3.08935500398\\
2225	3.088402009326\\
2230	3.087449568679\\
2235	3.086497654702\\
2240	3.085546240042\\
2245	3.08459529734\\
2250	3.083644799235\\
2255	3.082694718371\\
2260	3.081745027407\\
2265	3.080795699029\\
2270	3.079846705967\\
2275	3.078898021007\\
2280	3.077949617016\\
2285	3.077001466967\\
2290	3.076053543962\\
2295	3.075105821265\\
2300	3.074158272335\\
2305	3.073210870865\\
2310	3.072263590825\\
2315	3.071316406505\\
2320	3.070369292563\\
2325	3.069422224087\\
2330	3.068475176635\\
2335	3.067528126315\\
2340	3.066581049824\\
2345	3.065633924533\\
2350	3.06468672854\\
2355	3.063739440743\\
2360	3.062792040908\\
2365	3.061844509739\\
2370	3.060896828948\\
2375	3.059948981322\\
2380	3.059000950791\\
2385	3.058052722497\\
2390	3.057104282858\\
2395	3.056155619627\\
2400	3.055206721958\\
2405	3.054257580455\\
2410	3.053308187223\\
2415	3.052358535913\\
2420	3.051408621755\\
2425	3.050458441588\\
2430	3.049507993863\\
2435	3.048557278646\\
2440	3.047606297586\\
2445	3.046655053862\\
2450	3.045703552102\\
2455	3.044751798251\\
2460	3.0437997994\\
2465	3.042847563558\\
2470	3.041895099343\\
2475	3.040942415604\\
2480	3.039989520946\\
2485	3.03903642314\\
2490	3.038083128429\\
2495	3.037129640676\\
2500	3.036175960387\\
2505	3.035222083554\\
2510	3.03426800034\\
2515	3.033313693581\\
2520	3.032359137102\\
2525	3.031404293848\\
2530	3.030449113829\\
2535	3.029493531878\\
2540	3.028537465233\\
2545	3.027580810927\\
2550	3.026623443004\\
2555	3.025665209534\\
2560	3.024705929412\\
2565	3.023745388897\\
2570	3.022783337852\\
2575	3.02181948559\\
2580	3.020853496247\\
2585	3.019884983538\\
2590	3.018913504766\\
2595	3.017938553896\\
2600	3.016959553484\\
2605	3.01597584525\\
2610	3.014986678933\\
2615	3.013991199256\\
2620	3.01298843029\\
2625	3.011977257262\\
2630	3.010956404283\\
2635	3.009924408512\\
2640	3.008879587357\\
2645	3.007819999845\\
2650	3.006743393195\\
2655	3.005647130472\\
2660	3.004528071808\\
2665	3.003382340169\\
2670	3.002204798683\\
2675	3.00098757504\\
2680	2.999716570653\\
2685	2.99836463565\\
2690	2.996885859897\\
2695	2.995200276465\\
2700	2.993222951487\\
2705	2.990946301127\\
2710	2.988390295249\\
2715	2.985568212386\\
2720	2.982503554269\\
2725	2.979232509493\\
2730	2.975813387836\\
2735	2.972392592616\\
2740	2.96909083833\\
2745	2.965978948766\\
2750	2.963086865779\\
2755	2.960402817774\\
2760	2.957901551267\\
2765	2.955555721036\\
2770	2.953340978992\\
2775	2.951236981188\\
2780	2.949226878373\\
2785	2.947297091415\\
2790	2.945436264995\\
2795	2.943635033239\\
2800	2.94188535816\\
2805	2.940180430836\\
2810	2.938514287364\\
2815	2.936881765552\\
2820	2.935278268319\\
2825	2.933699741338\\
2830	2.932142515999\\
2835	2.930603292757\\
2840	2.929079034963\\
2845	2.927566951559\\
2850	2.926064424713\\
2855	2.924568993362\\
2860	2.923078304476\\
2865	2.921590099099\\
2870	2.920102179247\\
2875	2.918612397031\\
2880	2.917118634366\\
2885	2.915618796431\\
2890	2.914110801053\\
2895	2.912592573386\\
2900	2.911062044086\\
2905	2.90951716819\\
2910	2.9079559478\\
2915	2.906376435103\\
2920	2.904776733642\\
2925	2.90315501934\\
2930	2.901509579514\\
2935	2.899838740389\\
2940	2.898140786386\\
2945	2.896413825541\\
2950	2.894655494826\\
2955	2.892862738626\\
2960	2.891031590463\\
2965	2.889156900069\\
2970	2.887232049821\\
2975	2.885248582764\\
2980	2.883197840281\\
2985	2.881077300706\\
2990	2.878899739238\\
2995	2.876690435943\\
3000	2.874468196737\\
3005	2.87224707648\\
3010	2.870046048395\\
3015	2.867874532308\\
3020	2.86572465819\\
3025	2.863584583885\\
3030	2.861445088945\\
3035	2.859297166353\\
3040	2.857130682824\\
3045	2.854932151194\\
3050	2.852679124108\\
3055	2.850329492337\\
3060	2.847831061371\\
3065	2.84516860848\\
3070	2.842371718661\\
3075	2.839501862833\\
3080	2.83658991312\\
3085	2.833662354001\\
3090	2.830773636436\\
3095	2.827952822608\\
3100	2.825196643671\\
3105	2.822483939849\\
3110	2.819795164792\\
3115	2.817113301598\\
3120	2.814423830661\\
3125	2.811712788103\\
3130	2.808966628926\\
3135	2.806171018903\\
3140	2.803310372485\\
3145	2.800366320132\\
3150	2.797314739883\\
};
\addplot [color=mycolor2, forget plot, line width=0.5pt]
  table[row sep=crcr]{%
0	4.204241380743\\
5	4.200837508524\\
10	4.190587752125\\
15	4.173566510181\\
20	4.150094458247\\
25	4.120676740017\\
30	4.085985330798\\
35	4.046837546015\\
40	4.004171916752\\
45	3.959019680573\\
50	3.912473423127\\
55	3.865654404533\\
60	3.819680700186\\
65	3.775637780804\\
70	3.734552524679\\
75	3.697370859518\\
80	3.664938746\\
85	3.637986014424\\
90	3.617112645174\\
95	3.602777248219\\
100	3.595287724546\\
105	3.591462893937\\
110	3.58793105628\\
115	3.584595378011\\
120	3.581417764502\\
125	3.578372100881\\
130	3.575440441818\\
135	3.572609260088\\
140	3.569868159693\\
145	3.567208829079\\
150	3.564624506092\\
155	3.562109557501\\
160	3.559659219507\\
165	3.557269395308\\
170	3.554936516595\\
175	3.55265743527\\
180	3.550429344642\\
185	3.548249717221\\
190	3.546116257444\\
195	3.544026863764\\
200	3.54197959886\\
205	3.539972665327\\
210	3.538004386103\\
215	3.536073188264\\
220	3.534177589794\\
225	3.532316188541\\
230	3.530487653152\\
235	3.52869071547\\
240	3.526924164326\\
245	3.525186840298\\
250	3.523477631476\\
255	3.521795469867\\
260	3.520139328515\\
265	3.518508219025\\
270	3.516901189613\\
275	3.515317323359\\
280	3.513755736854\\
285	3.512215578922\\
290	3.510696029615\\
295	3.509196299194\\
300	3.507715627306\\
305	3.506253282084\\
310	3.504808559381\\
315	3.503380781913\\
320	3.501969298497\\
325	3.500573483183\\
330	3.499192734507\\
335	3.497826474617\\
340	3.496474148545\\
345	3.495135223374\\
350	3.493809187554\\
355	3.492495550127\\
360	3.491193840109\\
365	3.489903605792\\
370	3.488624414181\\
375	3.487355850362\\
380	3.486097516983\\
385	3.484849033664\\
390	3.483610036502\\
395	3.48238017749\\
400	3.481159124026\\
405	3.47994655833\\
410	3.478742176944\\
415	3.477545690138\\
420	3.476356821396\\
425	3.475175306823\\
430	3.47400089463\\
435	3.47283334455\\
440	3.471672427347\\
445	3.470517924255\\
450	3.469369626525\\
455	3.468227334916\\
460	3.46709085929\\
465	3.465960018167\\
470	3.464834638369\\
475	3.463714554641\\
480	3.462599609345\\
485	3.461489652123\\
490	3.460384539622\\
495	3.459284135184\\
500	3.458188308574\\
505	3.457096935665\\
510	3.456009898157\\
515	3.454927083239\\
520	3.453848383297\\
525	3.452773695557\\
530	3.451702921785\\
535	3.450635967938\\
540	3.449572743876\\
545	3.448513163044\\
550	3.447457142223\\
555	3.446404601256\\
560	3.445355462852\\
565	3.444309652374\\
570	3.443267097693\\
575	3.442227729039\\
580	3.441191478906\\
585	3.440158281948\\
590	3.439128074926\\
595	3.438100796641\\
600	3.437076387912\\
605	3.43605479153\\
610	3.435035952251\\
615	3.434019816769\\
620	3.433006333716\\
625	3.431995453643\\
630	3.430987129018\\
635	3.429981314218\\
640	3.428977965531\\
645	3.427977041145\\
650	3.426978501152\\
655	3.425982307549\\
660	3.424988424245\\
665	3.423996817058\\
670	3.42300745373\\
675	3.422020303926\\
680	3.421035339248\\
685	3.420052533227\\
690	3.419071861332\\
695	3.418093300945\\
700	3.417116831348\\
705	3.416142433683\\
710	3.41517009091\\
715	3.414199787738\\
720	3.413231510554\\
725	3.412265247326\\
730	3.411300987511\\
735	3.410338721936\\
740	3.409378442688\\
745	3.408420142989\\
750	3.407463817081\\
755	3.406509460106\\
760	3.405557067997\\
765	3.404606637361\\
770	3.403658165391\\
775	3.402711649766\\
780	3.40176708857\\
785	3.400824480211\\
790	3.399883823346\\
795	3.398945116813\\
800	3.398008359557\\
805	3.397073550556\\
810	3.39614068875\\
815	3.395209772953\\
820	3.394280801752\\
825	3.393353773411\\
830	3.392428685742\\
835	3.391505535947\\
840	3.39058432048\\
845	3.389665034823\\
850	3.388747673256\\
855	3.387832228638\\
860	3.386918692005\\
865	3.386007052249\\
870	3.38509729571\\
875	3.384189405349\\
880	3.38328336042\\
885	3.38237913526\\
890	3.381476698024\\
895	3.380576009652\\
900	3.379677019671\\
905	3.378779665262\\
910	3.377883864406\\
915	3.376989509723\\
920	3.376096454053\\
925	3.37520448453\\
930	3.374313309138\\
935	3.373422500973\\
940	3.372531416899\\
945	3.371638995962\\
950	3.370743758335\\
955	3.369843765783\\
960	3.368936315989\\
965	3.368017385267\\
970	3.367083914501\\
975	3.366136611253\\
980	3.36518032301\\
985	3.364220011859\\
990	3.363260719027\\
995	3.362309582851\\
1000	3.361370329817\\
1005	3.360442269362\\
1010	3.359522741709\\
1015	3.358608736846\\
1020	3.357697291971\\
1025	3.356785450262\\
1030	3.355870057633\\
1035	3.354947911184\\
1040	3.354015203517\\
1045	3.353066666548\\
1050	3.352095783531\\
1055	3.351098028658\\
1060	3.350075382904\\
1065	3.349036766272\\
1070	3.347994175451\\
1075	3.346962529976\\
1080	3.34595248431\\
1085	3.344964974807\\
1090	3.343995880822\\
1095	3.343040540867\\
1100	3.342094862847\\
1105	3.341155355436\\
1110	3.340218866002\\
1115	3.339282298249\\
1120	3.33834210745\\
1125	3.337394172937\\
1130	3.336434980763\\
1135	3.335461791295\\
1140	3.334473069084\\
1145	3.333469291751\\
1150	3.332451441775\\
1155	3.331421858108\\
1160	3.330386918972\\
1165	3.329353579712\\
1170	3.328326324282\\
1175	3.32730792931\\
1180	3.326301929904\\
1185	3.325310200259\\
1190	3.324331381934\\
1195	3.323362385519\\
1200	3.322399609383\\
1205	3.32144003145\\
1210	3.320482184157\\
1215	3.319526091645\\
1220	3.318572620516\\
1225	3.317622776854\\
1230	3.316677211855\\
1235	3.315736025092\\
1240	3.314798742411\\
1245	3.313864483528\\
1250	3.312932105458\\
1255	3.312000187392\\
1260	3.311066884409\\
1265	3.310129904139\\
1270	3.309186517325\\
1275	3.30823357283\\
1280	3.30726728957\\
1285	3.306283433864\\
1290	3.305277019324\\
1295	3.304241275682\\
1300	3.303166332293\\
1305	3.302037298387\\
1310	3.300836847068\\
1315	3.299558718175\\
1320	3.298213575069\\
1325	3.296821265162\\
1330	3.295419793255\\
1335	3.294055732107\\
1340	3.292751360906\\
1345	3.291505047229\\
1350	3.290306177518\\
1355	3.289143851032\\
1360	3.288009290803\\
1365	3.286895521164\\
1370	3.285796903207\\
1375	3.284708603026\\
1380	3.283626333584\\
1385	3.282545782525\\
1390	3.281463091662\\
1395	3.280375247184\\
1400	3.279279073048\\
1405	3.278170416368\\
1410	3.277044515661\\
1415	3.275897708452\\
1420	3.274726705099\\
1425	3.273529752163\\
1430	3.272310410577\\
1435	3.271074174629\\
1440	3.269824392978\\
1445	3.268560585226\\
1450	3.267278928663\\
1455	3.265979407502\\
1460	3.264669487519\\
1465	3.26335649034\\
1470	3.262043199305\\
1475	3.260729359268\\
1480	3.259413659019\\
1485	3.258098400445\\
1490	3.256796587456\\
1495	3.255522874294\\
1500	3.254284009755\\
1505	3.253078934829\\
1510	3.25190311073\\
1515	3.250751675189\\
1520	3.249620429768\\
1525	3.248505945682\\
1530	3.247405442315\\
1535	3.246316641782\\
1540	3.24523763158\\
1545	3.244166757588\\
1550	3.243102543515\\
1555	3.242043620708\\
1560	3.240988637803\\
1565	3.239936205557\\
1570	3.238884797839\\
1575	3.237832593973\\
1580	3.23677745282\\
1585	3.235716795415\\
1590	3.234647572895\\
1595	3.233566275282\\
1600	3.232468268479\\
1605	3.231348073503\\
1610	3.230200197926\\
1615	3.229018983329\\
1620	3.227798061986\\
1625	3.226530570723\\
1630	3.225209699275\\
1635	3.223828316727\\
1640	3.222377575249\\
1645	3.220846911689\\
1650	3.219227144311\\
1655	3.217516789688\\
1660	3.215728684877\\
1665	3.21389701442\\
1670	3.212065049003\\
1675	3.210263619017\\
1680	3.208504482978\\
1685	3.206781186953\\
1690	3.20508117148\\
1695	3.20340361266\\
1700	3.201759057564\\
1705	3.200159058009\\
1710	3.198607719482\\
1715	3.197103096656\\
1720	3.19564064987\\
1725	3.194215370525\\
1730	3.192822675999\\
1735	3.191458631811\\
1740	3.190119913476\\
1745	3.188803691016\\
1750	3.187507527859\\
1755	3.186229362353\\
1760	3.184967496799\\
1765	3.183720525853\\
1770	3.182487262019\\
1775	3.181266674761\\
1780	3.180057858432\\
1785	3.178860007497\\
1790	3.177672400438\\
1795	3.176494386031\\
1800	3.175325374911\\
1805	3.174164830789\\
1810	3.173012264757\\
1815	3.171867229614\\
1820	3.1707293159\\
1825	3.169598147279\\
1830	3.168473377718\\
1835	3.167354688015\\
1840	3.166241783593\\
1845	3.165134391802\\
1850	3.164032260217\\
1855	3.162935154496\\
1860	3.161842857032\\
1865	3.160755165231\\
1870	3.159671890441\\
1875	3.158592856544\\
1880	3.157517899093\\
1885	3.156446864167\\
1890	3.155379607663\\
1895	3.154315994348\\
1900	3.153255897288\\
1905	3.152199197056\\
1910	3.151145781259\\
1915	3.150095543884\\
1920	3.149048384905\\
1925	3.148004209723\\
1930	3.146962928854\\
1935	3.145924457451\\
1940	3.144888715042\\
1945	3.143855625122\\
1950	3.142825114943\\
1955	3.141797115159\\
1960	3.14077155965\\
1965	3.139748385222\\
1970	3.138727531459\\
1975	3.137708940458\\
1980	3.136692556714\\
1985	3.135678326889\\
1990	3.134666199708\\
1995	3.133656125768\\
2000	3.132648057445\\
2005	3.13164194873\\
2010	3.130637755151\\
2015	3.129635433629\\
2020	3.128634942408\\
2025	3.127636240935\\
2030	3.126639289802\\
2035	3.125644050632\\
2040	3.124650486037\\
2045	3.123658559517\\
2050	3.122668235419\\
2055	3.121679478856\\
2060	3.120692255667\\
2065	3.119706532343\\
2070	3.118722276003\\
2075	3.117739454318\\
2080	3.116758035495\\
2085	3.115777988209\\
2090	3.11479928159\\
2095	3.113821885162\\
2100	3.112845768836\\
2105	3.111870902849\\
2110	3.110897257762\\
2115	3.109924804406\\
2120	3.108953513882\\
2125	3.107983357508\\
2130	3.107014306824\\
2135	3.106046333547\\
2140	3.105079409565\\
2145	3.10411350691\\
2150	3.103148597743\\
2155	3.102184654339\\
2160	3.10122164907\\
2165	3.100259554377\\
2170	3.099298342787\\
2175	3.098337986868\\
2180	3.097378459238\\
2185	3.096419732543\\
2190	3.095461779458\\
2195	3.094504572666\\
2200	3.093548084862\\
2205	3.092592288735\\
2210	3.091637156977\\
2215	3.090682662262\\
2220	3.08972877726\\
2225	3.088775474622\\
2230	3.087822726987\\
2235	3.086870506984\\
2240	3.085918787231\\
2245	3.084967540343\\
2250	3.084016738941\\
2255	3.083066355654\\
2260	3.082116363141\\
2265	3.081166734099\\
2270	3.080217441279\\
2275	3.079268457511\\
2280	3.078319755723\\
2285	3.077371308972\\
2290	3.076423090475\\
2295	3.075475073635\\
2300	3.07452723209\\
2305	3.073579539748\\
2310	3.072631970839\\
2315	3.071684499957\\
2320	3.070737102123\\
2325	3.069789752837\\
2330	3.068842428142\\
2335	3.067895104689\\
2340	3.066947759799\\
2345	3.066000371541\\
2350	3.065052918798\\
2355	3.064105381341\\
2360	3.063157739904\\
2365	3.062209976262\\
2370	3.061262073302\\
2375	3.060314015097\\
2380	3.059365786985\\
2385	3.058417375633\\
2390	3.057468769118\\
2395	3.056519956985\\
2400	3.055570930317\\
2405	3.054621681794\\
2410	3.053672205747\\
2415	3.052722498205\\
2420	3.051772556933\\
2425	3.050822381456\\
2430	3.049871973072\\
2435	3.048921334838\\
2440	3.047970471539\\
2445	3.047019389617\\
2450	3.046068097067\\
2455	3.045116603284\\
2460	3.044164918855\\
2465	3.043213055278\\
2470	3.0422610246\\
2475	3.041308838966\\
2480	3.040356510048\\
2485	3.039404048363\\
2490	3.038451462441\\
2495	3.037498757845\\
2500	3.036545936022\\
2505	3.035592992974\\
2510	3.034639917745\\
2515	3.033686690712\\
2520	3.032733281678\\
2525	3.031779647773\\
2530	3.030825731152\\
2535	3.029871456516\\
2540	3.028916728432\\
2545	3.027961428476\\
2550	3.027005412169\\
2555	3.026048505698\\
2560	3.02509050239\\
2565	3.024131158876\\
2570	3.023170190881\\
2575	3.02220726854\\
2580	3.021242011126\\
2585	3.020273981017\\
2590	3.019302676779\\
2595	3.018327525086\\
2600	3.017347871323\\
2605	3.016362968501\\
2610	3.01537196424\\
2615	3.014373885274\\
2620	3.013367619074\\
2625	3.012351891698\\
2630	3.01132524088\\
2635	3.010285981161\\
2640	3.009232157601\\
2645	3.008161474481\\
2650	3.007071158246\\
2655	3.005957647509\\
2660	3.004815763353\\
2665	3.003636839106\\
2670	3.002407298333\\
2675	3.001112069464\\
2680	2.999735406396\\
2685	2.998250277765\\
2690	2.996598680213\\
2695	2.994684257399\\
2700	2.992466805496\\
2705	2.989957146872\\
2710	2.987179712623\\
2715	2.984145909848\\
2720	2.980872245045\\
2725	2.977436358271\\
2730	2.974001059224\\
2735	2.970679223755\\
2740	2.96754169679\\
2745	2.9646305499\\
2750	2.961938373158\\
2755	2.95943035053\\
2760	2.957077033918\\
2765	2.954853077038\\
2770	2.952738549869\\
2775	2.950716824219\\
2780	2.948774818647\\
2785	2.946901283426\\
2790	2.945087178137\\
2795	2.943324431908\\
2800	2.941606439115\\
2805	2.939927144284\\
2810	2.938281523242\\
2815	2.936664869505\\
2820	2.935073222328\\
2825	2.933502797258\\
2830	2.931950356537\\
2835	2.930412748114\\
2840	2.928887225646\\
2845	2.927371071592\\
2850	2.925861874801\\
2855	2.924357223128\\
2860	2.922854950788\\
2865	2.921352892601\\
2870	2.919849106148\\
2875	2.918341669091\\
2880	2.916828875468\\
2885	2.915309082845\\
2890	2.913780917505\\
2895	2.912243129935\\
2900	2.910694697375\\
2905	2.909134651192\\
2910	2.907562179702\\
2915	2.905976446174\\
2920	2.904376540693\\
2925	2.902761288007\\
2930	2.901129270454\\
2935	2.899478640185\\
2940	2.897807190028\\
2945	2.896112176353\\
2950	2.894390256885\\
2955	2.89263735168\\
2960	2.890848564154\\
2965	2.889017723199\\
2970	2.887136548492\\
2975	2.885193892302\\
2980	2.883178623383\\
2985	2.881090107322\\
2990	2.878948665719\\
2995	2.876781756825\\
3000	2.874603637139\\
3005	2.872426067221\\
3010	2.870266045076\\
3015	2.868127182633\\
3020	2.866000197268\\
3025	2.863875111549\\
3030	2.861743187269\\
3035	2.859595121424\\
3040	2.857419435947\\
3045	2.855199662503\\
3050	2.852906757798\\
3055	2.850489661384\\
3060	2.847907389196\\
3065	2.845180850665\\
3070	2.842378235863\\
3075	2.839515850994\\
3080	2.836582125728\\
3085	2.833634717276\\
3090	2.830743421479\\
3095	2.827926422966\\
3100	2.825159758468\\
3105	2.822420682758\\
3110	2.819689934025\\
3115	2.816951981002\\
3120	2.814191761649\\
3125	2.811395050307\\
3130	2.808546561019\\
3135	2.805629755047\\
3140	2.802624185212\\
3145	2.799501327825\\
};
\addplot [color=mycolor4, forget plot, line width=0.5pt]
  table[row sep=crcr]{%
0	4.204241380743\\
5	4.200848854146\\
10	4.190633449513\\
15	4.173669912282\\
20	4.1502785414\\
25	4.120963373803\\
30	4.086394695538\\
35	4.047387584715\\
40	4.004877827075\\
45	3.959893425133\\
50	3.91352326916\\
55	3.866884517226\\
60	3.821090839193\\
65	3.777223152028\\
70	3.736303827909\\
75	3.699274545199\\
80	3.6669774649\\
85	3.640139226203\\
90	3.619357326234\\
95	3.605088647501\\
100	3.597640109235\\
105	3.593841828741\\
110	3.590334078641\\
115	3.587020652567\\
120	3.583863848901\\
125	3.580837821732\\
130	3.577924842197\\
135	3.575111554757\\
140	3.572387705207\\
145	3.569745099151\\
150	3.567177072332\\
155	3.564678072819\\
160	3.562243404135\\
165	3.559869024582\\
170	3.557551410471\\
175	3.555287449266\\
180	3.553074362091\\
185	3.550909642685\\
190	3.548791011134\\
195	3.546716376857\\
200	3.544683809583\\
205	3.542691515708\\
210	3.540737819303\\
215	3.538821146414\\
220	3.536940012264\\
225	3.535093010596\\
230	3.533278804928\\
235	3.531496121246\\
240	3.529743742026\\
245	3.528020501213\\
250	3.526325280156\\
255	3.524657004155\\
260	3.523014639702\\
265	3.521397192102\\
270	3.519803703583\\
275	3.518233251616\\
280	3.516684947585\\
285	3.515157935534\\
290	3.513651391169\\
295	3.512164520838\\
300	3.510696560691\\
305	3.509246775767\\
310	3.507814459205\\
315	3.506398931354\\
320	3.504999538995\\
325	3.503615654447\\
330	3.502246674788\\
335	3.500892020975\\
340	3.499551137094\\
345	3.498223489522\\
350	3.496908566233\\
355	3.495605876026\\
360	3.494314947899\\
365	3.493035330359\\
370	3.491766590851\\
375	3.490508315124\\
380	3.48926010671\\
385	3.488021586318\\
390	3.486792391332\\
395	3.485572175209\\
400	3.48436060697\\
405	3.483157370602\\
410	3.481962164528\\
415	3.480774700998\\
420	3.479594705564\\
425	3.478421916464\\
430	3.477256084102\\
435	3.476096970473\\
440	3.474944348664\\
445	3.473798002319\\
450	3.472657725195\\
455	3.471523320689\\
460	3.470394601461\\
465	3.469271389017\\
470	3.468153513382\\
475	3.467040812741\\
480	3.465933133147\\
485	3.464830328178\\
490	3.463732258648\\
495	3.462638792254\\
500	3.461549803261\\
505	3.460465172115\\
510	3.459384785101\\
515	3.458308533934\\
520	3.457236315389\\
525	3.456168030892\\
530	3.455103586165\\
535	3.45404289085\\
540	3.452985858189\\
545	3.451932404711\\
550	3.450882449979\\
555	3.449835916339\\
560	3.448792728746\\
565	3.447752814581\\
570	3.446716103537\\
575	3.445682527511\\
580	3.444652020531\\
585	3.443624518697\\
590	3.442599960147\\
595	3.441578285027\\
600	3.440559435481\\
605	3.439543355636\\
610	3.438529991604\\
615	3.437519291479\\
620	3.436511205341\\
625	3.435505685248\\
630	3.434502685253\\
635	3.433502161399\\
640	3.432504071723\\
645	3.431508376264\\
650	3.430515037072\\
655	3.429524018211\\
660	3.428535285775\\
665	3.427548807889\\
670	3.426564554725\\
675	3.425582498498\\
680	3.424602613472\\
685	3.423624875943\\
690	3.422649264223\\
695	3.421675758595\\
700	3.420704341267\\
705	3.419734996305\\
710	3.418767709544\\
715	3.417802468488\\
720	3.4168392622\\
725	3.415878081171\\
730	3.414918917196\\
735	3.413961763228\\
740	3.413006613253\\
745	3.412053462146\\
750	3.411102305552\\
755	3.41015313976\\
760	3.409205961596\\
765	3.40826076832\\
770	3.407317557536\\
775	3.406376327107\\
780	3.405437075084\\
785	3.404499799634\\
790	3.403564498972\\
795	3.402631171298\\
800	3.401699814721\\
805	3.400770427194\\
810	3.399843006416\\
815	3.398917549736\\
820	3.397994054049\\
825	3.397072515646\\
830	3.396152930055\\
835	3.395235291879\\
840	3.394319594526\\
845	3.393405829975\\
850	3.39249398851\\
855	3.391584058213\\
860	3.390676024693\\
865	3.38976987044\\
870	3.388865573966\\
875	3.387963109483\\
880	3.387062444995\\
885	3.386163541609\\
890	3.385266350984\\
895	3.384370811235\\
900	3.383476845898\\
905	3.382584352919\\
910	3.381693201846\\
915	3.38080320264\\
920	3.379914093966\\
925	3.379025498397\\
930	3.378136877089\\
935	3.37724731608\\
940	3.376355434954\\
945	3.375459388161\\
950	3.374556889335\\
955	3.373644651403\\
960	3.372720255298\\
965	3.371782622462\\
970	3.370833243876\\
975	3.369876769789\\
980	3.368917903453\\
985	3.367962834081\\
990	3.36701716976\\
995	3.36608188175\\
1000	3.365154220443\\
1005	3.364230275021\\
1010	3.363305834354\\
1015	3.362376384726\\
1020	3.3614372631\\
1025	3.360483515007\\
1030	3.359509400792\\
1035	3.358510193216\\
1040	3.357486086688\\
1045	3.356444245765\\
1050	3.355396107547\\
1055	3.354356458747\\
1060	3.353338050373\\
1065	3.352343930333\\
1070	3.351370331721\\
1075	3.350412451531\\
1080	3.349466230272\\
1085	3.348528449052\\
1090	3.347596390957\\
1095	3.346667470457\\
1100	3.345738989118\\
1105	3.344808086994\\
1110	3.343871711386\\
1115	3.342927105033\\
1120	3.341972943604\\
1125	3.341008498201\\
1130	3.340031892694\\
1135	3.339040810914\\
1140	3.338033931745\\
1145	3.337010099077\\
1150	3.335971978928\\
1155	3.334929223756\\
1160	3.333891528117\\
1165	3.332866903782\\
1170	3.331860385709\\
1175	3.330872070246\\
1180	3.329899040015\\
1185	3.328937546173\\
1190	3.32798406201\\
1195	3.327035664807\\
1200	3.32609002979\\
1205	3.325145755561\\
1210	3.324202287951\\
1215	3.323259247964\\
1220	3.322316327347\\
1225	3.321373478685\\
1230	3.320430820048\\
1235	3.319488252486\\
1240	3.318545110579\\
1245	3.317599833931\\
1250	3.316649856197\\
1255	3.315691654047\\
1260	3.314720848848\\
1265	3.313732006638\\
1270	3.312718875395\\
1275	3.311676257736\\
1280	3.310599276095\\
1285	3.309481478925\\
1290	3.308314254031\\
1295	3.307088143854\\
1300	3.305794521424\\
1305	3.304437156594\\
1310	3.303037539969\\
1315	3.301639089278\\
1320	3.300285953654\\
1325	3.298993985482\\
1330	3.297757892615\\
1335	3.296566443855\\
1340	3.295409138692\\
1345	3.294277647872\\
1350	3.293165336589\\
1355	3.292066847088\\
1360	3.290977757792\\
1365	3.289894547602\\
1370	3.288814965478\\
1375	3.287737286621\\
1380	3.286658944252\\
1385	3.285576007012\\
1390	3.284483259397\\
1395	3.283374941236\\
1400	3.28224751526\\
1405	3.28109978644\\
1410	3.279929472027\\
1415	3.278737676278\\
1420	3.277531137397\\
1425	3.276315866468\\
1430	3.275093458703\\
1435	3.273863200456\\
1440	3.272623544854\\
1445	3.271370510777\\
1450	3.270103828766\\
1455	3.268830543047\\
1460	3.267556802122\\
1465	3.266282312185\\
1470	3.265003427843\\
1475	3.263718054721\\
1480	3.262425751124\\
1485	3.261134938831\\
1490	3.259862089491\\
1495	3.258619007238\\
1500	3.257408363595\\
1505	3.256227079836\\
1510	3.255070463403\\
1515	3.25393415488\\
1520	3.252814511385\\
1525	3.251708570347\\
1530	3.250613900434\\
1535	3.249528463215\\
1540	3.248450486576\\
1545	3.247378368138\\
1550	3.246310605435\\
1555	3.245245691772\\
1560	3.24418202442\\
1565	3.24311783603\\
1570	3.242051075294\\
1575	3.240979307615\\
1580	3.23989961098\\
1585	3.238808522662\\
1590	3.237701889322\\
1595	3.236574430714\\
1600	3.235419027218\\
1605	3.234226582336\\
1610	3.232987164702\\
1615	3.231692247296\\
1620	3.230334944852\\
1625	3.22890892685\\
1630	3.227406119109\\
1635	3.225812251096\\
1640	3.224111667566\\
1645	3.222304342226\\
1650	3.220426052125\\
1655	3.218538650606\\
1660	3.216682049773\\
1665	3.214872814588\\
1670	3.213117051262\\
1675	3.211401460862\\
1680	3.209711958447\\
1685	3.208048214411\\
1690	3.206420195739\\
1695	3.204836626814\\
1700	3.203299670218\\
1705	3.201806729202\\
1710	3.20035353671\\
1715	3.198935475709\\
1720	3.19754836483\\
1725	3.196188542192\\
1730	3.194852910038\\
1735	3.193538785998\\
1740	3.192243868479\\
1745	3.190966215168\\
1750	3.189704244218\\
1755	3.188456638933\\
1760	3.187222282249\\
1765	3.186000198621\\
1770	3.184789528131\\
1775	3.183589501403\\
1780	3.182399427885\\
1785	3.181218682776\\
1790	3.180046699726\\
1795	3.178882962988\\
1800	3.177727002064\\
1805	3.17657838648\\
1810	3.175436721654\\
1815	3.174301645151\\
1820	3.17317282344\\
1825	3.172049949082\\
1830	3.170932738181\\
1835	3.169820928186\\
1840	3.168714275903\\
1845	3.167612555717\\
1850	3.166515558051\\
1855	3.165423087892\\
1860	3.164334963599\\
1865	3.163251015662\\
1870	3.162171085785\\
1875	3.161095025821\\
1880	3.160022697077\\
1885	3.15895396938\\
1890	3.157888720566\\
1895	3.156826835653\\
1900	3.155768206466\\
1905	3.154712730901\\
1910	3.15366031266\\
1915	3.152610860596\\
1920	3.15156428853\\
1925	3.150520514654\\
1930	3.14947946143\\
1935	3.148441055037\\
1940	3.147405225329\\
1945	3.146371905324\\
1950	3.145341031212\\
1955	3.144312541884\\
1960	3.143286378963\\
1965	3.142262486386\\
1970	3.141240810451\\
1975	3.140221299427\\
1980	3.139203903631\\
1985	3.138188575062\\
1990	3.137175267493\\
1995	3.136163936131\\
2000	3.135154537723\\
2005	3.134147030234\\
2010	3.133141372965\\
2015	3.132137526254\\
2020	3.131135451593\\
2025	3.130135111357\\
2030	3.129136468918\\
2035	3.128139488393\\
2040	3.127144134763\\
2045	3.12615037363\\
2050	3.125158171347\\
2055	3.124167494787\\
2060	3.123178311461\\
2065	3.122190589319\\
2070	3.121204296856\\
2075	3.120219402925\\
2080	3.119235876846\\
2085	3.11825368823\\
2090	3.117272807084\\
2095	3.116293203645\\
2100	3.115314848484\\
2105	3.114337712352\\
2110	3.113361766278\\
2115	3.112386981427\\
2120	3.111413329194\\
2125	3.110440781068\\
2130	3.109469308726\\
2135	3.108498883906\\
2140	3.107529478498\\
2145	3.10656106442\\
2150	3.105593613711\\
2155	3.104627098416\\
2160	3.103661490669\\
2165	3.10269676259\\
2170	3.101732886366\\
2175	3.100769834158\\
2180	3.099807578168\\
2185	3.098846090563\\
2190	3.09788534354\\
2195	3.096925309249\\
2200	3.095965959866\\
2205	3.095007267517\\
2210	3.094049204352\\
2215	3.093091742477\\
2220	3.092134854026\\
2225	3.091178511104\\
2230	3.090222685854\\
2235	3.089267350415\\
2240	3.088312476985\\
2245	3.087358037791\\
2250	3.086404005157\\
2255	3.085450351479\\
2260	3.084497049299\\
2265	3.083544071293\\
2270	3.082591390349\\
2275	3.081638979564\\
2280	3.08068681233\\
2285	3.079734862346\\
2290	3.078783103705\\
2295	3.077831510919\\
2300	3.076880059024\\
2305	3.075928723599\\
2310	3.074977480886\\
2315	3.074026307826\\
2320	3.073075182172\\
2325	3.072124082541\\
2330	3.071172988531\\
2335	3.070221880776\\
2340	3.069270741064\\
2345	3.068319552403\\
2350	3.067368299132\\
2355	3.066416966993\\
2360	3.065465543236\\
2365	3.064514016692\\
2370	3.063562377875\\
2375	3.062610619051\\
2380	3.061658734329\\
2385	3.060706719728\\
2390	3.059754573257\\
2395	3.05880229496\\
2400	3.057849886982\\
2405	3.05689735359\\
2410	3.055944701201\\
2415	3.054991938366\\
2420	3.054039075742\\
2425	3.053086126\\
2430	3.05213310372\\
2435	3.051180025189\\
2440	3.050226908161\\
2445	3.049273771503\\
2450	3.048320634758\\
2455	3.047367517576\\
2460	3.046414439014\\
2465	3.045461416663\\
2470	3.044508465616\\
2475	3.043555597217\\
2480	3.042602817609\\
2485	3.041650126035\\
2490	3.040697512915\\
2495	3.039744957641\\
2500	3.038792426145\\
2505	3.03783986818\\
2510	3.036887214366\\
2515	3.035934372967\\
2520	3.034981226423\\
2525	3.034027627607\\
2530	3.033073395814\\
2535	3.03211831241\\
2540	3.031162116108\\
2545	3.030204497753\\
2550	3.029245094508\\
2555	3.028283483256\\
2560	3.027319173032\\
2565	3.026351596203\\
2570	3.025380098121\\
2575	3.024403924821\\
2580	3.023422208419\\
2585	3.022433949485\\
2590	3.021437995945\\
2595	3.020433017123\\
2600	3.019417472364\\
2605	3.018389571159\\
2610	3.017347222621\\
2615	3.016287964934\\
2620	3.015208861296\\
2625	3.014106312665\\
2630	3.012975641775\\
2635	3.011810065107\\
2640	3.010597932195\\
2645	3.009319065938\\
2650	3.007945346956\\
2655	3.006447881837\\
2660	3.004789077789\\
2665	3.002926441769\\
2670	3.000853964002\\
2675	2.998583983074\\
2680	2.996102772915\\
2685	2.993388348968\\
2690	2.990407161703\\
2695	2.987223099435\\
2700	2.983973754124\\
2705	2.980772642973\\
2710	2.977681681281\\
2715	2.974701747427\\
2720	2.971832875118\\
2725	2.969115984142\\
2730	2.966575530739\\
2735	2.964191459584\\
2740	2.961941521112\\
2745	2.95980540305\\
2750	2.957766262469\\
2755	2.955809720388\\
2760	2.953924044147\\
2765	2.952099052885\\
2770	2.950326538586\\
2775	2.948599090575\\
2780	2.946910771874\\
2785	2.945255943676\\
2790	2.943630144719\\
2795	2.942028904366\\
2800	2.940448729476\\
2805	2.938885938798\\
2810	2.93733770216\\
2815	2.93580089849\\
2820	2.934273179092\\
2825	2.93275188403\\
2830	2.931235118325\\
2835	2.929720710778\\
2840	2.928207257453\\
2845	2.92669311659\\
2850	2.925177441197\\
2855	2.923659207783\\
2860	2.922138109971\\
2865	2.920613491713\\
2870	2.919085171314\\
2875	2.917552455145\\
2880	2.91601484465\\
2885	2.914471018344\\
2890	2.912919635287\\
2895	2.91135845689\\
2900	2.909785116998\\
2905	2.908196333256\\
2910	2.9065886551\\
2915	2.90495759476\\
2920	2.903298206884\\
2925	2.901603895157\\
2930	2.899866234623\\
2935	2.898072888315\\
2940	2.896209809007\\
2945	2.894269524348\\
2950	2.89225807752\\
2955	2.890208238108\\
2960	2.888139897146\\
2965	2.886058062849\\
2970	2.883979689052\\
2975	2.8819246934\\
2980	2.879891406513\\
2985	2.877871629525\\
2990	2.875856863161\\
2995	2.873839154548\\
3000	2.871811053661\\
3005	2.869765062889\\
3010	2.86769243576\\
3015	2.865581056994\\
3020	2.863412526813\\
3025	2.861154235239\\
3030	2.858763524747\\
3035	2.856271130014\\
3040	2.853765147541\\
3045	2.851232191352\\
3050	2.848631298582\\
3055	2.845923991106\\
3060	2.843071894504\\
3065	2.84010483374\\
3070	2.837129485927\\
3075	2.83419617076\\
3080	2.831288806385\\
3085	2.828381708903\\
3090	2.825448670281\\
3095	2.822463320529\\
3100	2.819394509357\\
3105	2.816204901679\\
3110	2.812877344707\\
3115	2.809419256487\\
3120	2.805831169979\\
3125	2.802126316901\\
3130	2.798261586632\\
};
\addplot [color=mycolor5, forget plot, line width=0.5pt]
  table[row sep=crcr]{%
0	4.204241380743\\
5	4.200893286289\\
10	4.19081847504\\
15	4.174100584931\\
20	4.151060915425\\
25	4.122200449308\\
30	4.088182997844\\
35	4.049814195914\\
40	4.00801769091\\
45	3.963806882604\\
50	3.918253827144\\
55	3.872456947387\\
60	3.827509776317\\
65	3.784472389309\\
70	3.744346462359\\
75	3.708054031417\\
80	3.676419523369\\
85	3.65015444977\\
90	3.629844257234\\
95	3.615937050294\\
100	3.608734200941\\
105	3.605107946069\\
110	3.601749054344\\
115	3.598569650947\\
120	3.595535393042\\
125	3.592622855308\\
130	3.589816026177\\
135	3.58710286771\\
140	3.58447414665\\
145	3.581922483612\\
150	3.579441869956\\
155	3.57702728882\\
160	3.574674482177\\
165	3.572379770002\\
170	3.570139927258\\
175	3.567952088484\\
180	3.565813678874\\
185	3.563722360379\\
190	3.561675991055\\
195	3.559672592764\\
200	3.557710325975\\
205	3.555787469399\\
210	3.553902403707\\
215	3.552053598217\\
220	3.550239600122\\
225	3.548459025625\\
230	3.546710552769\\
235	3.544992915515\\
240	3.543304898994\\
245	3.541645335565\\
250	3.540013101705\\
255	3.538407115385\\
260	3.536826334032\\
265	3.535269752769\\
270	3.533736403042\\
275	3.532225351378\\
280	3.530735698411\\
285	3.529266577895\\
290	3.527817155911\\
295	3.526386629996\\
300	3.524974228375\\
305	3.523579209084\\
310	3.522200859197\\
315	3.520838493903\\
320	3.5194914557\\
325	3.518159113485\\
330	3.516840861765\\
335	3.515536119786\\
340	3.51424433081\\
345	3.512964961338\\
350	3.511697500471\\
355	3.510441459215\\
360	3.509196369911\\
365	3.507961785603\\
370	3.506737279503\\
375	3.505522444366\\
380	3.504316891948\\
385	3.503120252365\\
390	3.501932173515\\
395	3.5007523204\\
400	3.499580374515\\
405	3.498416033133\\
410	3.497259008681\\
415	3.496109028041\\
420	3.494965831932\\
425	3.493829174253\\
430	3.492698821533\\
435	3.491574552354\\
440	3.490456156883\\
445	3.489343436387\\
450	3.488236202837\\
455	3.48713427848\\
460	3.486037495481\\
465	3.484945695496\\
470	3.483858729273\\
475	3.482776456168\\
480	3.481698743653\\
485	3.480625466773\\
490	3.479556507574\\
495	3.478491754492\\
500	3.477431101771\\
505	3.476374448857\\
510	3.475321699867\\
515	3.474272763052\\
520	3.473227550366\\
525	3.472185977049\\
530	3.471147961305\\
535	3.47011342402\\
540	3.46908228856\\
545	3.468054480595\\
550	3.467029927998\\
555	3.466008560757\\
560	3.464990310951\\
565	3.463975112713\\
570	3.462962902244\\
575	3.461953617824\\
580	3.46094719984\\
585	3.459943590805\\
590	3.458942735395\\
595	3.457944580466\\
600	3.456949075085\\
605	3.455956170538\\
610	3.45496582036\\
615	3.453977980332\\
620	3.452992608505\\
625	3.452009665192\\
630	3.45102911299\\
635	3.450050916778\\
640	3.449075043726\\
645	3.448101463294\\
650	3.447130147241\\
655	3.446161069602\\
660	3.44519420668\\
665	3.444229536997\\
670	3.443267041249\\
675	3.442306702223\\
680	3.4413485047\\
685	3.440392435329\\
690	3.43943848249\\
695	3.438486636125\\
700	3.437536887575\\
705	3.436589229389\\
710	3.435643655146\\
715	3.434700159274\\
720	3.433758736872\\
725	3.432819383546\\
730	3.431882095256\\
735	3.430946868167\\
740	3.430013698527\\
745	3.429082582538\\
750	3.428153516245\\
755	3.427226495417\\
760	3.426301515442\\
765	3.425378571195\\
770	3.424457656902\\
775	3.423538765995\\
780	3.422621890916\\
785	3.421707022908\\
790	3.420794151768\\
795	3.41988326548\\
800	3.418974349929\\
805	3.418067388374\\
810	3.417162360865\\
815	3.41625924376\\
820	3.415358008452\\
825	3.414458620799\\
830	3.413561039343\\
835	3.41266521347\\
840	3.411771081405\\
845	3.410878564217\\
850	3.409987564344\\
855	3.40909795261\\
860	3.408209562426\\
865	3.407322151503\\
870	3.406435384109\\
875	3.405548765921\\
880	3.404661567291\\
885	3.403772516177\\
890	3.402879796534\\
895	3.401981122421\\
900	3.401073524092\\
905	3.400154172067\\
910	3.399221505338\\
915	3.398274305312\\
920	3.397315148583\\
925	3.396349554535\\
930	3.395383128286\\
935	3.394422148711\\
940	3.393468385101\\
945	3.392517511099\\
950	3.391562361724\\
955	3.390594968231\\
960	3.389609403227\\
965	3.388602003912\\
970	3.387569873721\\
975	3.386514247894\\
980	3.385446141613\\
985	3.384381422544\\
990	3.383336839573\\
995	3.38232043164\\
1000	3.381329780692\\
1005	3.380359274872\\
1010	3.379404158564\\
1015	3.378460862763\\
1020	3.377526740328\\
1025	3.376599736781\\
1030	3.375678144241\\
1035	3.374760394183\\
1040	3.373844866251\\
1045	3.372929675489\\
1050	3.372012693974\\
1055	3.371091619571\\
1060	3.37016459078\\
1065	3.369231097019\\
1070	3.368290897226\\
1075	3.367342580649\\
1080	3.366383968178\\
1085	3.365410753606\\
1090	3.364418127235\\
1095	3.363404377539\\
1100	3.362371794555\\
1105	3.361327267643\\
1110	3.360279700775\\
1115	3.359239474287\\
1120	3.358215172029\\
1125	3.357209568492\\
1130	3.356220677256\\
1135	3.355244492794\\
1140	3.354277045954\\
1145	3.353315174045\\
1150	3.352356923446\\
1155	3.351401401131\\
1160	3.350447733937\\
1165	3.349494824099\\
1170	3.348541634828\\
1175	3.347587432825\\
1180	3.346631627404\\
1185	3.345673216092\\
1190	3.344710115522\\
1195	3.343738389494\\
1200	3.342752014607\\
1205	3.341743621155\\
1210	3.340707271958\\
1215	3.339642616862\\
1220	3.338554621478\\
1225	3.337445732415\\
1230	3.336309836786\\
1235	3.335132146262\\
1240	3.333889291174\\
1245	3.332566322828\\
1250	3.331175041904\\
1255	3.329746551968\\
1260	3.328334396168\\
1265	3.326979132332\\
1270	3.325687952231\\
1275	3.324451619199\\
1280	3.32325779423\\
1285	3.322096020391\\
1290	3.320958059663\\
1295	3.319837535692\\
1300	3.318729612086\\
1305	3.317631222714\\
1310	3.316541367828\\
1315	3.315458959252\\
1320	3.31438164333\\
1325	3.313306106948\\
1330	3.312228130767\\
1335	3.311142137517\\
1340	3.310041086259\\
1345	3.308918997808\\
1350	3.307772781974\\
1355	3.306601061528\\
1360	3.305407139696\\
1365	3.304201797258\\
1370	3.302997061302\\
1375	3.301800460962\\
1380	3.300613600332\\
1385	3.299432284476\\
1390	3.298248684865\\
1395	3.297055210153\\
1400	3.295847473992\\
1405	3.29462180044\\
1410	3.293378557912\\
1415	3.292127042123\\
1420	3.290876950166\\
1425	3.289629555488\\
1430	3.288377601852\\
1435	3.287113313825\\
1440	3.285834740774\\
1445	3.284544204998\\
1450	3.283253908885\\
1455	3.281981257301\\
1460	3.280736231427\\
1465	3.279519603074\\
1470	3.278327505711\\
1475	3.27715511264\\
1480	3.275998095713\\
1485	3.274852747646\\
1490	3.273715868407\\
1495	3.272584555462\\
1500	3.27145593941\\
1505	3.270326864224\\
1510	3.269193724314\\
1515	3.268052228874\\
1520	3.266897546048\\
1525	3.265724244557\\
1530	3.264527120841\\
1535	3.263302295212\\
1540	3.262046221711\\
1545	3.260754296345\\
1550	3.259420474987\\
1555	3.258037635141\\
1560	3.256598207013\\
1565	3.255089955541\\
1570	3.253491853742\\
1575	3.251776033425\\
1580	3.249923212248\\
1585	3.247963788333\\
1590	3.245982612222\\
1595	3.244056181321\\
1600	3.242210752808\\
1605	3.240434063344\\
1610	3.238704468982\\
1615	3.23700382725\\
1620	3.235316987334\\
1625	3.233640477634\\
1630	3.231985792131\\
1635	3.230367782985\\
1640	3.228793742809\\
1645	3.227263587913\\
1650	3.225773829234\\
1655	3.224319996656\\
1660	3.222897772325\\
1665	3.221503335388\\
1670	3.22013341824\\
1675	3.218785206979\\
1680	3.217456329443\\
1685	3.216144812859\\
1690	3.214849062162\\
1695	3.213567749441\\
1700	3.212299749066\\
1705	3.211044074645\\
1710	3.209799858328\\
1715	3.208566320941\\
1720	3.20734276615\\
1725	3.206128562309\\
1730	3.20492314023\\
1735	3.203725980349\\
1740	3.202536611781\\
1745	3.201354602682\\
1750	3.200179559842\\
1755	3.199011121225\\
1760	3.19784895584\\
1765	3.196692757868\\
1770	3.195542246686\\
1775	3.194397162177\\
1780	3.193257264857\\
1785	3.19212233207\\
1790	3.190992158181\\
1795	3.189866551455\\
1800	3.188745334291\\
1805	3.187628340634\\
1810	3.18651541623\\
1815	3.185406416461\\
1820	3.184301206617\\
1825	3.183199660058\\
1830	3.182101658495\\
1835	3.181007090427\\
1840	3.179915851412\\
1845	3.178827842736\\
1850	3.177742971677\\
1855	3.176661150346\\
1860	3.175582295956\\
1865	3.174506329812\\
1870	3.173433177564\\
1875	3.172362768333\\
1880	3.171295034947\\
1885	3.17022991318\\
1890	3.169167341975\\
1895	3.168107262765\\
1900	3.167049619699\\
1905	3.165994359037\\
1910	3.164941429356\\
1915	3.163890781022\\
1920	3.162842366381\\
1925	3.161796139286\\
1930	3.160752055282\\
1935	3.159710071181\\
1940	3.158670145238\\
1945	3.157632236767\\
1950	3.15659630631\\
1955	3.155562315292\\
1960	3.154530226172\\
1965	3.153500002144\\
1970	3.152471607273\\
1975	3.151445006226\\
1980	3.150420164396\\
1985	3.149397047666\\
1990	3.148375622527\\
1995	3.147355855853\\
2000	3.146337715027\\
2005	3.145321167723\\
2010	3.144306182033\\
2015	3.14329272627\\
2020	3.142280769077\\
2025	3.141270279258\\
2030	3.140261225883\\
2035	3.139253578124\\
2040	3.138247305355\\
2045	3.137242377012\\
2050	3.136238762681\\
2055	3.135236431968\\
2060	3.134235354588\\
2065	3.133235500243\\
2070	3.132236838706\\
2075	3.131239339713\\
2080	3.130242973043\\
2085	3.12924770842\\
2090	3.128253515589\\
2095	3.127260364226\\
2100	3.126268224012\\
2105	3.125277064556\\
2110	3.124286855469\\
2115	3.123297566288\\
2120	3.122309166552\\
2125	3.121321625743\\
2130	3.120334913357\\
2135	3.119348998853\\
2140	3.118363851729\\
2145	3.11737944148\\
2150	3.116395737677\\
2155	3.115412709944\\
2160	3.114430328029\\
2165	3.113448561802\\
2170	3.11246738134\\
2175	3.111486756927\\
2180	3.110506659157\\
2185	3.109527058947\\
2190	3.108547927652\\
2195	3.107569237104\\
2200	3.106590959726\\
2205	3.105613068604\\
2210	3.104635537614\\
2215	3.103658341509\\
2220	3.102681456067\\
2225	3.101704858195\\
2230	3.100728526097\\
2235	3.099752439399\\
2240	3.09877657932\\
2245	3.097800928822\\
2250	3.096825472793\\
2255	3.095850198213\\
2260	3.094875094334\\
2265	3.093900152865\\
2270	3.092925368162\\
2275	3.091950737399\\
2280	3.090976260778\\
2285	3.090001941691\\
2290	3.089027786917\\
2295	3.088053806781\\
2300	3.087080015332\\
2305	3.086106430474\\
2310	3.085133074108\\
2315	3.084159972208\\
2320	3.083187154897\\
2325	3.082214656431\\
2330	3.081242515147\\
2335	3.080270773301\\
2340	3.079299476819\\
2345	3.078328674889\\
2350	3.077358419407\\
2355	3.076388764224\\
2360	3.07541976416\\
2365	3.074451473739\\
2370	3.07348394564\\
2375	3.072517228779\\
2380	3.071551366033\\
2385	3.070586391545\\
2390	3.069622327609\\
2395	3.068659181116\\
2400	3.067696939546\\
2405	3.066735566552\\
2410	3.065774997106\\
2415	3.064815132236\\
2420	3.063855833382\\
2425	3.062896916294\\
2430	3.061938144476\\
2435	3.06097922201\\
2440	3.060019785613\\
2445	3.059059395624\\
2450	3.058097525586\\
2455	3.057133549901\\
2460	3.056166729005\\
2465	3.055196191207\\
2470	3.054220910385\\
2475	3.053239678097\\
2480	3.052251068693\\
2485	3.051253395109\\
2490	3.050244651407\\
2495	3.049222438087\\
2500	3.048183858011\\
2505	3.04712535827\\
2510	3.046042457138\\
2515	3.044929103194\\
2520	3.043775649407\\
2525	3.042560978601\\
2530	3.04123617289\\
2535	3.039751773425\\
2540	3.038126628123\\
2545	3.03638294564\\
2550	3.034503718346\\
2555	3.032469137796\\
2560	3.030271069104\\
2565	3.027884391602\\
2570	3.025264777609\\
2575	3.022445206134\\
2580	3.019498141735\\
2585	3.016463841545\\
2590	3.013361680257\\
2595	3.010229612723\\
2600	3.007182912586\\
2605	3.004292231657\\
2610	3.001511362946\\
2615	2.998811316497\\
2620	2.996200844193\\
2625	2.993740136179\\
2630	2.991422094822\\
2635	2.989229901579\\
2640	2.987143633458\\
2645	2.985148202661\\
2650	2.983228559049\\
2655	2.981374066179\\
2660	2.979573914034\\
2665	2.977820817109\\
2670	2.976106899612\\
2675	2.974427046594\\
2680	2.972775227411\\
2685	2.97114765675\\
2690	2.969539485842\\
2695	2.967947777188\\
2700	2.966368495269\\
2705	2.964799328417\\
2710	2.963236949275\\
2715	2.961679660151\\
2720	2.960124853557\\
2725	2.958571511838\\
2730	2.957017830594\\
2735	2.955463521743\\
2740	2.953907464826\\
2745	2.952349768745\\
2750	2.950789508288\\
2755	2.949226612254\\
2760	2.94765958363\\
2765	2.946087417459\\
2770	2.944507568963\\
2775	2.942917616808\\
2780	2.941313328671\\
2785	2.939690360383\\
2790	2.938042157432\\
2795	2.936360715139\\
2800	2.934632766051\\
2805	2.932840527231\\
2810	2.930973081839\\
2815	2.92902857557\\
2820	2.926997648505\\
2825	2.924905721875\\
2830	2.922785327428\\
2835	2.920676504472\\
2840	2.918610028774\\
2845	2.916577689536\\
2850	2.914572211901\\
2855	2.912584310585\\
2860	2.910606821642\\
2865	2.908632409214\\
2870	2.906655101824\\
2875	2.904667839631\\
2880	2.902662032491\\
2885	2.900626860449\\
2890	2.898547711028\\
2895	2.896401174679\\
2900	2.89414029513\\
2905	2.891724671295\\
2910	2.889241675445\\
2915	2.886773529164\\
2920	2.884282579747\\
2925	2.881738085055\\
2930	2.879104758702\\
2935	2.876339561209\\
2940	2.873382304272\\
2945	2.870252154792\\
2950	2.867041273136\\
2955	2.863768274357\\
2960	2.860351073346\\
2965	2.85669702197\\
2970	2.852820370637\\
2975	2.848821193858\\
2980	2.844785088446\\
2985	2.84068837637\\
2990	2.83644139038\\
2995	2.831920466067\\
3000	2.826965391186\\
3005	2.821591343382\\
3010	2.81588743531\\
3015	2.80983732454\\
3020	2.803420270944\\
3025	2.796645268156\\
};
\addplot [color=mycolor1, forget plot, line width=0.5pt]
  table[row sep=crcr]{%
0	4.204241380743\\
5	4.20082325147\\
10	4.190533846276\\
15	4.173452137345\\
20	4.149901685662\\
25	4.120390454059\\
30	4.085593230192\\
35	4.046330206161\\
40	4.003542872781\\
45	3.958265553017\\
50	3.911594069738\\
55	3.864653081274\\
60	3.818564179097\\
65	3.774416368005\\
70	3.733239925139\\
75	3.695983862647\\
80	3.663496734801\\
85	3.636510333895\\
90	3.615625876479\\
95	3.601302449065\\
100	3.593847686063\\
105	3.590064584503\\
110	3.586567960483\\
115	3.583263454819\\
120	3.580113796268\\
125	3.57709342868\\
130	3.574184779804\\
135	3.57137460126\\
140	3.56865270865\\
145	3.566010960913\\
150	3.56344273511\\
155	3.560942516445\\
160	3.558505643311\\
165	3.55612810956\\
170	3.553806428287\\
175	3.551537525763\\
180	3.549318663811\\
185	3.547147378679\\
190	3.545021434405\\
195	3.542938785461\\
200	3.540897547326\\
205	3.53889597248\\
210	3.53693243105\\
215	3.535005394789\\
220	3.53311342398\\
225	3.531255156504\\
230	3.529429298872\\
235	3.527634618698\\
240	3.525869938553\\
245	3.524134130801\\
250	3.522426113406\\
255	3.520744846403\\
260	3.519089329077\\
265	3.517458597537\\
270	3.515851722832\\
275	3.514267809267\\
280	3.512705993113\\
285	3.511165441401\\
290	3.509645350989\\
295	3.508144947616\\
300	3.506663485158\\
305	3.505200244805\\
310	3.503754534382\\
315	3.502325687556\\
320	3.500913063163\\
325	3.499516044407\\
330	3.498134038174\\
335	3.496766474234\\
340	3.495412804551\\
345	3.49407250251\\
350	3.49274506227\\
355	3.491429998033\\
360	3.490126843454\\
365	3.488835150975\\
370	3.487554491298\\
375	3.486284452775\\
380	3.485024640919\\
385	3.483774677846\\
390	3.482534201807\\
395	3.48130286664\\
400	3.480080341308\\
405	3.478866309346\\
410	3.477660468388\\
415	3.476462529607\\
420	3.475272217221\\
425	3.474089267925\\
430	3.472913430392\\
435	3.471744464712\\
440	3.4705821419\\
445	3.469426243356\\
450	3.468276560404\\
455	3.46713289379\\
460	3.465995053267\\
465	3.464862857149\\
470	3.463736131948\\
475	3.462614711988\\
480	3.461498439093\\
485	3.460387162253\\
490	3.459280737351\\
495	3.458179026862\\
500	3.457081899599\\
505	3.455989230417\\
510	3.454900899959\\
515	3.453816794345\\
520	3.452736804904\\
525	3.451660827856\\
530	3.450588764024\\
535	3.449520518515\\
540	3.448456000434\\
545	3.447395122588\\
550	3.446337801221\\
555	3.445283955757\\
560	3.44423350858\\
565	3.44318638482\\
570	3.442142512189\\
575	3.44110182082\\
580	3.440064243153\\
585	3.439029713819\\
590	3.43799816957\\
595	3.436969549203\\
600	3.435943793517\\
605	3.434920845267\\
610	3.433900649142\\
615	3.432883151732\\
620	3.431868301519\\
625	3.430856048857\\
630	3.429846345965\\
635	3.428839146911\\
640	3.427834407612\\
645	3.426832085822\\
650	3.425832141133\\
655	3.424834534966\\
660	3.423839230582\\
665	3.422846193076\\
670	3.421855389388\\
675	3.420866788303\\
680	3.419880360463\\
685	3.41889607837\\
690	3.417913916391\\
695	3.416933850749\\
700	3.41595585952\\
705	3.414979922602\\
710	3.414006021695\\
715	3.413034140244\\
720	3.41206426339\\
725	3.411096377891\\
730	3.41013047204\\
735	3.409166535571\\
740	3.408204559554\\
745	3.407244536285\\
750	3.406286459174\\
755	3.405330322635\\
760	3.404376121973\\
765	3.403423853272\\
770	3.402473513302\\
775	3.401525099413\\
780	3.400578609455\\
785	3.399634041686\\
790	3.398691394695\\
795	3.39775066733\\
800	3.396811858617\\
805	3.395874967688\\
810	3.394939993703\\
815	3.394006935766\\
820	3.393075792826\\
825	3.392146563583\\
830	3.391219246366\\
835	3.390293838987\\
840	3.389370338602\\
845	3.388448741519\\
850	3.38752904297\\
855	3.386611236904\\
860	3.385695315657\\
865	3.384781269587\\
870	3.383869086763\\
875	3.382958752229\\
880	3.382050247544\\
885	3.381143549986\\
890	3.380238631078\\
895	3.379335455819\\
900	3.378433979281\\
905	3.37753414452\\
910	3.376635878514\\
915	3.375739083611\\
920	3.374843628911\\
925	3.373949322712\\
930	3.37305590007\\
935	3.37216297251\\
940	3.371269956536\\
945	3.370375909996\\
950	3.369479467829\\
955	3.368578807274\\
960	3.367671523108\\
965	3.366754107404\\
970	3.365823037592\\
975	3.364877676465\\
980	3.363921676039\\
985	3.362960271289\\
990	3.361998208032\\
995	3.36104258336\\
1000	3.360098547084\\
1005	3.359166658883\\
1010	3.358244898543\\
1015	3.357330734614\\
1020	3.356421736001\\
1025	3.355515584078\\
1030	3.354609848894\\
1035	3.353701750584\\
1040	3.352787913111\\
1045	3.351864664344\\
1050	3.350927384552\\
1055	3.34996982792\\
1060	3.348986287622\\
1065	3.347976133438\\
1070	3.346945617543\\
1075	3.345904498114\\
1080	3.344866406693\\
1085	3.343844755484\\
1090	3.342844977209\\
1095	3.341865157503\\
1100	3.340900744309\\
1105	3.339947157653\\
1110	3.339000430876\\
1115	3.3380569999\\
1120	3.337113391152\\
1125	3.336165274999\\
1130	3.33520829917\\
1135	3.334239225577\\
1140	3.333256177746\\
1145	3.332258310856\\
1150	3.33124523835\\
1155	3.330218210377\\
1160	3.329183312932\\
1165	3.328147729316\\
1170	3.327116194068\\
1175	3.32609081133\\
1180	3.325073558349\\
1185	3.324067473506\\
1190	3.323073618153\\
1195	3.322090092534\\
1200	3.321113516204\\
1205	3.320141069204\\
1210	3.319171615166\\
1215	3.318205581919\\
1220	3.317244116987\\
1225	3.316288226175\\
1230	3.315338309515\\
1235	3.314394161021\\
1240	3.313455198168\\
1245	3.31252066695\\
1250	3.311589660291\\
1255	3.310661143197\\
1260	3.309733949057\\
1265	3.308806745909\\
1270	3.307877929791\\
1275	3.306945486942\\
1280	3.306006861278\\
1285	3.30505880937\\
1290	3.304097088356\\
1295	3.303115941583\\
1300	3.3021082261\\
1305	3.301064587416\\
1310	3.299971597786\\
1315	3.298811728758\\
1320	3.297574958441\\
1325	3.296265599077\\
1330	3.294897661623\\
1335	3.293496931368\\
1340	3.292108171059\\
1345	3.29076831571\\
1350	3.289488125735\\
1355	3.288261132004\\
1360	3.287076213431\\
1365	3.285923320933\\
1370	3.284794390886\\
1375	3.28368293854\\
1380	3.282583512647\\
1385	3.281491301275\\
1390	3.280401367444\\
1395	3.279309150512\\
1400	3.278210937734\\
1405	3.277103079563\\
1410	3.275981532987\\
1415	3.274841788038\\
1420	3.273679898631\\
1425	3.272492290038\\
1430	3.271279074347\\
1435	3.270045410626\\
1440	3.268796653825\\
1445	3.267534878276\\
1450	3.266257320502\\
1455	3.26496062774\\
1460	3.263649632342\\
1465	3.262333049327\\
1470	3.261015905263\\
1475	3.259698507991\\
1480	3.258379697403\\
1485	3.257059105409\\
1490	3.255743759532\\
1495	3.254448866259\\
1500	3.253186304926\\
1505	3.251959132151\\
1510	3.250764329522\\
1515	3.249597011271\\
1520	3.248452563254\\
1525	3.247327119373\\
1530	3.246217549141\\
1535	3.245121309693\\
1540	3.24403631049\\
1545	3.242960790979\\
1550	3.241893227352\\
1555	3.240832265108\\
1560	3.239776662879\\
1565	3.238725228967\\
1570	3.237676772384\\
1575	3.236630017085\\
1580	3.235583456125\\
1585	3.2345352636\\
1590	3.233483166326\\
1595	3.232424331752\\
1600	3.231355305673\\
1605	3.23027153593\\
1610	3.229167614924\\
1615	3.228038205525\\
1620	3.226878273745\\
1625	3.225682620922\\
1630	3.224445278956\\
1635	3.223159632083\\
1640	3.221818368403\\
1645	3.220412829649\\
1650	3.218933616338\\
1655	3.21737140984\\
1660	3.21571992856\\
1665	3.213983090038\\
1670	3.212180953636\\
1675	3.21035007684\\
1680	3.208526968792\\
1685	3.206729387383\\
1690	3.204959981938\\
1695	3.203220907444\\
1700	3.20151890906\\
1705	3.199862397023\\
1710	3.198255671254\\
1715	3.196697638515\\
1720	3.195185118108\\
1725	3.193714282965\\
1730	3.192280838712\\
1735	3.190880561062\\
1740	3.189509616458\\
1745	3.188164632597\\
1750	3.18684269847\\
1755	3.185541311777\\
1760	3.18425837058\\
1765	3.182992143861\\
1770	3.18174119437\\
1775	3.180504303008\\
1780	3.179280410338\\
1785	3.178068581652\\
1790	3.176867984857\\
1795	3.175677874633\\
1800	3.174497581254\\
1805	3.173326499064\\
1810	3.172164077774\\
1815	3.171009815415\\
1820	3.169863253197\\
1825	3.168723970344\\
1830	3.167591580277\\
1835	3.166465727203\\
1840	3.165346083143\\
1845	3.164232345074\\
1850	3.163124232634\\
1855	3.16202148597\\
1860	3.160923863941\\
1865	3.159831142369\\
1870	3.158743112612\\
1875	3.157659580172\\
1880	3.156580363538\\
1885	3.155505293058\\
1890	3.154434209996\\
1895	3.153366965604\\
1900	3.152303420345\\
1905	3.151243443136\\
1910	3.150186910699\\
1915	3.149133706924\\
1920	3.148083722345\\
1925	3.1470368536\\
1930	3.145993002989\\
1935	3.144952078028\\
1940	3.143913991074\\
1945	3.142878658951\\
1950	3.141846002635\\
1955	3.140815946931\\
1960	3.139788420212\\
1965	3.138763354145\\
1970	3.137740683467\\
1975	3.136720345751\\
1980	3.135702281219\\
1985	3.134686432535\\
1990	3.133672744653\\
1995	3.132661164634\\
2000	3.131651641514\\
2005	3.130644126156\\
2010	3.129638571123\\
2015	3.128634930562\\
2020	3.127633160093\\
2025	3.126633216696\\
2030	3.125635058631\\
2035	3.124638645333\\
2040	3.123643937342\\
2045	3.122650896212\\
2050	3.121659484454\\
2055	3.12066966545\\
2060	3.119681403408\\
2065	3.118694663288\\
2070	3.117709410758\\
2075	3.116725612132\\
2080	3.115743234333\\
2085	3.114762244837\\
2090	3.113782611639\\
2095	3.112804303204\\
2100	3.111827288443\\
2105	3.110851536662\\
2110	3.109877017543\\
2115	3.108903701101\\
2120	3.10793155767\\
2125	3.106960557857\\
2130	3.105990672532\\
2135	3.105021872793\\
2140	3.104054129953\\
2145	3.103087415509\\
2150	3.102121701128\\
2155	3.101156958624\\
2160	3.100193159947\\
2165	3.099230277155\\
2170	3.09826828241\\
2175	3.097307147955\\
2180	3.096346846105\\
2185	3.095387349231\\
2190	3.094428629755\\
2195	3.093470660128\\
2200	3.092513412832\\
2205	3.091556860363\\
2210	3.090600975226\\
2215	3.089645729931\\
2220	3.088691096984\\
2225	3.087737048884\\
2230	3.086783558121\\
2235	3.085830597173\\
2240	3.084878138505\\
2245	3.083926154575\\
2250	3.08297461783\\
2255	3.082023500719\\
2260	3.081072775693\\
2265	3.080122415217\\
2270	3.079172391782\\
2275	3.078222677919\\
2280	3.077273246214\\
2285	3.076324069331\\
2290	3.07537512003\\
2295	3.074426371198\\
2300	3.073477795873\\
2305	3.07252936728\\
2310	3.071581058865\\
2315	3.070632844338\\
2320	3.06968469771\\
2325	3.068736593344\\
2330	3.067788506002\\
2335	3.066840410895\\
2340	3.065892283743\\
2345	3.064944100824\\
2350	3.063995839038\\
2355	3.063047475965\\
2360	3.062098989926\\
2365	3.06115036004\\
2370	3.060201566294\\
2375	3.059252589593\\
2380	3.058303411827\\
2385	3.057354015921\\
2390	3.056404385901\\
2395	3.055454506939\\
2400	3.054504365409\\
2405	3.053553948931\\
2410	3.052603246412\\
2415	3.051652248086\\
2420	3.05070094554\\
2425	3.049749331739\\
2430	3.048797401029\\
2435	3.047845149141\\
2440	3.046892573162\\
2445	3.045939671495\\
2450	3.044986443789\\
2455	3.044032890836\\
2460	3.043079014431\\
2465	3.042124817181\\
2470	3.04117030226\\
2475	3.040215473095\\
2480	3.039260332973\\
2485	3.038304884565\\
2490	3.037349129337\\
2495	3.036393066857\\
2500	3.035436693966\\
2505	3.034480003815\\
2510	3.033522984746\\
2515	3.032565619023\\
2520	3.031607881383\\
2525	3.030649737421\\
2530	3.029691141803\\
2535	3.028732036299\\
2540	3.027772347645\\
2545	3.02681198522\\
2550	3.025850838573\\
2555	3.024888774737\\
2560	3.023925635384\\
2565	3.022961233736\\
2570	3.021995351248\\
2575	3.021027733982\\
2580	3.020058088603\\
2585	3.019086077919\\
2590	3.018111315831\\
2595	3.017133361575\\
2600	3.016151713079\\
2605	3.01516579923\\
2610	3.014174970879\\
2615	3.013178490212\\
2620	3.012175518365\\
2625	3.011165100602\\
2630	3.010146149072\\
2635	3.00911742192\\
2640	3.008077498916\\
2645	3.007024751203\\
2650	3.005957305742\\
2655	3.004872997771\\
2660	3.003769311049\\
2665	3.002643281239\\
2670	3.001491338707\\
2675	3.000308970856\\
2680	2.99908987272\\
2685	2.997823674119\\
2690	2.996490775519\\
2695	2.995053833488\\
2700	2.9934515683\\
2705	2.99158586545\\
2710	2.989397770533\\
2715	2.98688505841\\
2720	2.984075574844\\
2725	2.981019567392\\
2730	2.977761157698\\
2735	2.974357171168\\
2740	2.970925823971\\
2745	2.967601226249\\
2750	2.964469896012\\
2755	2.961551168897\\
2760	2.958836374077\\
2765	2.956304746962\\
2770	2.953930807262\\
2775	2.951690590788\\
2780	2.949563666431\\
2785	2.947532833163\\
2790	2.945584111885\\
2795	2.943705880321\\
2800	2.941888476799\\
2805	2.940123684129\\
2810	2.938404485271\\
2815	2.936724786736\\
2820	2.935079272785\\
2825	2.933463244655\\
2830	2.931872529305\\
2835	2.930303375511\\
2840	2.928752389366\\
2845	2.927216463318\\
2850	2.925692727739\\
2855	2.924178501126\\
2860	2.922671252666\\
2865	2.921168568456\\
2870	2.919668124404\\
2875	2.918167661356\\
2880	2.916664965131\\
2885	2.91515784984\\
2890	2.913644145304\\
2895	2.912121686395\\
2900	2.910588303056\\
2905	2.909041816306\\
2910	2.907480051952\\
2915	2.905900859709\\
2920	2.904302117996\\
2925	2.902681738449\\
2930	2.901037693171\\
2935	2.899368069801\\
2940	2.897671020099\\
2945	2.895944689922\\
2950	2.894187086763\\
2955	2.892395753723\\
2960	2.890567504764\\
2965	2.88869816585\\
2970	2.886782338677\\
2975	2.884813154709\\
2980	2.882782246664\\
2985	2.880683000858\\
2990	2.878517983808\\
2995	2.876305761522\\
3000	2.874070071524\\
3005	2.871826704427\\
3010	2.869592084149\\
3015	2.867383374506\\
3020	2.865204213142\\
3025	2.863044040435\\
3030	2.86089265158\\
3035	2.858741566016\\
3040	2.856582410661\\
3045	2.854405756205\\
3050	2.852199136927\\
3055	2.849942445929\\
3060	2.847597573343\\
3065	2.84510976777\\
3070	2.842453470696\\
3075	2.839648006529\\
3080	2.836753251803\\
3085	2.833818759578\\
3090	2.830875643879\\
3095	2.827975357592\\
3100	2.825144545596\\
3105	2.822379868153\\
3110	2.819660710059\\
3115	2.816967330271\\
3120	2.814282418292\\
3125	2.811591242908\\
3130	2.808879791652\\
3135	2.806134548135\\
3140	2.803341360439\\
3145	2.800485178527\\
3150	2.797548920352\\
};
\addplot [color=mycolor1, forget plot, line width=0.5pt]
  table[row sep=crcr]{%
0	4.204241380743\\
5	4.200835281156\\
10	4.190579175716\\
15	4.17354795444\\
20	4.150062629946\\
25	4.120628713454\\
30	4.085918582295\\
35	4.046749994393\\
40	4.00406196292\\
45	3.958886252095\\
50	3.91231601943\\
55	3.865473140037\\
60	3.819476334993\\
65	3.775411729359\\
70	3.734306833758\\
75	3.697108153372\\
80	3.664662140871\\
85	3.637699013752\\
90	3.616819021583\\
95	3.602480924635\\
100	3.594992659035\\
105	3.591170651588\\
110	3.587641045637\\
115	3.584307273373\\
120	3.581131316354\\
125	3.578087106736\\
130	3.575156727705\\
135	3.572326671666\\
140	3.569586555812\\
145	3.566928078652\\
150	3.564344485583\\
155	3.561830149827\\
160	3.559380313176\\
165	3.556990884144\\
170	3.554658299537\\
175	3.552379416381\\
180	3.550151433114\\
185	3.547971827427\\
190	3.545838308951\\
195	3.543748781342\\
200	3.541701312444\\
205	3.539694109954\\
210	3.537725501811\\
215	3.535793919972\\
220	3.533897887145\\
225	3.532036005732\\
230	3.530206948741\\
235	3.528409452173\\
240	3.5266423088\\
245	3.524904362918\\
250	3.523194506107\\
255	3.52151167364\\
260	3.519854841594\\
265	3.518223024389\\
270	3.516615272833\\
275	3.515030672389\\
280	3.513468341827\\
285	3.51192743196\\
290	3.510407124641\\
295	3.508906631766\\
300	3.507425194453\\
305	3.50596208216\\
310	3.504516591933\\
315	3.503088047553\\
320	3.501675798792\\
325	3.500279220558\\
330	3.498897712147\\
335	3.497530696391\\
340	3.496177618927\\
345	3.494837947382\\
350	3.49351117068\\
355	3.492196798286\\
360	3.490894359585\\
365	3.489603403189\\
370	3.488323496378\\
375	3.487054224472\\
380	3.485795190317\\
385	3.484546013693\\
390	3.483306330829\\
395	3.482075793825\\
400	3.480854070161\\
405	3.47964084212\\
410	3.478435806291\\
415	3.477238672978\\
420	3.476049165689\\
425	3.474867020544\\
430	3.473691985757\\
435	3.472523821061\\
440	3.471362297206\\
445	3.470207195403\\
450	3.469058306865\\
455	3.467915432297\\
460	3.466778381486\\
465	3.465646972852\\
470	3.464521033089\\
475	3.463400396784\\
480	3.462284906105\\
485	3.461174410464\\
490	3.460068766249\\
495	3.458967836507\\
500	3.457871490682\\
505	3.456779604305\\
510	3.455692058717\\
515	3.454608740746\\
520	3.453529542412\\
525	3.45245436059\\
530	3.451383096707\\
535	3.450315656404\\
540	3.449251949247\\
545	3.448191888421\\
550	3.447135390466\\
555	3.44608237502\\
560	3.44503276461\\
565	3.443986484439\\
570	3.44294346224\\
575	3.441903628121\\
580	3.440866914468\\
585	3.439833255836\\
590	3.438802588892\\
595	3.437774852347\\
600	3.436749986927\\
605	3.435727935332\\
610	3.434708642217\\
615	3.433692054173\\
620	3.432678119717\\
625	3.431666789275\\
630	3.430658015183\\
635	3.429651751669\\
640	3.428647954862\\
645	3.427646582773\\
650	3.426647595305\\
655	3.425650954247\\
660	3.424656623285\\
665	3.423664567991\\
670	3.422674755847\\
675	3.421687156237\\
680	3.420701740462\\
685	3.419718481739\\
690	3.418737355198\\
695	3.417758337878\\
700	3.416781408704\\
705	3.415806548453\\
710	3.414833739721\\
715	3.413862966855\\
720	3.412894215888\\
725	3.41192747445\\
730	3.410962731674\\
735	3.409999978089\\
740	3.409039205508\\
745	3.408080406907\\
750	3.407123576315\\
755	3.406168708691\\
760	3.405215799817\\
765	3.404264846183\\
770	3.403315844896\\
775	3.402368793578\\
780	3.401423690287\\
785	3.40048053343\\
790	3.399539321692\\
795	3.398600053961\\
800	3.397662729255\\
805	3.396727346648\\
810	3.395793905194\\
815	3.394862403844\\
820	3.39393284134\\
825	3.393005216124\\
830	3.392079526205\\
835	3.391155769007\\
840	3.390233941228\\
845	3.389314038627\\
850	3.388396055789\\
855	3.387479985914\\
860	3.386565820426\\
865	3.38565354865\\
870	3.384743157417\\
875	3.383834630267\\
880	3.382927947089\\
885	3.382023083007\\
890	3.381120007066\\
895	3.380218681261\\
900	3.379319056526\\
905	3.378421071526\\
910	3.377524646457\\
915	3.376629676227\\
920	3.375736017472\\
925	3.374843461924\\
930	3.373951723678\\
935	3.37306038307\\
940	3.372168809155\\
945	3.371275965352\\
950	3.370380398796\\
955	3.369480192607\\
960	3.368572716422\\
965	3.367654063154\\
970	3.366721014689\\
975	3.365773933971\\
980	3.364817473438\\
985	3.363856730186\\
990	3.362896687613\\
995	3.361944559954\\
1000	3.361004394836\\
1005	3.360075767191\\
1010	3.359156216096\\
1015	3.358242909645\\
1020	3.357333075758\\
1025	3.356423939369\\
1030	3.355512459398\\
1035	3.354595295458\\
1040	3.353668821385\\
1045	3.352728274276\\
1050	3.351767273665\\
1055	3.350780239025\\
1060	3.349766818344\\
1065	3.348733775333\\
1070	3.347691635919\\
1075	3.346654335869\\
1080	3.345635134495\\
1085	3.344638713421\\
1090	3.343662374896\\
1095	3.342701463996\\
1100	3.341751583497\\
1105	3.34080896027\\
1110	3.339870276899\\
1115	3.338932364482\\
1120	3.337991710708\\
1125	3.337044013718\\
1130	3.336085488406\\
1135	3.335113392758\\
1140	3.334126132356\\
1145	3.33312361547\\
1150	3.332106370337\\
1155	3.33107701145\\
1160	3.33004221606\\
1165	3.329008735622\\
1170	3.327980871531\\
1175	3.326960852382\\
1180	3.325951835565\\
1185	3.324956178093\\
1190	3.323973169899\\
1195	3.322999963987\\
1200	3.322032932966\\
1205	3.321069201786\\
1210	3.32010756458\\
1215	3.319148323575\\
1220	3.318192545574\\
1225	3.317241268741\\
1230	3.31629502594\\
1235	3.315353741343\\
1240	3.314416837416\\
1245	3.313483455988\\
1250	3.312552559067\\
1255	3.311622897538\\
1260	3.31069295278\\
1265	3.309760797567\\
1270	3.308824090745\\
1275	3.307879993564\\
1280	3.30692510788\\
1285	3.305955157758\\
1290	3.304964951443\\
1295	3.303948058331\\
1300	3.302895301488\\
1305	3.301793017618\\
1310	3.30062353867\\
1315	3.299376792559\\
1320	3.298058009866\\
1325	3.296683076072\\
1330	3.295279964295\\
1335	3.293895506314\\
1340	3.292564361885\\
1345	3.291293618258\\
1350	3.290075136513\\
1355	3.288897618084\\
1360	3.287751329793\\
1365	3.286628545901\\
1370	3.285523089338\\
1375	3.284429767752\\
1380	3.283344056803\\
1385	3.282261547251\\
1390	3.281177830356\\
1395	3.28008936059\\
1400	3.278992949326\\
1405	3.277884802491\\
1410	3.276760325983\\
1415	3.275615314077\\
1420	3.274446300846\\
1425	3.273250575258\\
1430	3.272030503391\\
1435	3.270791656537\\
1440	3.269538167031\\
1445	3.268270410184\\
1450	3.266984823456\\
1455	3.2656811122\\
1460	3.264366592318\\
1465	3.263048833832\\
1470	3.261730928185\\
1475	3.260412626851\\
1480	3.259092901989\\
1485	3.257774381837\\
1490	3.256470034254\\
1495	3.255194336941\\
1500	3.253953853324\\
1505	3.252747392404\\
1510	3.251570364355\\
1515	3.25041788676\\
1520	3.249285752531\\
1525	3.248170527846\\
1530	3.247069429873\\
1535	3.245980181571\\
1540	3.244900874619\\
1545	3.243829865446\\
1550	3.242765695648\\
1555	3.241707023644\\
1560	3.240652552846\\
1565	3.239600971835\\
1570	3.238550845286\\
1575	3.237500458162\\
1580	3.236447745122\\
1585	3.235390187816\\
1590	3.234324695638\\
1595	3.233247622273\\
1600	3.232154343342\\
1605	3.23103956616\\
1610	3.229898115021\\
1615	3.228724911774\\
1620	3.227514348192\\
1625	3.22625995894\\
1630	3.224954877307\\
1635	3.223591803765\\
1640	3.222162124262\\
1645	3.22065584165\\
1650	3.219063039008\\
1655	3.217379902597\\
1660	3.215615844241\\
1665	3.213798804366\\
1670	3.211969855761\\
1675	3.210161687773\\
1680	3.208390106661\\
1685	3.206655196158\\
1690	3.204947518491\\
1695	3.203264252336\\
1700	3.201613187665\\
1705	3.200004378022\\
1710	3.198442916772\\
1715	3.196928145485\\
1720	3.195456358777\\
1725	3.194022842663\\
1730	3.192622971555\\
1735	3.191252648253\\
1740	3.189908404171\\
1745	3.188587292207\\
1750	3.187286786869\\
1755	3.186004737257\\
1760	3.184739372591\\
1765	3.183489229553\\
1770	3.182253076459\\
1775	3.1810298492\\
1780	3.179818613151\\
1785	3.178618538884\\
1790	3.177428885422\\
1795	3.176248985202\\
1800	3.175078234471\\
1805	3.173916084562\\
1810	3.17276203555\\
1815	3.171615630241\\
1820	3.170476450041\\
1825	3.169344110615\\
1830	3.16821825861\\
1835	3.167098568232\\
1840	3.165984738852\\
1845	3.164876492373\\
1850	3.163773571307\\
1855	3.162675736732\\
1860	3.161582766764\\
1865	3.160494454928\\
1870	3.15941060893\\
1875	3.158331049345\\
1880	3.157255608615\\
1885	3.156184129983\\
1890	3.155116466677\\
1895	3.154052481026\\
1900	3.152992043792\\
1905	3.151935033445\\
1910	3.1508813356\\
1915	3.149830842421\\
1920	3.148783452152\\
1925	3.147739068613\\
1930	3.146697600813\\
1935	3.145658962524\\
1940	3.14462307196\\
1945	3.143589851411\\
1950	3.142559226976\\
1955	3.141531128256\\
1960	3.14050548812\\
1965	3.139482242449\\
1970	3.138461329934\\
1975	3.137442691864\\
1980	3.136426271948\\
1985	3.135412016134\\
1990	3.134399872455\\
1995	3.133389790879\\
2000	3.132381723173\\
2005	3.131375622772\\
2010	3.130371444665\\
2015	3.129369145283\\
2020	3.128368682399\\
2025	3.127370015026\\
2030	3.126373103338\\
2035	3.125377908579\\
2040	3.124384392992\\
2045	3.123392519743\\
2050	3.122402252857\\
2055	3.121413557153\\
2060	3.120426398188\\
2065	3.119440742199\\
2070	3.118456556055\\
2075	3.117473807207\\
2080	3.116492463647\\
2085	3.115512493859\\
2090	3.114533866788\\
2095	3.113556551795\\
2100	3.11258051863\\
2105	3.111605737395\\
2110	3.110632178514\\
2115	3.109659812704\\
2120	3.108688610952\\
2125	3.107718544483\\
2130	3.106749584745\\
2135	3.105781703375\\
2140	3.104814872192\\
2145	3.103849063165\\
2150	3.102884248404\\
2155	3.101920400129\\
2160	3.100957490675\\
2165	3.099995492457\\
2170	3.099034377968\\
2175	3.098074119758\\
2180	3.097114690428\\
2185	3.096156062616\\
2190	3.095198208988\\
2195	3.094241102228\\
2200	3.093284715031\\
2205	3.092329020092\\
2210	3.091373990109\\
2215	3.090419597769\\
2220	3.089465815747\\
2225	3.088512616709\\
2230	3.087559973305\\
2235	3.086607858171\\
2240	3.085656243934\\
2245	3.084705103216\\
2250	3.083754408635\\
2255	3.082804132819\\
2260	3.081854248411\\
2265	3.080904728094\\
2270	3.079955544585\\
2275	3.079006670674\\
2280	3.078058079236\\
2285	3.077109743258\\
2290	3.076161635866\\
2295	3.075213730359\\
2300	3.074266000241\\
2305	3.073318419265\\
2310	3.072370961473\\
2315	3.071423601247\\
2320	3.070476313355\\
2325	3.069529073009\\
2330	3.068581855924\\
2335	3.067634638376\\
2340	3.066687397268\\
2345	3.065740110197\\
2350	3.064792755521\\
2355	3.06384531243\\
2360	3.062897761017\\
2365	3.061950082349\\
2370	3.061002258542\\
2375	3.060054272829\\
2380	3.05910610963\\
2385	3.058157754623\\
2390	3.057209194814\\
2395	3.056260418596\\
2400	3.055311415816\\
2405	3.054362177831\\
2410	3.053412697559\\
2415	3.052462969524\\
2420	3.051512989898\\
2425	3.050562756521\\
2430	3.049612268919\\
2435	3.048661528292\\
2440	3.04771053749\\
2445	3.046759300957\\
2450	3.045807824632\\
2455	3.044856115828\\
2460	3.043904183034\\
2465	3.042952035678\\
2470	3.041999683796\\
2475	3.041047137635\\
2480	3.04009440714\\
2485	3.039141501333\\
2490	3.038188427571\\
2495	3.037235190651\\
2500	3.036281791766\\
2505	3.035328227296\\
2510	3.03437448741\\
2515	3.033420554502\\
2520	3.032466401423\\
2525	3.031511989526\\
2530	3.030557266531\\
2535	3.029602164189\\
2540	3.028646595781\\
2545	3.027690453418\\
2550	3.026733605162\\
2555	3.025775891945\\
2560	3.024817124258\\
2565	3.023857078574\\
2570	3.022895493431\\
2575	3.02193206512\\
2580	3.020966442837\\
2585	3.019998223193\\
2590	3.019026943919\\
2595	3.018052076572\\
2600	3.017073018046\\
2605	3.016089080608\\
2610	3.015099480188\\
2615	3.014103322567\\
2620	3.013099586952\\
2625	3.012087106548\\
2630	3.011064545051\\
2635	3.010030368495\\
2640	3.00898280887\\
2645	3.007919817709\\
2650	3.006838996899\\
2655	3.005737476738\\
2660	3.004611658475\\
2665	3.003456570457\\
2670	3.002264172611\\
2675	3.001020852271\\
2680	2.999708047874\\
2685	2.998302235817\\
2690	2.996761492239\\
2695	2.994999823531\\
2700	2.992941228315\\
2705	2.990588860159\\
2710	2.987958827545\\
2715	2.985061657894\\
2720	2.981922819846\\
2725	2.978579782971\\
2730	2.975122341361\\
2735	2.971711159726\\
2740	2.968450459944\\
2745	2.9654043298\\
2750	2.962588298175\\
2755	2.959977517545\\
2760	2.957539442954\\
2765	2.955246339805\\
2770	2.953074596157\\
2775	2.951005616626\\
2780	2.949024012999\\
2785	2.947117511324\\
2790	2.94527567145\\
2795	2.943489898662\\
2800	2.941752681749\\
2805	2.940057678632\\
2810	2.938399245878\\
2815	2.936772519115\\
2820	2.935173105572\\
2825	2.933597142081\\
2830	2.932041087891\\
2835	2.930501763352\\
2840	2.928976205215\\
2845	2.927461694589\\
2850	2.925955654347\\
2855	2.924455668981\\
2860	2.922959412755\\
2865	2.921464666548\\
2870	2.919969271819\\
2875	2.918471147859\\
2880	2.916968264826\\
2885	2.91545866098\\
2890	2.913940427675\\
2895	2.912411741571\\
2900	2.910870889266\\
2905	2.909316288293\\
2910	2.907746462988\\
2915	2.906160045729\\
2920	2.904555792532\\
2925	2.902932532854\\
2930	2.901289061268\\
2935	2.899624038906\\
2940	2.89793584636\\
2945	2.896222434636\\
2950	2.894481244939\\
2955	2.892709020829\\
2960	2.890901633009\\
2965	2.889053916017\\
2970	2.887159160912\\
2975	2.88520840607\\
2980	2.883191352649\\
2985	2.881102622537\\
2990	2.878952209617\\
2995	2.876766162339\\
3000	2.874565125191\\
3005	2.87236122633\\
3010	2.870172062593\\
3015	2.868008642219\\
3020	2.86586480388\\
3025	2.863728921104\\
3030	2.861591743302\\
3035	2.859444083036\\
3040	2.857275514076\\
3045	2.855072018986\\
3050	2.85281016524\\
3055	2.850446275992\\
3060	2.847927367708\\
3065	2.845242621295\\
3070	2.842435435722\\
3075	2.839566670492\\
3080	2.836646520618\\
3085	2.833704429937\\
3090	2.830804339376\\
3095	2.827978163949\\
3100	2.825214665419\\
3105	2.822489168511\\
3110	2.819782052896\\
3115	2.817076587403\\
3120	2.814358277742\\
3125	2.811613015135\\
3130	2.808826887735\\
3135	2.805984945449\\
3140	2.803070535656\\
3145	2.800063151143\\
3150	2.796933205893\\
};
\addplot [color=mycolor2, forget plot, line width=0.5pt]
  table[row sep=crcr]{%
0	4.204241380743\\
5	4.200842263003\\
10	4.190606654934\\
15	4.17360877426\\
20	4.150169008265\\
25	4.120791963185\\
30	4.08614887979\\
35	4.047056146499\\
40	4.004451187633\\
45	3.95936395628\\
50	3.91288558417\\
55	3.866135725666\\
60	3.820230737716\\
65	3.776254320676\\
70	3.735231608455\\
75	3.698106893167\\
80	3.665724683167\\
85	3.638813600432\\
90	3.617972696414\\
95	3.603659948206\\
100	3.596182916782\\
105	3.59236524419\\
110	3.588840110489\\
115	3.585510707026\\
120	3.582339023913\\
125	3.579299003241\\
130	3.57637275316\\
135	3.573546791102\\
140	3.570810760488\\
145	3.568156383415\\
150	3.56557692681\\
155	3.563066781881\\
160	3.560621205203\\
165	3.558236116476\\
170	3.555907960479\\
175	3.553633599127\\
180	3.551410233076\\
185	3.549235339882\\
190	3.547106627078\\
195	3.545021994581\\
200	3.54297950518\\
205	3.54097736048\\
210	3.539013881542\\
215	3.537087492875\\
220	3.535196709371\\
225	3.533340125402\\
230	3.531516405879\\
235	3.529724278761\\
240	3.527962528928\\
245	3.526229993022\\
250	3.52452555527\\
255	3.522848143938\\
260	3.521196728493\\
265	3.519570317157\\
270	3.517967954969\\
275	3.516388722065\\
280	3.514831732321\\
285	3.513296132084\\
290	3.511781099156\\
295	3.510285841779\\
300	3.50880959779\\
305	3.507351633716\\
310	3.505911243996\\
315	3.504487750099\\
320	3.503080499758\\
325	3.501688866085\\
330	3.500312246804\\
335	3.498950063377\\
340	3.497601760259\\
345	3.496266804059\\
350	3.494944682851\\
355	3.493634905398\\
360	3.492337000524\\
365	3.49105051642\\
370	3.489775020075\\
375	3.488510096642\\
380	3.487255348914\\
385	3.486010396732\\
390	3.48477487648\\
395	3.483548440502\\
400	3.482330756599\\
405	3.481121507444\\
410	3.479920390067\\
415	3.478727115263\\
420	3.477541407062\\
425	3.476363002143\\
430	3.475191649308\\
435	3.474027108906\\
440	3.472869152336\\
445	3.471717561506\\
450	3.470572128374\\
455	3.469432654463\\
460	3.468298950459\\
465	3.467170835786\\
470	3.466048138263\\
475	3.464930693728\\
480	3.463818345746\\
485	3.462710945273\\
490	3.461608350377\\
495	3.460510425917\\
500	3.459417043251\\
505	3.458328079904\\
510	3.457243419257\\
515	3.456162950185\\
520	3.455086566727\\
525	3.454014167712\\
530	3.452945656433\\
535	3.451880940279\\
540	3.450819930438\\
545	3.449762541569\\
550	3.44870869155\\
555	3.447658301217\\
560	3.446611294163\\
565	3.445567596545\\
570	3.444527136945\\
575	3.443489846235\\
580	3.442455657495\\
585	3.441424505922\\
590	3.440396328789\\
595	3.43937106539\\
600	3.438348657026\\
605	3.437329046967\\
610	3.436312180456\\
615	3.435298004688\\
620	3.434286468814\\
625	3.43327752392\\
630	3.432271123047\\
635	3.431267221172\\
640	3.430265775218\\
645	3.429266744048\\
650	3.428270088475\\
655	3.427275771258\\
660	3.42628375712\\
665	3.425294012744\\
670	3.424306506789\\
675	3.423321209892\\
680	3.422338094675\\
685	3.42135713574\\
690	3.420378309662\\
695	3.419401594967\\
700	3.418426972099\\
705	3.417454423373\\
710	3.416483932913\\
715	3.415515486571\\
720	3.41454907184\\
725	3.413584677745\\
730	3.412622294731\\
735	3.411661914537\\
740	3.410703530074\\
745	3.409747135297\\
750	3.408792725076\\
755	3.407840295086\\
760	3.406889841685\\
765	3.40594136181\\
770	3.404994852881\\
775	3.404050312712\\
780	3.403107739433\\
785	3.40216713141\\
790	3.401228487178\\
795	3.400291805371\\
800	3.399357084655\\
805	3.398424323653\\
810	3.397493520875\\
815	3.396564674618\\
820	3.395637782876\\
825	3.394712843228\\
830	3.393789852692\\
835	3.392868807573\\
840	3.391949703301\\
845	3.391032534167\\
850	3.390117293116\\
855	3.389203971461\\
860	3.38829255842\\
865	3.387383040867\\
870	3.386475402654\\
875	3.385569623882\\
880	3.384665680521\\
885	3.383763542572\\
890	3.38286317353\\
895	3.381964527638\\
900	3.381067546352\\
905	3.380172156959\\
910	3.379278262341\\
915	3.37838573777\\
920	3.377494401662\\
925	3.3766040039\\
930	3.375714186495\\
935	3.374824436514\\
940	3.373933904664\\
945	3.373041283792\\
950	3.372144812494\\
955	3.37124225589\\
960	3.370330172025\\
965	3.369405219998\\
970	3.368466319686\\
975	3.367515761836\\
980	3.366558538587\\
985	3.365599071484\\
990	3.364643665106\\
995	3.363698239002\\
1000	3.362764172195\\
1005	3.361839244631\\
1010	3.360920162579\\
1015	3.360003496249\\
1020	3.359085821267\\
1025	3.35816360745\\
1030	3.357233228929\\
1035	3.35629040194\\
1040	3.355329470205\\
1045	3.354344019229\\
1050	3.353331317717\\
1055	3.352297144115\\
1060	3.351252778345\\
1065	3.350211697075\\
1070	3.349188335428\\
1075	3.348188627853\\
1080	3.347210273773\\
1085	3.346248492238\\
1090	3.345298928773\\
1095	3.34435800134\\
1100	3.343422596125\\
1105	3.342489831891\\
1110	3.341556758535\\
1115	3.340620196171\\
1120	3.339676644656\\
1125	3.338723169758\\
1130	3.337757058893\\
1135	3.336776692607\\
1140	3.335782016964\\
1145	3.334773858389\\
1150	3.333751698196\\
1155	3.332718082775\\
1160	3.331680981906\\
1165	3.33064799638\\
1170	3.329624108518\\
1175	3.32861415291\\
1180	3.32762054362\\
1185	3.326642042483\\
1190	3.325675463099\\
1195	3.324717248838\\
1200	3.323764205257\\
1205	3.322813777704\\
1210	3.321864650362\\
1215	3.320916500041\\
1220	3.319969501856\\
1225	3.319024112597\\
1230	3.31808083317\\
1235	3.317139914491\\
1240	3.316201093423\\
1245	3.315263472432\\
1250	3.314325554487\\
1255	3.313385241378\\
1260	3.312439869994\\
1265	3.311486227612\\
1270	3.310520585865\\
1275	3.309538431568\\
1280	3.308535016572\\
1285	3.307505102968\\
1290	3.306442499587\\
1295	3.305338586752\\
1300	3.30418047353\\
1305	3.302954123404\\
1310	3.301655556419\\
1315	3.300295357326\\
1320	3.298896344753\\
1325	3.297502509029\\
1330	3.296155794684\\
1335	3.294870175709\\
1340	3.293639710472\\
1345	3.292453116561\\
1350	3.291300077218\\
1355	3.29017244731\\
1360	3.289063728102\\
1365	3.28796859989\\
1370	3.286882538393\\
1375	3.285801522591\\
1380	3.284722165182\\
1385	3.283642047151\\
1390	3.28255868435\\
1395	3.281468424141\\
1400	3.280366255106\\
1405	3.279247073313\\
1410	3.278108057024\\
1415	3.276946933401\\
1420	3.2757616856\\
1425	3.274555528169\\
1430	3.273334259727\\
1435	3.272101268098\\
1440	3.27085654167\\
1445	3.269598517723\\
1450	3.268324502744\\
1455	3.267036769026\\
1460	3.265742364073\\
1465	3.264446260662\\
1470	3.263148948124\\
1475	3.261849001927\\
1480	3.260544953589\\
1485	3.259240098332\\
1490	3.257948646426\\
1495	3.256685062639\\
1500	3.255455358606\\
1505	3.254258072106\\
1510	3.253088655137\\
1515	3.251942390782\\
1520	3.250815235251\\
1525	3.249703889681\\
1530	3.248605670914\\
1535	3.247518366997\\
1540	3.246440103662\\
1545	3.245369236946\\
1550	3.244304272446\\
1555	3.243243778723\\
1560	3.242186300903\\
1565	3.241130306225\\
1570	3.240074084682\\
1575	3.239015654016\\
1580	3.237952706148\\
1585	3.236882529798\\
1590	3.235801952885\\
1595	3.234707195786\\
1600	3.233593192168\\
1605	3.232453733584\\
1610	3.231281800256\\
1615	3.23006942422\\
1620	3.228808317072\\
1625	3.227490860617\\
1630	3.226110470949\\
1635	3.224659284287\\
1640	3.223126922821\\
1645	3.221502390064\\
1650	3.219779687925\\
1655	3.217971691189\\
1660	3.2161174855\\
1665	3.214267168217\\
1670	3.212456503231\\
1675	3.210689806435\\
1680	3.208954214176\\
1685	3.207241570788\\
1690	3.205555431406\\
1695	3.203905003205\\
1700	3.202299488166\\
1705	3.200742344097\\
1710	3.199231680673\\
1715	3.197763270902\\
1720	3.196332313304\\
1725	3.194934308455\\
1730	3.193565309138\\
1735	3.192221963779\\
1740	3.190901400932\\
1745	3.18960115024\\
1750	3.188319096168\\
1755	3.187053496033\\
1760	3.185802910177\\
1765	3.184566131872\\
1770	3.183342116733\\
1775	3.182129949998\\
1780	3.180928816942\\
1785	3.179737989631\\
1790	3.17855680994\\
1795	3.177384683344\\
1800	3.176221068375\\
1805	3.175065472386\\
1810	3.173917444267\\
1815	3.172776571482\\
1820	3.171642474678\\
1825	3.170514805481\\
1830	3.169393242405\\
1835	3.16827748913\\
1840	3.167167271344\\
1845	3.166062335362\\
1850	3.164962445651\\
1855	3.163867383716\\
1860	3.162776946129\\
1865	3.161690943626\\
1870	3.160609199525\\
1875	3.159531548982\\
1880	3.158457837708\\
1885	3.157387921359\\
1890	3.156321664489\\
1895	3.155258940037\\
1900	3.154199628475\\
1905	3.153143617373\\
1910	3.1520908007\\
1915	3.151041078452\\
1920	3.149994356075\\
1925	3.148950544155\\
1930	3.147909557931\\
1935	3.146871317032\\
1940	3.145835745072\\
1945	3.144802769423\\
1950	3.143772320878\\
1955	3.142744333448\\
1960	3.141718744088\\
1965	3.140695492521\\
1970	3.139674520998\\
1975	3.138655774152\\
1980	3.137639198796\\
1985	3.136624743792\\
1990	3.135612359881\\
1995	3.134601999571\\
2000	3.133593616986\\
2005	3.132587167776\\
2010	3.131582608985\\
2015	3.130579898968\\
2020	3.129578997282\\
2025	3.128579864613\\
2030	3.127582462681\\
2035	3.126586754177\\
2040	3.125592702681\\
2045	3.124600272607\\
2050	3.123609429125\\
2055	3.122620138127\\
2060	3.121632366149\\
2065	3.120646080337\\
2070	3.119661248395\\
2075	3.118677838539\\
2080	3.117695819458\\
2085	3.116715160275\\
2090	3.115735830512\\
2095	3.114757800053\\
2100	3.113781039116\\
2105	3.112805518221\\
2110	3.111831208162\\
2115	3.110858079981\\
2120	3.109886104944\\
2125	3.108915254519\\
2130	3.107945500353\\
2135	3.106976814249\\
2140	3.106009168152\\
2145	3.105042534127\\
2150	3.104076884345\\
2155	3.103112191067\\
2160	3.102148426629\\
2165	3.101185563428\\
2170	3.100223573911\\
2175	3.099262430563\\
2180	3.098302105898\\
2185	3.097342572448\\
2190	3.096383802756\\
2195	3.095425769369\\
2200	3.094468444832\\
2205	3.093511801681\\
2210	3.092555812445\\
2215	3.091600449639\\
2220	3.090645685767\\
2225	3.089691493319\\
2230	3.08873784478\\
2235	3.087784712627\\
2240	3.086832069344\\
2245	3.085879887423\\
2250	3.084928139381\\
2255	3.083976797771\\
2260	3.083025835201\\
2265	3.082075224351\\
2270	3.081124937999\\
2275	3.080174949046\\
2280	3.079225230549\\
2285	3.078275755753\\
2290	3.07732649813\\
2295	3.076377431422\\
2300	3.075428529689\\
2305	3.07447976736\\
2310	3.073531119288\\
2315	3.07258256081\\
2320	3.071634067811\\
2325	3.070685616792\\
2330	3.06973718494\\
2335	3.0687887502\\
2340	3.067840291352\\
2345	3.066891788091\\
2350	3.065943221105\\
2355	3.064994572154\\
2360	3.064045824151\\
2365	3.063096961247\\
2370	3.062147968909\\
2375	3.061198833995\\
2380	3.060249544838\\
2385	3.059300091319\\
2390	3.05835046494\\
2395	3.05740065889\\
2400	3.056450668115\\
2405	3.055500489371\\
2410	3.054550121271\\
2415	3.053599564327\\
2420	3.05264882097\\
2425	3.051697895554\\
2430	3.05074679434\\
2435	3.049795525443\\
2440	3.048844098749\\
2445	3.047892525777\\
2450	3.046940819493\\
2455	3.045988994054\\
2460	3.045037064464\\
2465	3.044085046144\\
2470	3.04313295438\\
2475	3.04218080365\\
2480	3.041228606804\\
2485	3.040276374077\\
2490	3.039324111933\\
2495	3.038371821703\\
2500	3.037419498032\\
2505	3.036467127101\\
2510	3.035514684633\\
2515	3.034562133682\\
2520	3.033609422188\\
2525	3.032656480331\\
2530	3.031703217659\\
2535	3.03074952001\\
2540	3.029795246197\\
2545	3.028840224482\\
2550	3.02788424875\\
2555	3.026927074375\\
2560	3.025968413682\\
2565	3.025007930903\\
2570	3.024045236506\\
2575	3.023079880722\\
2580	3.022111346076\\
2585	3.021139038713\\
2590	3.020162278187\\
2595	3.019180285489\\
2600	3.018192168756\\
2605	3.017196906395\\
2610	3.016193326617\\
2615	3.015180082961\\
2620	3.014155623862\\
2625	3.013118153347\\
2630	3.012065577681\\
2635	3.010995422851\\
2640	3.009904674083\\
2645	3.008789416095\\
2650	3.007643877537\\
2655	3.006458281108\\
2660	3.005217420374\\
2665	3.003904085012\\
2670	3.002501253443\\
2675	3.00098414169\\
2680	2.999306384411\\
2685	2.997388345129\\
2690	2.995177143516\\
2695	2.992698726871\\
2700	2.989966805136\\
2705	2.986951706755\\
2710	2.983706752222\\
2715	2.980361470873\\
2720	2.977037052275\\
2725	2.973810234831\\
2730	2.970709868795\\
2735	2.967777629617\\
2740	2.965050767641\\
2745	2.962509768166\\
2750	2.960126349792\\
2755	2.957876078639\\
2760	2.955738481671\\
2765	2.953696646823\\
2770	2.951736658784\\
2775	2.949846997653\\
2780	2.948018019716\\
2785	2.946241575736\\
2790	2.944510635607\\
2795	2.942819160046\\
2800	2.941161807479\\
2805	2.939533930496\\
2810	2.937931315055\\
2815	2.936350250782\\
2820	2.934787294129\\
2825	2.93323937749\\
2830	2.931703591732\\
2835	2.930177326639\\
2840	2.928658077254\\
2845	2.927143614853\\
2850	2.925631818581\\
2855	2.924120859724\\
2860	2.922609035659\\
2865	2.921094958551\\
2870	2.919577424468\\
2875	2.918055596531\\
2880	2.916528778863\\
2885	2.914996474522\\
2890	2.91345814914\\
2895	2.911913313286\\
2900	2.910361197395\\
2905	2.908800752152\\
2910	2.907230476494\\
2915	2.905648545101\\
2920	2.904052621398\\
2925	2.902440004483\\
2930	2.900807501253\\
2935	2.899151493639\\
2940	2.897467662538\\
2945	2.895750876708\\
2950	2.893994650929\\
2955	2.892190380293\\
2960	2.890325869198\\
2965	2.888387233954\\
2970	2.886371383678\\
2975	2.884299231341\\
2980	2.882200650218\\
2985	2.880087408482\\
2990	2.877967141453\\
2995	2.875857761885\\
3000	2.873767989265\\
3005	2.871692118855\\
3010	2.869621017786\\
3015	2.86754612305\\
3020	2.865459646673\\
3025	2.863353359762\\
3030	2.861216667548\\
3035	2.85903448952\\
3040	2.856781947516\\
3045	2.854416299325\\
3050	2.851908709701\\
3055	2.849305039811\\
3060	2.846660975988\\
3065	2.843947568971\\
3070	2.841125642268\\
3075	2.838196669198\\
3080	2.835238703311\\
3085	2.832333619307\\
3090	2.829485492639\\
3095	2.826670421639\\
3100	2.823865909987\\
3105	2.821052246731\\
3110	2.818211766289\\
3115	2.815326454878\\
3120	2.812376938179\\
3125	2.809340190209\\
3130	2.806186210739\\
3135	2.802876145612\\
3140	2.799379633784\\
};
\addplot [color=mycolor6, forget plot, line width=0.5pt]
  table[row sep=crcr]{%
0	4.204241380743\\
5	4.200868991589\\
10	4.190716782333\\
15	4.173862913152\\
20	4.15062799497\\
25	4.121514645007\\
30	4.087190275421\\
35	4.048465805284\\
40	4.006271684183\\
45	3.961629486433\\
50	3.915620673702\\
55	3.869354114486\\
60	3.82393455077\\
65	3.780433650227\\
70	3.73986460325\\
75	3.703160388819\\
80	3.67115533957\\
85	3.644569451943\\
90	3.623994975595\\
95	3.60988502151\\
100	3.602544182735\\
105	3.598821862442\\
110	3.595380855365\\
115	3.592128167444\\
120	3.589027436812\\
125	3.586053782482\\
130	3.583190170178\\
135	3.580423778421\\
140	3.577744769266\\
145	3.575145281204\\
150	3.572618918283\\
155	3.570160347396\\
160	3.567765051032\\
165	3.565429134486\\
170	3.563149194737\\
175	3.560922218269\\
180	3.558745507192\\
185	3.556616621205\\
190	3.554533333723\\
195	3.552493596904\\
200	3.550495514262\\
205	3.548537318448\\
210	3.54661735343\\
215	3.544734059817\\
220	3.542885962946\\
225	3.541071662977\\
230	3.53928982683\\
235	3.537539181458\\
240	3.535818508381\\
245	3.53412663912\\
250	3.532462451509\\
255	3.530824866586\\
260	3.529212846112\\
265	3.527625390423\\
270	3.526061536742\\
275	3.524520357647\\
280	3.523000959862\\
285	3.521502483098\\
290	3.520024099111\\
295	3.518565010719\\
300	3.517124450985\\
305	3.515701682303\\
310	3.514295995599\\
315	3.512906709427\\
320	3.511533169177\\
325	3.510174746155\\
330	3.508830836799\\
335	3.507500861804\\
340	3.506184265363\\
345	3.504880514353\\
350	3.503589097656\\
355	3.502309525411\\
360	3.501041328418\\
365	3.499784057455\\
370	3.498537282733\\
375	3.497300593258\\
380	3.496073596314\\
385	3.494855916837\\
390	3.493647196882\\
395	3.492447094996\\
400	3.491255285663\\
405	3.490071458663\\
410	3.488895318495\\
415	3.487726583727\\
420	3.486564986425\\
425	3.485410271528\\
430	3.484262196305\\
435	3.483120529772\\
440	3.48198505221\\
445	3.480855554657\\
450	3.4797318385\\
455	3.478613715045\\
460	3.477501005162\\
465	3.476393538904\\
470	3.47529115519\\
475	3.474193701426\\
480	3.473101033171\\
485	3.472013013714\\
490	3.470929513684\\
495	3.469850410578\\
500	3.468775588317\\
505	3.467704936731\\
510	3.46663835109\\
515	3.4655757316\\
520	3.464516982959\\
525	3.463462013903\\
530	3.462410736832\\
535	3.461363067443\\
540	3.460318924441\\
545	3.459278229274\\
550	3.458240905942\\
555	3.457206880814\\
560	3.456176082522\\
565	3.455148441853\\
570	3.45412389171\\
575	3.453102367052\\
580	3.45208380489\\
585	3.45106814427\\
590	3.450055326284\\
595	3.449045294072\\
600	3.448037992846\\
605	3.447033369889\\
610	3.446031374581\\
615	3.445031958402\\
620	3.444035074951\\
625	3.443040679951\\
630	3.442048731265\\
635	3.441059188902\\
640	3.440072015028\\
645	3.439087173977\\
650	3.438104632263\\
655	3.437124358588\\
660	3.436146323845\\
665	3.435170501118\\
670	3.434196865675\\
675	3.433225394939\\
680	3.432256068453\\
685	3.431288867816\\
690	3.430323776615\\
695	3.429360780318\\
700	3.428399866163\\
705	3.427441023022\\
710	3.426484241256\\
715	3.425529512555\\
720	3.424576829781\\
725	3.423626186803\\
730	3.422677578338\\
735	3.421730999803\\
740	3.420786447176\\
745	3.41984391686\\
750	3.418903405571\\
755	3.417964910231\\
760	3.417028427875\\
765	3.416093955567\\
770	3.415161490324\\
775	3.414231029036\\
780	3.413302568395\\
785	3.412376104812\\
790	3.411451634335\\
795	3.410529152529\\
800	3.409608654379\\
805	3.408690134127\\
810	3.407773585091\\
815	3.406858999494\\
820	3.405946368172\\
825	3.405035680277\\
830	3.404126922997\\
835	3.403220080981\\
840	3.402315135968\\
845	3.401412066122\\
850	3.40051084497\\
855	3.399611441001\\
860	3.398713815563\\
865	3.397817921901\\
870	3.396923702213\\
875	3.396031083205\\
880	3.395139974035\\
885	3.394250254392\\
890	3.393361769518\\
895	3.392474293125\\
900	3.39158751611\\
905	3.390700984155\\
910	3.389814035469\\
915	3.388925520525\\
920	3.388033805875\\
925	3.387136815678\\
930	3.38623188752\\
935	3.385316133671\\
940	3.384387966515\\
945	3.38344615936\\
950	3.382492618132\\
955	3.381532383489\\
960	3.380570426976\\
965	3.379612859672\\
970	3.378662866274\\
975	3.377718020065\\
980	3.376772675988\\
985	3.375819916447\\
990	3.374853212449\\
995	3.373867509485\\
1000	3.372859387359\\
1005	3.37182719971\\
1010	3.370775416717\\
1015	3.369715986965\\
1020	3.368664396856\\
1025	3.367634937448\\
1030	3.366631964349\\
1035	3.365651764084\\
1040	3.364689223506\\
1045	3.363740133249\\
1050	3.362801324175\\
1055	3.361870335791\\
1060	3.360945178282\\
1065	3.360024047512\\
1070	3.359105134721\\
1075	3.35818628167\\
1080	3.357264991911\\
1085	3.356338635125\\
1090	3.355404937643\\
1095	3.354462962609\\
1100	3.353513581532\\
1105	3.352556362695\\
1110	3.351587557669\\
1115	3.350600865752\\
1120	3.349591808678\\
1125	3.34856207031\\
1130	3.347516298517\\
1135	3.346463271612\\
1140	3.345417932848\\
1145	3.344391349325\\
1150	3.343386003186\\
1155	3.342399250236\\
1160	3.341426725283\\
1165	3.340464317582\\
1170	3.33950861725\\
1175	3.33855699438\\
1180	3.337607636556\\
1185	3.336659772533\\
1190	3.335712836466\\
1195	3.334766021335\\
1200	3.333818429833\\
1205	3.332869388714\\
1210	3.331918401977\\
1215	3.330964663405\\
1220	3.330006409263\\
1225	3.329040297963\\
1230	3.328061244046\\
1235	3.327062671788\\
1240	3.326038152707\\
1245	3.324983770236\\
1250	3.32389782492\\
1255	3.322780798458\\
1260	3.3216285788\\
1265	3.320427032919\\
1270	3.31915747426\\
1275	3.317816096879\\
1280	3.316418923339\\
1285	3.315001710471\\
1290	3.313615732157\\
1295	3.31228959676\\
1300	3.311023773604\\
1305	3.309807953139\\
1310	3.308630589492\\
1315	3.3074822965\\
1320	3.306355598445\\
1325	3.305244707487\\
1330	3.304145139917\\
1335	3.303054061055\\
1340	3.301970289442\\
1345	3.300892428242\\
1350	3.2998179036\\
1355	3.298743022606\\
1360	3.297663000891\\
1365	3.296571722865\\
1370	3.295462915296\\
1375	3.294332835109\\
1380	3.293180933794\\
1385	3.292006725426\\
1390	3.290814972272\\
1395	3.289615736173\\
1400	3.288417403469\\
1405	3.287223296638\\
1410	3.28603117594\\
1415	3.284835106132\\
1420	3.283629868082\\
1425	3.282411662999\\
1430	3.281177539448\\
1435	3.279932816027\\
1440	3.2786879993\\
1445	3.277448965897\\
1450	3.276212654743\\
1455	3.274970407186\\
1460	3.273715960387\\
1465	3.27244821502\\
1470	3.27117032477\\
1475	3.269896083764\\
1480	3.268642197802\\
1485	3.267416966021\\
1490	3.266220335307\\
1495	3.265048340361\\
1500	3.263896467701\\
1505	3.262760747588\\
1510	3.261637893974\\
1515	3.260525172432\\
1520	3.259420247822\\
1525	3.258321048012\\
1530	3.257225648678\\
1535	3.25613212982\\
1540	3.255038491265\\
1545	3.253942416482\\
1550	3.252840887121\\
1555	3.251730122099\\
1560	3.250605243107\\
1565	3.249460314057\\
1570	3.248287978034\\
1575	3.24708006335\\
1580	3.245830053171\\
1585	3.244532405859\\
1590	3.243181381175\\
1595	3.2417699828\\
1600	3.240287203031\\
1605	3.238715536607\\
1610	3.237033247194\\
1615	3.235227563684\\
1620	3.233311739958\\
1625	3.231356633132\\
1630	3.229443084565\\
1635	3.227602978549\\
1640	3.225829535914\\
1645	3.224104012673\\
1650	3.222408572754\\
1655	3.220729742953\\
1660	3.219068969114\\
1665	3.217438620781\\
1670	3.215849864647\\
1675	3.214306137076\\
1680	3.212805486201\\
1685	3.211343842827\\
1690	3.209916728434\\
1695	3.208519998532\\
1700	3.20715005056\\
1705	3.205803800372\\
1710	3.2044785923\\
1715	3.203172164057\\
1720	3.201882644093\\
1725	3.200608507677\\
1730	3.199348484183\\
1735	3.198101487544\\
1740	3.196866566904\\
1745	3.195642881235\\
1750	3.194429676685\\
1755	3.193226276406\\
1760	3.192032067291\\
1765	3.190846494464\\
1770	3.189669052075\\
1775	3.188499279751\\
1780	3.187336755839\\
1785	3.186181094829\\
1790	3.185031942284\\
1795	3.183888972818\\
1800	3.182751886284\\
1805	3.181620406088\\
1810	3.180494276336\\
1815	3.179373260376\\
1820	3.178257138665\\
1825	3.177145707484\\
1830	3.17603877736\\
1835	3.174936171901\\
1840	3.173837726647\\
1845	3.172743288007\\
1850	3.171652712441\\
1855	3.170565865475\\
1860	3.169482621138\\
1865	3.168402861056\\
1870	3.167326474074\\
1875	3.16625335542\\
1880	3.16518340648\\
1885	3.164116534009\\
1890	3.163052650036\\
1895	3.161991671123\\
1900	3.160933518348\\
1905	3.159878116623\\
1910	3.158825394742\\
1915	3.157775284746\\
1920	3.156727722017\\
1925	3.155682644686\\
1930	3.154639993766\\
1935	3.153599712599\\
1940	3.152561747015\\
1945	3.151526044812\\
1950	3.15049255594\\
1955	3.149461232015\\
1960	3.148432026505\\
1965	3.14740489429\\
1970	3.146379791853\\
1975	3.145356676855\\
1980	3.144335508348\\
1985	3.143316246373\\
1990	3.142298852167\\
1995	3.141283287792\\
2000	3.14026951634\\
2005	3.139257501587\\
2010	3.138247208195\\
2015	3.137238601386\\
2020	3.136231647143\\
2025	3.135226311902\\
2030	3.13422256275\\
2035	3.133220367136\\
2040	3.132219693062\\
2045	3.131220508817\\
2050	3.130222783153\\
2055	3.129226485043\\
2060	3.128231583847\\
2065	3.12723804909\\
2070	3.126245850617\\
2075	3.125254958386\\
2080	3.124265342622\\
2085	3.123276973617\\
2090	3.122289821879\\
2095	3.121303857947\\
2100	3.120319052533\\
2105	3.119335376349\\
2110	3.118352800242\\
2115	3.117371295033\\
2120	3.116390831646\\
2125	3.115411380961\\
2130	3.114432913936\\
2135	3.113455401468\\
2140	3.112478814516\\
2145	3.111503123957\\
2150	3.110528300727\\
2155	3.109554315682\\
2160	3.108581139714\\
2165	3.107608743649\\
2170	3.106637098348\\
2175	3.105666174614\\
2180	3.104695943299\\
2185	3.103726375215\\
2190	3.102757441242\\
2195	3.101789112256\\
2200	3.100821359227\\
2205	3.099854153171\\
2210	3.098887465245\\
2215	3.09792126671\\
2220	3.096955529037\\
2225	3.095990223881\\
2230	3.095025323192\\
2235	3.094060799206\\
2240	3.093096624565\\
2245	3.092132772322\\
2250	3.09116921607\\
2255	3.090205929971\\
2260	3.089242888878\\
2265	3.088280068398\\
2270	3.087317445017\\
2275	3.086354996172\\
2280	3.085392700397\\
2285	3.084430537395\\
2290	3.083468488199\\
2295	3.08250653525\\
2300	3.081544662567\\
2305	3.08058285583\\
2310	3.079621102551\\
2315	3.078659392163\\
2320	3.077697716184\\
2325	3.076736068322\\
2330	3.075774444616\\
2335	3.074812843549\\
2340	3.073851266178\\
2345	3.072889716234\\
2350	3.071928200239\\
2355	3.070966727581\\
2360	3.070005310601\\
2365	3.069043964628\\
2370	3.06808270801\\
2375	3.067121562083\\
2380	3.06616055111\\
2385	3.065199702135\\
2390	3.064239044781\\
2395	3.063278610922\\
2400	3.062318434274\\
2405	3.0613585498\\
2410	3.060398992999\\
2415	3.059439798951\\
2420	3.058481001186\\
2425	3.057522630269\\
2430	3.056564712136\\
2435	3.055607266103\\
2440	3.05465030258\\
2445	3.053693820425\\
2450	3.052737803973\\
2455	3.051782219697\\
2460	3.050827012537\\
2465	3.049872101878\\
2470	3.048917377194\\
2475	3.047962693333\\
2480	3.047007865452\\
2485	3.046052663499\\
2490	3.045096806214\\
2495	3.044139954453\\
2500	3.043181703682\\
2505	3.042221575344\\
2510	3.041259006777\\
2515	3.040293339241\\
2520	3.03932380353\\
2525	3.03834950248\\
2530	3.037369389575\\
2535	3.036382242521\\
2540	3.035386630445\\
2545	3.034380872624\\
2550	3.033362985997\\
2555	3.032330616681\\
2560	3.031280948136\\
2565	3.030210566141\\
2570	3.029115240395\\
2575	3.027989485086\\
2580	3.026825381458\\
2585	3.025608775998\\
2590	3.024307527984\\
2595	3.022861496101\\
2600	3.021238810399\\
2605	3.019477571969\\
2610	3.017589406066\\
2615	3.015559514241\\
2620	3.013386943057\\
2625	3.011040727042\\
2630	3.008452698244\\
2635	3.005626649847\\
2640	3.00265396467\\
2645	2.999603795708\\
2650	2.996504666183\\
2655	2.993410723594\\
2660	2.990442088738\\
2665	2.987612469937\\
2670	2.98489027965\\
2675	2.982245830606\\
2680	2.979705907229\\
2685	2.977310252362\\
2690	2.975049352234\\
2695	2.972905564045\\
2700	2.970862167197\\
2705	2.968903873452\\
2710	2.967018119948\\
2715	2.96519394339\\
2720	2.963422289415\\
2725	2.961695444509\\
2730	2.960006812957\\
2735	2.95835083279\\
2740	2.956722471972\\
2745	2.95511752162\\
2750	2.953531955481\\
2755	2.951962446228\\
2760	2.950405655755\\
2765	2.948858893274\\
2770	2.947319404489\\
2775	2.945785096404\\
2780	2.944253818355\\
2785	2.942724109031\\
2790	2.941194487433\\
2795	2.939664188851\\
2800	2.938132402072\\
2805	2.936598866375\\
2810	2.935063048339\\
2815	2.933524714996\\
2820	2.931983058068\\
2825	2.93043718576\\
2830	2.928885430726\\
2835	2.927325855406\\
2840	2.9257555021\\
2845	2.924170971777\\
2850	2.922567748222\\
2855	2.920940498338\\
2860	2.919281835444\\
2865	2.917581430491\\
2870	2.915823841075\\
2875	2.913996139542\\
2880	2.912096539986\\
2885	2.910119076302\\
2890	2.908077347188\\
2895	2.906004914311\\
2900	2.903913843626\\
2905	2.901843319539\\
2910	2.899808132954\\
2915	2.897802157281\\
2920	2.895816306334\\
2925	2.893842873998\\
2930	2.891874300402\\
2935	2.889904700907\\
2940	2.887927596357\\
2945	2.885935965947\\
2950	2.883921021872\\
2955	2.881872129308\\
2960	2.879773887815\\
2965	2.877600366682\\
2970	2.875303259089\\
2975	2.8728690913\\
2980	2.870408416622\\
2985	2.867958194503\\
2990	2.865477564981\\
2995	2.862937242099\\
3000	2.860303111566\\
3005	2.857526325974\\
3010	2.854563165048\\
3015	2.851474924166\\
3020	2.84835990273\\
3025	2.845227622712\\
3030	2.842036806479\\
3035	2.838724118873\\
3040	2.835245656888\\
3045	2.831606790738\\
3050	2.827831389451\\
3055	2.823982185165\\
3060	2.820052003151\\
3065	2.815996662616\\
3070	2.811747294503\\
3075	2.807160860221\\
3080	2.802093078769\\
3085	2.796584100207\\
};
\addplot [color=mycolor7, forget plot, line width=0.5pt]
  table[row sep=crcr]{%
0	4.204241380743\\
5	4.200954770829\\
10	4.19107496418\\
15	4.174696855424\\
20	4.152140519315\\
25	4.123900546095\\
30	4.090629889551\\
35	4.053119646627\\
40	4.012275664078\\
45	3.96909065642\\
50	3.924613438111\\
55	3.87991705171\\
60	3.836068100154\\
65	3.794098997035\\
70	3.754984036921\\
75	3.719619264729\\
80	3.688805585296\\
85	3.663234383018\\
90	3.643475042062\\
95	3.629964034953\\
100	3.622995587426\\
105	3.619501268174\\
110	3.61624414331\\
115	3.613149300996\\
120	3.610186867357\\
125	3.607336671066\\
130	3.604584907042\\
135	3.601921212372\\
140	3.599337622942\\
145	3.596827759577\\
150	3.594386404242\\
155	3.592009175477\\
160	3.589692326074\\
165	3.587432588708\\
170	3.585227070327\\
175	3.58307317149\\
180	3.580968528189\\
185	3.578910967017\\
190	3.576898471584\\
195	3.574929156235\\
200	3.573001245771\\
205	3.571113059325\\
210	3.569262997704\\
215	3.567449533236\\
220	3.565671201779\\
225	3.563926596334\\
230	3.562214362074\\
235	3.560533192409\\
240	3.558881826042\\
245	3.557259044633\\
250	3.555663671166\\
255	3.554094568644\\
260	3.552550639215\\
265	3.55103082345\\
270	3.549534099844\\
275	3.548059484254\\
280	3.546606029464\\
285	3.545172824541\\
290	3.543758994191\\
295	3.542363697907\\
300	3.54098612911\\
305	3.539625514068\\
310	3.538281110907\\
315	3.536952208512\\
320	3.53563812555\\
325	3.534338209457\\
330	3.53305183564\\
335	3.531778406639\\
340	3.530517351476\\
345	3.529268124968\\
350	3.528030207197\\
355	3.526803102878\\
360	3.525586340831\\
365	3.524379473335\\
370	3.523182075545\\
375	3.521993744754\\
380	3.520814099709\\
385	3.519642779789\\
390	3.518479444224\\
395	3.517323771199\\
400	3.516175457026\\
405	3.515034215238\\
410	3.513899775777\\
415	3.512771884148\\
420	3.51165030068\\
425	3.510534799787\\
430	3.509425169355\\
435	3.508321210103\\
440	3.507222735052\\
445	3.506129568935\\
450	3.505041547669\\
455	3.503958517717\\
460	3.50288033547\\
465	3.501806866501\\
470	3.500737984823\\
475	3.499673572065\\
480	3.498613516675\\
485	3.497557713098\\
490	3.496506061033\\
495	3.495458464712\\
500	3.494414832304\\
505	3.49337507537\\
510	3.492339108445\\
515	3.491306848685\\
520	3.490278215633\\
525	3.489253131026\\
530	3.488231518707\\
535	3.487213304556\\
540	3.486198416507\\
545	3.485186784555\\
550	3.484178340819\\
555	3.483173019597\\
560	3.482170757437\\
565	3.481171493198\\
570	3.48017516812\\
575	3.479181725862\\
580	3.478191112553\\
585	3.477203276802\\
590	3.47621816973\\
595	3.475235744961\\
600	3.474255958633\\
605	3.473278769383\\
610	3.472304138351\\
615	3.471332029154\\
620	3.470362407899\\
625	3.469395243161\\
630	3.468430505985\\
635	3.467468169859\\
640	3.46650821069\\
645	3.465550606756\\
650	3.464595338638\\
655	3.463642389111\\
660	3.462691743026\\
665	3.461743387146\\
670	3.460797309953\\
675	3.459853501436\\
680	3.458911952854\\
685	3.457972656485\\
690	3.457035605364\\
695	3.456100793009\\
700	3.455168213148\\
705	3.454237859429\\
710	3.453309725137\\
715	3.452383802887\\
720	3.451460084275\\
725	3.450538559565\\
730	3.449619217244\\
735	3.448702043568\\
740	3.447787022097\\
745	3.446874132868\\
750	3.445963351879\\
755	3.445054649735\\
760	3.44414799063\\
765	3.443243330685\\
770	3.442340615209\\
775	3.441439776537\\
780	3.440540726443\\
785	3.439643353458\\
790	3.43874750673\\
795	3.437852984864\\
800	3.43695948481\\
805	3.43606657417\\
810	3.435173597173\\
815	3.434279485035\\
820	3.433382426769\\
825	3.432479936373\\
830	3.431568944856\\
835	3.430645652257\\
840	3.429708091987\\
845	3.428754622858\\
850	3.427786677433\\
855	3.42681070754\\
860	3.425834168988\\
865	3.424866289661\\
870	3.423912615709\\
875	3.422972130616\\
880	3.422040876355\\
885	3.421114285021\\
890	3.420187089649\\
895	3.419253132307\\
900	3.418305129396\\
905	3.417336043948\\
910	3.416341740657\\
915	3.415319537216\\
920	3.414267870971\\
925	3.413194568268\\
930	3.412116573125\\
935	3.411053756718\\
940	3.410020128435\\
945	3.409016214635\\
950	3.408035807993\\
955	3.407073115178\\
960	3.406123706006\\
965	3.405184333168\\
970	3.404252393902\\
975	3.403325587025\\
980	3.402401563665\\
985	3.401477986769\\
990	3.400552760796\\
995	3.399624897381\\
1000	3.398694995689\\
1005	3.397763249172\\
1010	3.396827782124\\
1015	3.395884456998\\
1020	3.394928282071\\
1025	3.393957296905\\
1030	3.392973412497\\
1035	3.391980065467\\
1040	3.390984623919\\
1045	3.389992819399\\
1050	3.389003370619\\
1055	3.388011198012\\
1060	3.387013063198\\
1065	3.386008610804\\
1070	3.384998429886\\
1075	3.383988856078\\
1080	3.382987393374\\
1085	3.381996697368\\
1090	3.381015706868\\
1095	3.380042526556\\
1100	3.379075439584\\
1105	3.378112572266\\
1110	3.377152197327\\
1115	3.376193077428\\
1120	3.375234506829\\
1125	3.374275799365\\
1130	3.37331570703\\
1135	3.372351885499\\
1140	3.371380084461\\
1145	3.370393597192\\
1150	3.369384030559\\
1155	3.368344082835\\
1160	3.367274919378\\
1165	3.366184850586\\
1170	3.365077703716\\
1175	3.363948299062\\
1180	3.362783320383\\
1185	3.361559804994\\
1190	3.360251279046\\
1195	3.358858102172\\
1200	3.35740925387\\
1205	3.355959925348\\
1210	3.354564337543\\
1215	3.353239320295\\
1220	3.351976506625\\
1225	3.350762381427\\
1230	3.349584955254\\
1235	3.348435168903\\
1240	3.347305779962\\
1245	3.346190995038\\
1250	3.345086139487\\
1255	3.343987693342\\
1260	3.342894194033\\
1265	3.341805305132\\
1270	3.340719262485\\
1275	3.339632600926\\
1280	3.338540634181\\
1285	3.337437672237\\
1290	3.336317026037\\
1295	3.335172305454\\
1300	3.334001037402\\
1305	3.332805096096\\
1310	3.331586861439\\
1315	3.330355514019\\
1320	3.329125381396\\
1325	3.327906310436\\
1330	3.326700072403\\
1335	3.325502451208\\
1340	3.3243058265\\
1345	3.323099746985\\
1350	3.321871544802\\
1355	3.320608801916\\
1360	3.319299615953\\
1365	3.317937685273\\
1370	3.316534342953\\
1375	3.315113376706\\
1380	3.313705176922\\
1385	3.312333020117\\
1390	3.311004100244\\
1395	3.309715052894\\
1400	3.308458709309\\
1405	3.307228060629\\
1410	3.306016998971\\
1415	3.304820358059\\
1420	3.303633399194\\
1425	3.30245141808\\
1430	3.301269463708\\
1435	3.300082347596\\
1440	3.298884789039\\
1445	3.297672063875\\
1450	3.296441080319\\
1455	3.295189708843\\
1460	3.293915598181\\
1465	3.292615195384\\
1470	3.291283226918\\
1475	3.289912402714\\
1480	3.288493547839\\
1485	3.28701557664\\
1490	3.285462887403\\
1495	3.283811194616\\
1500	3.282028501944\\
1505	3.280102706258\\
1510	3.278078320837\\
1515	3.276050194363\\
1520	3.274095837491\\
1525	3.272235759835\\
1530	3.270456580668\\
1535	3.268735570302\\
1540	3.26705096403\\
1545	3.265385204785\\
1550	3.263725896362\\
1555	3.262063359465\\
1560	3.260401948936\\
1565	3.258759494748\\
1570	3.257152575559\\
1575	3.255587658874\\
1580	3.254063982885\\
1585	3.252577884387\\
1590	3.251125008183\\
1595	3.249701267823\\
1600	3.248303083332\\
1605	3.24692742947\\
1610	3.245571765566\\
1615	3.244233974322\\
1620	3.24291232324\\
1625	3.241605397925\\
1630	3.240312005228\\
1635	3.239031115917\\
1640	3.237761822033\\
1645	3.236503317915\\
1650	3.235254880531\\
1655	3.234015861007\\
1660	3.232785672071\\
1665	3.231563783111\\
1670	3.230349711139\\
1675	3.229143017539\\
1680	3.227943301211\\
1685	3.226750196308\\
1690	3.225563366927\\
1695	3.224382505493\\
1700	3.223207328588\\
1705	3.222037575776\\
1710	3.220873006295\\
1715	3.219713398181\\
1720	3.218558545622\\
1725	3.217408258289\\
1730	3.216262359213\\
1735	3.215120684249\\
1740	3.213983080368\\
1745	3.212849405222\\
1750	3.211719525758\\
1755	3.21059331785\\
1760	3.209470665181\\
1765	3.208351458926\\
1770	3.207235596837\\
1775	3.20612298297\\
1780	3.205013526939\\
1785	3.203907143669\\
1790	3.202803752787\\
1795	3.201703278408\\
1800	3.200605648628\\
1805	3.199510795334\\
1810	3.198418653786\\
1815	3.197329162444\\
1820	3.196242262628\\
1825	3.195157898354\\
1830	3.194076016056\\
1835	3.192996564443\\
1840	3.19191949426\\
1845	3.190844758159\\
1850	3.189772310509\\
1855	3.188702107266\\
1860	3.187634105831\\
1865	3.18656826492\\
1870	3.185504544448\\
1875	3.18444290542\\
1880	3.183383309825\\
1885	3.18232572054\\
1890	3.181270101253\\
1895	3.180216416363\\
1900	3.179164630921\\
1905	3.178114710543\\
1910	3.17706662136\\
1915	3.176020329939\\
1920	3.174975803251\\
1925	3.173933008582\\
1930	3.172891913529\\
1935	3.171852485908\\
1940	3.170814693754\\
1945	3.169778505249\\
1950	3.168743888715\\
1955	3.167710812553\\
1960	3.166679245242\\
1965	3.165649155285\\
1970	3.16462051121\\
1975	3.163593281522\\
1980	3.162567434711\\
1985	3.161542939206\\
1990	3.160519763386\\
1995	3.159497875544\\
2000	3.158477243903\\
2005	3.157457836578\\
2010	3.1564396216\\
2015	3.155422566886\\
2020	3.154406640266\\
2025	3.153391809458\\
2030	3.152378042098\\
2035	3.151365305728\\
2040	3.150353567827\\
2045	3.149342795808\\
2050	3.148332957059\\
2055	3.147324018943\\
2060	3.14631594885\\
2065	3.145308714212\\
2070	3.144302282562\\
2075	3.143296621559\\
2080	3.142291699062\\
2085	3.141287483177\\
2090	3.14028394234\\
2095	3.139281045386\\
2100	3.138278761647\\
2105	3.137277061053\\
2110	3.136275914247\\
2115	3.135275292708\\
2120	3.134275168906\\
2125	3.133275516442\\
2130	3.132276310238\\
2135	3.131277526711\\
2140	3.130279143989\\
2145	3.129281142123\\
2150	3.128283503334\\
2155	3.127286212252\\
2160	3.126289256199\\
2165	3.125292625454\\
2170	3.124296313561\\
2175	3.123300317621\\
2180	3.122304638613\\
2185	3.121309281709\\
2190	3.120314256606\\
2195	3.119319577841\\
2200	3.118325265122\\
2205	3.117331343633\\
2210	3.116337844337\\
2215	3.115344804242\\
2220	3.114352266636\\
2225	3.113360281268\\
2230	3.112368904461\\
2235	3.11137819912\\
2240	3.110388234631\\
2245	3.109399086584\\
2250	3.108410836304\\
2255	3.107423570133\\
2260	3.106437378414\\
2265	3.105452354102\\
2270	3.104468590972\\
2275	3.103486181332\\
2280	3.102505213205\\
2285	3.101525766911\\
2290	3.100547911035\\
2295	3.099571697741\\
2300	3.098597157442\\
2305	3.097624292849\\
2310	3.09665307244\\
2315	3.095683423387\\
2320	3.094715224\\
2325	3.093748295672\\
2330	3.092782394288\\
2335	3.091817200946\\
2340	3.090852311725\\
2345	3.089887226103\\
2350	3.088921333418\\
2355	3.087953896688\\
2360	3.086984032763\\
2365	3.086010687709\\
2370	3.085032605863\\
2375	3.084048290539\\
2380	3.083055953779\\
2385	3.082053450094\\
2390	3.081038186939\\
2395	3.080006992957\\
2400	3.078955891838\\
2405	3.077879602451\\
2410	3.076769916539\\
2415	3.075609223201\\
2420	3.074354373178\\
2425	3.072952413425\\
2430	3.071402197765\\
2435	3.069721809272\\
2440	3.067902311888\\
2445	3.06591242118\\
2450	3.063721496548\\
2455	3.061322872496\\
2460	3.058704227822\\
2465	3.055870209151\\
2470	3.052872485224\\
2475	3.049733881381\\
2480	3.046484694457\\
2485	3.043172520117\\
2490	3.039958701647\\
2495	3.036888645394\\
2500	3.033925286334\\
2505	3.031051374323\\
2510	3.02832476926\\
2515	3.025777499053\\
2520	3.023383064338\\
2525	3.021122104753\\
2530	3.018971845543\\
2535	3.016916494327\\
2540	3.01494025166\\
2545	3.013032016886\\
2550	3.011180761308\\
2555	3.009378807177\\
2560	3.007618145885\\
2565	3.005893258987\\
2570	3.004197999748\\
2575	3.002528200005\\
2580	3.000878908655\\
2585	2.999246841005\\
2590	2.997627890133\\
2595	2.99601946672\\
2600	2.994418228733\\
2605	2.992822277676\\
2610	2.991229066984\\
2615	2.989637482804\\
2620	2.988045859866\\
2625	2.986453843135\\
2630	2.984860390812\\
2635	2.983265444092\\
2640	2.981667999545\\
2645	2.980067524332\\
2650	2.978462130637\\
2655	2.976850155828\\
2660	2.975228333942\\
2665	2.973593133418\\
2670	2.971939126217\\
2675	2.970260138633\\
2680	2.968546773987\\
2685	2.966785270943\\
2690	2.964954859573\\
2695	2.963043825403\\
2700	2.961046981328\\
2705	2.958954626044\\
2710	2.956803829262\\
2715	2.954638475098\\
2720	2.952510563563\\
2725	2.950423799249\\
2730	2.948367490454\\
2735	2.946331701218\\
2740	2.944307005919\\
2745	2.942283540959\\
2750	2.940251525719\\
2755	2.938199668147\\
2760	2.93611234858\\
2765	2.933963849981\\
2770	2.931700816748\\
2775	2.929271922615\\
2780	2.926758876364\\
2785	2.924257506752\\
2790	2.92173117167\\
2795	2.91914247104\\
2800	2.916448448266\\
2805	2.913591836113\\
2810	2.910519027711\\
2815	2.907263058456\\
2820	2.903875698258\\
2825	2.900355400706\\
2830	2.896715991311\\
2835	2.892940376308\\
2840	2.88893598311\\
2845	2.884677003324\\
2850	2.880250718427\\
2855	2.875632111727\\
2860	2.870606117015\\
2865	2.86512142854\\
2870	2.859300657173\\
2875	2.853135919644\\
2880	2.846619794937\\
2885	2.839800803041\\
2890	2.832707978474\\
2895	2.825306911815\\
2900	2.817590334793\\
2905	2.809799655372\\
2910	2.801852458653\\
2915	2.793680103685\\
};
\addplot [color=mycolor1, forget plot, line width=0.5pt]
  table[row sep=crcr]{%
0	4.204241380743\\
5	4.200776369019\\
10	4.190357111659\\
15	4.173078528469\\
20	4.149274376834\\
25	4.119462474696\\
30	4.084327250023\\
35	4.044698565039\\
40	4.001527683194\\
45	3.955858923227\\
50	3.908798426083\\
55	3.861481533674\\
60	3.815040796956\\
65	3.770576197581\\
70	3.729128587819\\
75	3.691656631752\\
80	3.659017068805\\
85	3.631947923857\\
90	3.611054331114\\
95	3.596796785688\\
100	3.589481812468\\
105	3.585860143624\\
110	3.582502139435\\
115	3.579321579381\\
120	3.576283971543\\
125	3.573365735903\\
130	3.570550639116\\
135	3.567826454767\\
140	3.565183791872\\
145	3.562615154688\\
150	3.560114455371\\
155	3.557676634538\\
160	3.555297424595\\
165	3.552973166183\\
170	3.550700681543\\
175	3.548477175776\\
180	3.546300164547\\
185	3.544167417085\\
190	3.54207691268\\
195	3.540026805836\\
200	3.538015398807\\
205	3.536041119187\\
210	3.534102501838\\
215	3.532198173901\\
220	3.530326842548\\
225	3.528487284726\\
230	3.52667833873\\
235	3.524898897126\\
240	3.52314790096\\
245	3.521424334877\\
250	3.519727223185\\
255	3.518055626523\\
260	3.516408639213\\
265	3.514785387016\\
270	3.51318502538\\
275	3.511606737926\\
280	3.510049735296\\
285	3.508513254121\\
290	3.506996556243\\
295	3.505498927958\\
300	3.50401967946\\
305	3.502558144223\\
310	3.501113678521\\
315	3.499685660866\\
320	3.498273491542\\
325	3.496876592026\\
330	3.495494404496\\
335	3.494126391237\\
340	3.492772034128\\
345	3.491430834031\\
350	3.49010231028\\
355	3.488786000093\\
360	3.487481458088\\
365	3.486188255724\\
370	3.484905980866\\
375	3.483634237275\\
380	3.482372644211\\
385	3.481120835959\\
390	3.479878461462\\
395	3.478645183872\\
400	3.477420680187\\
405	3.476204640809\\
410	3.474996769167\\
415	3.473796781272\\
420	3.47260440532\\
425	3.47141938123\\
430	3.470241460233\\
435	3.469070404398\\
440	3.467905986216\\
445	3.466747988127\\
450	3.46559620211\\
455	3.464450429229\\
460	3.463310479245\\
465	3.462176170192\\
470	3.461047328033\\
475	3.459923786275\\
480	3.458805385664\\
485	3.457691973858\\
490	3.456583405162\\
495	3.455479540235\\
500	3.454380245868\\
505	3.45328539472\\
510	3.452194865109\\
515	3.451108540763\\
520	3.450026310605\\
525	3.448948068505\\
530	3.447873713051\\
535	3.446803147291\\
540	3.445736278497\\
545	3.444673017895\\
550	3.443613280435\\
555	3.442556984532\\
560	3.441504051844\\
565	3.440454407047\\
570	3.439407977642\\
575	3.438364693764\\
580	3.43732448803\\
585	3.436287295388\\
590	3.435253053002\\
595	3.434221700145\\
600	3.433193178117\\
605	3.432167430167\\
610	3.431144401443\\
615	3.430124038935\\
620	3.429106291441\\
625	3.428091109529\\
630	3.427078445522\\
635	3.426068253459\\
640	3.425060489091\\
645	3.424055109857\\
650	3.423052074876\\
655	3.422051344935\\
660	3.421052882484\\
665	3.420056651631\\
670	3.419062618144\\
675	3.418070749454\\
680	3.417081014655\\
685	3.416093384518\\
690	3.415107831494\\
695	3.414124329722\\
700	3.413142855038\\
705	3.412163384968\\
710	3.41118589873\\
715	3.410210377213\\
720	3.409236802959\\
725	3.40826516012\\
730	3.407295434415\\
735	3.406327613069\\
740	3.40536168474\\
745	3.40439763944\\
750	3.403435468446\\
755	3.402475164198\\
760	3.401516720206\\
765	3.400560130946\\
770	3.399605391761\\
775	3.398652498758\\
780	3.39770144872\\
785	3.396752239007\\
790	3.395804867477\\
795	3.394859332398\\
800	3.393915632376\\
805	3.392973766275\\
810	3.392033733141\\
815	3.391095532127\\
820	3.390159162418\\
825	3.389224623138\\
830	3.388291913257\\
835	3.387361031494\\
840	3.38643197619\\
845	3.385504745175\\
850	3.38457933562\\
855	3.383655743836\\
860	3.38273396508\\
865	3.381813993321\\
870	3.380895820881\\
875	3.379979438165\\
880	3.379064833177\\
885	3.378151990869\\
890	3.377240892746\\
895	3.37633151555\\
900	3.375423830236\\
905	3.374517800281\\
910	3.373613378031\\
915	3.372710503294\\
920	3.371809094619\\
925	3.37090904209\\
930	3.37001018933\\
935	3.369112309393\\
940	3.368215078261\\
945	3.367317991098\\
950	3.366420304871\\
955	3.365520892833\\
960	3.364618260355\\
965	3.363710477481\\
970	3.362795204246\\
975	3.361868944877\\
980	3.360929058639\\
985	3.359976441595\\
990	3.359015511466\\
995	3.358050488828\\
1000	3.35708733199\\
1005	3.356133300415\\
1010	3.355191694908\\
1015	3.354261806906\\
1020	3.353341465577\\
1025	3.35242844391\\
1030	3.351520830203\\
1035	3.350616910469\\
1040	3.349715009918\\
1045	3.348813342363\\
1050	3.347909846042\\
1055	3.347002325262\\
1060	3.346088864074\\
1065	3.345167173395\\
1070	3.344233706821\\
1075	3.343283028223\\
1080	3.342309132027\\
1085	3.341309720194\\
1090	3.340288777429\\
1095	3.339253725708\\
1100	3.338216137501\\
1105	3.337189783092\\
1110	3.336182046534\\
1115	3.33519254586\\
1120	3.334216937226\\
1125	3.333250074067\\
1130	3.332287069831\\
1135	3.331322432701\\
1140	3.330350813196\\
1145	3.329368353371\\
1150	3.328373340467\\
1155	3.327365444963\\
1160	3.326343364109\\
1165	3.325308136571\\
1170	3.324266018678\\
1175	3.323223858246\\
1180	3.322185669027\\
1185	3.321153022955\\
1190	3.320127320932\\
1195	3.319111575597\\
1200	3.318107288866\\
1205	3.317112699801\\
1210	3.316124556697\\
1215	3.315140392399\\
1220	3.31415964024\\
1225	3.313183288349\\
1230	3.312212774083\\
1235	3.311248981289\\
1240	3.310292074306\\
1245	3.309341803844\\
1250	3.30839764734\\
1255	3.307458803648\\
1260	3.306524274394\\
1265	3.305592940085\\
1270	3.304663577402\\
1275	3.303734785814\\
1280	3.302804880933\\
1285	3.301871812764\\
1290	3.300933177883\\
1295	3.299986127681\\
1300	3.29902762004\\
1305	3.298055063274\\
1310	3.297066005358\\
1315	3.296056970235\\
1320	3.295022716708\\
1325	3.293955225073\\
1330	3.292841542202\\
1335	3.291663392161\\
1340	3.29040927071\\
1345	3.289084179364\\
1350	3.28770387829\\
1355	3.286305782684\\
1360	3.284937018135\\
1365	3.283623309547\\
1370	3.282366003101\\
1375	3.281155153457\\
1380	3.279979604278\\
1385	3.278830045049\\
1390	3.277698855628\\
1395	3.276579604459\\
1400	3.275466226934\\
1405	3.274353105094\\
1410	3.273235519064\\
1415	3.272109642298\\
1420	3.270972231689\\
1425	3.269819488275\\
1430	3.268646811596\\
1435	3.26745198496\\
1440	3.266239439565\\
1445	3.26501692732\\
1450	3.263789534385\\
1455	3.262557016468\\
1460	3.261315256851\\
1465	3.260059576452\\
1470	3.258792018041\\
1475	3.257519080366\\
1480	3.256245141454\\
1485	3.254969646925\\
1490	3.253689632463\\
1495	3.252402509138\\
1500	3.251107727684\\
1505	3.249806227417\\
1510	3.248507917554\\
1515	3.247229298725\\
1520	3.245981898348\\
1525	3.24476821402\\
1530	3.243585078071\\
1535	3.242427836764\\
1540	3.241292188228\\
1545	3.240174549938\\
1550	3.23907202886\\
1555	3.237982275923\\
1560	3.236903360661\\
1565	3.235833666355\\
1570	3.234771813362\\
1575	3.233716592589\\
1580	3.232666907968\\
1585	3.231621731287\\
1590	3.23058005615\\
1595	3.229540845299\\
1600	3.228502972307\\
1605	3.227465182739\\
1610	3.226425994628\\
1615	3.225383568386\\
1620	3.224335786361\\
1625	3.223280171627\\
1630	3.222213628267\\
1635	3.221132012993\\
1640	3.220029537149\\
1645	3.218899527662\\
1650	3.217735262646\\
1655	3.216530146924\\
1660	3.215277313859\\
1665	3.213969933372\\
1670	3.212601303614\\
1675	3.21116426536\\
1680	3.209650690952\\
1685	3.208052845471\\
1690	3.206367523209\\
1695	3.204597724181\\
1700	3.202757329272\\
1705	3.200878510086\\
1710	3.199004355818\\
1715	3.197171364844\\
1720	3.195399026749\\
1725	3.193692733632\\
1730	3.192050305564\\
1735	3.190466342177\\
1740	3.188933180684\\
1745	3.187443491951\\
1750	3.185991206407\\
1755	3.184571368586\\
1760	3.183180400759\\
1765	3.181815725933\\
1770	3.180475107066\\
1775	3.179156440751\\
1780	3.177857760149\\
1785	3.176577263247\\
1790	3.175313346857\\
1795	3.174064624424\\
1800	3.172829899812\\
1805	3.171608127145\\
1810	3.170398381695\\
1815	3.16919983998\\
1820	3.168011765457\\
1825	3.166833496351\\
1830	3.165664434421\\
1835	3.164504035507\\
1840	3.163351803136\\
1845	3.162207282236\\
1850	3.161070055177\\
1855	3.15993973771\\
1860	3.1588159753\\
1865	3.157698439934\\
1870	3.156586828145\\
1875	3.155480858792\\
1880	3.15438027091\\
1885	3.153284821898\\
1890	3.152194285883\\
1895	3.151108452295\\
1900	3.150027124583\\
1905	3.148950118987\\
1910	3.14787726353\\
1915	3.146808397019\\
1920	3.145743368211\\
1925	3.144682035001\\
1930	3.143624263722\\
1935	3.142569928472\\
1940	3.141518910529\\
1945	3.140471097795\\
1950	3.139426384306\\
1955	3.138384669754\\
1960	3.137345859086\\
1965	3.1363098621\\
1970	3.135276593101\\
1975	3.134245970564\\
1980	3.133217916839\\
1985	3.132192357867\\
1990	3.131169222937\\
1995	3.130148444426\\
2000	3.129129957602\\
2005	3.128113700406\\
2010	3.127099613278\\
2015	3.12608763897\\
2020	3.125077722397\\
2025	3.124069810477\\
2030	3.123063852005\\
2035	3.122059797511\\
2040	3.121057599151\\
2045	3.120057210588\\
2050	3.119058586896\\
2055	3.118061684456\\
2060	3.117066460872\\
2065	3.116072874883\\
2070	3.115080886291\\
2075	3.114090455878\\
2080	3.113101545348\\
2085	3.112114117256\\
2090	3.111128134955\\
2095	3.110143562532\\
2100	3.109160364764\\
2105	3.108178507059\\
2110	3.107197955422\\
2115	3.106218676401\\
2120	3.105240637054\\
2125	3.104263804906\\
2130	3.103288147915\\
2135	3.102313634435\\
2140	3.101340233191\\
2145	3.100367913242\\
2150	3.099396643957\\
2155	3.098426394985\\
2160	3.097457136232\\
2165	3.096488837836\\
2170	3.095521470147\\
2175	3.094555003699\\
2180	3.093589409201\\
2185	3.092624657506\\
2190	3.091660719602\\
2195	3.090697566592\\
2200	3.089735169677\\
2205	3.088773500144\\
2210	3.087812529355\\
2215	3.086852228724\\
2220	3.085892569719\\
2225	3.084933523839\\
2230	3.083975062616\\
2235	3.083017157599\\
2240	3.082059780349\\
2245	3.081102902435\\
2250	3.080146495426\\
2255	3.079190530892\\
2260	3.078234980396\\
2265	3.077279815502\\
2270	3.076325007771\\
2275	3.075370528764\\
2280	3.074416350054\\
2285	3.073462443223\\
2290	3.07250877988\\
2295	3.071555331668\\
2300	3.070602070279\\
2305	3.069648967471\\
2310	3.068695995088\\
2315	3.067743125078\\
2320	3.066790329517\\
2325	3.06583758064\\
2330	3.064884850861\\
2335	3.063932112812\\
2340	3.062979339367\\
2345	3.062026503682\\
2350	3.061073579228\\
2355	3.060120539829\\
2360	3.059167359695\\
2365	3.058214013462\\
2370	3.05726047623\\
2375	3.056306723595\\
2380	3.055352731691\\
2385	3.054398477219\\
2390	3.053443937484\\
2395	3.052489090421\\
2400	3.051533914625\\
2405	3.050578389376\\
2410	3.049622494661\\
2415	3.048666211189\\
2420	3.047709520408\\
2425	3.046752404507\\
2430	3.045794846421\\
2435	3.044836829825\\
2440	3.043878339111\\
2445	3.042919359371\\
2450	3.041959876348\\
2455	3.040999876384\\
2460	3.040039346339\\
2465	3.03907827349\\
2470	3.038116645402\\
2475	3.037154449761\\
2480	3.036191674172\\
2485	3.0352283059\\
2490	3.034264331564\\
2495	3.033299736768\\
2500	3.03233450565\\
2505	3.031368620363\\
2510	3.030402060451\\
2515	3.02943480214\\
2520	3.028466817506\\
2525	3.027498073543\\
2530	3.026528531089\\
2535	3.025558143642\\
2540	3.024586856026\\
2545	3.02361460293\\
2550	3.0226413073\\
2555	3.021666878595\\
2560	3.020691210897\\
2565	3.019714180865\\
2570	3.018735645545\\
2575	3.017755440001\\
2580	3.016773374767\\
2585	3.015789233079\\
2590	3.01480276787\\
2595	3.013813698455\\
2600	3.012821706861\\
2605	3.011826433724\\
2610	3.010827473652\\
2615	3.009824369937\\
2620	3.008816608514\\
2625	3.00780361096\\
2630	3.006784726405\\
2635	3.005759222107\\
2640	3.004726272421\\
2645	3.003684945944\\
2650	3.002634190277\\
2655	3.001572814232\\
2660	3.000499466504\\
2665	2.999412610082\\
2670	2.998310490324\\
2675	2.997191093661\\
2680	2.996052089458\\
2685	2.99489072594\\
2690	2.993703628591\\
2695	2.992486289293\\
2700	2.991231758956\\
2705	2.989928534108\\
2710	2.988561318293\\
2715	2.987116178286\\
2720	2.985579105124\\
2725	2.983919789952\\
2730	2.982063717491\\
2735	2.979889860596\\
2740	2.977323575008\\
2745	2.974385265712\\
2750	2.971191898678\\
2755	2.967876297736\\
2760	2.964509531821\\
2765	2.961159012961\\
2770	2.957921839732\\
2775	2.954884564063\\
2780	2.952065753069\\
2785	2.949445623448\\
2790	2.946993908822\\
2795	2.944682802288\\
2800	2.942489074104\\
2805	2.940394337319\\
2810	2.938383843963\\
2815	2.936445634513\\
2820	2.934569714394\\
2825	2.932747594239\\
2830	2.930971961627\\
2835	2.929236448454\\
2840	2.927535461142\\
2845	2.925864028473\\
2850	2.924217705817\\
2855	2.922592474073\\
2860	2.92098467442\\
2865	2.919390933454\\
2870	2.917808118354\\
2875	2.916233283817\\
2880	2.914663641511\\
2885	2.913096521259\\
2890	2.911529349122\\
2895	2.909959622272\\
2900	2.908384896337\\
2905	2.906802769365\\
2910	2.905210873872\\
2915	2.90360687571\\
2920	2.901988497783\\
2925	2.900353536771\\
2930	2.898699873244\\
2935	2.897025495353\\
2940	2.895328553225\\
2945	2.893607415326\\
2950	2.89186064723\\
2955	2.89008696733\\
2960	2.888285129129\\
2965	2.886453684554\\
2970	2.884590867535\\
2975	2.882694472164\\
2980	2.880761645719\\
2985	2.878788514178\\
2990	2.876769838479\\
2995	2.874698681086\\
3000	2.872568078498\\
3005	2.870376321353\\
3010	2.86813400238\\
3015	2.865861438606\\
3020	2.863576743051\\
3025	2.861295123381\\
3030	2.859032386712\\
3035	2.856798554118\\
3040	2.854588475082\\
3045	2.852392310542\\
3050	2.850202590235\\
3055	2.848012731037\\
3060	2.845816096082\\
3065	2.843605378167\\
3070	2.841371909809\\
3075	2.839103628771\\
3080	2.836779729447\\
3085	2.834358771534\\
3090	2.83177969347\\
3095	2.829006246967\\
3100	2.82606177921\\
3105	2.82302817721\\
3110	2.819982743827\\
3115	2.816976506463\\
3120	2.814051357037\\
3125	2.811205028112\\
3130	2.808411238332\\
3135	2.805644709865\\
3140	2.802886091895\\
3145	2.800118748881\\
3150	2.79732768694\\
};
\addplot [color=mycolor2, forget plot, line width=0.5pt]
  table[row sep=crcr]{%
0	4.204241380743\\
5	4.200835316826\\
10	4.190579740941\\
15	4.173550137196\\
20	4.150067804829\\
25	4.120638436244\\
30	4.085934494383\\
35	4.046773742061\\
40	4.004095126548\\
45	3.958930280471\\
50	3.912372173293\\
55	3.865542445102\\
60	3.819559549887\\
65	3.775509330464\\
70	3.734419017849\\
75	3.697234853902\\
80	3.664803051007\\
85	3.637853607812\\
90	3.616986569003\\
95	3.602660495378\\
100	3.595183125075\\
105	3.591370711152\\
110	3.587849577282\\
115	3.584523486314\\
120	3.581354554103\\
125	3.578316818645\\
130	3.575392440463\\
135	3.572567974399\\
140	3.569833089288\\
145	3.567179526797\\
150	3.564600569257\\
155	3.562090621284\\
160	3.559644951679\\
165	3.557259492013\\
170	3.554930698889\\
175	3.552655446242\\
180	3.550430947001\\
185	3.548254691252\\
190	3.546124399272\\
195	3.544037983869\\
200	3.541993520799\\
205	3.539989224631\\
210	3.538023429313\\
215	3.536094572102\\
220	3.53420118042\\
225	3.532341860903\\
230	3.530515290405\\
235	3.52872020845\\
240	3.526955411071\\
245	3.525219745615\\
250	3.523512106531\\
255	3.52183143181\\
260	3.520176700124\\
265	3.51854692837\\
270	3.516941169733\\
275	3.515358511961\\
280	3.51379807602\\
285	3.51225901483\\
290	3.510740512271\\
295	3.509241782178\\
300	3.507762067529\\
305	3.506300639556\\
310	3.504856796997\\
315	3.503429865241\\
320	3.502019195584\\
325	3.500624164378\\
330	3.499244172282\\
335	3.497878643409\\
340	3.496527024601\\
345	3.495188784608\\
350	3.493863413409\\
355	3.492550421447\\
360	3.491249339015\\
365	3.489959715563\\
370	3.488681119147\\
375	3.487413135794\\
380	3.486155368997\\
385	3.484907439123\\
390	3.483668982931\\
395	3.482439652994\\
400	3.481219117212\\
405	3.48000705824\\
410	3.478803172992\\
415	3.477607172051\\
420	3.476418779168\\
425	3.475237730668\\
430	3.474063774944\\
435	3.472896671884\\
440	3.471736192374\\
445	3.470582117758\\
450	3.469434239374\\
455	3.468292358063\\
460	3.467156283761\\
465	3.466025835061\\
470	3.464900838859\\
475	3.463781129981\\
480	3.462666550874\\
485	3.461556951277\\
490	3.460452187946\\
495	3.459352124341\\
500	3.458256630361\\
505	3.457165582022\\
510	3.456078861178\\
515	3.454996355188\\
520	3.453917956609\\
525	3.452843562851\\
530	3.451773075868\\
535	3.450706401808\\
540	3.449643450726\\
545	3.448584136262\\
550	3.447528375388\\
555	3.446476088142\\
560	3.44542719742\\
565	3.444381628771\\
570	3.443339310247\\
575	3.442300172253\\
580	3.441264147452\\
585	3.440231170665\\
590	3.43920117881\\
595	3.438174110841\\
600	3.437149907724\\
605	3.436128512392\\
610	3.435109869734\\
615	3.434093926575\\
620	3.433080631673\\
625	3.432069935695\\
630	3.431061791227\\
635	3.430056152757\\
640	3.429052976678\\
645	3.428052221282\\
650	3.427053846763\\
655	3.426057815217\\
660	3.42506409065\\
665	3.424072638976\\
670	3.423083428031\\
675	3.422096427577\\
680	3.421111609307\\
685	3.42012894685\\
690	3.419148415764\\
695	3.418169993527\\
700	3.417193659511\\
705	3.416219394949\\
710	3.415247182888\\
715	3.41427700812\\
720	3.413308857111\\
725	3.412342717903\\
730	3.41137858002\\
735	3.410416434347\\
740	3.409456273023\\
745	3.40849808931\\
750	3.407541877481\\
755	3.406587632699\\
760	3.405635350902\\
765	3.4046850287\\
770	3.403736663269\\
775	3.402790252264\\
780	3.401845793733\\
785	3.400903286038\\
790	3.39996272778\\
795	3.399024117732\\
800	3.398087454764\\
805	3.397152737778\\
810	3.396219965626\\
815	3.395289137031\\
820	3.394360250489\\
825	3.393433304168\\
830	3.392508295784\\
835	3.391585222445\\
840	3.390664080512\\
845	3.38974486538\\
850	3.388827571244\\
855	3.387912190888\\
860	3.386998715281\\
865	3.386087133254\\
870	3.385177431106\\
875	3.384269591766\\
880	3.383363594471\\
885	3.382459413586\\
890	3.38155701729\\
895	3.380656366645\\
900	3.379757411349\\
905	3.378860088813\\
910	3.377964317524\\
915	3.377069990733\\
920	3.376176962885\\
925	3.375285022986\\
930	3.374393882187\\
935	3.373503119011\\
940	3.372612101267\\
945	3.371719781284\\
950	3.370824689598\\
955	3.36992490465\\
960	3.369017758742\\
965	3.368099265273\\
970	3.367166401059\\
975	3.366219771167\\
980	3.365263994369\\
985	3.364304012078\\
990	3.363344734538\\
995	3.362393280386\\
1000	3.36145355005\\
1005	3.360524946734\\
1010	3.359604782721\\
1015	3.358689973932\\
1020	3.357777501416\\
1025	3.356864364983\\
1030	3.355947502966\\
1035	3.355023833097\\
1040	3.354089624739\\
1045	3.353139713316\\
1050	3.352167629811\\
1055	3.351168682687\\
1060	3.350144843752\\
1065	3.349105454774\\
1070	3.348062770381\\
1075	3.347031866584\\
1080	3.346022952658\\
1085	3.345036486465\\
1090	3.344068194316\\
1095	3.343113420956\\
1100	3.342168130803\\
1105	3.341228868104\\
1110	3.340292500916\\
1115	3.339355927486\\
1120	3.338415637011\\
1125	3.337467644369\\
1130	3.336508531075\\
1135	3.335535427105\\
1140	3.334546823582\\
1145	3.333543429691\\
1150	3.332526368502\\
1155	3.331497193733\\
1160	3.330461783801\\
1165	3.3294274596\\
1170	3.328399157007\\
1175	3.327380093987\\
1180	3.326374040835\\
1185	3.325382795951\\
1190	3.324404866003\\
1195	3.323437075608\\
1200	3.322475880692\\
1205	3.32151812747\\
1210	3.320562051517\\
1215	3.319607376599\\
1220	3.318654734742\\
1225	3.317705055492\\
1230	3.316759068818\\
1235	3.315817038362\\
1240	3.31487864448\\
1245	3.313943055419\\
1250	3.313009094783\\
1255	3.31207523156\\
1260	3.311139458749\\
1265	3.310199305031\\
1270	3.30925188003\\
1275	3.308293888423\\
1280	3.307321499066\\
1285	3.306330809836\\
1290	3.305317174169\\
1295	3.30427417412\\
1300	3.303192479686\\
1305	3.302057837999\\
1310	3.300852650491\\
1315	3.299569937029\\
1320	3.298220846039\\
1325	3.296826280536\\
1330	3.295426336413\\
1335	3.294066803958\\
1340	3.292767637427\\
1345	3.291525817077\\
1350	3.290330413987\\
1355	3.289170651924\\
1360	3.288037927177\\
1365	3.286925396699\\
1370	3.285827507274\\
1375	3.284739500858\\
1380	3.283657109607\\
1385	3.282576126091\\
1390	3.281493090214\\
1395	3.280405207594\\
1400	3.279309186488\\
1405	3.278200636107\\
1410	3.277074851738\\
1415	3.275928474775\\
1420	3.274758361483\\
1425	3.273563473912\\
1430	3.272348059236\\
1435	3.271117522128\\
1440	3.269874606077\\
1445	3.268618338278\\
1450	3.267344687758\\
1455	3.266052739852\\
1460	3.264749585649\\
1465	3.263443002657\\
1470	3.262136069628\\
1475	3.260828382375\\
1480	3.259518506536\\
1485	3.258206562943\\
1490	3.256903083832\\
1495	3.255623726395\\
1500	3.254377821996\\
1505	3.253166142295\\
1510	3.251984740651\\
1515	3.250828726703\\
1520	3.249693736564\\
1525	3.248576170754\\
1530	3.247473113165\\
1535	3.246382181386\\
1540	3.245301390026\\
1545	3.244229032034\\
1550	3.243163591426\\
1555	3.242103673049\\
1560	3.241047909752\\
1565	3.239994901326\\
1570	3.238943153677\\
1575	3.237890951136\\
1580	3.236836273827\\
1585	3.23577677813\\
1590	3.234709702469\\
1595	3.233631826427\\
1600	3.232539079398\\
1605	3.231426059443\\
1610	3.230286912629\\
1615	3.229115556168\\
1620	3.227905296038\\
1625	3.226649022863\\
1630	3.2253397231\\
1635	3.223970580056\\
1640	3.222533407991\\
1645	3.221018188238\\
1650	3.219415105232\\
1655	3.217719988183\\
1660	3.215941025376\\
1665	3.214108417469\\
1670	3.212266449879\\
1675	3.21045060688\\
1680	3.208676823671\\
1685	3.206939938146\\
1690	3.205227131632\\
1695	3.203537779461\\
1700	3.201883375363\\
1705	3.200275804662\\
1710	3.1987186155\\
1715	3.19720912529\\
1720	3.195742379254\\
1725	3.194313210944\\
1730	3.192916962883\\
1735	3.191549652959\\
1740	3.190207919245\\
1745	3.188888904104\\
1750	3.187590145591\\
1755	3.186309557355\\
1760	3.185045419151\\
1765	3.183796308248\\
1770	3.182561022637\\
1775	3.181338520986\\
1780	3.180127887982\\
1785	3.178928310156\\
1790	3.177739058349\\
1795	3.176559475015\\
1800	3.175388964914\\
1805	3.174226986442\\
1810	3.173073045895\\
1815	3.171926691872\\
1820	3.17078751083\\
1825	3.169655122855\\
1830	3.168529178521\\
1835	3.167409355575\\
1840	3.166295356575\\
1845	3.165186906293\\
1850	3.164083749886\\
1855	3.162985650823\\
1860	3.161892389453\\
1865	3.160803761323\\
1870	3.159719576039\\
1875	3.158639655897\\
1880	3.157563834969\\
1885	3.15649195797\\
1890	3.155423879527\\
1895	3.154359463238\\
1900	3.153298581074\\
1905	3.152241112599\\
1910	3.151186944476\\
1915	3.150135969814\\
1920	3.149088087768\\
1925	3.148043202977\\
1930	3.147001225244\\
1935	3.145962069055\\
1940	3.14492565331\\
1945	3.143891900925\\
1950	3.142860738599\\
1955	3.141832096473\\
1960	3.140805907942\\
1965	3.139782109356\\
1970	3.138760639868\\
1975	3.137741441173\\
1980	3.136724457382\\
1985	3.135709634794\\
1990	3.134696921794\\
1995	3.133686268652\\
2000	3.132677627441\\
2005	3.131670951856\\
2010	3.13066619715\\
2015	3.129663319978\\
2020	3.128662278336\\
2025	3.127663031426\\
2030	3.126665539615\\
2035	3.125669764305\\
2040	3.124675667899\\
2045	3.123683213694\\
2050	3.122692365849\\
2055	3.121703089287\\
2060	3.120715349673\\
2065	3.119729113327\\
2070	3.118744347201\\
2075	3.117761018808\\
2080	3.116779096202\\
2085	3.115798547911\\
2090	3.114819342921\\
2095	3.113841450619\\
2100	3.112864840779\\
2105	3.111889483512\\
2110	3.110915349249\\
2115	3.109942408702\\
2120	3.108970632849\\
2125	3.107999992897\\
2130	3.107030460269\\
2135	3.106062006573\\
2140	3.105094603592\\
2145	3.104128223251\\
2150	3.103162837612\\
2155	3.102198418844\\
2160	3.101234939223\\
2165	3.1002723711\\
2170	3.099310686901\\
2175	3.098349859105\\
2180	3.097389860239\\
2185	3.09643066286\\
2190	3.095472239556\\
2195	3.094514562923\\
2200	3.093557605572\\
2205	3.092601340109\\
2210	3.091645739144\\
2215	3.090690775271\\
2220	3.089736421079\\
2225	3.088782649143\\
2230	3.087829432025\\
2235	3.086876742277\\
2240	3.085924552445\\
2245	3.084972835072\\
2250	3.084021562707\\
2255	3.083070707913\\
2260	3.082120243281\\
2265	3.081170141442\\
2270	3.080220375088\\
2275	3.079270916989\\
2280	3.078321740019\\
2285	3.077372817182\\
2290	3.076424121645\\
2295	3.075475626771\\
2300	3.074527306156\\
2305	3.073579133674\\
2310	3.072631083525\\
2315	3.071683130281\\
2320	3.070735248943\\
2325	3.069787415002\\
2330	3.068839604492\\
2335	3.067891794065\\
2340	3.066943961047\\
2345	3.06599608352\\
2350	3.065048140381\\
2355	3.064100111425\\
2360	3.063151977409\\
2365	3.062203720137\\
2370	3.061255322528\\
2375	3.060306768688\\
2380	3.059358043986\\
2385	3.058409135125\\
2390	3.057460030209\\
2395	3.056510718812\\
2400	3.055561192038\\
2405	3.054611442583\\
2410	3.053661464783\\
2415	3.052711254663\\
2420	3.051760809969\\
2425	3.05081013019\\
2430	3.04985921657\\
2435	3.048908072086\\
2440	3.047956701413\\
2445	3.047005110849\\
2450	3.046053308203\\
2455	3.045101302634\\
2460	3.044149104431\\
2465	3.043196724725\\
2470	3.042244175111\\
2475	3.041291467179\\
2480	3.040338611933\\
2485	3.039385619081\\
2490	3.038432496185\\
2495	3.037479247656\\
2500	3.036525873575\\
2505	3.035572368337\\
2510	3.034618719108\\
2515	3.033664904077\\
2520	3.03271089052\\
2525	3.031756632656\\
2530	3.030802069317\\
2535	3.029847121423\\
2540	3.028891689258\\
2545	3.027935649573\\
2550	3.026978852462\\
2555	3.026021118037\\
2560	3.025062232822\\
2565	3.024101945845\\
2570	3.023139964336\\
2575	3.022175948927\\
2580	3.021209508253\\
2585	3.020240192765\\
2590	3.019267487637\\
2595	3.01829080447\\
2600	3.017309471665\\
2605	3.016322723028\\
2610	3.015329684437\\
2615	3.01432935787\\
2620	3.013320602531\\
2625	3.012302111865\\
2630	3.011272385228\\
2635	3.010229690663\\
2640	3.00917201248\\
2645	3.008096965071\\
2650	3.007001607567\\
2655	3.005882007592\\
2660	3.00473201937\\
2665	3.00354128691\\
2670	3.002295564146\\
2675	3.000981436433\\
2680	2.999584882178\\
2685	2.998080996486\\
2690	2.996417276846\\
2695	2.994500120081\\
2700	2.992271804553\\
2705	2.989738841605\\
2710	2.986932695832\\
2715	2.98385942881\\
2720	2.98054097906\\
2725	2.977096514558\\
2730	2.973685359307\\
2735	2.970396744154\\
2740	2.967292625281\\
2745	2.964411316886\\
2750	2.96174269899\\
2755	2.959252156886\\
2760	2.95691197348\\
2765	2.954697685651\\
2770	2.952590177346\\
2775	2.950573408454\\
2780	2.948634614805\\
2785	2.946762962116\\
2790	2.944949501986\\
2795	2.943186471252\\
2800	2.941467253649\\
2805	2.939786032774\\
2810	2.938137726562\\
2815	2.936517815912\\
2820	2.934922259525\\
2825	2.933347419727\\
2830	2.931789968809\\
2835	2.930246872705\\
2840	2.9287152979\\
2845	2.927192629645\\
2850	2.925676388843\\
2855	2.924164276315\\
2860	2.922654109443\\
2865	2.921143884674\\
2870	2.91963172312\\
2875	2.918115936078\\
2880	2.916594993018\\
2885	2.915067619327\\
2890	2.913532746554\\
2895	2.911989510498\\
2900	2.910437139686\\
2905	2.908874962128\\
2910	2.907302280859\\
2915	2.905718247369\\
2920	2.904121723958\\
2925	2.902511292788\\
2930	2.900885140288\\
2935	2.899241080432\\
2940	2.897576492128\\
2945	2.895888239626\\
2950	2.894172576768\\
2955	2.892425098202\\
2960	2.89064044831\\
2965	2.888811736337\\
2970	2.886929403802\\
2975	2.884980976517\\
2980	2.882956618822\\
2985	2.880862677574\\
2990	2.878725875953\\
2995	2.876569558732\\
3000	2.874403812742\\
3005	2.87224203499\\
3010	2.870098689435\\
3015	2.867972972396\\
3020	2.865855399542\\
3025	2.863736987356\\
3030	2.861609534284\\
3035	2.859464088285\\
3040	2.857289418249\\
3045	2.855069500733\\
3050	2.852776528549\\
3055	2.850361572592\\
3060	2.847785214075\\
3065	2.845074736974\\
3070	2.842298335645\\
3075	2.839452746876\\
3080	2.836520740991\\
3085	2.833557923537\\
3090	2.830645315776\\
3095	2.827806400156\\
3100	2.825017288717\\
3105	2.822254625042\\
3110	2.819498597172\\
3115	2.816733075787\\
3120	2.813942435499\\
3125	2.811111735064\\
3130	2.808224767124\\
3135	2.805263565537\\
3140	2.802205028746\\
3145	2.799015713055\\
};
\addplot [color=mycolor8, forget plot, line width=0.5pt]
  table[row sep=crcr]{%
0	4.204241380743\\
5	4.200853715975\\
10	4.190653489477\\
15	4.173716183632\\
20	4.150362156667\\
25	4.121095097709\\
30	4.086584608634\\
35	4.047644781797\\
40	4.005210140003\\
45	3.960307163268\\
50	3.914022979911\\
55	3.867472778492\\
60	3.82176810462\\
65	3.777987672242\\
70	3.737151665387\\
75	3.700199688952\\
80	3.667972038766\\
85	3.641193772244\\
90	3.620461140535\\
95	3.606230134328\\
100	3.598807128941\\
105	3.595026924747\\
110	3.591535179831\\
115	3.588236384618\\
120	3.585093140803\\
125	3.582079818222\\
130	3.579178846279\\
135	3.576376991503\\
140	3.573664095826\\
145	3.571032042216\\
150	3.568474229234\\
155	3.565985156427\\
160	3.563560169565\\
165	3.561195261688\\
170	3.558886937602\\
175	3.556632108076\\
180	3.554428013203\\
185	3.552272162046\\
190	3.550162286959\\
195	3.54809630706\\
200	3.546072299611\\
205	3.544088476727\\
210	3.542143166675\\
215	3.540234798428\\
220	3.53836188909\\
225	3.53652303342\\
230	3.534716895265\\
235	3.532942200389\\
240	3.531197730624\\
245	3.52948231896\\
250	3.527794845566\\
255	3.526134234427\\
260	3.524499450644\\
265	3.522889498109\\
270	3.521303417664\\
275	3.51974028545\\
280	3.518199211606\\
285	3.516679339033\\
290	3.515179842407\\
295	3.513699927165\\
300	3.512238828666\\
305	3.510795811279\\
310	3.509370167587\\
315	3.507961217492\\
320	3.506568307432\\
325	3.505190809479\\
330	3.503828120561\\
335	3.502479661571\\
340	3.501144876628\\
345	3.499823232231\\
350	3.498514216568\\
355	3.497217338755\\
360	3.49593212821\\
365	3.494658133964\\
370	3.493394924098\\
375	3.492142085108\\
380	3.49089922138\\
385	3.489665954586\\
390	3.488441923172\\
395	3.487226781749\\
400	3.486020200578\\
405	3.484821864954\\
410	3.483631474676\\
415	3.482448743422\\
420	3.481273398212\\
425	3.48010517879\\
430	3.478943837099\\
435	3.477789136706\\
440	3.476640852302\\
445	3.475498769178\\
450	3.474362682786\\
455	3.473232398281\\
460	3.472107730152\\
465	3.47098850182\\
470	3.469874545317\\
475	3.468765700931\\
480	3.467661816909\\
485	3.466562749108\\
490	3.465468360683\\
495	3.464378521709\\
500	3.463293108835\\
505	3.462212004872\\
510	3.461135098407\\
515	3.460062283368\\
520	3.458993458625\\
525	3.45792852757\\
530	3.456867397737\\
535	3.455809980428\\
540	3.454756190393\\
545	3.453705945522\\
550	3.452659166601\\
555	3.451615777083\\
560	3.450575702919\\
565	3.449538872403\\
570	3.448505216069\\
575	3.4474746666\\
580	3.446447158776\\
585	3.445422629421\\
590	3.444401017389\\
595	3.443382263536\\
600	3.442366310729\\
605	3.441353103828\\
610	3.440342589706\\
615	3.439334717237\\
620	3.438329437315\\
625	3.437326702845\\
630	3.436326468766\\
635	3.435328692041\\
640	3.434333331675\\
645	3.433340348714\\
650	3.432349706267\\
655	3.431361369502\\
660	3.430375305668\\
665	3.429391484093\\
670	3.428409876198\\
675	3.427430455493\\
680	3.42645319757\\
685	3.42547808008\\
690	3.424505082702\\
695	3.423534187089\\
700	3.422565376804\\
705	3.42159863723\\
710	3.420633955472\\
715	3.419671320236\\
720	3.418710721704\\
725	3.417752151392\\
730	3.416795602012\\
735	3.415841067321\\
740	3.414888541991\\
745	3.413938021461\\
750	3.412989501824\\
755	3.412042979695\\
760	3.411098452115\\
765	3.410155916449\\
770	3.4092153703\\
775	3.408276811436\\
780	3.407340237713\\
785	3.406405647011\\
790	3.405473037167\\
795	3.404542405902\\
800	3.403613750758\\
805	3.402687069001\\
810	3.401762357527\\
815	3.400839612758\\
820	3.399918830498\\
825	3.399000005764\\
830	3.398083132629\\
835	3.397168203962\\
840	3.396255211158\\
845	3.395344143902\\
850	3.394434989652\\
855	3.393527733304\\
860	3.392622356663\\
865	3.391718837439\\
870	3.390817148962\\
875	3.389917258401\\
880	3.389019125716\\
885	3.388122701727\\
890	3.387227923318\\
895	3.386334712872\\
900	3.385442967303\\
905	3.384552554899\\
910	3.383663286267\\
915	3.382774898402\\
920	3.381887014081\\
925	3.380999092954\\
930	3.380110225729\\
935	3.379219022774\\
940	3.378323629882\\
945	3.377421785521\\
950	3.376510330464\\
955	3.375587069597\\
960	3.374650735982\\
965	3.373702236217\\
970	3.372746002897\\
975	3.3717868718\\
980	3.370830827809\\
985	3.369883455488\\
990	3.368945677622\\
995	3.368014379564\\
1000	3.367085071582\\
1005	3.366152716157\\
1010	3.365211910501\\
1015	3.364257344629\\
1020	3.36328364253\\
1025	3.362286384177\\
1030	3.361264457921\\
1035	3.36022275001\\
1040	3.359172008004\\
1045	3.35812664642\\
1050	3.357100997198\\
1055	3.356100337542\\
1060	3.355121709969\\
1065	3.354160191223\\
1070	3.353211545623\\
1075	3.35227245245\\
1080	3.351340246779\\
1085	3.350412602276\\
1090	3.34948713466\\
1095	3.348561242254\\
1100	3.34763212958\\
1105	3.346696940598\\
1110	3.345753304676\\
1115	3.344800968081\\
1120	3.343839810245\\
1125	3.342867290828\\
1130	3.341879596648\\
1135	3.340873993221\\
1140	3.339849718307\\
1145	3.338809430335\\
1150	3.337762722054\\
1155	3.336721085212\\
1160	3.33569436991\\
1165	3.334687413327\\
1170	3.333699329328\\
1175	3.332726669913\\
1180	3.33176549342\\
1185	3.330812286118\\
1190	3.329864174238\\
1195	3.328918894874\\
1200	3.327975026633\\
1205	3.32703199675\\
1210	3.326089337144\\
1215	3.325146471885\\
1220	3.324202981931\\
1225	3.323258726667\\
1230	3.322313506585\\
1235	3.321366643067\\
1240	3.320416488585\\
1245	3.31946011833\\
1250	3.31849333547\\
1255	3.317510823542\\
1260	3.316506100991\\
1265	3.315473315656\\
1270	3.314407788095\\
1275	3.313304435924\\
1280	3.312157567178\\
1285	3.310960684867\\
1290	3.309701702201\\
1295	3.308374033148\\
1300	3.306989949035\\
1305	3.305581018401\\
1310	3.304196976889\\
1315	3.302869857887\\
1320	3.301603080735\\
1325	3.300387206567\\
1330	3.299210837239\\
1335	3.298064488398\\
1340	3.296940615537\\
1345	3.295833246262\\
1350	3.294737553045\\
1355	3.293649766145\\
1360	3.29256752913\\
1365	3.291489412321\\
1370	3.290413325201\\
1375	3.289335886936\\
1380	3.288252447625\\
1385	3.287157250736\\
1390	3.286044653763\\
1395	3.284912156075\\
1400	3.283758868228\\
1405	3.282583108529\\
1410	3.281388642714\\
1415	3.280183812476\\
1420	3.278974584052\\
1425	3.277761954355\\
1430	3.276543850301\\
1435	3.275317433918\\
1440	3.274078450554\\
1445	3.272825030113\\
1450	3.271563747423\\
1455	3.270302751668\\
1460	3.26904338181\\
1465	3.267780740078\\
1470	3.266510265238\\
1475	3.265230624848\\
1480	3.263944213923\\
1485	3.262664517446\\
1490	3.261407682211\\
1495	3.260181678018\\
1500	3.258986247165\\
1505	3.257817315715\\
1510	3.256670293751\\
1515	3.255541176548\\
1520	3.254426667672\\
1525	3.253324076908\\
1530	3.252231166805\\
1535	3.251146014745\\
1540	3.250066904573\\
1545	3.248992247347\\
1550	3.247920490807\\
1555	3.246850000471\\
1560	3.245778981743\\
1565	3.244705337274\\
1570	3.243626492487\\
1575	3.242539346886\\
1580	3.241440067382\\
1585	3.240323930888\\
1590	3.239185070191\\
1595	3.238015530586\\
1600	3.236805379561\\
1605	3.235545569928\\
1610	3.234228929151\\
1615	3.232849024528\\
1620	3.231399187524\\
1625	3.229868011687\\
1630	3.228236711465\\
1635	3.226488547516\\
1640	3.224633370115\\
1645	3.222723526968\\
1650	3.220817196269\\
1655	3.21896121453\\
1660	3.217171003158\\
1665	3.215433722194\\
1670	3.213730852085\\
1675	3.212049746833\\
1680	3.210393054105\\
1685	3.208771968933\\
1690	3.207195165408\\
1695	3.205664216336\\
1700	3.204176383308\\
1705	3.202727320159\\
1710	3.20131253103\\
1715	3.199927907726\\
1720	3.198569918092\\
1725	3.197235529228\\
1730	3.195922140102\\
1735	3.194627505108\\
1740	3.193349766589\\
1745	3.192087399979\\
1750	3.190839140479\\
1755	3.189603901886\\
1760	3.188380737843\\
1765	3.187168807403\\
1770	3.185967360617\\
1775	3.184775720472\\
1780	3.183593276383\\
1785	3.182419472634\\
1790	3.181253804617\\
1795	3.180095810523\\
1800	3.178945068957\\
1805	3.17780119257\\
1810	3.176663826493\\
1815	3.175532643271\\
1820	3.17440734186\\
1825	3.173287643495\\
1830	3.172173291091\\
1835	3.171064045807\\
1840	3.169959686734\\
1845	3.168860008002\\
1850	3.167764818675\\
1855	3.166673940282\\
1860	3.165587206864\\
1865	3.164504462842\\
1870	3.163425563177\\
1875	3.16235037151\\
1880	3.161278760401\\
1885	3.160210609695\\
1890	3.159145806818\\
1895	3.158084245328\\
1900	3.157025825253\\
1905	3.155970451791\\
1910	3.154918035682\\
1915	3.153868492039\\
1920	3.152821740731\\
1925	3.151777705336\\
1930	3.15073631352\\
1935	3.149697496098\\
1940	3.148661187411\\
1945	3.147627324476\\
1950	3.146595847356\\
1955	3.145566698385\\
1960	3.144539822539\\
1965	3.143515166714\\
1970	3.142492680103\\
1975	3.141472313527\\
1980	3.140454019797\\
1985	3.139437753106\\
1990	3.138423469373\\
1995	3.137411125685\\
2000	3.136400680628\\
2005	3.135392093774\\
2010	3.134385325995\\
2015	3.133380338988\\
2020	3.132377095588\\
2025	3.13137555931\\
2030	3.130375694653\\
2035	3.129377466687\\
2040	3.12838084133\\
2045	3.127385784974\\
2050	3.126392264738\\
2055	3.125400248129\\
2060	3.124409703282\\
2065	3.123420598637\\
2070	3.12243290318\\
2075	3.121446586135\\
2080	3.120461617191\\
2085	3.119477966219\\
2090	3.118495603483\\
2095	3.117514499382\\
2100	3.116534624646\\
2105	3.115555950098\\
2110	3.114578446838\\
2115	3.113602086022\\
2120	3.112626839033\\
2125	3.111652677279\\
2130	3.110679572355\\
2135	3.109707495852\\
2140	3.108736419513\\
2145	3.107766315052\\
2150	3.106797154306\\
2155	3.105828909065\\
2160	3.104861551215\\
2165	3.103895052581\\
2170	3.102929385063\\
2175	3.101964520493\\
2180	3.101000430757\\
2185	3.100037087672\\
2190	3.099074463101\\
2195	3.098112528837\\
2200	3.097151256714\\
2205	3.096190618505\\
2210	3.095230586032\\
2215	3.094271131071\\
2220	3.093312225458\\
2225	3.092353841007\\
2230	3.091395949619\\
2235	3.09043852321\\
2240	3.089481533817\\
2245	3.088524953545\\
2250	3.087568754671\\
2255	3.086612909604\\
2260	3.085657390999\\
2265	3.084702171723\\
2270	3.083747224976\\
2275	3.082792524274\\
2280	3.081838043577\\
2285	3.080883757284\\
2290	3.07992964036\\
2295	3.078975668366\\
2300	3.078021817567\\
2305	3.077068064987\\
2310	3.07611438853\\
2315	3.075160767025\\
2320	3.074207180366\\
2325	3.073253609563\\
2330	3.07230003688\\
2335	3.071346445892\\
2340	3.070392821623\\
2345	3.06943915061\\
2350	3.068485421032\\
2355	3.067531622776\\
2360	3.066577747564\\
2365	3.065623789012\\
2370	3.064669742751\\
2375	3.063715606482\\
2380	3.062761380076\\
2385	3.061807065617\\
2390	3.060852667486\\
2395	3.059898192368\\
2400	3.058943649299\\
2405	3.057989049633\\
2410	3.057034407018\\
2415	3.056079737294\\
2420	3.055125058364\\
2425	3.054170389973\\
2430	3.053215753436\\
2435	3.05226117123\\
2440	3.051306666515\\
2445	3.050352262473\\
2450	3.049397981534\\
2455	3.048443844382\\
2460	3.047489868797\\
2465	3.046536068245\\
2470	3.045582450248\\
2475	3.044629014477\\
2480	3.043675750596\\
2485	3.042722635799\\
2490	3.041769632091\\
2495	3.040816683256\\
2500	3.039863711575\\
2505	3.038910614229\\
2510	3.037957259448\\
2515	3.037003482334\\
2520	3.03604908038\\
2525	3.035093808578\\
2530	3.034137374068\\
2535	3.033179430184\\
2540	3.032219569741\\
2545	3.031257317321\\
2550	3.030292120328\\
2555	3.029323338431\\
2560	3.028350231046\\
2565	3.027371942282\\
2570	3.026387482857\\
2575	3.025395708033\\
2580	3.024395290821\\
2585	3.023384688628\\
2590	3.022362101999\\
2595	3.021325421575\\
2600	3.020272157427\\
2605	3.019199338897\\
2610	3.018103354389\\
2615	3.016979634147\\
2620	3.015821902012\\
2625	3.014620091112\\
2630	3.013355070652\\
2635	3.011993402303\\
2640	3.010494441047\\
2645	3.008822251821\\
2650	3.006965014982\\
2655	3.00494408216\\
2660	3.002756833012\\
2665	3.000396691175\\
2670	2.997823355561\\
2675	2.99497947594\\
2680	2.991912028987\\
2685	2.988736964788\\
2690	2.98554867368\\
2695	2.982444575478\\
2700	2.979468078705\\
2705	2.976601558786\\
2710	2.973836352205\\
2715	2.97120297461\\
2720	2.968731729789\\
2725	2.966405745161\\
2730	2.964206023808\\
2735	2.96211318029\\
2740	2.960112077049\\
2745	2.958188619128\\
2750	2.95633215863\\
2755	2.954532530505\\
2760	2.952782306716\\
2765	2.95107401551\\
2770	2.949402339348\\
2775	2.947761545256\\
2780	2.946147670796\\
2785	2.944556123585\\
2790	2.942983820947\\
2795	2.941426946176\\
2800	2.939883018832\\
2805	2.938348794546\\
2810	2.936822266712\\
2815	2.935300716716\\
2820	2.933782630219\\
2825	2.93226585195\\
2830	2.930749403612\\
2835	2.929231751034\\
2840	2.927712527919\\
2845	2.926190796155\\
2850	2.924666551798\\
2855	2.923139025753\\
2860	2.92160814223\\
2865	2.920072817666\\
2870	2.918532298763\\
2875	2.916984667453\\
2880	2.915428168582\\
2885	2.913859772557\\
2890	2.912276530135\\
2895	2.910674195978\\
2900	2.909048350088\\
2905	2.907392828798\\
2910	2.90570025941\\
2915	2.903959562374\\
2920	2.902156523495\\
2925	2.900280521387\\
2930	2.898328965679\\
2935	2.896310865916\\
2940	2.894261826196\\
2945	2.892193251366\\
2950	2.890115869347\\
2955	2.888056633483\\
2960	2.88602597992\\
2965	2.884016429272\\
2970	2.882019791424\\
2975	2.880027790534\\
2980	2.878033498364\\
2985	2.876029470481\\
2990	2.874008692427\\
2995	2.871962398944\\
3000	2.869879565493\\
3005	2.867743194004\\
3010	2.865524185149\\
3015	2.863176441561\\
3020	2.860714213018\\
3025	2.858241205392\\
3030	2.85575981187\\
3035	2.853229462266\\
3040	2.850616752267\\
3045	2.847878200682\\
3050	2.844977562551\\
3055	2.841971490815\\
3060	2.838967096648\\
3065	2.835987988355\\
3070	2.833010216844\\
3075	2.830002080313\\
3080	2.826927240727\\
3085	2.823742450662\\
3090	2.820422730586\\
3095	2.816979236719\\
3100	2.813424778269\\
3105	2.809792741731\\
3110	2.806037145462\\
3115	2.802065940164\\
3120	2.797837586315\\
};
\addplot [color=mycolor9, forget plot, line width=0.5pt]
  table[row sep=crcr]{%
0	4.204241380743\\
5	4.200910204316\\
10	4.190889425832\\
15	4.174266497699\\
20	4.151362951535\\
25	4.122678402759\\
30	4.088873937726\\
35	4.050751329388\\
40	4.009229350039\\
45	3.965315622557\\
50	3.920075625859\\
55	3.874600534751\\
60	3.829976144252\\
65	3.787254548676\\
70	3.74742950089\\
75	3.711415497635\\
80	3.680030123339\\
85	3.653979008014\\
90	3.63384286502\\
95	3.620066310031\\
100	3.612948479717\\
105	3.609377593301\\
110	3.606064235332\\
115	3.602924370601\\
120	3.599925097081\\
125	3.597044027425\\
130	3.594265868893\\
135	3.591579132333\\
140	3.588975005456\\
145	3.586446443552\\
150	3.583987705801\\
155	3.581593993357\\
160	3.579261226384\\
165	3.576985871625\\
170	3.574764825041\\
175	3.572595321077\\
180	3.570474867196\\
185	3.568401192832\\
190	3.566372210984\\
195	3.564385987781\\
200	3.56244071883\\
205	3.560534710134\\
210	3.558666362944\\
215	3.556834161387\\
220	3.555036662555\\
225	3.553272488375\\
230	3.551540319104\\
235	3.549838888001\\
240	3.548166977115\\
245	3.546523413817\\
250	3.544907068123\\
255	3.543316850455\\
260	3.541751709948\\
265	3.540210632991\\
270	3.538692642123\\
275	3.537196795013\\
280	3.535722183671\\
285	3.534267933604\\
290	3.532833203134\\
295	3.531417182576\\
300	3.530019093511\\
305	3.528638187911\\
310	3.527273747341\\
315	3.525925082018\\
320	3.524591529979\\
325	3.523272456152\\
330	3.521967251555\\
335	3.520675332436\\
340	3.519396139579\\
345	3.51812913754\\
350	3.516873814047\\
355	3.515629679334\\
360	3.514396265605\\
365	3.513173126409\\
370	3.511959836106\\
375	3.510755989242\\
380	3.509561199985\\
385	3.508375101446\\
390	3.507197345064\\
395	3.506027599878\\
400	3.504865551859\\
405	3.503710903166\\
410	3.502563371456\\
415	3.501422689152\\
420	3.500288602797\\
425	3.499160872378\\
430	3.498039270765\\
435	3.496923583132\\
440	3.495813606482\\
445	3.494709149157\\
450	3.49361003043\\
455	3.492516080049\\
460	3.491427137822\\
465	3.490343053118\\
470	3.489263684375\\
475	3.488188898516\\
480	3.487118570355\\
485	3.486052581937\\
490	3.484990821885\\
495	3.483933184716\\
500	3.482879570219\\
505	3.48182988283\\
510	3.480784031103\\
515	3.479741927208\\
520	3.478703486533\\
525	3.477668627323\\
530	3.476637270432\\
535	3.475609339094\\
540	3.474584758794\\
545	3.473563457149\\
550	3.472545363876\\
555	3.471530410743\\
560	3.470518531591\\
565	3.46950966234\\
570	3.468503741034\\
575	3.467500707859\\
580	3.466500505205\\
585	3.465503077683\\
590	3.464508372165\\
595	3.463516337805\\
600	3.462526926071\\
605	3.461540090745\\
610	3.460555787941\\
615	3.459573976105\\
620	3.458594616029\\
625	3.457617670841\\
630	3.456643106022\\
635	3.455670889391\\
640	3.45470099112\\
645	3.453733383713\\
650	3.452768042001\\
655	3.451804943105\\
660	3.450844066396\\
665	3.449885393423\\
670	3.448928907826\\
675	3.447974595215\\
680	3.447022443036\\
685	3.446072440409\\
690	3.44512457795\\
695	3.44417884758\\
700	3.443235242331\\
705	3.442293756149\\
710	3.441354383699\\
715	3.440417120173\\
720	3.439481961114\\
725	3.438548902244\\
730	3.437617939304\\
735	3.436689067892\\
740	3.435762283317\\
745	3.434837580436\\
750	3.433914953485\\
755	3.432994395919\\
760	3.432075900183\\
765	3.43115945749\\
770	3.430245057571\\
775	3.429332688283\\
780	3.428422335288\\
785	3.427513981548\\
790	3.426607606672\\
795	3.425703186423\\
800	3.424800691387\\
805	3.423900086317\\
810	3.423001328286\\
815	3.422104364661\\
820	3.421209130904\\
825	3.42031554416\\
830	3.419423501341\\
835	3.418532865113\\
840	3.417643456452\\
845	3.416755011811\\
850	3.415867163982\\
855	3.41497936589\\
860	3.414090784882\\
865	3.413199974537\\
870	3.412304908385\\
875	3.411403092059\\
880	3.410491204994\\
885	3.409566734628\\
890	3.408628094164\\
895	3.407674676297\\
900	3.406710478373\\
905	3.405741524888\\
910	3.404774566481\\
915	3.403816079453\\
920	3.402866774275\\
925	3.401921677616\\
930	3.400973743524\\
935	3.400014887411\\
940	3.399038184288\\
945	3.398039442155\\
950	3.397015714506\\
955	3.395965650212\\
960	3.394897051753\\
965	3.393825453842\\
970	3.392768854512\\
975	3.391739867077\\
980	3.390739056223\\
985	3.389760836577\\
990	3.388799868222\\
995	3.387852049974\\
1000	3.38691440099\\
1005	3.385984626232\\
1010	3.385060880223\\
1015	3.384141504235\\
1020	3.383224811257\\
1025	3.382308889858\\
1030	3.381391663979\\
1035	3.380471098945\\
1040	3.379545822144\\
1045	3.378615715595\\
1050	3.377680420855\\
1055	3.376737877942\\
1060	3.375784205161\\
1065	3.374815614722\\
1070	3.373830472303\\
1075	3.372829187195\\
1080	3.371811821566\\
1085	3.370782040077\\
1090	3.369747753254\\
1095	3.368713675443\\
1100	3.367683905751\\
1105	3.366665407199\\
1110	3.365662247156\\
1115	3.364673757183\\
1120	3.363696734129\\
1125	3.36272755478\\
1130	3.361763584207\\
1135	3.360803499986\\
1140	3.359846294222\\
1145	3.358890741721\\
1150	3.357935662625\\
1155	3.356980213221\\
1160	3.356023824929\\
1165	3.355065706521\\
1170	3.354104246746\\
1175	3.353136248552\\
1180	3.352156298374\\
1185	3.351157097073\\
1190	3.350131171857\\
1195	3.349075913447\\
1200	3.3479963393\\
1205	3.346898000799\\
1210	3.345778741329\\
1215	3.344628114051\\
1220	3.343426899635\\
1225	3.342149878213\\
1230	3.340790958638\\
1235	3.339371406715\\
1240	3.337934831619\\
1245	3.336536707524\\
1250	3.335203791075\\
1255	3.333933235467\\
1260	3.332713134537\\
1265	3.331531302618\\
1270	3.330378214109\\
1275	3.329246278897\\
1280	3.328129711176\\
1285	3.327024107803\\
1290	3.325927113394\\
1295	3.32483810875\\
1300	3.323755832002\\
1305	3.322677683475\\
1310	3.321600162061\\
1315	3.320518809306\\
1320	3.319427578742\\
1325	3.318318890765\\
1330	3.317186513919\\
1335	3.316027130743\\
1340	3.314839388296\\
1345	3.313629519971\\
1350	3.312411781013\\
1355	3.3112000622\\
1360	3.310001345724\\
1365	3.308814559273\\
1370	3.307633769858\\
1375	3.306450508753\\
1380	3.305256291117\\
1385	3.304045808346\\
1390	3.302814972405\\
1395	3.30156172261\\
1400	3.300292803082\\
1405	3.299016609242\\
1410	3.297733643466\\
1415	3.296439842391\\
1420	3.295134015054\\
1425	3.293818712061\\
1430	3.292506185439\\
1435	3.291213825419\\
1440	3.289951126962\\
1445	3.288718248029\\
1450	3.287510770486\\
1455	3.286323469271\\
1460	3.285151648529\\
1465	3.283991244256\\
1470	3.282838649047\\
1475	3.281690333269\\
1480	3.280542547785\\
1485	3.279391145933\\
1490	3.278231495553\\
1495	3.277058679059\\
1500	3.275867705442\\
1505	3.274654844333\\
1510	3.273417332921\\
1515	3.272152104024\\
1520	3.270854793694\\
1525	3.269519599507\\
1530	3.268139163258\\
1535	3.26670578885\\
1540	3.265209233655\\
1545	3.263629586571\\
1550	3.261937018635\\
1555	3.260105533492\\
1560	3.258150294076\\
1565	3.256147627885\\
1570	3.254185957229\\
1575	3.252307595278\\
1580	3.250507765415\\
1585	3.248764050733\\
1590	3.247055381362\\
1595	3.245365632544\\
1600	3.243682723579\\
1605	3.242009052418\\
1610	3.240359944581\\
1615	3.238749630307\\
1620	3.237183351165\\
1625	3.235659773868\\
1630	3.234175018552\\
1635	3.232724583453\\
1640	3.231304310177\\
1645	3.229910545174\\
1650	3.228540177474\\
1655	3.227190545594\\
1660	3.225859435808\\
1665	3.224545025271\\
1670	3.223245837591\\
1675	3.22196062651\\
1680	3.2206883265\\
1685	3.219427996064\\
1690	3.21817880393\\
1695	3.216940001556\\
1700	3.215710919131\\
1705	3.214490948416\\
1710	3.213279540801\\
1715	3.212076195464\\
1720	3.210880458037\\
1725	3.209691912035\\
1730	3.208510177746\\
1735	3.207334905898\\
1740	3.206165776675\\
1745	3.205002494978\\
1750	3.203844789531\\
1755	3.202692409316\\
1760	3.201545122734\\
1765	3.200402714919\\
1770	3.199264986947\\
1775	3.198131753806\\
1780	3.197002843655\\
1785	3.19587809628\\
1790	3.194757362411\\
1795	3.193640502542\\
1800	3.192527386299\\
1805	3.191417891545\\
1810	3.190311903788\\
1815	3.189209315511\\
1820	3.18811002562\\
1825	3.18701393894\\
1830	3.185920965706\\
1835	3.18483102119\\
1840	3.183744025228\\
1845	3.182659901947\\
1850	3.18157857933\\
1855	3.180499989029\\
1860	3.179424065944\\
1865	3.178350748113\\
1870	3.177279976323\\
1875	3.176211694034\\
1880	3.175145847028\\
1885	3.174082383371\\
1890	3.173021253085\\
1895	3.17196240814\\
1900	3.170905802147\\
1905	3.169851390376\\
1910	3.16879912947\\
1915	3.167748977485\\
1920	3.166700893616\\
1925	3.165654838255\\
1930	3.164610772734\\
1935	3.163568659393\\
1940	3.162528461346\\
1945	3.161490142548\\
1950	3.160453667581\\
1955	3.159419001728\\
1960	3.158386110772\\
1965	3.157354961069\\
1970	3.156325519373\\
1975	3.155297752902\\
1980	3.154271629174\\
1985	3.153247116081\\
1990	3.152224181735\\
1995	3.151202794539\\
2000	3.150182923048\\
2005	3.149164536039\\
2010	3.148147602384\\
2015	3.147132091116\\
2020	3.146117971312\\
2025	3.145105212157\\
2030	3.14409378285\\
2035	3.143083652648\\
2040	3.142074790784\\
2045	3.141067166524\\
2050	3.140060749075\\
2055	3.139055507658\\
2060	3.138051411418\\
2065	3.137048429488\\
2070	3.136046530918\\
2075	3.135045684735\\
2080	3.134045859882\\
2085	3.133047025277\\
2090	3.132049149758\\
2095	3.13105220215\\
2100	3.130056151214\\
2105	3.129060965718\\
2110	3.128066614396\\
2115	3.127073066022\\
2120	3.126080289382\\
2125	3.125088253351\\
2130	3.124096926877\\
2135	3.123106279069\\
2140	3.122116279193\\
2145	3.121126896772\\
2150	3.120138101596\\
2155	3.119149863834\\
2160	3.118162154068\\
2165	3.117174943415\\
2170	3.116188203583\\
2175	3.115201907011\\
2180	3.114216026952\\
2185	3.113230537627\\
2190	3.112245414332\\
2195	3.111260633614\\
2200	3.110276173403\\
2205	3.109292013215\\
2210	3.108308134286\\
2215	3.107324519804\\
2220	3.10634115508\\
2225	3.10535802777\\
2230	3.104375128069\\
2235	3.103392448953\\
2240	3.102409986377\\
2245	3.101427739523\\
2250	3.100445711004\\
2255	3.099463907115\\
2260	3.098482338031\\
2265	3.097501018043\\
2270	3.096519965741\\
2275	3.095539204219\\
2280	3.094558761222\\
2285	3.093578669282\\
2290	3.092598965789\\
2295	3.091619693019\\
2300	3.090640898058\\
2305	3.089662632652\\
2310	3.088684952892\\
2315	3.087707918776\\
2320	3.086731593533\\
2325	3.085756042754\\
2330	3.084781333204\\
2335	3.083807531349\\
2340	3.082834701478\\
2345	3.081862903449\\
2350	3.080892189965\\
2355	3.079922603384\\
2360	3.078954172025\\
2365	3.077986905983\\
2370	3.077020792436\\
2375	3.076055790491\\
2380	3.075091825551\\
2385	3.074128783275\\
2390	3.07316650307\\
2395	3.072204771134\\
2400	3.071243312902\\
2405	3.070281784775\\
2410	3.069319764821\\
2415	3.068356742106\\
2420	3.067392104106\\
2425	3.066425121623\\
2430	3.065454930303\\
2435	3.064480507847\\
2440	3.063500645479\\
2445	3.06251391208\\
2450	3.061518608609\\
2455	3.060512708562\\
2460	3.059493779776\\
2465	3.05845887437\\
2470	3.057404355207\\
2475	3.056325578314\\
2480	3.055216057065\\
2485	3.054064591014\\
2490	3.052844360593\\
2495	3.051500954278\\
2500	3.05000192578\\
2505	3.048371018389\\
2510	3.046618100445\\
2515	3.044721742236\\
2520	3.042656999807\\
2525	3.040414041551\\
2530	3.037972201014\\
2535	3.035303328897\\
2540	3.032448352387\\
2545	3.029467405193\\
2550	3.026385347452\\
2555	3.023228541887\\
2560	3.02004559324\\
2565	3.016979974429\\
2570	3.014058953911\\
2575	3.011241532641\\
2580	3.008500515914\\
2585	3.005881577601\\
2590	3.003424533495\\
2595	3.001109975163\\
2600	2.998919656628\\
2605	2.996833546347\\
2610	2.994836137571\\
2615	2.992913220936\\
2620	2.991053770469\\
2625	2.989247820465\\
2630	2.98748769767\\
2635	2.98576620014\\
2640	2.98407779781\\
2645	2.9824169866\\
2650	2.980779571165\\
2655	2.979161130062\\
2660	2.977558337661\\
2665	2.975967532039\\
2670	2.974386067531\\
2675	2.972810979002\\
2680	2.971240294228\\
2685	2.969671781399\\
2690	2.968104224825\\
2695	2.966536214977\\
2700	2.964967282067\\
2705	2.963396616952\\
2710	2.96182406327\\
2715	2.960248867746\\
2720	2.958670484748\\
2725	2.957087352829\\
2730	2.955497882825\\
2735	2.953899251802\\
2740	2.952288187677\\
2745	2.950659923121\\
2750	2.949008911936\\
2755	2.947327200227\\
2760	2.94560347357\\
2765	2.943819727493\\
2770	2.941960266222\\
2775	2.940022079919\\
2780	2.937995173165\\
2785	2.935892695123\\
2790	2.933756595584\\
2795	2.93162707849\\
2800	2.929542336371\\
2805	2.927492964006\\
2810	2.925472488286\\
2815	2.923470253212\\
2820	2.921479676634\\
2825	2.91949187277\\
2830	2.917500957961\\
2835	2.915498376542\\
2840	2.913475110478\\
2845	2.911417621063\\
2850	2.909307808507\\
2855	2.907110984505\\
2860	2.904767789069\\
2865	2.902291598835\\
2870	2.899802471844\\
2875	2.89731373606\\
2880	2.894782671531\\
2885	2.892177278566\\
2890	2.889457225663\\
2895	2.886563418196\\
2900	2.883468452237\\
2905	2.880238944021\\
2910	2.876908040353\\
2915	2.8734243086\\
2920	2.869773794274\\
2925	2.865937285081\\
2930	2.861899938193\\
2935	2.857749461503\\
2940	2.853528633186\\
2945	2.849144925396\\
2950	2.844441135251\\
2955	2.8392819784\\
2960	2.833752566839\\
2965	2.827898488443\\
2970	2.821694698252\\
2975	2.815148941861\\
2980	2.808299530723\\
2985	2.801130392078\\
2990	2.793567387356\\
};
\addplot [color=mycolor10, forget plot, line width=0.5pt]
  table[row sep=crcr]{%
0	4.204241380743\\
5	4.201023190057\\
10	4.191351977582\\
15	4.175322647465\\
20	4.153247324354\\
25	4.125609606164\\
30	4.093048435367\\
35	4.056338447399\\
40	4.016366839241\\
45	3.974105739086\\
50	3.930581642041\\
55	3.886843828825\\
60	3.843934155097\\
65	3.802859985126\\
70	3.764571142853\\
75	3.729940767568\\
80	3.699749402537\\
85	3.674671463433\\
90	3.655263388472\\
95	3.641953068801\\
100	3.635030569585\\
105	3.631497585944\\
110	3.628194052279\\
115	3.625051216284\\
120	3.622040391788\\
125	3.619142499399\\
130	3.616344369771\\
135	3.613636115571\\
140	3.611010096322\\
145	3.608460165913\\
150	3.605981261897\\
155	3.603569102309\\
160	3.601219992015\\
165	3.598930678421\\
170	3.59669825181\\
175	3.594520070575\\
180	3.592393707319\\
185	3.590316907949\\
190	3.58828756127\\
195	3.586303675512\\
200	3.584363360461\\
205	3.582464813459\\
210	3.580606308627\\
215	3.578786188383\\
220	3.577002856975\\
225	3.575254775456\\
230	3.573540458005\\
235	3.571858469146\\
240	3.570207421924\\
245	3.568585976572\\
250	3.566992839807\\
255	3.565426764352\\
260	3.563886548716\\
265	3.562371036955\\
270	3.560879118442\\
275	3.559409727326\\
280	3.557961841885\\
285	3.556534483478\\
290	3.555126715354\\
295	3.55373764118\\
300	3.55236640358\\
305	3.551012182548\\
310	3.549674194038\\
315	3.548351688596\\
320	3.54704395025\\
325	3.545750295454\\
330	3.544470072276\\
335	3.543202659626\\
340	3.541947466627\\
345	3.540703931926\\
350	3.539471523093\\
355	3.538249735913\\
360	3.537038093686\\
365	3.53583614637\\
370	3.534643469742\\
375	3.533459664402\\
380	3.53228435478\\
385	3.531117188018\\
390	3.529957832886\\
395	3.52880597862\\
400	3.527661333836\\
405	3.526523625405\\
410	3.525392597448\\
415	3.524268010337\\
420	3.523149639829\\
425	3.522037276213\\
430	3.520930723573\\
435	3.519829799021\\
440	3.518734331994\\
445	3.517644163464\\
450	3.516559145134\\
455	3.515479138543\\
460	3.514404014151\\
465	3.513333650346\\
470	3.512267932486\\
475	3.511206751944\\
480	3.510150005247\\
485	3.509097593278\\
490	3.508049420624\\
495	3.507005395007\\
500	3.505965426865\\
505	3.504929429031\\
510	3.50389731654\\
515	3.502869006495\\
520	3.501844418033\\
525	3.500823472338\\
530	3.499806092703\\
535	3.498792204613\\
540	3.497781735859\\
545	3.496774616632\\
550	3.495770779633\\
555	3.494770160161\\
560	3.493772696188\\
565	3.492778328405\\
570	3.491787000268\\
575	3.490798658004\\
580	3.489813250621\\
585	3.48883072989\\
590	3.487851050334\\
595	3.486874169203\\
600	3.485900046465\\
605	3.48492864478\\
610	3.483959929495\\
615	3.482993868614\\
620	3.48203043279\\
625	3.481069595278\\
630	3.48011133187\\
635	3.4791556208\\
640	3.478202442605\\
645	3.477251779934\\
650	3.476303617313\\
655	3.47535794085\\
660	3.474414737907\\
665	3.473473996703\\
670	3.472535705903\\
675	3.471599854134\\
680	3.47066642948\\
685	3.469735418948\\
690	3.468806807768\\
695	3.467880578835\\
700	3.466956711762\\
705	3.46603518205\\
710	3.465115959923\\
715	3.464199008629\\
720	3.463284283203\\
725	3.462371726797\\
730	3.461461268833\\
735	3.460552816187\\
740	3.459646249672\\
745	3.458741406217\\
750	3.457838064619\\
755	3.456935886699\\
760	3.456034378567\\
765	3.455132778392\\
770	3.454229791034\\
775	3.453323241372\\
780	3.452410167117\\
785	3.45148678671\\
790	3.450549079643\\
795	3.449595218613\\
800	3.448623807663\\
805	3.44763847644\\
810	3.446647277071\\
815	3.445659993699\\
820	3.444686894454\\
825	3.443731436212\\
830	3.442790848648\\
835	3.441861383666\\
840	3.440939695277\\
845	3.440023035939\\
850	3.439108685583\\
855	3.43819324152\\
860	3.437271884087\\
865	3.436338318086\\
870	3.435384694307\\
875	3.434404848734\\
880	3.433395541983\\
885	3.432354127403\\
890	3.431282992566\\
895	3.430196915153\\
900	3.42911671367\\
905	3.428062701132\\
910	3.427041485868\\
915	3.426047804899\\
920	3.425074588732\\
925	3.424116232643\\
930	3.423168399173\\
935	3.422227376236\\
940	3.421289856465\\
945	3.420353018636\\
950	3.419415402506\\
955	3.418477526175\\
960	3.417539777777\\
965	3.416600412013\\
970	3.415655437356\\
975	3.414700120514\\
980	3.413733165506\\
985	3.4127574328\\
990	3.411776824353\\
995	3.410798200648\\
1000	3.409827159193\\
1005	3.408863859168\\
1010	3.407905874655\\
1015	3.406950978193\\
1020	3.405995770634\\
1025	3.405034846051\\
1030	3.404062726453\\
1035	3.40307722434\\
1040	3.402078630582\\
1045	3.401069044537\\
1050	3.40005713885\\
1055	3.399052293863\\
1060	3.398058405797\\
1065	3.39707466316\\
1070	3.396098345942\\
1075	3.395127155615\\
1080	3.394159586511\\
1085	3.393194519892\\
1090	3.392230480647\\
1095	3.391265177761\\
1100	3.390294957443\\
1105	3.389313830972\\
1110	3.388313324885\\
1115	3.38728402839\\
1120	3.386221470996\\
1125	3.385132569634\\
1130	3.384025548526\\
1135	3.382899373861\\
1140	3.381743697205\\
1145	3.380538735167\\
1150	3.379254397811\\
1155	3.377874707159\\
1160	3.376420125166\\
1165	3.374939200914\\
1170	3.373498156922\\
1175	3.372131062475\\
1180	3.370834650375\\
1185	3.369594777151\\
1190	3.368397423883\\
1195	3.367232165667\\
1200	3.36609087566\\
1205	3.364967256258\\
1210	3.363855750804\\
1215	3.362751291695\\
1220	3.361648979655\\
1225	3.360544341969\\
1230	3.359434568108\\
1235	3.358319659748\\
1240	3.357200436591\\
1245	3.356078163486\\
1250	3.354954347624\\
1255	3.353827842849\\
1260	3.352693635955\\
1265	3.351543950625\\
1270	3.350371913249\\
1275	3.349173771081\\
1280	3.347946386231\\
1285	3.34669409333\\
1290	3.345429497534\\
1295	3.34416033\\
1300	3.342882069462\\
1305	3.341582787308\\
1310	3.34025438843\\
1315	3.338894313953\\
1320	3.337507684124\\
1325	3.336110913216\\
1330	3.334717822568\\
1335	3.333329900032\\
1340	3.331949299865\\
1345	3.330587372257\\
1350	3.329255132522\\
1355	3.327955140378\\
1360	3.326683599691\\
1365	3.325434343532\\
1370	3.324200755745\\
1375	3.322976076206\\
1380	3.321753556069\\
1385	3.32052666801\\
1390	3.319289531684\\
1395	3.318038341758\\
1400	3.316770922833\\
1405	3.315485153091\\
1410	3.314177834661\\
1415	3.312844474265\\
1420	3.311478915125\\
1425	3.310072906456\\
1430	3.308616064096\\
1435	3.307092140361\\
1440	3.305477379721\\
1445	3.303739242945\\
1450	3.301851908314\\
1455	3.299832488399\\
1460	3.297759893773\\
1465	3.295732833109\\
1470	3.293802343866\\
1475	3.291968950697\\
1480	3.290214407282\\
1485	3.288519401145\\
1490	3.286866867342\\
1495	3.285240493777\\
1500	3.283625156007\\
1505	3.282009872417\\
1510	3.280385574189\\
1515	3.278750318344\\
1520	3.277118632562\\
1525	3.275511758528\\
1530	3.273942324741\\
1535	3.272413066952\\
1540	3.270921557935\\
1545	3.269463790842\\
1550	3.268035588124\\
1555	3.266633271765\\
1560	3.265253712585\\
1565	3.26389430186\\
1570	3.26255283542\\
1575	3.261227495167\\
1580	3.259916804008\\
1585	3.258619535411\\
1590	3.257334640957\\
1595	3.256061202657\\
1600	3.254798409817\\
1605	3.253545537003\\
1610	3.252301935899\\
1615	3.251067020462\\
1620	3.249840263474\\
1625	3.24862118518\\
1630	3.247409351851\\
1635	3.246204366707\\
1640	3.245005869497\\
1645	3.243813529155\\
1650	3.242627043936\\
1655	3.241446135425\\
1660	3.240270548964\\
1665	3.239100048744\\
1670	3.237934418369\\
1675	3.236773456811\\
1680	3.235616979019\\
1685	3.234464812569\\
1690	3.23331679827\\
1695	3.23217278737\\
1700	3.231032642139\\
1705	3.229896233522\\
1710	3.228763441682\\
1715	3.227634154017\\
1720	3.226508265671\\
1725	3.225385677845\\
1730	3.22426629825\\
1735	3.223150039682\\
1740	3.222036820424\\
1745	3.22092656303\\
1750	3.219819194686\\
1755	3.218714646167\\
1760	3.217612852154\\
1765	3.216513750336\\
1770	3.215417281703\\
1775	3.214323389756\\
1780	3.213232020778\\
1785	3.21214312315\\
1790	3.211056647583\\
1795	3.209972546525\\
1800	3.208890774376\\
1805	3.207811286965\\
1810	3.206734041743\\
1815	3.205658997329\\
1820	3.204586113678\\
1825	3.203515351681\\
1830	3.202446673324\\
1835	3.20138004133\\
1840	3.200315419308\\
1845	3.199252771434\\
1850	3.198192062584\\
1855	3.197133258056\\
1860	3.196076323692\\
1865	3.195021225634\\
1870	3.193967930427\\
1875	3.192916404811\\
1880	3.191866615812\\
1885	3.19081853056\\
1890	3.189772116378\\
1895	3.188727340612\\
1900	3.187684170721\\
1905	3.186642574121\\
1910	3.185602518274\\
1915	3.184563970555\\
1920	3.183526898323\\
1925	3.182491268812\\
1930	3.181457049196\\
1935	3.180424206502\\
1940	3.179392707666\\
1945	3.17836251946\\
1950	3.177333608547\\
1955	3.17630594142\\
1960	3.175279484463\\
1965	3.174254203895\\
1970	3.173230065839\\
1975	3.172207036273\\
1980	3.171185081106\\
1985	3.170164166146\\
1990	3.169144257171\\
1995	3.168125319918\\
2000	3.167107320162\\
2005	3.166090223718\\
2010	3.165073996535\\
2015	3.164058604708\\
2020	3.16304401459\\
2025	3.162030192834\\
2030	3.161017106509\\
2035	3.160004723172\\
2040	3.158993011011\\
2045	3.157981938945\\
2050	3.156971476797\\
2055	3.155961595423\\
2060	3.154952266926\\
2065	3.153943464828\\
2070	3.152935164313\\
2075	3.151927342453\\
2080	3.150919978494\\
2085	3.149913054126\\
2090	3.148906553819\\
2095	3.147900465145\\
2100	3.146894779149\\
2105	3.145889490725\\
2110	3.14488459903\\
2115	3.143880107893\\
2120	3.142876026267\\
2125	3.141872368667\\
2130	3.14086915564\\
2135	3.139866414213\\
2140	3.138864178367\\
2145	3.137862489458\\
2150	3.136861396654\\
2155	3.135860957293\\
2160	3.13486123721\\
2165	3.133862310959\\
2170	3.132864261928\\
2175	3.13186718229\\
2180	3.130871172765\\
2185	3.1298763421\\
2190	3.128882806253\\
2195	3.127890687154\\
2200	3.126900111008\\
2205	3.125911206024\\
2210	3.124924099503\\
2215	3.123938914198\\
2220	3.122955763897\\
2225	3.121974748161\\
2230	3.120995946231\\
2235	3.120019410103\\
2240	3.119045156844\\
2245	3.118073160213\\
2250	3.117103341694\\
2255	3.116135560986\\
2260	3.11516960599\\
2265	3.114205182158\\
2270	3.113241900986\\
2275	3.112279267198\\
2280	3.111316663958\\
2285	3.110353335262\\
2290	3.109388364331\\
2295	3.108420646664\\
2300	3.107448855969\\
2305	3.106471400568\\
2310	3.105486367079\\
2315	3.104491445526\\
2320	3.103483825062\\
2325	3.10246003014\\
2330	3.101415609047\\
2335	3.100344282217\\
2340	3.099234745369\\
2345	3.098058106038\\
2350	3.096755302824\\
2355	3.095289763156\\
2360	3.093675117647\\
2365	3.091916837054\\
2370	3.089990086339\\
2375	3.08785409923\\
2380	3.085478297044\\
2385	3.082871923464\\
2390	3.08003347274\\
2395	3.076999879697\\
2400	3.073797302229\\
2405	3.070458986498\\
2410	3.067031955955\\
2415	3.063691593519\\
2420	3.060493579382\\
2425	3.057404743283\\
2430	3.054419387802\\
2435	3.05160584956\\
2440	3.048984347487\\
2445	3.046524371342\\
2450	3.044204864771\\
2455	3.042001784083\\
2460	3.039898653101\\
2465	3.037879012502\\
2470	3.035931327428\\
2475	3.034044162327\\
2480	3.032209479527\\
2485	3.030418979351\\
2490	3.028666832927\\
2495	3.026946683158\\
2500	3.025254106124\\
2505	3.023583998739\\
2510	3.021932872471\\
2515	3.020296505164\\
2520	3.018672140499\\
2525	3.017056336664\\
2530	3.015447049336\\
2535	3.013841626211\\
2540	3.012238811957\\
2545	3.010636825059\\
2550	3.009035183176\\
2555	3.007432742743\\
2560	3.005829361553\\
2565	3.004223983856\\
2570	3.002616086607\\
2575	3.00100378957\\
2580	2.999385483525\\
2585	2.997757979717\\
2590	2.996117860612\\
2595	2.994459762095\\
2600	2.992777614505\\
2605	2.99106216091\\
2610	2.989299924296\\
2615	2.987469893851\\
2620	2.98555905684\\
2625	2.983562486619\\
2630	2.981468445116\\
2635	2.979311548532\\
2640	2.977136929406\\
2645	2.974996517389\\
2650	2.972894878555\\
2655	2.970819067136\\
2660	2.968757415112\\
2665	2.966697266442\\
2670	2.964624167156\\
2675	2.96251959756\\
2680	2.960353554215\\
2685	2.95806177462\\
2690	2.955603146405\\
2695	2.953081033721\\
2700	2.950572994667\\
2705	2.948029606834\\
2710	2.945412285709\\
2715	2.942666394509\\
2720	2.939725972943\\
2725	2.936581808989\\
2730	2.933305417998\\
2735	2.929914405833\\
2740	2.926376964526\\
2745	2.922696292052\\
2750	2.918842563773\\
2755	2.914717073784\\
2760	2.91033768494\\
2765	2.905783585849\\
2770	2.900942981469\\
2775	2.895576590039\\
2780	2.889759633705\\
2785	2.883591333038\\
2790	2.877039034968\\
2795	2.870124468546\\
2800	2.862872929552\\
2805	2.855216565266\\
2810	2.847222850114\\
2815	2.839212918658\\
2820	2.831013004493\\
2825	2.822555039511\\
2830	2.814118007272\\
2835	2.805643013195\\
2840	2.797223890141\\
};
\addplot [color=mycolor1, forget plot, line width=0.5pt]
  table[row sep=crcr]{%
0	4.204241380743\\
5	4.200578427784\\
10	4.189597744459\\
15	4.171446730913\\
20	4.146499567185\\
25	4.115315233707\\
30	4.078620663352\\
35	4.037289789213\\
40	3.992319352088\\
45	3.944800484725\\
50	3.895887396876\\
55	3.846764562284\\
60	3.798614214711\\
65	3.75258559932\\
70	3.70976696083\\
75	3.671160676719\\
80	3.637661573212\\
85	3.610038290832\\
90	3.588917582665\\
95	3.574771525361\\
100	3.567907731566\\
105	3.564864101325\\
110	3.562017202498\\
115	3.559302501811\\
120	3.556693742777\\
125	3.554172923893\\
130	3.551727651614\\
135	3.549348603499\\
140	3.54702864905\\
145	3.54476213073\\
150	3.54254449157\\
155	3.540371981635\\
160	3.538241474358\\
165	3.536150322599\\
170	3.534096258784\\
175	3.532077316315\\
180	3.530091771682\\
185	3.528138098549\\
190	3.526214932625\\
195	3.524321043489\\
200	3.522455312434\\
205	3.520616714442\\
210	3.518804303699\\
215	3.51701720164\\
220	3.515254587171\\
225	3.513515688509\\
230	3.511799776431\\
235	3.510106158589\\
240	3.508434174802\\
245	3.506783193054\\
250	3.505152606205\\
255	3.503541829187\\
260	3.501950296718\\
265	3.500377461357\\
270	3.498822791948\\
275	3.497285772287\\
280	3.495765900091\\
285	3.494262686108\\
290	3.492775653456\\
295	3.491304337043\\
300	3.489848283161\\
305	3.488407049123\\
310	3.486980203021\\
315	3.485567323493\\
320	3.484167999591\\
325	3.482781830615\\
330	3.48140842603\\
335	3.48004740533\\
340	3.478698397965\\
345	3.477361043198\\
350	3.476034990019\\
355	3.47471989698\\
360	3.473415432081\\
365	3.472121272584\\
370	3.470837104874\\
375	3.469562624254\\
380	3.468297534796\\
385	3.467041549129\\
390	3.465794388292\\
395	3.46455578153\\
400	3.463325466154\\
405	3.462103187354\\
410	3.460888698072\\
415	3.459681758832\\
420	3.458482137621\\
425	3.457289609731\\
430	3.456103957643\\
435	3.454924970875\\
440	3.453752445864\\
445	3.452586185804\\
450	3.451426000526\\
455	3.450271706326\\
460	3.44912312583\\
465	3.447980087815\\
470	3.446842427067\\
475	3.44570998419\\
480	3.444582605454\\
485	3.443460142611\\
490	3.442342452731\\
495	3.441229398026\\
500	3.440120845691\\
505	3.439016667733\\
510	3.437916740823\\
515	3.436820946133\\
520	3.435729169206\\
525	3.434641299807\\
530	3.433557231802\\
535	3.432476863031\\
540	3.431400095198\\
545	3.430326833751\\
550	3.429256987789\\
555	3.428190469947\\
560	3.427127196302\\
565	3.426067086267\\
570	3.425010062489\\
575	3.423956050734\\
580	3.422904979786\\
585	3.421856781326\\
590	3.420811389817\\
595	3.419768742378\\
600	3.41872877867\\
605	3.417691440767\\
610	3.416656673046\\
615	3.415624422059\\
620	3.414594636433\\
625	3.413567266753\\
630	3.412542265473\\
635	3.411519586815\\
640	3.410499186689\\
645	3.40948102261\\
650	3.408465053635\\
655	3.407451240287\\
660	3.406439544511\\
665	3.405429929612\\
670	3.404422360215\\
675	3.403416802222\\
680	3.402413222779\\
685	3.401411590244\\
690	3.400411874165\\
695	3.399414045254\\
700	3.398418075376\\
705	3.397423937531\\
710	3.396431605853\\
715	3.3954410556\\
720	3.394452263157\\
725	3.393465206037\\
730	3.392479862885\\
735	3.391496213489\\
740	3.390514238782\\
745	3.389533920849\\
750	3.388555242935\\
755	3.387578189437\\
760	3.38660274591\\
765	3.385628899047\\
770	3.384656636671\\
775	3.383685947703\\
780	3.382716822132\\
785	3.381749250977\\
790	3.380783226239\\
795	3.379818740845\\
800	3.378855788592\\
805	3.377894364083\\
810	3.376934462662\\
815	3.375976080344\\
820	3.375019213749\\
825	3.374063860031\\
830	3.37311001681\\
835	3.372157682111\\
840	3.371206854292\\
845	3.370257531987\\
850	3.369309714038\\
855	3.368363399436\\
860	3.367418587256\\
865	3.366475276588\\
870	3.365533466477\\
875	3.364593155838\\
880	3.363654343377\\
885	3.362717027503\\
890	3.361781206224\\
895	3.360846877011\\
900	3.359914036686\\
905	3.358982681245\\
910	3.358052805623\\
915	3.357124403537\\
920	3.356197467107\\
925	3.355271986437\\
930	3.354347949347\\
935	3.353425340285\\
940	3.352504139698\\
945	3.351584322729\\
950	3.350665856457\\
955	3.349748698358\\
960	3.348832789281\\
965	3.347918047377\\
970	3.347004356455\\
975	3.346091544555\\
980	3.345179350524\\
985	3.344267383804\\
990	3.343355101243\\
995	3.342441788271\\
1000	3.341526479176\\
1005	3.340608163474\\
1010	3.339685782501\\
1015	3.338757889818\\
1020	3.337822005344\\
1025	3.336875885313\\
1030	3.335919235874\\
1035	3.33495398839\\
1040	3.333982033416\\
1045	3.333008559264\\
1050	3.332041534677\\
1055	3.331085489239\\
1060	3.330140753067\\
1065	3.329205666235\\
1070	3.328278296234\\
1075	3.32735705048\\
1080	3.326440690175\\
1085	3.325528220326\\
1090	3.324618739059\\
1095	3.323711321946\\
1100	3.32280492903\\
1105	3.321898352566\\
1110	3.320990252312\\
1115	3.320079919675\\
1120	3.319167419993\\
1125	3.318252909305\\
1130	3.317336150646\\
1135	3.316416700615\\
1140	3.315494037262\\
1145	3.314567377517\\
1150	3.313635279944\\
1155	3.312695581973\\
1160	3.311745410572\\
1165	3.310781148803\\
1170	3.309798852068\\
1175	3.308795591287\\
1180	3.307770603116\\
1185	3.306725866732\\
1190	3.305666609471\\
1195	3.304600863586\\
1200	3.303534286628\\
1205	3.302467599156\\
1210	3.301398796536\\
1215	3.300323078415\\
1220	3.299239244324\\
1225	3.298152303218\\
1230	3.297068552895\\
1235	3.295992196916\\
1240	3.294924947886\\
1245	3.293868999573\\
1250	3.292827299149\\
1255	3.291800471831\\
1260	3.290786013616\\
1265	3.289779747975\\
1270	3.2887777297\\
1275	3.287777483261\\
1280	3.286778488305\\
1285	3.285781755918\\
1290	3.284788435189\\
1295	3.283799466823\\
1300	3.28281585758\\
1305	3.281837979162\\
1310	3.280865096383\\
1315	3.279895441393\\
1320	3.278926776716\\
1325	3.277957024226\\
1330	3.276984377542\\
1335	3.276007375101\\
1340	3.275024906218\\
1345	3.27403602664\\
1350	3.273040056717\\
1355	3.272036575544\\
1360	3.271025275249\\
1365	3.270005797412\\
1370	3.268977750556\\
1375	3.26794105118\\
1380	3.266895697629\\
1385	3.265841267569\\
1390	3.264776324976\\
1395	3.263698270585\\
1400	3.262603412729\\
1405	3.26148702497\\
1410	3.260342947925\\
1415	3.259163332949\\
1420	3.257939872155\\
1425	3.25666759952\\
1430	3.255348265148\\
1435	3.253994130507\\
1440	3.252631781734\\
1445	3.251288331471\\
1450	3.249975566629\\
1455	3.248689716119\\
1460	3.2474219282\\
1465	3.246165554172\\
1470	3.244921498627\\
1475	3.243695368715\\
1480	3.242491059205\\
1485	3.24130784441\\
1490	3.240141777422\\
1495	3.238986831197\\
1500	3.23783668637\\
1505	3.236686064704\\
1510	3.235531387069\\
1515	3.234370702867\\
1520	3.233200750991\\
1525	3.232018081959\\
1530	3.230825562609\\
1535	3.229632764922\\
1540	3.228450856889\\
1545	3.227286431398\\
1550	3.226140467577\\
1555	3.225011010414\\
1560	3.22389500922\\
1565	3.222789090309\\
1570	3.221689790273\\
1575	3.220593514402\\
1580	3.219496369613\\
1585	3.218393982566\\
1590	3.217281254068\\
1595	3.216152412851\\
1600	3.215002509324\\
1605	3.213828267222\\
1610	3.212628016069\\
1615	3.211401861164\\
1620	3.210161659949\\
1625	3.208928336564\\
1630	3.20771824926\\
1635	3.206536253549\\
1640	3.205380443648\\
1645	3.204246957379\\
1650	3.203131917138\\
1655	3.202031904318\\
1660	3.200944013297\\
1665	3.199865719181\\
1670	3.198794830914\\
1675	3.197729413122\\
1680	3.196667758599\\
1685	3.195608454616\\
1690	3.194550288965\\
1695	3.193492080577\\
1700	3.19243239521\\
1705	3.191369456416\\
1710	3.190301081096\\
1715	3.189224126904\\
1720	3.188135087985\\
1725	3.187031039908\\
1730	3.18591027213\\
1735	3.18477190973\\
1740	3.183612677839\\
1745	3.182430628667\\
1750	3.181231030805\\
1755	3.18002458232\\
1760	3.178822589525\\
1765	3.177631681712\\
1770	3.176453569597\\
1775	3.175287018144\\
1780	3.174129218963\\
1785	3.172976457982\\
1790	3.171824257105\\
1795	3.17066727168\\
1800	3.169498603938\\
1805	3.168309617546\\
1810	3.167091190302\\
1815	3.1658351609\\
1820	3.164535097496\\
1825	3.16318508982\\
1830	3.161780119086\\
1835	3.160320851119\\
1840	3.158813351968\\
1845	3.15726656815\\
1850	3.155691620965\\
1855	3.15410142823\\
1860	3.152509908457\\
1865	3.150930386516\\
1870	3.14937328053\\
1875	3.147845363695\\
1880	3.146350970553\\
1885	3.144891029648\\
1890	3.143464233349\\
1895	3.142068642763\\
1900	3.14070213809\\
1905	3.139362490275\\
1910	3.138046955885\\
1915	3.136752669638\\
1920	3.135477104529\\
1925	3.134218158525\\
1930	3.132974367778\\
1935	3.131744830074\\
1940	3.130528860904\\
1945	3.129325809005\\
1950	3.128135064032\\
1955	3.12695596171\\
1960	3.125787744475\\
1965	3.124629644623\\
1970	3.123480953732\\
1975	3.122341035347\\
1980	3.121209319733\\
1985	3.120085293724\\
1990	3.1189684913\\
1995	3.117858488485\\
2000	3.116754899047\\
2005	3.115657369603\\
2010	3.114565575402\\
2015	3.113479216481\\
2020	3.112398014849\\
2025	3.111321713469\\
2030	3.110250073938\\
2035	3.109182874566\\
2040	3.108119908697\\
2045	3.107060983375\\
2050	3.106005918053\\
2055	3.104954543492\\
2060	3.10390670077\\
2065	3.102862240451\\
2070	3.101821021768\\
2075	3.100782911963\\
2080	3.099747785613\\
2085	3.098715524086\\
2090	3.097686014991\\
2095	3.096659151719\\
2100	3.095634832993\\
2105	3.094612962483\\
2110	3.093593448426\\
2115	3.092576203309\\
2120	3.091561143544\\
2125	3.090548189205\\
2130	3.089537263751\\
2135	3.088528293802\\
2140	3.087521208908\\
2145	3.086515941355\\
2150	3.085512425966\\
2155	3.084510599941\\
2160	3.083510402681\\
2165	3.082511775651\\
2170	3.081514662233\\
2175	3.080519007604\\
2180	3.079524758606\\
2185	3.078531863646\\
2190	3.077540272581\\
2195	3.076549936631\\
2200	3.075560808278\\
2205	3.074572841188\\
2210	3.07358599013\\
2215	3.072600210901\\
2220	3.071615460257\\
2225	3.070631695847\\
2230	3.06964887615\\
2235	3.068666960423\\
2240	3.06768590864\\
2245	3.066705681446\\
2250	3.065726240105\\
2255	3.064747546461\\
2260	3.063769562887\\
2265	3.062792252255\\
2270	3.061815577891\\
2275	3.060839503546\\
2280	3.059863993358\\
2285	3.058889011825\\
2290	3.057914523772\\
2295	3.056940494329\\
2300	3.055966888902\\
2305	3.054993673153\\
2310	3.054020812977\\
2315	3.053048274482\\
2320	3.052076023971\\
2325	3.051104027926\\
2330	3.050132252991\\
2335	3.049160665964\\
2340	3.048189233777\\
2345	3.047217923492\\
2350	3.046246702287\\
2355	3.045275537451\\
2360	3.044304396375\\
2365	3.043333246541\\
2370	3.042362055526\\
2375	3.041390790987\\
2380	3.040419420663\\
2385	3.039447912364\\
2390	3.038476233974\\
2395	3.037504353438\\
2400	3.036532238764\\
2405	3.035559858012\\
2410	3.034587179288\\
2415	3.033614170736\\
2420	3.032640800532\\
2425	3.031667036867\\
2430	3.030692847939\\
2435	3.029718201939\\
2440	3.028743067029\\
2445	3.027767411324\\
2450	3.026791202871\\
2455	3.025814409622\\
2460	3.024836999404\\
2465	3.023858939883\\
2470	3.022880198529\\
2475	3.02190074257\\
2480	3.020920538938\\
2485	3.019939554219\\
2490	3.018957754582\\
2495	3.017975105705\\
2500	3.016991572693\\
2505	3.016007119975\\
2510	3.015021711199\\
2515	3.014035309106\\
2520	3.01304787538\\
2525	3.012059370494\\
2530	3.011069753519\\
2535	3.010078981921\\
2540	3.009087011323\\
2545	3.008093795244\\
2550	3.007099284807\\
2555	3.006103428414\\
2560	3.005106171387\\
2565	3.004107455574\\
2570	3.003107218919\\
2575	3.002105394986\\
2580	3.001101912453\\
2585	3.000096694557\\
2590	2.999089658502\\
2595	2.998080714813\\
2600	2.997069766657\\
2605	2.996056709103\\
2610	2.995041428332\\
2615	2.99402380079\\
2620	2.993003692278\\
2625	2.991980956966\\
2630	2.990955436342\\
2635	2.989926958058\\
2640	2.988895334689\\
2645	2.987860362378\\
2650	2.986821819353\\
2655	2.98577946431\\
2660	2.984733034632\\
2665	2.983682244422\\
2670	2.982626782336\\
2675	2.981566309172\\
2680	2.980500455175\\
2685	2.979428817051\\
2690	2.978350954586\\
2695	2.977266386823\\
2700	2.976174587824\\
2705	2.975074981719\\
2710	2.973966937179\\
2715	2.972849761068\\
2720	2.971722690611\\
2725	2.970584884945\\
2730	2.969435413331\\
2735	2.968273241321\\
2740	2.967097205778\\
2745	2.965905977264\\
2750	2.964697983892\\
2755	2.963471242527\\
2760	2.962222948823\\
2765	2.960948958291\\
2770	2.959643417382\\
2775	2.95830064301\\
2780	2.95691710429\\
2785	2.955489240468\\
2790	2.954011511869\\
2795	2.952474478608\\
2800	2.950864320838\\
2805	2.949166761676\\
2810	2.947372313835\\
2815	2.94549087513\\
2820	2.943556361185\\
2825	2.941597061746\\
2830	2.939634540011\\
2835	2.937679718876\\
2840	2.935716619837\\
2845	2.933717802882\\
2850	2.931651010595\\
2855	2.929467213267\\
2860	2.927088969622\\
2865	2.924403696205\\
2870	2.921323776415\\
2875	2.917969677178\\
2880	2.914759488388\\
2885	2.911871736507\\
2890	2.909225190399\\
2895	2.906743121431\\
2900	2.904381975455\\
2905	2.902117170144\\
2910	2.899931012926\\
2915	2.897810864313\\
2920	2.895745427665\\
2925	2.89372584557\\
2930	2.891743850887\\
2935	2.889792737545\\
2940	2.887866093798\\
2945	2.88595854653\\
2950	2.884064900943\\
2955	2.88218074283\\
2960	2.880301861022\\
2965	2.878424736121\\
2970	2.876546137539\\
2975	2.874663539966\\
2980	2.87277485398\\
2985	2.870878688971\\
2990	2.868974050444\\
2995	2.867060521901\\
3000	2.865138042608\\
3005	2.863206935999\\
3010	2.861267407788\\
3015	2.859319062898\\
3020	2.857360398023\\
3025	2.85538894667\\
3030	2.853401527021\\
3035	2.851394553121\\
3040	2.849363788249\\
3045	2.847304830714\\
3050	2.845213315872\\
3055	2.843084673594\\
3060	2.840913657313\\
3065	2.838694542048\\
3070	2.83642212204\\
3075	2.834093008945\\
3080	2.831708682567\\
3085	2.829279868439\\
3090	2.826827320371\\
3095	2.824370989305\\
3100	2.821920634627\\
3105	2.819483004916\\
3110	2.817063288869\\
3115	2.814660344968\\
3120	2.812269202745\\
3125	2.809885657437\\
3130	2.807505462571\\
3135	2.805124596486\\
3140	2.802739296124\\
3145	2.800345673627\\
3150	2.797939348471\\
};
\addplot [color=mycolor2, forget plot, line width=0.5pt]
  table[row sep=crcr]{%
0	4.204241380743\\
5	4.200827347565\\
10	4.190551261615\\
15	4.173493535946\\
20	4.149978268647\\
25	4.120513470845\\
30	4.085773563809\\
35	4.04657799795\\
40	4.003867179421\\
45	3.958674014447\\
50	3.912092602448\\
55	3.86524560783\\
60	3.819252428363\\
65	3.77519977401\\
70	3.734115645134\\
75	3.696946911245\\
80	3.664540212289\\
85	3.637625713141\\
90	3.616803311521\\
95	3.602531076313\\
100	3.595115904273\\
105	3.591364469515\\
110	3.58789622616\\
115	3.584617728157\\
120	3.581492129318\\
125	3.578494196619\\
130	3.575606602483\\
135	3.572816295927\\
140	3.570113256609\\
145	3.567489480633\\
150	3.56493846207\\
155	3.56245478505\\
160	3.560033872174\\
165	3.557671788173\\
170	3.55536510578\\
175	3.553110800937\\
180	3.550906176702\\
185	3.548748803263\\
190	3.546636472467\\
195	3.544567161412\\
200	3.542539003898\\
205	3.540550267164\\
210	3.538599333187\\
215	3.536684683219\\
220	3.534804885172\\
225	3.532958583096\\
230	3.531144488546\\
235	3.529361373347\\
240	3.527608063681\\
245	3.525883435108\\
250	3.524186408528\\
255	3.522515946769\\
260	3.520871051843\\
265	3.519250762593\\
270	3.517654152839\\
275	3.516080329724\\
280	3.514528432429\\
285	3.512997630968\\
290	3.511487125238\\
295	3.509996144069\\
300	3.508523944452\\
305	3.507069810703\\
310	3.505633053757\\
315	3.504213010365\\
320	3.502809042396\\
325	3.501420536026\\
330	3.50004690104\\
335	3.498687570023\\
340	3.497341997667\\
345	3.496009659996\\
350	3.494690053714\\
355	3.49338269548\\
360	3.492087121312\\
365	3.490802885936\\
370	3.489529562248\\
375	3.488266740716\\
380	3.487014028891\\
385	3.485771050843\\
390	3.484537446699\\
395	3.483312872091\\
400	3.482096997693\\
405	3.480889508666\\
410	3.479690104184\\
415	3.478498496874\\
420	3.477314412331\\
425	3.476137588547\\
430	3.474967775432\\
435	3.47380473426\\
440	3.472648237199\\
445	3.4714980668\\
450	3.470354015557\\
455	3.469215885441\\
460	3.468083487523\\
465	3.46695664156\\
470	3.46583517567\\
475	3.464718925974\\
480	3.463607736309\\
485	3.462501457909\\
490	3.461399949135\\
495	3.460303075161\\
500	3.459210707695\\
505	3.458122724647\\
510	3.457039009828\\
515	3.455959452589\\
520	3.454883947489\\
525	3.45381239393\\
530	3.452744695816\\
535	3.451680761193\\
540	3.45062050194\\
545	3.449563833438\\
550	3.44851067431\\
555	3.447460946147\\
560	3.446414573313\\
565	3.445371482731\\
570	3.444331603746\\
575	3.443294867979\\
580	3.442261209235\\
585	3.441230563417\\
590	3.440202868471\\
595	3.439178064332\\
600	3.438156092903\\
605	3.43713689802\\
610	3.436120425451\\
615	3.435106622873\\
620	3.434095439874\\
625	3.433086827947\\
630	3.432080740488\\
635	3.431077132793\\
640	3.430075962066\\
645	3.429077187413\\
650	3.428080769853\\
655	3.427086672318\\
660	3.426094859669\\
665	3.425105298699\\
670	3.424117958142\\
675	3.423132808687\\
680	3.422149822977\\
685	3.421168975612\\
690	3.420190243143\\
695	3.419213604053\\
700	3.418239038723\\
705	3.41726652939\\
710	3.416296060085\\
715	3.415327616559\\
720	3.414361186191\\
725	3.413396757883\\
730	3.412434321948\\
735	3.411473869985\\
740	3.410515394759\\
745	3.409558890065\\
750	3.408604350606\\
755	3.407651771874\\
760	3.406701150034\\
765	3.405752481812\\
770	3.404805764405\\
775	3.403860995386\\
780	3.402918172626\\
785	3.401977294219\\
790	3.401038358414\\
795	3.400101363549\\
800	3.399166307986\\
805	3.398233190046\\
810	3.397302007938\\
815	3.396372759676\\
820	3.395445442986\\
825	3.394520055211\\
830	3.39359659318\\
835	3.392675053056\\
840	3.391755430192\\
845	3.390837718901\\
850	3.38992191222\\
855	3.389008001694\\
860	3.388095976931\\
865	3.387185825299\\
870	3.386277531476\\
875	3.385371076559\\
880	3.384466437807\\
885	3.383563587185\\
890	3.382662490235\\
895	3.381763104815\\
900	3.380865376514\\
905	3.379969238321\\
910	3.379074601925\\
915	3.378181353463\\
920	3.377289334008\\
925	3.376398317122\\
930	3.375507988519\\
935	3.374617892693\\
940	3.37372731815\\
945	3.372835098739\\
950	3.371939638348\\
955	3.371038923933\\
960	3.370130033979\\
965	3.369209690431\\
970	3.36827613637\\
975	3.367329993624\\
980	3.366375163556\\
985	3.365416258251\\
990	3.364458569443\\
995	3.363508774517\\
1000	3.362569982965\\
1005	3.361640826743\\
1010	3.360718100504\\
1015	3.359798239213\\
1020	3.358877693741\\
1025	3.35795289646\\
1030	3.357020302543\\
1035	3.356075890105\\
1040	3.355114378386\\
1045	3.354129635425\\
1050	3.353118501372\\
1055	3.352085319748\\
1060	3.35104048412\\
1065	3.349997279848\\
1070	3.348970633232\\
1075	3.347967579735\\
1080	3.346986318651\\
1085	3.346022088505\\
1090	3.345070466952\\
1095	3.344127848378\\
1100	3.343191151865\\
1105	3.342257512494\\
1110	3.341323992997\\
1115	3.340387552362\\
1120	3.339444837214\\
1125	3.33849304569\\
1130	3.337530363922\\
1135	3.336555438541\\
1140	3.335567021757\\
1145	3.33456436917\\
1150	3.333546761107\\
1155	3.332513886504\\
1160	3.331472241766\\
1165	3.330431488013\\
1170	3.329399043337\\
1175	3.328381330731\\
1180	3.327381471687\\
1185	3.326398366026\\
1190	3.32542875834\\
1195	3.324468969984\\
1200	3.323515708667\\
1205	3.322566240853\\
1210	3.321618563772\\
1215	3.320671758623\\
1220	3.319725493128\\
1225	3.318779693187\\
1230	3.317834552147\\
1235	3.316890389557\\
1240	3.315947297691\\
1245	3.315004808588\\
1250	3.314061598125\\
1255	3.313115497238\\
1260	3.312163622633\\
1265	3.311202529251\\
1270	3.310228144382\\
1275	3.309235816482\\
1280	3.308221201789\\
1285	3.307180409233\\
1290	3.306109359478\\
1295	3.305001877574\\
1300	3.303847848556\\
1305	3.302633487428\\
1310	3.301348661141\\
1315	3.299997617177\\
1320	3.2986013848\\
1325	3.297202403655\\
1330	3.295846454133\\
1335	3.294551565833\\
1340	3.293312962176\\
1345	3.292119376153\\
1350	3.290960096552\\
1355	3.289826690043\\
1360	3.288712414404\\
1365	3.287611849462\\
1370	3.286520455406\\
1375	3.285434513741\\
1380	3.284351477426\\
1385	3.28326928564\\
1390	3.282185012909\\
1395	3.281094282553\\
1400	3.279991743487\\
1405	3.278872752591\\
1410	3.27773481248\\
1415	3.276576122586\\
1420	3.275397655245\\
1425	3.27420573678\\
1430	3.273006589921\\
1435	3.27180148301\\
1440	3.270587432639\\
1445	3.269360874907\\
1450	3.268119009258\\
1455	3.266860727242\\
1460	3.265592119981\\
1465	3.264321849459\\
1470	3.26305371438\\
1475	3.261785270484\\
1480	3.260512359952\\
1485	3.259232744722\\
1490	3.257945773748\\
1495	3.256660662075\\
1500	3.255393879305\\
1505	3.254156792435\\
1510	3.252951828301\\
1515	3.251775876151\\
1520	3.250624349433\\
1525	3.249493009019\\
1530	3.248378317402\\
1535	3.247277400535\\
1540	3.24618790015\\
1545	3.245107842713\\
1550	3.244035520625\\
1555	3.242969400373\\
1560	3.241908032236\\
1565	3.240849974714\\
1570	3.23979372552\\
1575	3.238737674539\\
1580	3.237680086905\\
1585	3.236619000829\\
1590	3.235552219898\\
1595	3.234477239522\\
1600	3.233390998176\\
1605	3.232289642404\\
1610	3.23116815875\\
1615	3.230019864025\\
1620	3.228836314778\\
1625	3.227607827353\\
1630	3.22632436238\\
1635	3.224977679682\\
1640	3.223562648349\\
1645	3.222072373414\\
1650	3.220493883196\\
1655	3.218814036193\\
1660	3.217032079478\\
1665	3.21517272877\\
1670	3.213284173706\\
1675	3.211415528866\\
1680	3.209583881917\\
1685	3.207782167481\\
1690	3.206015672013\\
1695	3.204295796513\\
1700	3.202630161684\\
1705	3.201020674387\\
1710	3.19946424139\\
1715	3.197955544934\\
1720	3.19648889549\\
1725	3.195059017829\\
1730	3.193661362124\\
1735	3.192292074316\\
1740	3.190947911899\\
1745	3.189626103905\\
1750	3.188324277393\\
1755	3.18704042722\\
1760	3.185772904925\\
1765	3.184520332564\\
1770	3.183281540851\\
1775	3.182055508211\\
1780	3.180841334847\\
1785	3.179638216851\\
1790	3.178445433264\\
1795	3.177262331456\\
1800	3.176088320418\\
1805	3.174922861221\\
1810	3.173765462507\\
1815	3.172615674005\\
1820	3.17147308313\\
1825	3.170337310327\\
1830	3.169208006395\\
1835	3.168084849023\\
1840	3.166967540625\\
1845	3.165855805702\\
1850	3.164749389074\\
1855	3.163648053835\\
1860	3.162551579894\\
1865	3.161459762374\\
1870	3.160372410397\\
1875	3.159289345816\\
1880	3.158210402204\\
1885	3.157135423832\\
1890	3.156064264831\\
1895	3.15499678836\\
1900	3.153932865905\\
1905	3.1528723766\\
1910	3.151815206638\\
1915	3.150761248709\\
1920	3.149710401508\\
1925	3.14866256927\\
1930	3.147617661348\\
1935	3.146575591828\\
1940	3.145536279179\\
1945	3.144499645919\\
1950	3.143465618321\\
1955	3.142434126133\\
1960	3.141405102329\\
1965	3.140378482871\\
1970	3.13935420649\\
1975	3.138332214493\\
1980	3.137312450572\\
1985	3.136294860634\\
1990	3.135279392645\\
1995	3.134265996479\\
2000	3.133254623786\\
2005	3.132245227862\\
2010	3.131237763534\\
2015	3.130232187047\\
2020	3.129228455968\\
2025	3.128226529088\\
2030	3.127226366335\\
2035	3.126227928689\\
2040	3.125231178114\\
2045	3.124236077474\\
2050	3.12324259048\\
2055	3.122250681618\\
2060	3.121260316095\\
2065	3.120271459786\\
2070	3.119284079181\\
2075	3.118298141338\\
2080	3.117313613841\\
2085	3.116330464758\\
2090	3.115348662591\\
2095	3.114368176264\\
2100	3.113388975065\\
2105	3.112411028625\\
2110	3.111434306887\\
2115	3.110458780076\\
2120	3.109484418674\\
2125	3.108511193394\\
2130	3.107539075158\\
2135	3.106568035074\\
2140	3.105598044417\\
2145	3.104629074603\\
2150	3.103661097183\\
2155	3.102694083815\\
2160	3.101728006255\\
2165	3.100762836339\\
2170	3.099798545972\\
2175	3.098835107112\\
2180	3.097872491765\\
2185	3.096910671966\\
2190	3.09594961978\\
2195	3.094989307283\\
2200	3.094029706565\\
2205	3.093070789717\\
2210	3.092112528833\\
2215	3.091154896002\\
2220	3.09019786331\\
2225	3.089241402838\\
2230	3.088285486667\\
2235	3.087330086876\\
2240	3.086375175561\\
2245	3.085420724821\\
2250	3.084466706793\\
2255	3.083513093645\\
2260	3.082559857607\\
2265	3.081606970982\\
2270	3.080654406171\\
2275	3.079702135696\\
2280	3.078750132235\\
2285	3.07779836865\\
2290	3.076846818028\\
2295	3.075895453718\\
2300	3.074944249381\\
2305	3.073993179035\\
2310	3.073042217112\\
2315	3.072091338512\\
2320	3.071140518664\\
2325	3.070189733589\\
2330	3.069238959969\\
2335	3.06828817521\\
2340	3.067337357517\\
2345	3.066386485965\\
2350	3.06543554057\\
2355	3.064484502362\\
2360	3.063533353463\\
2365	3.062582077151\\
2370	3.06163065794\\
2375	3.060679081641\\
2380	3.059727335439\\
2385	3.058775407952\\
2390	3.057823289293\\
2395	3.05687097113\\
2400	3.055918446736\\
2405	3.054965711032\\
2410	3.054012760627\\
2415	3.053059593837\\
2420	3.052106210696\\
2425	3.051152612946\\
2430	3.050198803998\\
2435	3.049244788873\\
2440	3.048290574095\\
2445	3.047336167541\\
2450	3.046381578238\\
2455	3.045426816087\\
2460	3.044471891507\\
2465	3.043516814992\\
2470	3.042561596542\\
2475	3.041606244983\\
2480	3.040650767138\\
2485	3.039695166837\\
2490	3.038739443759\\
2495	3.037783592078\\
2500	3.036827598913\\
2505	3.035871442568\\
2510	3.034915090558\\
2515	3.033958497407\\
2520	3.033001602241\\
2525	3.032044326151\\
2530	3.031086569351\\
2535	3.030128208106\\
2540	3.029169091436\\
2545	3.028209037573\\
2550	3.027247830132\\
2555	3.026285213945\\
2560	3.025320890489\\
2565	3.024354512793\\
2570	3.023385679706\\
2575	3.022413929374\\
2580	3.02143873171\\
2585	3.020459479658\\
2590	3.019475478947\\
2595	3.018485936056\\
2600	3.017489943905\\
2605	3.016486464885\\
2610	3.015474310383\\
2615	3.014452116079\\
2620	3.013418311394\\
2625	3.012371079504\\
2630	3.011308303393\\
2635	3.010227481423\\
2640	3.009125563388\\
2645	3.007998584772\\
2650	3.006840716795\\
2655	3.005642028961\\
2660	3.004386876127\\
2665	3.003057213939\\
2670	3.001637051486\\
2675	3.000108666672\\
2680	2.998442026404\\
2685	2.996586108449\\
2690	2.994483231915\\
2695	2.992120777397\\
2700	2.989503498712\\
2705	2.986598272221\\
2710	2.983401095342\\
2715	2.980051897226\\
2720	2.976733810674\\
2725	2.973524521997\\
2730	2.970426189896\\
2735	2.96747271939\\
2740	2.96471174023\\
2745	2.962137950118\\
2750	2.959723238915\\
2755	2.957444409281\\
2760	2.955280047226\\
2765	2.953213535563\\
2770	2.951230107595\\
2775	2.94931842888\\
2780	2.947468169071\\
2785	2.945671395214\\
2790	2.943920519513\\
2795	2.942209732754\\
2800	2.940533217688\\
2805	2.93888655489\\
2810	2.937265106981\\
2815	2.935665382756\\
2820	2.934083557445\\
2825	2.932516777944\\
2830	2.930961798713\\
2835	2.929416243018\\
2840	2.927877350463\\
2845	2.926343198489\\
2850	2.924811536204\\
2855	2.923280934507\\
2860	2.921749690593\\
2865	2.920216947914\\
2870	2.918681649458\\
2875	2.917143481088\\
2880	2.915601747781\\
2885	2.914056253217\\
2890	2.912506269678\\
2895	2.910951271541\\
2900	2.909389890831\\
2905	2.907820780547\\
2910	2.906241755525\\
2915	2.904650587227\\
2920	2.903044198809\\
2925	2.901419458292\\
2930	2.899772378069\\
2935	2.898098750546\\
2940	2.896393120666\\
2945	2.894649006818\\
2950	2.892857281335\\
2955	2.891005534888\\
2960	2.889080062588\\
2965	2.887078426205\\
2970	2.885021583789\\
2975	2.882939652968\\
2980	2.880841983203\\
2985	2.87873497621\\
2990	2.876635961401\\
2995	2.87455756148\\
3000	2.872495399324\\
3005	2.87044152291\\
3010	2.868387749017\\
3015	2.866327503117\\
3020	2.864254291666\\
3025	2.862161315085\\
3030	2.860039503129\\
3035	2.857877041471\\
3040	2.855656046316\\
3045	2.853345923046\\
3050	2.8509047047\\
3055	2.848353483385\\
3060	2.845770630136\\
3065	2.843144974094\\
3070	2.840432241029\\
3075	2.83759299544\\
3080	2.834619302273\\
3085	2.831597798741\\
3090	2.828621237753\\
3095	2.825690589027\\
3100	2.822779105442\\
3105	2.819861577659\\
3110	2.816913874385\\
3115	2.813912313649\\
3120	2.810828668526\\
3125	2.807630725933\\
3130	2.804300356311\\
3135	2.800836465699\\
3140	2.79722584736\\
};
\addplot [color=mycolor11, forget plot, line width=0.5pt]
  table[row sep=crcr]{%
0	4.204241380743\\
5	4.200878789264\\
10	4.190758038593\\
15	4.173959862158\\
20	4.1508053514\\
25	4.121796602957\\
30	4.087599661276\\
35	4.049023350089\\
40	4.006995364372\\
45	3.962533924329\\
50	3.916716597023\\
55	3.870647897406\\
60	3.825427874935\\
65	3.782123330729\\
70	3.741742614122\\
75	3.705214100631\\
80	3.673367955554\\
85	3.64692060551\\
90	3.626461434286\\
95	3.61244143553\\
100	3.605163820067\\
105	3.601487101379\\
110	3.598085448207\\
115	3.594868130392\\
120	3.591799680032\\
125	3.588855861586\\
130	3.58602009489\\
135	3.583279906397\\
140	3.580625726865\\
145	3.578049909107\\
150	3.575546229485\\
155	3.573109495709\\
160	3.570735305965\\
165	3.568419861427\\
170	3.56615983875\\
175	3.563952290902\\
180	3.561794575498\\
185	3.559684298605\\
190	3.557619272302\\
195	3.5555974809\\
200	3.553617054517\\
205	3.551676247686\\
210	3.549773422205\\
215	3.547907033062\\
220	3.546075617018\\
225	3.544277783148\\
230	3.542512205169\\
235	3.540777615051\\
240	3.539072797861\\
245	3.537396587457\\
250	3.535747863045\\
255	3.534125546266\\
260	3.532528598902\\
265	3.53095602088\\
270	3.52940684872\\
275	3.527880154107\\
280	3.526375042781\\
285	3.52489065345\\
290	3.523426156898\\
295	3.521980755055\\
300	3.520553680202\\
305	3.519144194071\\
310	3.517751587059\\
315	3.516375177333\\
320	3.515014310023\\
325	3.513668356314\\
330	3.512336712671\\
335	3.511018799956\\
340	3.509714062699\\
345	3.508421968292\\
350	3.507142006331\\
355	3.505873687896\\
360	3.504616544964\\
365	3.503370129751\\
370	3.50213401417\\
375	3.500907789211\\
380	3.49969106441\\
385	3.49848346722\\
390	3.497284642462\\
395	3.496094251685\\
400	3.494911972582\\
405	3.493737498328\\
410	3.492570536977\\
415	3.491410810796\\
420	3.490258055677\\
425	3.4891120205\\
430	3.487972466583\\
435	3.486839167106\\
440	3.485711906638\\
445	3.484590480648\\
450	3.483474695102\\
455	3.482364366048\\
460	3.481259319263\\
465	3.480159389865\\
470	3.47906442198\\
475	3.477974268318\\
480	3.476888789782\\
485	3.475807854984\\
490	3.474731339792\\
495	3.473659126778\\
500	3.472591104711\\
505	3.471527167991\\
510	3.470467216137\\
515	3.469411153262\\
520	3.468358887617\\
525	3.467310331149\\
530	3.466265399142\\
535	3.465224009876\\
540	3.464186084383\\
545	3.463151546211\\
550	3.462120321278\\
555	3.461092337726\\
560	3.460067525856\\
565	3.459045818058\\
570	3.458027148793\\
575	3.457011454567\\
580	3.455998673944\\
585	3.454988747551\\
590	3.453981618103\\
595	3.452977230414\\
600	3.451975531424\\
605	3.450976470208\\
610	3.449979998003\\
615	3.448986068212\\
620	3.447994636424\\
625	3.447005660422\\
630	3.446019100192\\
635	3.445034917932\\
640	3.444053078069\\
645	3.443073547258\\
650	3.442096294397\\
655	3.441121290621\\
660	3.44014850931\\
665	3.439177926066\\
670	3.438209518685\\
675	3.437243267114\\
680	3.436279153384\\
685	3.435317161523\\
690	3.434357277447\\
695	3.433399488835\\
700	3.432443784979\\
705	3.431490156629\\
710	3.430538595819\\
715	3.429589095703\\
720	3.428641650375\\
725	3.427696254707\\
730	3.426752904193\\
735	3.425811594797\\
740	3.424872322822\\
745	3.423935084783\\
750	3.422999877306\\
755	3.422066697016\\
760	3.421135540455\\
765	3.42020640399\\
770	3.419279283726\\
775	3.418354175412\\
780	3.417431074337\\
785	3.416509975215\\
790	3.415590872058\\
795	3.414673757995\\
800	3.413758625082\\
805	3.412845464091\\
810	3.411934264175\\
815	3.411025012581\\
820	3.410117694246\\
825	3.409212291186\\
830	3.408308782142\\
835	3.407407141505\\
840	3.406507338563\\
845	3.405609336501\\
850	3.404713090092\\
855	3.403818544935\\
860	3.402925631915\\
865	3.402034265523\\
870	3.40114433543\\
875	3.400255698652\\
880	3.3993681588\\
885	3.398481434909\\
890	3.397595131903\\
895	3.396708674221\\
900	3.395821119512\\
905	3.394930975223\\
910	3.394036249105\\
915	3.393134544051\\
920	3.392222696427\\
925	3.391298735032\\
930	3.390361081648\\
935	3.389409909799\\
940	3.388449536998\\
945	3.387485050857\\
950	3.386522264686\\
955	3.385565746696\\
960	3.384614434964\\
965	3.383662632138\\
970	3.382702856711\\
975	3.381728252872\\
980	3.380734093744\\
985	3.379717170216\\
990	3.378675977319\\
995	3.377616518584\\
1000	3.376552229164\\
1005	3.37549949622\\
1010	3.374471506973\\
1015	3.373470572643\\
1020	3.372492046648\\
1025	3.371530790637\\
1030	3.370582725426\\
1035	3.369644837425\\
1040	3.368714811703\\
1045	3.367790784834\\
1050	3.366871108879\\
1055	3.365954169043\\
1060	3.365038149243\\
1065	3.364120863561\\
1070	3.363199847136\\
1075	3.362272703204\\
1080	3.361338120393\\
1085	3.360395960313\\
1090	3.359446390017\\
1095	3.358487937767\\
1100	3.357515873561\\
1105	3.356523545236\\
1110	3.355508147505\\
1115	3.35447333825\\
1120	3.353424525009\\
1125	3.352371924791\\
1130	3.351330036952\\
1135	3.350307572273\\
1140	3.349305453451\\
1145	3.34832044746\\
1150	3.347348095766\\
1155	3.346384424896\\
1160	3.34542628864\\
1165	3.344471462526\\
1170	3.343518902126\\
1175	3.342567951604\\
1180	3.341617711953\\
1185	3.340667168676\\
1190	3.339715487173\\
1195	3.338762082509\\
1200	3.337806172739\\
1205	3.336846153548\\
1210	3.335878829672\\
1215	3.334899077569\\
1220	3.333900165064\\
1225	3.332875393757\\
1230	3.331821543388\\
1235	3.330739720978\\
1240	3.329632941746\\
1245	3.32849778171\\
1250	3.327321208865\\
1255	3.326081832877\\
1260	3.32476589252\\
1265	3.323383547452\\
1270	3.32196255078\\
1275	3.320553819482\\
1280	3.319198886458\\
1285	3.31790711333\\
1290	3.316670315211\\
1295	3.315476492391\\
1300	3.314315175344\\
1305	3.313178106078\\
1310	3.312058848905\\
1315	3.31095250452\\
1320	3.309855806975\\
1325	3.308767510811\\
1330	3.307686494924\\
1335	3.306610458958\\
1340	3.305536095707\\
1345	3.304459107588\\
1350	3.303373895426\\
1355	3.302273673284\\
1360	3.301153052069\\
1365	3.300009707558\\
1370	3.298842972153\\
1375	3.297655748516\\
1380	3.296457641073\\
1385	3.295259135018\\
1390	3.294066284438\\
1395	3.292880013831\\
1400	3.291696163755\\
1405	3.290507546802\\
1410	3.289308368291\\
1415	3.288095054806\\
1420	3.286864650823\\
1425	3.285622180416\\
1430	3.284378692884\\
1435	3.283141159145\\
1440	3.281907513112\\
1445	3.280668893588\\
1450	3.279417559687\\
1455	3.278151616841\\
1460	3.276873256927\\
1465	3.275594445207\\
1470	3.274332557473\\
1475	3.273097818216\\
1480	3.271891367788\\
1485	3.270709613539\\
1490	3.269547949995\\
1495	3.268402231959\\
1500	3.267268962636\\
1505	3.266145199739\\
1510	3.265028381707\\
1515	3.263916157648\\
1520	3.262806241778\\
1525	3.261696204635\\
1530	3.26058316132\\
1535	3.259463584389\\
1540	3.258333057986\\
1545	3.257186306946\\
1550	3.256017118822\\
1555	3.254818902902\\
1560	3.253586431405\\
1565	3.252314991032\\
1570	3.2509989313\\
1575	3.249631814292\\
1580	3.248205948726\\
1585	3.246709902574\\
1590	3.245124905282\\
1595	3.243427810007\\
1600	3.241599917687\\
1605	3.23966174199\\
1610	3.237694664691\\
1615	3.235775312925\\
1620	3.233932812788\\
1625	3.232157197\\
1630	3.230428749098\\
1635	3.228729372419\\
1640	3.227045095447\\
1645	3.225375959133\\
1650	3.223734706419\\
1655	3.222133766467\\
1660	3.220577773167\\
1665	3.219065177183\\
1670	3.21759208138\\
1675	3.216153934328\\
1680	3.214746558442\\
1685	3.213366250778\\
1690	3.212009887813\\
1695	3.210674746093\\
1700	3.209358545338\\
1705	3.208059378533\\
1710	3.20677571299\\
1715	3.205506257651\\
1720	3.204249920809\\
1725	3.203005737928\\
1730	3.201772862893\\
1735	3.200550532134\\
1740	3.199338064522\\
1745	3.198134840133\\
1750	3.196940300696\\
1755	3.195753935588\\
1760	3.194575281846\\
1765	3.193403914486\\
1770	3.192239446079\\
1775	3.191081519863\\
1780	3.18992980908\\
1785	3.188784011968\\
1790	3.187643850994\\
1795	3.186509069156\\
1800	3.185379429209\\
1805	3.18425471087\\
1810	3.183134710101\\
1815	3.182019236956\\
1820	3.180908114937\\
1825	3.179801179315\\
1830	3.178698276559\\
1835	3.177599263007\\
1840	3.176504004375\\
1845	3.175412374683\\
1850	3.174324255842\\
1855	3.173239536772\\
1860	3.172158113056\\
1865	3.171079886213\\
1870	3.170004763407\\
1875	3.168932656839\\
1880	3.16786348351\\
1885	3.166797164695\\
1890	3.165733625765\\
1895	3.164672795722\\
1900	3.163614607067\\
1905	3.162558995394\\
1910	3.161505899287\\
1915	3.160455259965\\
1920	3.159407021202\\
1925	3.158361129017\\
1930	3.157317531618\\
1935	3.156276179123\\
1940	3.15523702352\\
1945	3.154200018423\\
1950	3.153165119045\\
1955	3.152132281969\\
1960	3.151101465155\\
1965	3.150072627721\\
1970	3.149045729952\\
1975	3.148020733109\\
1980	3.146997599448\\
1985	3.145976292039\\
1990	3.144956774795\\
1995	3.143939012311\\
2000	3.142922969887\\
2005	3.141908613389\\
2010	3.140895909272\\
2015	3.139884824454\\
2020	3.138875326345\\
2025	3.137867382724\\
2030	3.136860961778\\
2035	3.135856031987\\
2040	3.134852562157\\
2045	3.133850521325\\
2050	3.132849878788\\
2055	3.131850604016\\
2060	3.130852666682\\
2065	3.129856036581\\
2070	3.128860683662\\
2075	3.127866577954\\
2080	3.126873689601\\
2085	3.125881988787\\
2090	3.124891445774\\
2095	3.123902030837\\
2100	3.1229137143\\
2105	3.121926466478\\
2110	3.120940257711\\
2115	3.119955058311\\
2120	3.118970838598\\
2125	3.117987568855\\
2130	3.117005219361\\
2135	3.116023760356\\
2140	3.115043162073\\
2145	3.114063394705\\
2150	3.113084428447\\
2155	3.112106233468\\
2160	3.111128779953\\
2165	3.110152038083\\
2170	3.10917597808\\
2175	3.108200570198\\
2180	3.107225784777\\
2185	3.106251592237\\
2190	3.105277963137\\
2195	3.104304868188\\
2200	3.103332278321\\
2205	3.102360164707\\
2210	3.101388498835\\
2215	3.100417252553\\
2220	3.099446398153\\
2225	3.09847590843\\
2230	3.097505756779\\
2235	3.096535917267\\
2240	3.095566364755\\
2245	3.094597074979\\
2250	3.093628024681\\
2255	3.092659191714\\
2260	3.091690555185\\
2265	3.09072209557\\
2270	3.089753794863\\
2275	3.088785636714\\
2280	3.087817606578\\
2285	3.086849691863\\
2290	3.085881882083\\
2295	3.084914169007\\
2300	3.083946546825\\
2305	3.082979012281\\
2310	3.082011564846\\
2315	3.081044206849\\
2320	3.080076943627\\
2325	3.079109783654\\
2330	3.078142738668\\
2335	3.077175823764\\
2340	3.076209057489\\
2345	3.075242461882\\
2350	3.074276062488\\
2355	3.073309888314\\
2360	3.072343971728\\
2365	3.07137834826\\
2370	3.070413056307\\
2375	3.069448136722\\
2380	3.068483632229\\
2385	3.067519586675\\
2390	3.066556044068\\
2395	3.065593047359\\
2400	3.064630636971\\
2405	3.063668848999\\
2410	3.062707713092\\
2415	3.061747249961\\
2420	3.060787468524\\
2425	3.059828362653\\
2430	3.058869907542\\
2435	3.057912055684\\
2440	3.056954732471\\
2445	3.055997831426\\
2450	3.055041209059\\
2455	3.054084679322\\
2460	3.053128007611\\
2465	3.052170904201\\
2470	3.051213016976\\
2475	3.050253923185\\
2480	3.04929311995\\
2485	3.048330013076\\
2490	3.047363903697\\
2495	3.046393972053\\
2500	3.045419257673\\
2505	3.044438634817\\
2510	3.043450782047\\
2515	3.042454143796\\
2520	3.041446881799\\
2525	3.040426811798\\
2530	3.039391319619\\
2535	3.038337243145\\
2540	3.037260685078\\
2545	3.036156672199\\
2550	3.035018281031\\
2555	3.033833854006\\
2560	3.032576739664\\
2565	3.031190392509\\
2570	3.029634455577\\
2575	3.027943055516\\
2580	3.026130891303\\
2585	3.024179337294\\
2590	3.022079315521\\
2595	3.019821207356\\
2600	3.017349398022\\
2605	3.014636140236\\
2610	3.011746236716\\
2615	3.008757844429\\
2620	3.005700129225\\
2625	3.002600384687\\
2630	2.999526446823\\
2635	2.9965988773\\
2640	2.993801793657\\
2645	2.991103152045\\
2650	2.988474416328\\
2655	2.985964040096\\
2660	2.983599242061\\
2665	2.981365819789\\
2670	2.979245423284\\
2675	2.977221937957\\
2680	2.975279831996\\
2685	2.97340748506\\
2690	2.971593647923\\
2695	2.969830169724\\
2700	2.96810901318\\
2705	2.96642435808\\
2710	2.964770264642\\
2715	2.963142350013\\
2720	2.961536001979\\
2725	2.959947751717\\
2730	2.958373867984\\
2735	2.956811518674\\
2740	2.955257658604\\
2745	2.953710047009\\
2750	2.952166309319\\
2755	2.950624835481\\
2760	2.949083975492\\
2765	2.947542835153\\
2770	2.946000503485\\
2775	2.944456654727\\
2780	2.942910744677\\
2785	2.941362536613\\
2790	2.939811277504\\
2795	2.93825608897\\
2800	2.936695341424\\
2805	2.935127094771\\
2810	2.933548371514\\
2815	2.931955634783\\
2820	2.930344178556\\
2825	2.9287083186\\
2830	2.927040064654\\
2835	2.925327804369\\
2840	2.923554519655\\
2845	2.921708868563\\
2850	2.919789443548\\
2855	2.917788381374\\
2860	2.915723736582\\
2865	2.913627862743\\
2870	2.911524932879\\
2875	2.90945772011\\
2880	2.907425733942\\
2885	2.905422424269\\
2890	2.903437949793\\
2895	2.901465595726\\
2900	2.8994974941\\
2905	2.897528402447\\
2910	2.895551478329\\
2915	2.89355965928\\
2920	2.891543397055\\
2925	2.889491490022\\
2930	2.887387032591\\
2935	2.885200517199\\
2940	2.882878742081\\
2945	2.880425722912\\
2950	2.877960032997\\
2955	2.875499556696\\
2960	2.873004126011\\
2965	2.870444038113\\
2970	2.867784544602\\
2975	2.864973351933\\
2980	2.861968006764\\
2985	2.858831239249\\
2990	2.85565311206\\
2995	2.852431975318\\
3000	2.849106323731\\
3005	2.845570954319\\
3010	2.841786929775\\
3015	2.837880945239\\
3020	2.833955812434\\
3025	2.829971762366\\
3030	2.825874173733\\
3035	2.821568295116\\
3040	2.816901476567\\
3045	2.811763195213\\
3050	2.806238462512\\
3055	2.800376734083\\
3060	2.794142333703\\
};
\addplot [color=mycolor12, forget plot, line width=0.5pt]
  table[row sep=crcr]{%
0	4.204241380743\\
5	4.200979932078\\
10	4.191178192205\\
15	4.174932859507\\
20	4.15256178326\\
25	4.124555870386\\
30	4.091563026849\\
35	4.054368202841\\
40	4.013870124405\\
45	3.971053528419\\
50	3.926958488855\\
55	3.882648671339\\
60	3.839180854771\\
65	3.797577458319\\
70	3.758802964331\\
75	3.723744182262\\
80	3.693193747559\\
85	3.66783608072\\
90	3.648235157725\\
95	3.634823739779\\
100	3.627894062894\\
105	3.624403034293\\
110	3.62114285265\\
115	3.618042281317\\
120	3.615072392266\\
125	3.612213761075\\
130	3.609453052248\\
135	3.606780254347\\
140	3.604187656997\\
145	3.601669073767\\
150	3.599219430124\\
155	3.596834452337\\
160	3.594510471632\\
165	3.592244276154\\
170	3.590033009275\\
175	3.587874092492\\
180	3.58576516981\\
185	3.583704065167\\
190	3.58168875064\\
195	3.579717321705\\
200	3.577787978263\\
205	3.575899009643\\
210	3.574048782935\\
215	3.572235733698\\
220	3.570458358758\\
225	3.568715210496\\
230	3.567004892524\\
235	3.565326056329\\
240	3.563677398828\\
245	3.562057660559\\
250	3.560465624465\\
255	3.558900114977\\
260	3.55735999752\\
265	3.555844178035\\
270	3.554351602674\\
275	3.55288125739\\
280	3.551432167485\\
285	3.550003396907\\
290	3.548594047496\\
295	3.54720325794\\
300	3.545830202699\\
305	3.544474090764\\
310	3.543134164507\\
315	3.541809698445\\
320	3.540499998201\\
325	3.539204399487\\
330	3.537922267285\\
335	3.536652995035\\
340	3.535396004005\\
345	3.534150742647\\
350	3.532916686042\\
355	3.531693335259\\
360	3.530480216794\\
365	3.529276881868\\
370	3.528082905751\\
375	3.526897886947\\
380	3.525721446395\\
385	3.524553226547\\
390	3.523392890469\\
395	3.522240120844\\
400	3.521094619041\\
405	3.519956104131\\
410	3.518824311987\\
415	3.517698994382\\
420	3.516579918199\\
425	3.51546686465\\
430	3.514359628615\\
435	3.513258017956\\
440	3.512161852923\\
445	3.511070965497\\
450	3.509985198754\\
455	3.508904406125\\
460	3.507828450643\\
465	3.506757204087\\
470	3.50569054614\\
475	3.504628363482\\
480	3.503570548937\\
485	3.502517000636\\
490	3.50146762129\\
495	3.500422317511\\
500	3.49938099928\\
505	3.49834357948\\
510	3.497309973562\\
515	3.496280099287\\
520	3.495253876575\\
525	3.4942312274\\
530	3.493212075775\\
535	3.492196347754\\
540	3.491183971489\\
545	3.490174877295\\
550	3.489168997736\\
555	3.4881662677\\
560	3.48716662449\\
565	3.486170007881\\
570	3.485176360183\\
575	3.484185626273\\
580	3.483197753629\\
585	3.482212692333\\
590	3.481230395081\\
595	3.480250817172\\
600	3.479273916498\\
605	3.478299653523\\
610	3.477327991289\\
615	3.476358895387\\
620	3.475392333966\\
625	3.474428277705\\
630	3.473466699798\\
635	3.472507575921\\
640	3.471550884174\\
645	3.470596604989\\
650	3.469644721019\\
655	3.468695216981\\
660	3.467748079462\\
665	3.466803296686\\
670	3.465860858264\\
675	3.464920754896\\
680	3.463982978069\\
685	3.463047519723\\
690	3.462114371895\\
695	3.461183526368\\
700	3.460254974256\\
705	3.459328705609\\
710	3.458404708952\\
715	3.457482970722\\
720	3.456563474799\\
725	3.455646201637\\
730	3.45473112764\\
735	3.453818223959\\
740	3.452907455108\\
745	3.451998777699\\
750	3.451092137158\\
755	3.450187466028\\
760	3.449284675817\\
765	3.448383654159\\
770	3.447484248462\\
775	3.446586254304\\
780	3.445689362468\\
785	3.444793127465\\
790	3.443896868707\\
795	3.44299947119\\
800	3.442099024767\\
805	3.441192890217\\
810	3.440277780358\\
815	3.43934971325\\
820	3.438406716443\\
825	3.43744714992\\
830	3.436472948384\\
835	3.435491137006\\
840	3.434509924355\\
845	3.433539251322\\
850	3.432584393531\\
855	3.431643888056\\
860	3.430713969831\\
865	3.429790866272\\
870	3.428870888754\\
875	3.427949626049\\
880	3.427021506433\\
885	3.426079643426\\
890	3.425116561389\\
895	3.424127500289\\
900	3.423109745035\\
905	3.422061151028\\
910	3.420987705986\\
915	3.419906083196\\
920	3.418836818077\\
925	3.417796294832\\
930	3.416786779199\\
935	3.41580210433\\
940	3.414836024375\\
945	3.413883709631\\
950	3.412941571358\\
955	3.412006625406\\
960	3.411076110083\\
965	3.410147347774\\
970	3.409217979056\\
975	3.408286757498\\
980	3.407354232528\\
985	3.406420821632\\
990	3.405484922244\\
995	3.404542734105\\
1000	3.403589490597\\
1005	3.402623224676\\
1010	3.401645926021\\
1015	3.400660697421\\
1020	3.399673543501\\
1025	3.398690903614\\
1030	3.397715001984\\
1035	3.396743064653\\
1040	3.395769112129\\
1045	3.394787450742\\
1050	3.393796157255\\
1055	3.392795353448\\
1060	3.391787187159\\
1065	3.390779652742\\
1070	3.389779914346\\
1075	3.388790241491\\
1080	3.387810185054\\
1085	3.38683773886\\
1090	3.385870579597\\
1095	3.3849066934\\
1100	3.383944817201\\
1105	3.382984159422\\
1110	3.382023824239\\
1115	3.381062192138\\
1120	3.380096466053\\
1125	3.379121753072\\
1130	3.378130664446\\
1135	3.377114326799\\
1140	3.376066096526\\
1145	3.374989427044\\
1150	3.373893169054\\
1155	3.372779483168\\
1160	3.37164133623\\
1165	3.370463221166\\
1170	3.369219268981\\
1175	3.367884954984\\
1180	3.366467981795\\
1185	3.365003724296\\
1190	3.363553904368\\
1195	3.362167221156\\
1200	3.360852312901\\
1205	3.359597956174\\
1210	3.358390121355\\
1215	3.357217358775\\
1220	3.356070977038\\
1225	3.354944128816\\
1230	3.353831134955\\
1235	3.352727196725\\
1240	3.351628395787\\
1245	3.350532043954\\
1250	3.349437310368\\
1255	3.348342645051\\
1260	3.347244643735\\
1265	3.346139318065\\
1270	3.345023266678\\
1275	3.343893822244\\
1280	3.342748127321\\
1285	3.341583206358\\
1290	3.340396919377\\
1295	3.33918713615\\
1300	3.337956417203\\
1305	3.336717491891\\
1310	3.335483470804\\
1315	3.334259243526\\
1320	3.333041474771\\
1325	3.33182122767\\
1330	3.330585006932\\
1335	3.329314807071\\
1340	3.327996410523\\
1345	3.326627159717\\
1350	3.325211354833\\
1355	3.323770157502\\
1360	3.322339252665\\
1365	3.320945173037\\
1370	3.319596224507\\
1375	3.318288918502\\
1380	3.317015931562\\
1385	3.315769999595\\
1390	3.314544623801\\
1395	3.313334143952\\
1400	3.312133170265\\
1405	3.310936297608\\
1410	3.309737904265\\
1415	3.308532367523\\
1420	3.307314356278\\
1425	3.306080186494\\
1430	3.304827649008\\
1435	3.30355472694\\
1440	3.302258387584\\
1445	3.300934164654\\
1450	3.299575688014\\
1455	3.298174327128\\
1460	3.296719488725\\
1465	3.295196208637\\
1470	3.293582330811\\
1475	3.29184829558\\
1480	3.289969549571\\
1485	3.287963606105\\
1490	3.285910076145\\
1495	3.283904404268\\
1500	3.281993103892\\
1505	3.280174385159\\
1510	3.278428763927\\
1515	3.276735341721\\
1520	3.275074337174\\
1525	3.273429061112\\
1530	3.271787761332\\
1535	3.270140596643\\
1540	3.268488313933\\
1545	3.266847418829\\
1550	3.265237151176\\
1555	3.263667045085\\
1560	3.262137934404\\
1565	3.260646723987\\
1570	3.2591891703\\
1575	3.257761133654\\
1580	3.256358942998\\
1585	3.254979516264\\
1590	3.253620254124\\
1595	3.252278993903\\
1600	3.250953943415\\
1605	3.249643657382\\
1610	3.248346914686\\
1615	3.247062676163\\
1620	3.245790019919\\
1625	3.244528136808\\
1630	3.243276295566\\
1635	3.242033846342\\
1640	3.240800196903\\
1645	3.239574816965\\
1650	3.238357220693\\
1655	3.23714697054\\
1660	3.235943663963\\
1665	3.234746936588\\
1670	3.233556452005\\
1675	3.232371904308\\
1680	3.231193010184\\
1685	3.230019510945\\
1690	3.22885116633\\
1695	3.227687756124\\
1700	3.22652907527\\
1705	3.225374935148\\
1710	3.224225159697\\
1715	3.223079586422\\
1720	3.221938063294\\
1725	3.22080044954\\
1730	3.21966661315\\
1735	3.218536431498\\
1740	3.217409789327\\
1745	3.216286579228\\
1750	3.215166700008\\
1755	3.214050057059\\
1760	3.212936561028\\
1765	3.211826128091\\
1770	3.210718678878\\
1775	3.209614138675\\
1780	3.208512436537\\
1785	3.207413505439\\
1790	3.206317281549\\
1795	3.205223704339\\
1800	3.204132715974\\
1805	3.203044261399\\
1810	3.201958287834\\
1815	3.20087474483\\
1820	3.199793583848\\
1825	3.198714758301\\
1830	3.197638223197\\
1835	3.196563935166\\
1840	3.195491852173\\
1845	3.194421933517\\
1850	3.193354139598\\
1855	3.19228843191\\
1860	3.191224772844\\
1865	3.190163125676\\
1870	3.189103454407\\
1875	3.188045723744\\
1880	3.186989898958\\
1885	3.185935945879\\
1890	3.184883830772\\
1895	3.183833520322\\
1900	3.182784981541\\
1905	3.181738181743\\
1910	3.180693088471\\
1915	3.179649669476\\
1920	3.178607892655\\
1925	3.177567726028\\
1930	3.176529137693\\
1935	3.175492095803\\
1940	3.174456568527\\
1945	3.173422524034\\
1950	3.172389930464\\
1955	3.171358755908\\
1960	3.170328968391\\
1965	3.169300535856\\
1970	3.168273426151\\
1975	3.167247607019\\
1980	3.16622304609\\
1985	3.165199710875\\
1990	3.164177568766\\
1995	3.163156587034\\
2000	3.162136732837\\
2005	3.161117973221\\
2010	3.160100275134\\
2015	3.159083605441\\
2020	3.158067930941\\
2025	3.157053218388\\
2030	3.156039434523\\
2035	3.155026546099\\
2040	3.154014519931\\
2045	3.15300332293\\
2050	3.15199292216\\
2055	3.150983284897\\
2060	3.149974378701\\
2065	3.148966171489\\
2070	3.147958631627\\
2075	3.146951728033\\
2080	3.145945430289\\
2085	3.144939708766\\
2090	3.143934534774\\
2095	3.142929880713\\
2100	3.141925720257\\
2105	3.140922028539\\
2110	3.139918782371\\
2115	3.138915960472\\
2120	3.137913543718\\
2125	3.136911515409\\
2130	3.135909861566\\
2135	3.134908571223\\
2140	3.133907636761\\
2145	3.132907054239\\
2150	3.131906823746\\
2155	3.130906949765\\
2160	3.129907441544\\
2165	3.128908313469\\
2170	3.127909585447\\
2175	3.126911283272\\
2180	3.125913438992\\
2185	3.124916091245\\
2190	3.123919285568\\
2195	3.122923074656\\
2200	3.121927518558\\
2205	3.120932684779\\
2210	3.119938648258\\
2215	3.1189454912\\
2220	3.117953302695\\
2225	3.116962178086\\
2230	3.115972218045\\
2235	3.114983527249\\
2240	3.113996212633\\
2245	3.113010381123\\
2250	3.112026136792\\
2255	3.111043577365\\
2260	3.110062790049\\
2265	3.109083846628\\
2270	3.108106797852\\
2275	3.107131667116\\
2280	3.106158443487\\
2285	3.105187074136\\
2290	3.104217456247\\
2295	3.103249428411\\
2300	3.102282761497\\
2305	3.101317148872\\
2310	3.1003521957\\
2315	3.099387406924\\
2320	3.098422173304\\
2325	3.097455754762\\
2330	3.096487259954\\
2335	3.095515620905\\
2340	3.094539561031\\
2345	3.09355755444\\
2350	3.09256777368\\
2355	3.091568020672\\
2360	3.090555632392\\
2365	3.089527339068\\
2370	3.088479012214\\
2375	3.087405063244\\
2380	3.086296372923\\
2385	3.08513185136\\
2390	3.083862063357\\
2395	3.082438452528\\
2400	3.080866732952\\
2405	3.079160656955\\
2410	3.077305482638\\
2415	3.075266042116\\
2420	3.073010129931\\
2425	3.070535209653\\
2430	3.067834152436\\
2435	3.064923632433\\
2440	3.061849083549\\
2445	3.058629436673\\
2450	3.055301465259\\
2455	3.051952248985\\
2460	3.048747088124\\
2465	3.045663079484\\
2470	3.042681857218\\
2475	3.039809965502\\
2480	3.037122422979\\
2485	3.034606539635\\
2490	3.032241186005\\
2495	3.030001038591\\
2500	3.027868455177\\
2505	3.025825168009\\
2510	3.02385888318\\
2515	3.021956839157\\
2520	3.020110574995\\
2525	3.018310977185\\
2530	3.016552003138\\
2535	3.014826810454\\
2540	3.013130852574\\
2545	3.011458736896\\
2550	3.009806878924\\
2555	3.008170869791\\
2560	3.006547828312\\
2565	3.00493415915\\
2570	3.003327658387\\
2575	3.001725527345\\
2580	3.000126307664\\
2585	2.998528083841\\
2590	2.996930208101\\
2595	2.995331525554\\
2600	2.993731859004\\
2605	2.992130290108\\
2610	2.990526478588\\
2615	2.988918876663\\
2620	2.98730611321\\
2625	2.985685467041\\
2630	2.984053969289\\
2635	2.982406891116\\
2640	2.980738894561\\
2645	2.979042190051\\
2650	2.977306181521\\
2655	2.975513141225\\
2660	2.973643593541\\
2665	2.971691532233\\
2670	2.969646648929\\
2675	2.967515132092\\
2680	2.965346409824\\
2685	2.963187278446\\
2690	2.961074451131\\
2695	2.958994644755\\
2700	2.956940136127\\
2705	2.954898047435\\
2710	2.952859552763\\
2715	2.950811466025\\
2720	2.948741843173\\
2725	2.946630928917\\
2730	2.944445158877\\
2735	2.942115784914\\
2740	2.939633733868\\
2745	2.937117695962\\
2750	2.93460899608\\
2755	2.932056453873\\
2760	2.929424012422\\
2765	2.926658522114\\
2770	2.923694936726\\
2775	2.920521737859\\
2780	2.917202968738\\
2785	2.913759200833\\
2790	2.910181607194\\
2795	2.906483104745\\
2800	2.902610061075\\
2805	2.898465264728\\
2810	2.894082468642\\
2815	2.889527649349\\
2820	2.884664995918\\
2825	2.879301027028\\
2830	2.873543387804\\
2835	2.867446800826\\
2840	2.860985149972\\
2845	2.854189564935\\
2850	2.847102729636\\
2855	2.839696754931\\
2860	2.831939176268\\
2865	2.824078602633\\
2870	2.816122236969\\
2875	2.807888095219\\
2880	2.799626402328\\
};
\addplot [color=mycolor13, forget plot, line width=0.5pt]
  table[row sep=crcr]{%
0	4.204241380743\\
5	4.201053175155\\
10	4.191469108854\\
15	4.17557905599\\
20	4.153690356014\\
25	4.126281151292\\
30	4.093984275157\\
35	4.057567640746\\
40	4.017911168134\\
45	3.975979195806\\
50	3.93278996282\\
55	3.889384107274\\
60	3.846794606725\\
65	3.806019948049\\
70	3.768001390169\\
75	3.733604173977\\
80	3.703601956563\\
85	3.678663584688\\
90	3.659341461623\\
95	3.64606109403\\
100	3.639111819134\\
105	3.635527083397\\
110	3.632177293284\\
115	3.628992081324\\
120	3.625942156882\\
125	3.623008051289\\
130	3.620176331111\\
135	3.617436908044\\
140	3.61478198132\\
145	3.612205268963\\
150	3.609701588817\\
155	3.607266549487\\
160	3.604896353362\\
165	3.602587650109\\
170	3.600337435687\\
175	3.598142976863\\
180	3.596001756842\\
185	3.593911434211\\
190	3.591869812439\\
195	3.589874816463\\
200	3.587924474882\\
205	3.586016906078\\
210	3.584150307567\\
215	3.582322947662\\
220	3.580533159161\\
225	3.578779334517\\
230	3.57705992228\\
235	3.575373424562\\
240	3.573718395355\\
245	3.572093439408\\
250	3.570497211687\\
255	3.568928416986\\
260	3.567385809795\\
265	3.565868194028\\
270	3.564374422653\\
275	3.562903396961\\
280	3.561454065629\\
285	3.560025423327\\
290	3.558616509201\\
295	3.557226405085\\
300	3.55585423377\\
305	3.55449915722\\
310	3.553160375046\\
315	3.551837123059\\
320	3.550528672122\\
325	3.549234327089\\
330	3.547953426003\\
335	3.546685339297\\
340	3.545429469137\\
345	3.544185248692\\
350	3.54295214148\\
355	3.541729640548\\
360	3.540517267679\\
365	3.539314572419\\
370	3.538121131125\\
375	3.536936545825\\
380	3.535760443107\\
385	3.53459247288\\
390	3.533432307177\\
395	3.53227963889\\
400	3.531134180597\\
405	3.529995663359\\
410	3.52886383566\\
415	3.527738462345\\
420	3.526619323732\\
425	3.525506214705\\
430	3.524398943933\\
435	3.523297333064\\
440	3.522201215937\\
445	3.521110437709\\
450	3.520024853976\\
455	3.518944329774\\
460	3.517868738593\\
465	3.51679796132\\
470	3.515731885258\\
475	3.514670403169\\
480	3.513613412439\\
485	3.512560814327\\
490	3.511512513379\\
495	3.510468416925\\
500	3.509428434765\\
505	3.50839247891\\
510	3.507360463469\\
515	3.506332304583\\
520	3.505307920461\\
525	3.504287231428\\
530	3.503270160046\\
535	3.502256631211\\
540	3.501246572284\\
545	3.500239913203\\
550	3.499236586588\\
555	3.498236527819\\
560	3.497239675106\\
565	3.496245969511\\
570	3.495255354992\\
575	3.494267778383\\
580	3.493283189389\\
585	3.492301540565\\
590	3.491322787297\\
595	3.490346887772\\
600	3.489373802965\\
605	3.488403496611\\
610	3.487435935191\\
615	3.4864710879\\
620	3.485508926598\\
625	3.484549425733\\
630	3.483592562235\\
635	3.482638315341\\
640	3.481686666376\\
645	3.480737598476\\
650	3.479791096242\\
655	3.478847145335\\
660	3.477905732027\\
665	3.476966842644\\
670	3.476030463042\\
675	3.47509657792\\
680	3.474165170102\\
685	3.473236219803\\
690	3.472309703513\\
695	3.471385593191\\
700	3.470463854386\\
705	3.469544445078\\
710	3.468627312787\\
715	3.467712391934\\
720	3.466799598311\\
725	3.465888821932\\
730	3.464979917203\\
735	3.464072685543\\
740	3.463166836313\\
745	3.462261934876\\
750	3.461357317829\\
755	3.460451931845\\
760	3.459543868763\\
765	3.458630335903\\
770	3.457707801633\\
775	3.456771727856\\
780	3.455819610099\\
785	3.45484965512\\
790	3.453863291008\\
795	3.452868002124\\
800	3.451873166574\\
805	3.450890364069\\
810	3.449925846573\\
815	3.448978142998\\
820	3.44804335402\\
825	3.447117988035\\
830	3.446199264497\\
835	3.445284828777\\
840	3.444372313905\\
845	3.443458601927\\
850	3.442539117722\\
855	3.441607667523\\
860	3.440656344217\\
865	3.439678463968\\
870	3.438670493079\\
875	3.437629718293\\
880	3.436557788928\\
885	3.435469005817\\
890	3.434384533655\\
895	3.433325811548\\
900	3.432300582034\\
905	3.431303734884\\
910	3.43032784907\\
915	3.429366971332\\
920	3.428416368819\\
925	3.427472002493\\
930	3.426530421422\\
935	3.425589132235\\
940	3.42464773846\\
945	3.42370702293\\
950	3.422766221127\\
955	3.421822203152\\
960	3.420870012387\\
965	3.419906373877\\
970	3.418932896252\\
975	3.417953386846\\
980	3.416974041141\\
985	3.416002263544\\
990	3.415040616412\\
995	3.414086894693\\
1000	3.413137362102\\
1005	3.412189480176\\
1010	3.41124107197\\
1015	3.410288066725\\
1020	3.409324612045\\
1025	3.408346399809\\
1030	3.407353103833\\
1035	3.406345453389\\
1040	3.40532979858\\
1045	3.404317505683\\
1050	3.403315450462\\
1055	3.40232428971\\
1060	3.401341797219\\
1065	3.400365652138\\
1070	3.399394220971\\
1075	3.398425960267\\
1080	3.397458862992\\
1085	3.39648998827\\
1090	3.395514801011\\
1095	3.39452620519\\
1100	3.393514871584\\
1105	3.392471622456\\
1110	3.391395723166\\
1115	3.39029648994\\
1120	3.389179748005\\
1125	3.388040918842\\
1130	3.386866084768\\
1135	3.385630672211\\
1140	3.384304293834\\
1145	3.382884813165\\
1150	3.381403875334\\
1155	3.379923169383\\
1160	3.37850265393\\
1165	3.377159454857\\
1170	3.375882964292\\
1175	3.37465797614\\
1180	3.373471486533\\
1185	3.372313936513\\
1190	3.371177831427\\
1195	3.370057113052\\
1200	3.368946217467\\
1205	3.367839676675\\
1210	3.366732032172\\
1215	3.365618866222\\
1220	3.364498403121\\
1225	3.363373208064\\
1230	3.362247664384\\
1235	3.361124710329\\
1240	3.360003497674\\
1245	3.358880340677\\
1250	3.357749664608\\
1255	3.356603667956\\
1260	3.355434342348\\
1265	3.354236346245\\
1270	3.353004873716\\
1275	3.351738611342\\
1280	3.350445229616\\
1285	3.34913015214\\
1290	3.347792556818\\
1295	3.346432541932\\
1300	3.345053002999\\
1305	3.343667810154\\
1310	3.342292704975\\
1315	3.340930977203\\
1320	3.339577683962\\
1325	3.338225295773\\
1330	3.336869854091\\
1335	3.335520732519\\
1340	3.334192061732\\
1345	3.332890532433\\
1350	3.331614495335\\
1355	3.330357903767\\
1360	3.329113514769\\
1365	3.327873719688\\
1370	3.32663133757\\
1375	3.32538014479\\
1380	3.324116406984\\
1385	3.322837832078\\
1390	3.321542014643\\
1395	3.320225472353\\
1400	3.318883540666\\
1405	3.317509993433\\
1410	3.316096769066\\
1415	3.31463350164\\
1420	3.313103146026\\
1425	3.31148110212\\
1430	3.30973284329\\
1435	3.307831583507\\
1440	3.305798260195\\
1445	3.303716399546\\
1450	3.301685173734\\
1455	3.299753097269\\
1460	3.297919074022\\
1465	3.296164632917\\
1470	3.294471136377\\
1475	3.292822657739\\
1480	3.291204613953\\
1485	3.289602215589\\
1490	3.288002677347\\
1495	3.286396928667\\
1500	3.284777570678\\
1505	3.283149767187\\
1510	3.281533379614\\
1515	3.279947603631\\
1520	3.278400722336\\
1525	3.276892799378\\
1530	3.275420574873\\
1535	3.273979854204\\
1540	3.272566715659\\
1545	3.271177738184\\
1550	3.26981008289\\
1555	3.2684613345\\
1560	3.267129488425\\
1565	3.265812889007\\
1570	3.264510201732\\
1575	3.263220289763\\
1580	3.261942183548\\
1585	3.260675020012\\
1590	3.259418041848\\
1595	3.258170564249\\
1600	3.256931978981\\
1605	3.255701731989\\
1610	3.254479327347\\
1615	3.253264311106\\
1620	3.252056274444\\
1625	3.250854841665\\
1630	3.249659672608\\
1635	3.248470453594\\
1640	3.247286899256\\
1645	3.246108745621\\
1650	3.24493575151\\
1655	3.243767693196\\
1660	3.24260436546\\
1665	3.241445577436\\
1670	3.24029115341\\
1675	3.239140929548\\
1680	3.2379947545\\
1685	3.236852486806\\
1690	3.23571399535\\
1695	3.234579157286\\
1700	3.233447858375\\
1705	3.232319991319\\
1710	3.231195456015\\
1715	3.230074158185\\
1720	3.22895600958\\
1725	3.22784092686\\
1730	3.226728831742\\
1735	3.225619650079\\
1740	3.224513311965\\
1745	3.223409750977\\
1750	3.222308904249\\
1755	3.22121071185\\
1760	3.220115116821\\
1765	3.219022064665\\
1770	3.21793150337\\
1775	3.216843382972\\
1780	3.215757655579\\
1785	3.214674274995\\
1790	3.213593196733\\
1795	3.212514377714\\
1800	3.211437776255\\
1805	3.210363351805\\
1810	3.209291064959\\
1815	3.20822087722\\
1820	3.207152751005\\
1825	3.206086649447\\
1830	3.205022536391\\
1835	3.203960376233\\
1840	3.202900133914\\
1845	3.20184177478\\
1850	3.20078526458\\
1855	3.199730569344\\
1860	3.198677655377\\
1865	3.197626489164\\
1870	3.196577037359\\
1875	3.195529266712\\
1880	3.194483144049\\
1885	3.193438636218\\
1890	3.192395710078\\
1895	3.191354332445\\
1900	3.190314470091\\
1905	3.189276089698\\
1910	3.188239157857\\
1915	3.187203641038\\
1920	3.18616950559\\
1925	3.18513671772\\
1930	3.184105243496\\
1935	3.183075048834\\
1940	3.182046099508\\
1945	3.181018361149\\
1950	3.179991799255\\
1955	3.178966379199\\
1960	3.177942066252\\
1965	3.176918825602\\
1970	3.175896622379\\
1975	3.17487542169\\
1980	3.173855188653\\
1985	3.172835888449\\
1990	3.17181748637\\
1995	3.170799947877\\
2000	3.169783238678\\
2005	3.168767324802\\
2010	3.167752172694\\
2015	3.166737749316\\
2020	3.165724022269\\
2025	3.164710959924\\
2030	3.163698531572\\
2035	3.162686707595\\
2040	3.161675459657\\
2045	3.160664760911\\
2050	3.159654586233\\
2055	3.158644912483\\
2060	3.15763571879\\
2065	3.156626986859\\
2070	3.15561870131\\
2075	3.154610850043\\
2080	3.153603424632\\
2085	3.152596420734\\
2090	3.151589838539\\
2095	3.150583683226\\
2100	3.149577965449\\
2105	3.148572701834\\
2110	3.147567915491\\
2115	3.146563636527\\
2120	3.145559902556\\
2125	3.144556759201\\
2130	3.143554260562\\
2135	3.142552469651\\
2140	3.141551458752\\
2145	3.140551309696\\
2150	3.139552114007\\
2155	3.138553972876\\
2160	3.137556996919\\
2165	3.136561305639\\
2170	3.135567026546\\
2175	3.134574293828\\
2180	3.133583246499\\
2185	3.132594025921\\
2190	3.131606772617\\
2195	3.130621622278\\
2200	3.12963870091\\
2205	3.128658119062\\
2210	3.127679965141\\
2215	3.126704297845\\
2220	3.125731137768\\
2225	3.124760458309\\
2230	3.123792175955\\
2235	3.122826140056\\
2240	3.121862122045\\
2245	3.120899804026\\
2250	3.119938766378\\
2255	3.118978473897\\
2260	3.118018259654\\
2265	3.117057305594\\
2270	3.11609461857\\
2275	3.115129000167\\
2280	3.11415900842\\
2285	3.113182908522\\
2290	3.112198608173\\
2295	3.111203570523\\
2300	3.110194687224\\
2305	3.109168060008\\
2310	3.108118518768\\
2315	3.107038014431\\
2320	3.105908952278\\
2325	3.104685631052\\
2330	3.103307038213\\
2335	3.101765387631\\
2340	3.100076362687\\
2345	3.098229225268\\
2350	3.096186870801\\
2355	3.093905895555\\
2360	3.091377285728\\
2365	3.088614639062\\
2370	3.085630893159\\
2375	3.082468474763\\
2380	3.079148626027\\
2385	3.075712319901\\
2390	3.072283516237\\
2395	3.069008105527\\
2400	3.065845973183\\
2405	3.062790725617\\
2410	3.05988114317\\
2415	3.057175871009\\
2420	3.054641380746\\
2425	3.052259915764\\
2430	3.050002355517\\
2435	3.047853655057\\
2440	3.045793825477\\
2445	3.04381232619\\
2450	3.041895236203\\
2455	3.040035331233\\
2460	3.038222525776\\
2465	3.036451693674\\
2470	3.034715146445\\
2475	3.033009071506\\
2480	3.031327338819\\
2485	3.029666989478\\
2490	3.028022971052\\
2495	3.026392958697\\
2500	3.024772790736\\
2505	3.023160761601\\
2510	3.021553555532\\
2515	3.019950153176\\
2520	3.018348147525\\
2525	3.016747264443\\
2530	3.015145865443\\
2535	3.01354409541\\
2540	3.011940583525\\
2545	3.010335305327\\
2550	3.008726326022\\
2555	3.00711260715\\
2560	3.005491112778\\
2565	3.003859240641\\
2570	3.002211990895\\
2575	3.000544350616\\
2580	2.998848228741\\
2585	2.997113253067\\
2590	2.99532122965\\
2595	2.993452971864\\
2600	2.991502665672\\
2605	2.989459813895\\
2610	2.987329321508\\
2615	2.985160085701\\
2620	2.98299680012\\
2625	2.980876654627\\
2630	2.978784574793\\
2635	2.976711068558\\
2640	2.974639905819\\
2645	2.972557653214\\
2650	2.970441540227\\
2655	2.968257278917\\
2660	2.965931153828\\
2665	2.963447547609\\
2670	2.960926626159\\
2675	2.958415874352\\
2680	2.955859547102\\
2685	2.953218229278\\
2690	2.950429411915\\
2695	2.947434014054\\
2700	2.944260468303\\
2705	2.94098360081\\
2710	2.937588636065\\
2715	2.934033631493\\
2720	2.93031805694\\
2725	2.926396522671\\
2730	2.922187986663\\
2735	2.91776210506\\
2740	2.913164346651\\
2745	2.90821810074\\
2750	2.902706789893\\
2755	2.896760215165\\
2760	2.890448007122\\
2765	2.883734893153\\
2770	2.876646202837\\
2775	2.869160880393\\
2780	2.861207963157\\
2785	2.853097121136\\
2790	2.844929773694\\
2795	2.836466291928\\
2800	2.827879706621\\
2805	2.819319122666\\
2810	2.810747872305\\
2815	2.802244603802\\
2820	2.793689126625\\
};

\addplot [color=black, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
0	4.204241380743\\
5	4.2008343057\\
10	4.190575362221\\
15	4.173539606456\\
20	4.150048200097\\
25	4.120606807446\\
30	4.085887985594\\
35	4.046709696453\\
40	4.004011179444\\
45	3.958824448946\\
50	3.912242934498\\
55	3.865388803196\\
60	3.8193810804\\
65	3.775306196169\\
70	3.734191951084\\
75	3.69698510943\\
80	3.664532339343\\
85	3.637564023364\\
90	3.616680525128\\
95	3.602340671742\\
100	3.594852423485\\
105	3.591031179718\\
110	3.587502123962\\
115	3.584168789435\\
120	3.580993201249\\
125	3.577949305404\\
130	3.575019194715\\
135	3.572189366429\\
140	3.56944944008\\
145	3.566791115663\\
150	3.564207639156\\
155	3.561693384404\\
160	3.559243593715\\
165	3.556854176393\\
170	3.554521570213\\
175	3.552242633469\\
180	3.550014566075\\
185	3.547834847423\\
190	3.545701188999\\
195	3.543611496436\\
200	3.541563839628\\
205	3.539556428354\\
210	3.537587592632\\
215	3.535655766456\\
220	3.533759474513\\
225	3.531897321095\\
230	3.530067981\\
235	3.528270191899\\
240	3.526502748117\\
245	3.524764495372\\
250	3.523054326537\\
255	3.521371178047\\
260	3.51971402702\\
265	3.51808188879\\
270	3.516473814968\\
275	3.514888891712\\
280	3.513326238388\\
285	3.51178500631\\
290	3.510264377755\\
295	3.508763564963\\
300	3.507281809335\\
305	3.505818380552\\
310	3.504372575835\\
315	3.502943719094\\
320	3.501531160199\\
325	3.500134274121\\
330	3.498752460196\\
335	3.497385141277\\
340	3.496031763003\\
345	3.494691792992\\
350	3.493364720145\\
355	3.492050053904\\
360	3.490747323616\\
365	3.48945607786\\
370	3.488175883879\\
375	3.486906326955\\
380	3.4856470099\\
385	3.484397552465\\
390	3.483157590853\\
395	3.481926777146\\
400	3.480704778812\\
405	3.479491278132\\
410	3.478285971703\\
415	3.477088569845\\
420	3.475898796089\\
425	3.474716386586\\
430	3.473541089593\\
435	3.472372664886\\
440	3.471210883263\\
445	3.470055525988\\
450	3.468906384321\\
455	3.467763259012\\
460	3.466625959888\\
465	3.465494305397\\
470	3.464368122252\\
475	3.463247245041\\
480	3.462131515921\\
485	3.461020784277\\
490	3.45991490645\\
495	3.458813745425\\
500	3.45771717057\\
505	3.456625057328\\
510	3.45553728694\\
515	3.454453746128\\
520	3.453374326804\\
525	3.452298925732\\
530	3.451227444233\\
535	3.450159787845\\
540	3.44909586604\\
545	3.448035591911\\
550	3.446978881921\\
555	3.445925655635\\
560	3.444875835513\\
565	3.443829346703\\
570	3.442786116883\\
575	3.441746076114\\
580	3.440709156733\\
585	3.439675293253\\
590	3.438644422296\\
595	3.437616482527\\
600	3.436591414625\\
605	3.435569161238\\
610	3.434549666968\\
615	3.433532878345\\
620	3.432518743824\\
625	3.431507213759\\
630	3.430498240411\\
635	3.429491777926\\
640	3.428487782341\\
645	3.427486211571\\
650	3.426487025413\\
655	3.425490185541\\
660	3.424495655517\\
665	3.423503400779\\
670	3.422513388665\\
675	3.421525588404\\
680	3.420539971133\\
685	3.419556509893\\
690	3.418575179632\\
695	3.417595957195\\
700	3.416618821312\\
705	3.415643752558\\
710	3.414670733327\\
715	3.413699747764\\
720	3.412730781706\\
725	3.411763822593\\
730	3.410798859378\\
735	3.409835882422\\
740	3.408874883386\\
745	3.407915855108\\
750	3.406958791496\\
755	3.406003687409\\
760	3.405050538545\\
765	3.40409934133\\
770	3.403150092824\\
775	3.402202790622\\
780	3.401257432768\\
785	3.400314017673\\
790	3.39937254404\\
795	3.398433010785\\
800	3.397495416969\\
805	3.396559761716\\
810	3.395626044143\\
815	3.394694263263\\
820	3.393764417894\\
825	3.392836506553\\
830	3.391910527328\\
835	3.390986477725\\
840	3.390064354525\\
845	3.389144153566\\
850	3.388225869517\\
855	3.387309495655\\
860	3.386395023477\\
865	3.385482442381\\
870	3.384571739254\\
875	3.383662897683\\
880	3.3827558976\\
885	3.381850714112\\
890	3.380947316258\\
895	3.380045665893\\
900	3.379145713721\\
905	3.378247398099\\
910	3.377350638464\\
915	3.376455328668\\
920	3.375561322802\\
925	3.374668409221\\
930	3.373776296406\\
935	3.372884553669\\
940	3.371992528638\\
945	3.371099152878\\
950	3.37020294177\\
955	3.369301921771\\
960	3.368393379677\\
965	3.367473425414\\
970	3.366539055486\\
975	3.365590880237\\
980	3.364633624332\\
985	3.363672292631\\
990	3.362712137463\\
995	3.361760277882\\
1000	3.360820517873\\
1005	3.3598923138\\
1010	3.358973258347\\
1015	3.35806065502\\
1020	3.357151896936\\
1025	3.356244332564\\
1030	3.35533505592\\
1035	3.354420564417\\
1040	3.353496979253\\
1045	3.352559535869\\
1050	3.351601945286\\
1055	3.350618371881\\
1060	3.349607911734\\
1065	3.348576767298\\
1070	3.347534995069\\
1075	3.346496124222\\
1080	3.345473817621\\
1085	3.34447392709\\
1090	3.343494566564\\
1095	3.34253121493\\
1100	3.341579390313\\
1105	3.340635215957\\
1110	3.33969529768\\
1115	3.338756440429\\
1120	3.337815080489\\
1125	3.336866875871\\
1130	3.33590801609\\
1135	3.334935816826\\
1140	3.333948697188\\
1145	3.332946299999\\
1150	3.331928846508\\
1155	3.330899318931\\
1160	3.329864701251\\
1165	3.328831559668\\
1170	3.327803837754\\
1175	3.326783386152\\
1180	3.325773115922\\
1185	3.324775466622\\
1190	3.323789992702\\
1195	3.322813901207\\
1200	3.321843685457\\
1205	3.320876836567\\
1210	3.319912561808\\
1215	3.318951437722\\
1220	3.317994578873\\
1225	3.317042890658\\
1230	3.316096696476\\
1235	3.315155739486\\
1240	3.314219376491\\
1245	3.313286778435\\
1250	3.312356970411\\
1255	3.311428820628\\
1260	3.310501011671\\
1265	3.309571963821\\
1270	3.30863969393\\
1275	3.307701707474\\
1280	3.306754829822\\
1285	3.305794985621\\
1290	3.304816526708\\
1295	3.303812316132\\
1300	3.302772951973\\
1305	3.301685080224\\
1310	3.300531402029\\
1315	3.299301356096\\
1320	3.297998398806\\
1325	3.296635946925\\
1330	3.295236967092\\
1335	3.293844398415\\
1340	3.292498149165\\
1345	3.291211928735\\
1350	3.289980429139\\
1355	3.28879261629\\
1360	3.287638247807\\
1365	3.286509092359\\
1370	3.285398589095\\
1375	3.284301279059\\
1380	3.283212442591\\
1385	3.282127580177\\
1390	3.281042099391\\
1395	3.279952199506\\
1400	3.278854533743\\
1405	3.277745266024\\
1410	3.276619773175\\
1415	3.275473667028\\
1420	3.274303454762\\
1425	3.273106054863\\
1430	3.271883094304\\
1435	3.270639980595\\
1440	3.269381229892\\
1445	3.2681076701\\
1450	3.266816125292\\
1455	3.265507079621\\
1460	3.264188029618\\
1465	3.262866106523\\
1470	3.261544110456\\
1475	3.260221672547\\
1480	3.258898100731\\
1485	3.257577405087\\
1490	3.256273399877\\
1495	3.254999767437\\
1500	3.253761811717\\
1505	3.252557615493\\
1510	3.251382411144\\
1515	3.250231361768\\
1520	3.249100343715\\
1525	3.247986002028\\
1530	3.246885614821\\
1535	3.245796951942\\
1540	3.244718140215\\
1545	3.24364756464\\
1550	3.242583791855\\
1555	3.241525502246\\
1560	3.24047142475\\
1565	3.239420286128\\
1570	3.23837069004\\
1575	3.237320977525\\
1580	3.236269145923\\
1585	3.235212707391\\
1590	3.234148628879\\
1595	3.233073163439\\
1600	3.231981480365\\
1605	3.230868247857\\
1610	3.229728427655\\
1615	3.228557194695\\
1620	3.22734932645\\
1625	3.226098681414\\
1630	3.224798392634\\
1635	3.223440814859\\
1640	3.222016916672\\
1645	3.220516556059\\
1650	3.218929652662\\
1655	3.217251756116\\
1660	3.215492134485\\
1665	3.213679226058\\
1670	3.211854391757\\
1675	3.210049300234\\
1680	3.208277994362\\
1685	3.20654124705\\
1690	3.204831746618\\
1695	3.20314733195\\
1700	3.201495642171\\
1705	3.199886079759\\
1710	3.198323221262\\
1715	3.196806650042\\
1720	3.195332937941\\
1725	3.1938975668\\
1730	3.192496022955\\
1735	3.191124232658\\
1740	3.189778704845\\
1745	3.188456467772\\
1750	3.187154974568\\
1755	3.185872054311\\
1760	3.184605918668\\
1765	3.18335509237\\
1770	3.18211833401\\
1775	3.180894570759\\
1780	3.179682860889\\
1785	3.178482367312\\
1790	3.177292342916\\
1795	3.17611211578\\
1800	3.174941078429\\
1805	3.173778678947\\
1810	3.172624414703\\
1815	3.171477826135\\
1820	3.17033849232\\
1825	3.16920602685\\
1830	3.168080074454\\
1835	3.166960307682\\
1840	3.165846424272\\
1845	3.164738144692\\
1850	3.16363521008\\
1855	3.162537380275\\
1860	3.161444432193\\
1865	3.160356158277\\
1870	3.159272365179\\
1875	3.158192872523\\
1880	3.157117511821\\
1885	3.156046125477\\
1890	3.154978565896\\
1895	3.153914694665\\
1900	3.152854381819\\
1905	3.151797505166\\
1910	3.150743949678\\
1915	3.149693606932\\
1920	3.148646374595\\
1925	3.147602155965\\
1930	3.146560859537\\
1935	3.145522398619\\
1940	3.14448669096\\
1945	3.143453658436\\
1950	3.142423226732\\
1955	3.141395325075\\
1960	3.140369885961\\
1965	3.139346844935\\
1970	3.138326140354\\
1975	3.137307713203\\
1980	3.136291506891\\
1985	3.13527746709\\
1990	3.134265541563\\
1995	3.13325568003\\
2000	3.132247834012\\
2005	3.131241956721\\
2010	3.130238002927\\
2015	3.129235928859\\
2020	3.128235692089\\
2025	3.12723725145\\
2030	3.126240566936\\
2035	3.125245599628\\
2040	3.124252311608\\
2045	3.123260665897\\
2050	3.122270626373\\
2055	3.121282157729\\
2060	3.120295225389\\
2065	3.119309795478\\
2070	3.118325834751\\
2075	3.117343310556\\
2080	3.116362190786\\
2085	3.115382443837\\
2090	3.114404038565\\
2095	3.113426944257\\
2100	3.112451130587\\
2105	3.111476567592\\
2110	3.110503225634\\
2115	3.109531075375\\
2120	3.10856008775\\
2125	3.107590233942\\
2130	3.106621485353\\
2135	3.105653813592\\
2140	3.10468719044\\
2145	3.103721587843\\
2150	3.102756977886\\
2155	3.101793332778\\
2160	3.100830624833\\
2165	3.09986882646\\
2170	3.098907910143\\
2175	3.097947848432\\
2180	3.096988613925\\
2185	3.096030179266\\
2190	3.095072517128\\
2195	3.094115600203\\
2200	3.093159401198\\
2205	3.092203892819\\
2210	3.09124904778\\
2215	3.090294838786\\
2220	3.08934123853\\
2225	3.088388219694\\
2230	3.087435754949\\
2235	3.086483816949\\
2240	3.085532378339\\
2245	3.084581411757\\
2250	3.083630889837\\
2255	3.082680785218\\
2260	3.081731070554\\
2265	3.080781718528\\
2270	3.079832701861\\
2275	3.078883993337\\
2280	3.077935565815\\
2285	3.076987392261\\
2290	3.076039445769\\
2295	3.075091699596\\
2300	3.07414412719\\
2305	3.073196702234\\
2310	3.072249398689\\
2315	3.071302190828\\
2320	3.070355053298\\
2325	3.069407961168\\
2330	3.068460889983\\
2335	3.067513815826\\
2340	3.066566715378\\
2345	3.065619565982\\
2350	3.064672345711\\
2355	3.063725033436\\
2360	3.062777608891\\
2365	3.061830052745\\
2370	3.060882346673\\
2375	3.059934473422\\
2380	3.058986416877\\
2385	3.058038162134\\
2390	3.057089695558\\
2395	3.056141004847\\
2400	3.055192079097\\
2405	3.054242908845\\
2410	3.05329348613\\
2415	3.05234380453\\
2420	3.051393859197\\
2425	3.050443646886\\
2430	3.049493165963\\
2435	3.048542416399\\
2440	3.047591399749\\
2445	3.04664011909\\
2450	3.045688578943\\
2455	3.044736785146\\
2460	3.043784744679\\
2465	3.042832465436\\
2470	3.041879955923\\
2475	3.040927224875\\
2480	3.039974280787\\
2485	3.039021131327\\
2490	3.038067782638\\
2495	3.037114238501\\
2500	3.036160499347\\
2505	3.035206561114\\
2510	3.034252413938\\
2515	3.033298040649\\
2520	3.032343415103\\
2525	3.031388500311\\
2530	3.030433246394\\
2535	3.029477588346\\
2540	3.028521443619\\
2545	3.027564709523\\
2550	3.026607260446\\
2555	3.025648944876\\
2560	3.024689582207\\
2565	3.02372895929\\
2570	3.022766826677\\
2575	3.021802894482\\
2580	3.020836827772\\
2585	3.019868241331\\
2590	3.018896693701\\
2595	3.017921680278\\
2600	3.016942625274\\
2605	3.01595887233\\
2610	3.014969673421\\
2615	3.013974175877\\
2620	3.012971406819\\
2625	3.01196025506\\
2630	3.010939448927\\
2635	3.00990753058\\
2640	3.008862823369\\
2645	3.007803393513\\
2650	3.006726996978\\
2655	3.005631008198\\
2660	3.004512302563\\
2665	3.003367027096\\
2670	3.002190090555\\
2675	3.000973724171\\
2680	2.99970406338\\
2685	2.998354449571\\
2690	2.996879723323\\
2695	2.99520130558\\
2700	2.993232522814\\
2705	2.990963427833\\
2710	2.988413709698\\
2715	2.985597063528\\
2720	2.982536960354\\
2725	2.979269799616\\
2730	2.975852363052\\
2735	2.9724294837\\
2740	2.969123858289\\
2745	2.966007219153\\
2750	2.963110318235\\
2755	2.960421844432\\
2760	2.957916739051\\
2765	2.955567620704\\
2770	2.953350071256\\
2775	2.951243661625\\
2780	2.949231471527\\
2785	2.947299862724\\
2790	2.945437436727\\
2795	2.943634791977\\
2800	2.941883863533\\
2805	2.940177819754\\
2810	2.938510678607\\
2815	2.936877262615\\
2820	2.935272961957\\
2825	2.933693711656\\
2830	2.93213583397\\
2835	2.930596021836\\
2840	2.929071232011\\
2845	2.927558668087\\
2850	2.926055707475\\
2855	2.924559885343\\
2860	2.923068845232\\
2865	2.921580325528\\
2870	2.92009212578\\
2875	2.918602096195\\
2880	2.917108116827\\
2885	2.915608091357\\
2890	2.914099936052\\
2895	2.912581574746\\
2900	2.911050936493\\
2905	2.90950597443\\
2910	2.907944688396\\
2915	2.906365128422\\
2920	2.904765395731\\
2925	2.903143663616\\
2930	2.901498217244\\
2935	2.89982738268\\
2940	2.898129446289\\
2945	2.896402522212\\
2950	2.894644258946\\
2955	2.892851616116\\
2960	2.891020648478\\
2965	2.889146233232\\
2970	2.887221789116\\
2975	2.885238899403\\
2980	2.88318888247\\
2985	2.881069054922\\
2990	2.8788918866\\
2995	2.876682589068\\
3000	2.874460140134\\
3005	2.872238548498\\
3010	2.870036766512\\
3015	2.867864487837\\
3020	2.865714072581\\
3025	2.863573646412\\
3030	2.86143398196\\
3035	2.859286091101\\
3040	2.85711989899\\
3045	2.854922055108\\
3050	2.852670455317\\
3055	2.850323600377\\
3060	2.84782890195\\
3065	2.845169871082\\
3070	2.842374926897\\
3075	2.839505489869\\
3080	2.836593785489\\
3085	2.833665480461\\
3090	2.8307751241\\
3095	2.82795245574\\
3100	2.82519482786\\
3105	2.822481168144\\
3110	2.819791848416\\
3115	2.817109783789\\
3120	2.814420423415\\
3125	2.811709787366\\
3130	2.808964338263\\
3135	2.806169762807\\
3140	2.803310528968\\
3145	2.800368373722\\
3150	2.79731946249\\
};
\addplot [color=black, line width=1.0pt, only marks, mark size=4.0pt, mark=x, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
0	4.204241380743\\
165	3.556854176393\\
330	3.498752460196\\
495	3.458813745425\\
665	3.423503400779\\
830	3.391910527328\\
995	3.361760277882\\
1160	3.329864701251\\
1325	3.296635946925\\
1490	3.256273399877\\
1660	3.215492134485\\
1825	3.16920602685\\
1990	3.134265541563\\
2155	3.101793332778\\
2320	3.070355053298\\
2485	3.039021131327\\
2655	3.005631008198\\
2820	2.935272961957\\
2985	2.881069054922\\
};
\addplot [color=black, line width=2.0pt, mark size=5.0pt, mark=x, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
0	4.204241380743\\
};

\addplot [forget plot, line width=1.0pt, dashed]
  table[row sep=crcr]{%
0	3.35\\
3200	3.35\\
};

\end{axis}
\end{tikzpicture}
}
%
\begin{tikzpicture}

\begin{axis}[%
width=6.0cm,
height=5.0cm,
scale only axis,
point meta min=10.8761754023719,
point meta max=12.1718930132834,
xmin=0,
xmax=3200,
xtick={0,800, 1600, 2400, 3200},
xlabel style={font=\color{white!15!black}},
xlabel={Time in s},
x tick label style={
/pgf/number format/.cd,
fixed,
fixed zerofill,
precision=0,
/tikz/.cd,
yshift=-.5em},
ymin=2.8,
ymax=4.2,
ytick ={2.8, 3.0, 3.2, 3.4, 3.6, 3.8, 4.0, 4.2},
y tick label style={
/pgf/number format/.cd,
fixed,
fixed zerofill,
precision=1,
/tikz/.cd},
ylabel style={font=\color{white!15!black}},
ylabel={Cell voltage in V},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
colormap={mymap}{[1pt] rgb(0pt)=(0.18995,0.07176,0.23217); rgb(1pt)=(0.19483,0.08339,0.26149); rgb(2pt)=(0.19956,0.09498,0.29024); rgb(3pt)=(0.20415,0.10652,0.31844); rgb(4pt)=(0.2086,0.11802,0.34607); rgb(5pt)=(0.21291,0.12947,0.37314); rgb(6pt)=(0.21708,0.14087,0.39964); rgb(7pt)=(0.22111,0.15223,0.42558); rgb(8pt)=(0.225,0.16354,0.45096); rgb(9pt)=(0.22875,0.17481,0.47578); rgb(10pt)=(0.23236,0.18603,0.50004); rgb(11pt)=(0.23582,0.1972,0.52373); rgb(12pt)=(0.23915,0.20833,0.54686); rgb(13pt)=(0.24234,0.21941,0.56942); rgb(14pt)=(0.24539,0.23044,0.59142); rgb(15pt)=(0.2483,0.24143,0.61286); rgb(16pt)=(0.25107,0.25237,0.63374); rgb(17pt)=(0.25369,0.26327,0.65406); rgb(18pt)=(0.25618,0.27412,0.67381); rgb(19pt)=(0.25853,0.28492,0.693); rgb(20pt)=(0.26074,0.29568,0.71162); rgb(21pt)=(0.2628,0.30639,0.72968); rgb(22pt)=(0.26473,0.31706,0.74718); rgb(23pt)=(0.26652,0.32768,0.76412); rgb(24pt)=(0.26816,0.33825,0.7805); rgb(25pt)=(0.26967,0.34878,0.79631); rgb(26pt)=(0.27103,0.35926,0.81156); rgb(27pt)=(0.27226,0.3697,0.82624); rgb(28pt)=(0.27334,0.38008,0.84037); rgb(29pt)=(0.27429,0.39043,0.85393); rgb(30pt)=(0.27509,0.40072,0.86692); rgb(31pt)=(0.27576,0.41097,0.87936); rgb(32pt)=(0.27628,0.42118,0.89123); rgb(33pt)=(0.27667,0.43134,0.90254); rgb(34pt)=(0.27691,0.44145,0.91328); rgb(35pt)=(0.27701,0.45152,0.92347); rgb(36pt)=(0.27698,0.46153,0.93309); rgb(37pt)=(0.2768,0.47151,0.94214); rgb(38pt)=(0.27648,0.48144,0.95064); rgb(39pt)=(0.27603,0.49132,0.95857); rgb(40pt)=(0.27543,0.50115,0.96594); rgb(41pt)=(0.27469,0.51094,0.97275); rgb(42pt)=(0.27381,0.52069,0.97899); rgb(43pt)=(0.27273,0.5304,0.98461); rgb(44pt)=(0.27106,0.54015,0.9893); rgb(45pt)=(0.26878,0.54995,0.99303); rgb(46pt)=(0.26592,0.55979,0.99583); rgb(47pt)=(0.26252,0.56967,0.99773); rgb(48pt)=(0.25862,0.57958,0.99876); rgb(49pt)=(0.25425,0.5895,0.99896); rgb(50pt)=(0.24946,0.59943,0.99835); rgb(51pt)=(0.24427,0.60937,0.99697); rgb(52pt)=(0.23874,0.61931,0.99485); rgb(53pt)=(0.23288,0.62923,0.99202); rgb(54pt)=(0.22676,0.63913,0.98851); rgb(55pt)=(0.22039,0.64901,0.98436); rgb(56pt)=(0.21382,0.65886,0.97959); rgb(57pt)=(0.20708,0.66866,0.97423); rgb(58pt)=(0.20021,0.67842,0.96833); rgb(59pt)=(0.19326,0.68812,0.9619); rgb(60pt)=(0.18625,0.69775,0.95498); rgb(61pt)=(0.17923,0.70732,0.94761); rgb(62pt)=(0.17223,0.7168,0.93981); rgb(63pt)=(0.16529,0.7262,0.93161); rgb(64pt)=(0.15844,0.73551,0.92305); rgb(65pt)=(0.15173,0.74472,0.91416); rgb(66pt)=(0.14519,0.75381,0.90496); rgb(67pt)=(0.13886,0.76279,0.8955); rgb(68pt)=(0.13278,0.77165,0.8858); rgb(69pt)=(0.12698,0.78037,0.8759); rgb(70pt)=(0.12151,0.78896,0.86581); rgb(71pt)=(0.11639,0.7974,0.85559); rgb(72pt)=(0.11167,0.80569,0.84525); rgb(73pt)=(0.10738,0.81381,0.83484); rgb(74pt)=(0.10357,0.82177,0.82437); rgb(75pt)=(0.10026,0.82955,0.81389); rgb(76pt)=(0.0975,0.83714,0.80342); rgb(77pt)=(0.09532,0.84455,0.79299); rgb(78pt)=(0.09377,0.85175,0.78264); rgb(79pt)=(0.09287,0.85875,0.7724); rgb(80pt)=(0.09267,0.86554,0.7623); rgb(81pt)=(0.0932,0.87211,0.75237); rgb(82pt)=(0.09451,0.87844,0.74265); rgb(83pt)=(0.09662,0.88454,0.73316); rgb(84pt)=(0.09958,0.8904,0.72393); rgb(85pt)=(0.10342,0.896,0.715); rgb(86pt)=(0.10815,0.90142,0.70599); rgb(87pt)=(0.11374,0.90673,0.69651); rgb(88pt)=(0.12014,0.91193,0.6866); rgb(89pt)=(0.12733,0.91701,0.67627); rgb(90pt)=(0.13526,0.92197,0.66556); rgb(91pt)=(0.14391,0.9268,0.65448); rgb(92pt)=(0.15323,0.93151,0.64308); rgb(93pt)=(0.16319,0.93609,0.63137); rgb(94pt)=(0.17377,0.94053,0.61938); rgb(95pt)=(0.18491,0.94484,0.60713); rgb(96pt)=(0.19659,0.94901,0.59466); rgb(97pt)=(0.20877,0.95304,0.58199); rgb(98pt)=(0.22142,0.95692,0.56914); rgb(99pt)=(0.23449,0.96065,0.55614); rgb(100pt)=(0.24797,0.96423,0.54303); rgb(101pt)=(0.2618,0.96765,0.52981); rgb(102pt)=(0.27597,0.97092,0.51653); rgb(103pt)=(0.29042,0.97403,0.50321); rgb(104pt)=(0.30513,0.97697,0.48987); rgb(105pt)=(0.32006,0.97974,0.47654); rgb(106pt)=(0.33517,0.98234,0.46325); rgb(107pt)=(0.35043,0.98477,0.45002); rgb(108pt)=(0.36581,0.98702,0.43688); rgb(109pt)=(0.38127,0.98909,0.42386); rgb(110pt)=(0.39678,0.99098,0.41098); rgb(111pt)=(0.41229,0.99268,0.39826); rgb(112pt)=(0.42778,0.99419,0.38575); rgb(113pt)=(0.44321,0.99551,0.37345); rgb(114pt)=(0.45854,0.99663,0.3614); rgb(115pt)=(0.47375,0.99755,0.34963); rgb(116pt)=(0.48879,0.99828,0.33816); rgb(117pt)=(0.50362,0.99879,0.32701); rgb(118pt)=(0.51822,0.9991,0.31622); rgb(119pt)=(0.53255,0.99919,0.30581); rgb(120pt)=(0.54658,0.99907,0.29581); rgb(121pt)=(0.56026,0.99873,0.28623); rgb(122pt)=(0.57357,0.99817,0.27712); rgb(123pt)=(0.58646,0.99739,0.26849); rgb(124pt)=(0.59891,0.99638,0.26038); rgb(125pt)=(0.61088,0.99514,0.2528); rgb(126pt)=(0.62233,0.99366,0.24579); rgb(127pt)=(0.63323,0.99195,0.23937); rgb(128pt)=(0.64362,0.98999,0.23356); rgb(129pt)=(0.65394,0.98775,0.22835); rgb(130pt)=(0.66428,0.98524,0.2237); rgb(131pt)=(0.67462,0.98246,0.2196); rgb(132pt)=(0.68494,0.97941,0.21602); rgb(133pt)=(0.69525,0.9761,0.21294); rgb(134pt)=(0.70553,0.97255,0.21032); rgb(135pt)=(0.71577,0.96875,0.20815); rgb(136pt)=(0.72596,0.9647,0.2064); rgb(137pt)=(0.7361,0.96043,0.20504); rgb(138pt)=(0.74617,0.95593,0.20406); rgb(139pt)=(0.75617,0.95121,0.20343); rgb(140pt)=(0.76608,0.94627,0.20311); rgb(141pt)=(0.77591,0.94113,0.2031); rgb(142pt)=(0.78563,0.93579,0.20336); rgb(143pt)=(0.79524,0.93025,0.20386); rgb(144pt)=(0.80473,0.92452,0.20459); rgb(145pt)=(0.8141,0.91861,0.20552); rgb(146pt)=(0.82333,0.91253,0.20663); rgb(147pt)=(0.83241,0.90627,0.20788); rgb(148pt)=(0.84133,0.89986,0.20926); rgb(149pt)=(0.8501,0.89328,0.21074); rgb(150pt)=(0.85868,0.88655,0.2123); rgb(151pt)=(0.86709,0.87968,0.21391); rgb(152pt)=(0.8753,0.87267,0.21555); rgb(153pt)=(0.88331,0.86553,0.21719); rgb(154pt)=(0.89112,0.85826,0.2188); rgb(155pt)=(0.8987,0.85087,0.22038); rgb(156pt)=(0.90605,0.84337,0.22188); rgb(157pt)=(0.91317,0.83576,0.22328); rgb(158pt)=(0.92004,0.82806,0.22456); rgb(159pt)=(0.92666,0.82025,0.2257); rgb(160pt)=(0.93301,0.81236,0.22667); rgb(161pt)=(0.93909,0.80439,0.22744); rgb(162pt)=(0.94489,0.79634,0.228); rgb(163pt)=(0.95039,0.78823,0.22831); rgb(164pt)=(0.9556,0.78005,0.22836); rgb(165pt)=(0.96049,0.77181,0.22811); rgb(166pt)=(0.96507,0.76352,0.22754); rgb(167pt)=(0.96931,0.75519,0.22663); rgb(168pt)=(0.97323,0.74682,0.22536); rgb(169pt)=(0.97679,0.73842,0.22369); rgb(170pt)=(0.98,0.73,0.22161); rgb(171pt)=(0.98289,0.7214,0.21918); rgb(172pt)=(0.98549,0.7125,0.2165); rgb(173pt)=(0.98781,0.7033,0.21358); rgb(174pt)=(0.98986,0.69382,0.21043); rgb(175pt)=(0.99163,0.68408,0.20706); rgb(176pt)=(0.99314,0.67408,0.20348); rgb(177pt)=(0.99438,0.66386,0.19971); rgb(178pt)=(0.99535,0.65341,0.19577); rgb(179pt)=(0.99607,0.64277,0.19165); rgb(180pt)=(0.99654,0.63193,0.18738); rgb(181pt)=(0.99675,0.62093,0.18297); rgb(182pt)=(0.99672,0.60977,0.17842); rgb(183pt)=(0.99644,0.59846,0.17376); rgb(184pt)=(0.99593,0.58703,0.16899); rgb(185pt)=(0.99517,0.57549,0.16412); rgb(186pt)=(0.99419,0.56386,0.15918); rgb(187pt)=(0.99297,0.55214,0.15417); rgb(188pt)=(0.99153,0.54036,0.1491); rgb(189pt)=(0.98987,0.52854,0.14398); rgb(190pt)=(0.98799,0.51667,0.13883); rgb(191pt)=(0.9859,0.50479,0.13367); rgb(192pt)=(0.9836,0.49291,0.12849); rgb(193pt)=(0.98108,0.48104,0.12332); rgb(194pt)=(0.97837,0.4692,0.11817); rgb(195pt)=(0.97545,0.4574,0.11305); rgb(196pt)=(0.97234,0.44565,0.10797); rgb(197pt)=(0.96904,0.43399,0.10294); rgb(198pt)=(0.96555,0.42241,0.09798); rgb(199pt)=(0.96187,0.41093,0.0931); rgb(200pt)=(0.95801,0.39958,0.08831); rgb(201pt)=(0.95398,0.38836,0.08362); rgb(202pt)=(0.94977,0.37729,0.07905); rgb(203pt)=(0.94538,0.36638,0.07461); rgb(204pt)=(0.94084,0.35566,0.07031); rgb(205pt)=(0.93612,0.34513,0.06616); rgb(206pt)=(0.93125,0.33482,0.06218); rgb(207pt)=(0.92623,0.32473,0.05837); rgb(208pt)=(0.92105,0.31489,0.05475); rgb(209pt)=(0.91572,0.3053,0.05134); rgb(210pt)=(0.91024,0.29599,0.04814); rgb(211pt)=(0.90463,0.28696,0.04516); rgb(212pt)=(0.89888,0.27824,0.04243); rgb(213pt)=(0.89298,0.26981,0.03993); rgb(214pt)=(0.88691,0.26152,0.03753); rgb(215pt)=(0.88066,0.25334,0.03521); rgb(216pt)=(0.87422,0.24526,0.03297); rgb(217pt)=(0.8676,0.2373,0.03082); rgb(218pt)=(0.86079,0.22945,0.02875); rgb(219pt)=(0.8538,0.2217,0.02677); rgb(220pt)=(0.84662,0.21407,0.02487); rgb(221pt)=(0.83926,0.20654,0.02305); rgb(222pt)=(0.83172,0.19912,0.02131); rgb(223pt)=(0.82399,0.19182,0.01966); rgb(224pt)=(0.81608,0.18462,0.01809); rgb(225pt)=(0.80799,0.17753,0.0166); rgb(226pt)=(0.79971,0.17055,0.0152); rgb(227pt)=(0.79125,0.16368,0.01387); rgb(228pt)=(0.7826,0.15693,0.01264); rgb(229pt)=(0.77377,0.15028,0.01148); rgb(230pt)=(0.76476,0.14374,0.01041); rgb(231pt)=(0.75556,0.13731,0.00942); rgb(232pt)=(0.74617,0.13098,0.00851); rgb(233pt)=(0.73661,0.12477,0.00769); rgb(234pt)=(0.72686,0.11867,0.00695); rgb(235pt)=(0.71692,0.11268,0.00629); rgb(236pt)=(0.7068,0.1068,0.00571); rgb(237pt)=(0.6965,0.10102,0.00522); rgb(238pt)=(0.68602,0.09536,0.00481); rgb(239pt)=(0.67535,0.0898,0.00449); rgb(240pt)=(0.66449,0.08436,0.00424); rgb(241pt)=(0.65345,0.07902,0.00408); rgb(242pt)=(0.64223,0.0738,0.00401); rgb(243pt)=(0.63082,0.06868,0.00401); rgb(244pt)=(0.61923,0.06367,0.0041); rgb(245pt)=(0.60746,0.05878,0.00427); rgb(246pt)=(0.5955,0.05399,0.00453); rgb(247pt)=(0.58336,0.04931,0.00486); rgb(248pt)=(0.57103,0.04474,0.00529); rgb(249pt)=(0.55852,0.04028,0.00579); rgb(250pt)=(0.54583,0.03593,0.00638); rgb(251pt)=(0.53295,0.03169,0.00705); rgb(252pt)=(0.51989,0.02756,0.0078); rgb(253pt)=(0.50664,0.02354,0.00863); rgb(254pt)=(0.49321,0.01963,0.00955); rgb(255pt)=(0.4796,0.01583,0.01055)},
colorbar,
colorbar style={ylabel style={font=\color{white!15!black}}, ylabel={$\text{Transferred charge in Ah/m}^\text{2}$}}
]
\addplot [color=mycolor1, forget plot, line width=0.5pt]
  table[row sep=crcr]{%
0	4.204241380743\\
5	4.200833825989\\
10	4.19057349737\\
15	4.173535556969\\
20	4.150041260032\\
25	4.120596358005\\
30	4.085873504626\\
35	4.046690766427\\
40	4.003987494819\\
45	3.958795824131\\
50	3.912209310896\\
55	3.865350255558\\
60	3.819337820166\\
65	3.775258570221\\
70	3.73414043401\\
75	3.696930289111\\
80	3.664474896698\\
85	3.637504709736\\
90	3.616620137069\\
95	3.602280029098\\
100	3.594792348304\\
105	3.590971985536\\
110	3.587443654812\\
115	3.584110947662\\
120	3.580935920004\\
125	3.57789252935\\
130	3.574962877234\\
135	3.572133466266\\
140	3.569393919633\\
145	3.566735940122\\
150	3.564152775768\\
155	3.561638802226\\
160	3.559189263355\\
165	3.556800069972\\
170	3.554467661301\\
175	3.552188897099\\
180	3.549960978745\\
185	3.547781387111\\
190	3.545647835163\\
195	3.54355823001\\
200	3.541510643001\\
205	3.539503285343\\
210	3.53753448844\\
215	3.535602687623\\
220	3.533706408854\\
225	3.531844257637\\
230	3.530014909907\\
235	3.528217104405\\
240	3.526449636438\\
245	3.524711352639\\
250	3.523001146712\\
255	3.521317955852\\
260	3.519660757859\\
265	3.518028568685\\
270	3.516420440488\\
275	3.514835459914\\
280	3.513272746757\\
285	3.511731452708\\
290	3.510210760369\\
295	3.508709882267\\
300	3.507228060047\\
305	3.505764563598\\
310	3.504318690321\\
315	3.502889764279\\
320	3.501477135467\\
325	3.500080178964\\
330	3.498698294197\\
335	3.497330904091\\
340	3.495977454345\\
345	3.494637412624\\
350	3.493310267872\\
355	3.491995529557\\
360	3.490692727053\\
365	3.489401408955\\
370	3.488121142522\\
375	3.486851513047\\
380	3.485592123351\\
385	3.484342593193\\
390	3.483102558787\\
395	3.481871672222\\
400	3.48064960098\\
405	3.479436027355\\
410	3.478230647962\\
415	3.477033173139\\
420	3.475843326441\\
425	3.474660844046\\
430	3.47348547424\\
435	3.472316976829\\
440	3.471155122646\\
445	3.469999692987\\
450	3.468850479146\\
455	3.467707281908\\
460	3.466569911129\\
465	3.465438185287\\
470	3.464311931119\\
475	3.463190983234\\
480	3.462075183803\\
485	3.460964382223\\
490	3.459858434837\\
495	3.458757204631\\
500	3.457660560968\\
505	3.456568379278\\
510	3.45548054079\\
515	3.454396932211\\
520	3.453317445432\\
525	3.452241977202\\
530	3.451170428821\\
535	3.45010270581\\
540	3.449038717625\\
545	3.447978377344\\
550	3.446921601416\\
555	3.445868309396\\
560	3.444818423733\\
565	3.443771869568\\
570	3.442728574569\\
575	3.441688468791\\
580	3.440651484564\\
585	3.439617556391\\
590	3.438586620887\\
595	3.437558616706\\
600	3.436533484516\\
605	3.435511166951\\
610	3.434491608598\\
615	3.43347475597\\
620	3.432460557499\\
625	3.43144896352\\
630	3.430439926266\\
635	3.429433399855\\
640	3.428429340293\\
645	3.42742770546\\
650	3.426428455114\\
655	3.42543155089\\
660	3.424436956301\\
665	3.423444636737\\
670	3.42245455948\\
675	3.421466693703\\
680	3.420481010479\\
685	3.419497482781\\
690	3.418516085488\\
695	3.417536795373\\
700	3.416559591085\\
705	3.415584453124\\
710	3.414611363803\\
715	3.413640307188\\
720	3.41267126904\\
725	3.41170423672\\
730	3.410739199113\\
735	3.40977614651\\
740	3.40881507051\\
745	3.407855963896\\
750	3.406898820526\\
755	3.405943635215\\
760	3.404990403626\\
765	3.404039122157\\
770	3.403089787844\\
775	3.402142398266\\
780	3.401196951459\\
785	3.400253445829\\
790	3.399311880081\\
795	3.398372253136\\
800	3.397434564064\\
805	3.396498812004\\
810	3.395564996084\\
815	3.394633115337\\
820	3.393703168597\\
825	3.3927751544\\
830	3.39184907085\\
835	3.390924915471\\
840	3.390002685058\\
845	3.38908237546\\
850	3.388163981354\\
855	3.38724749602\\
860	3.38633291095\\
865	3.385420215532\\
870	3.384509396628\\
875	3.383600437789\\
880	3.382693318897\\
885	3.381788014964\\
890	3.380884494925\\
895	3.379982720439\\
900	3.379082641925\\
905	3.378184197393\\
910	3.377287305608\\
915	3.37639185954\\
920	3.375497711398\\
925	3.374604647101\\
930	3.373712371184\\
935	3.372820445646\\
940	3.371928204343\\
945	3.371034558491\\
950	3.370138002295\\
955	3.369236526301\\
960	3.368327368519\\
965	3.367406643138\\
970	3.366471470362\\
975	3.365522630624\\
980	3.364564907611\\
985	3.363603269654\\
990	3.362643124018\\
995	3.361691517971\\
1000	3.36075207041\\
1005	3.359824142572\\
1010	3.358905332214\\
1015	3.357992994866\\
1020	3.357084584902\\
1025	3.35617750914\\
1030	3.355268906927\\
1035	3.354355278166\\
1040	3.353432612018\\
1045	3.352496075748\\
1050	3.351539398172\\
1055	3.350556687964\\
1060	3.349546902595\\
1065	3.348516119979\\
1070	3.34747431659\\
1075	3.346434964996\\
1080	3.345411845408\\
1085	3.344411017609\\
1090	3.343430806279\\
1095	3.342466742782\\
1100	3.341514326494\\
1105	3.340569656884\\
1110	3.339629316712\\
1115	3.33869010931\\
1120	3.337748446978\\
1125	3.336799990108\\
1130	3.335840946795\\
1135	3.334868687648\\
1140	3.333881645014\\
1145	3.332879320213\\
1150	3.331861813713\\
1155	3.330832262931\\
1160	3.329797762032\\
1165	3.328764801529\\
1170	3.327737162674\\
1175	3.326716549227\\
1180	3.325705783581\\
1185	3.324707327029\\
1190	3.323720817281\\
1195	3.322743475341\\
1200	3.321771892503\\
1205	3.320803752199\\
1210	3.319838447971\\
1215	3.318876653351\\
1220	3.317919466508\\
1225	3.316967703801\\
1230	3.31602158644\\
1235	3.315080780547\\
1240	3.314144620933\\
1245	3.313212290504\\
1250	3.312282832008\\
1255	3.311355161822\\
1260	3.310428031085\\
1265	3.309499976424\\
1270	3.308569191281\\
1275	3.307633346065\\
1280	3.306689421994\\
1285	3.30573344705\\
1290	3.304759850024\\
1295	3.303761255335\\
1300	3.302727861787\\
1305	3.301646234891\\
1310	3.300499253498\\
1315	3.299276216985\\
1320	3.297979994992\\
1325	3.296623131262\\
1330	3.295226712368\\
1335	3.293831658724\\
1340	3.292479437512\\
1345	3.291186605446\\
1350	3.289949354559\\
1355	3.288756924556\\
1360	3.287598894677\\
1365	3.28646681565\\
1370	3.285353950951\\
1375	3.284254716823\\
1380	3.283164300654\\
1385	3.282078146055\\
1390	3.280991606372\\
1395	3.279900813625\\
1400	3.278802354256\\
1405	3.277692333643\\
1410	3.276566066076\\
1415	3.275419112397\\
1420	3.274248004918\\
1425	3.273049574778\\
1430	3.271825201399\\
1435	3.27058020131\\
1440	3.269319212392\\
1445	3.268043193151\\
1450	3.266749121395\\
1455	3.26543785224\\
1460	3.264116951131\\
1465	3.262793337325\\
1470	3.261469649394\\
1475	3.26014552548\\
1480	3.25882042142\\
1485	3.257498982648\\
1490	3.256195357522\\
1495	3.254922812561\\
1500	3.253686078045\\
1505	3.252482944772\\
1510	3.251308586859\\
1515	3.250158196955\\
1520	3.249027692079\\
1525	3.247913753972\\
1530	3.246813688707\\
1535	3.245725286842\\
1540	3.244646690256\\
1545	3.243576296165\\
1550	3.242512680542\\
1555	3.241454530055\\
1560	3.240400581449\\
1565	3.239349567633\\
1570	3.238300093621\\
1575	3.237250516275\\
1580	3.236198852487\\
1585	3.235142638597\\
1590	3.234078883632\\
1595	3.233003851445\\
1600	3.231912786107\\
1605	3.230800406023\\
1610	3.229661626144\\
1615	3.228491645894\\
1620	3.227285351047\\
1625	3.226036679887\\
1630	3.22473870188\\
1635	3.223383703109\\
1640	3.221962506453\\
1645	3.22046476476\\
1650	3.218880225252\\
1655	3.217204121249\\
1660	3.215445568545\\
1665	3.213633186246\\
1670	3.211808938024\\
1675	3.210004687392\\
1680	3.208233652554\\
1685	3.206496278464\\
1690	3.204785936834\\
1695	3.203100884021\\
1700	3.201448828868\\
1705	3.19983902677\\
1710	3.198275795254\\
1715	3.196758722643\\
1720	3.195284465348\\
1725	3.193848550513\\
1730	3.192446497218\\
1735	3.191074243002\\
1740	3.189728298891\\
1745	3.188405687879\\
1750	3.187103859262\\
1755	3.185820637901\\
1760	3.184554231882\\
1765	3.183303162448\\
1770	3.182066186632\\
1775	3.180842229422\\
1780	3.179630347213\\
1785	3.178429700829\\
1790	3.177239540718\\
1795	3.176059193242\\
1800	3.174888049937\\
1805	3.173725557901\\
1810	3.172571213424\\
1815	3.171424556201\\
1820	3.170285164665\\
1825	3.169152651726\\
1830	3.168026661543\\
1835	3.166906866101\\
1840	3.165792962622\\
1845	3.164684671057\\
1850	3.163581732066\\
1855	3.162483905053\\
1860	3.161390966509\\
1865	3.160302708486\\
1870	3.159218937255\\
1875	3.158139472087\\
1880	3.157064144152\\
1885	3.155992795535\\
1890	3.154925278334\\
1895	3.15386145385\\
1900	3.152801191837\\
1905	3.151744369849\\
1910	3.150690872604\\
1915	3.149640591447\\
1920	3.148593423819\\
1925	3.147549272809\\
1930	3.146508046704\\
1935	3.145469658624\\
1940	3.144434026133\\
1945	3.143401070934\\
1950	3.142370718543\\
1955	3.141342898032\\
1960	3.140317541742\\
1965	3.139294585078\\
1970	3.138273966257\\
1975	3.137255626136\\
1980	3.136239507994\\
1985	3.135225557388\\
1990	3.134213721965\\
1995	3.133203951337\\
2000	3.13219619692\\
2005	3.131190411831\\
2010	3.130186550738\\
2015	3.129184569784\\
2020	3.128184426454\\
2025	3.127186079501\\
2030	3.126189488837\\
2035	3.125194615471\\
2040	3.124201421412\\
2045	3.123209869615\\
2050	3.122219923894\\
2055	3.121231548879\\
2060	3.120244709938\\
2065	3.119259373142\\
2070	3.11827550519\\
2075	3.117293073387\\
2080	3.116312045575\\
2085	3.11533239011\\
2090	3.114354075805\\
2095	3.113377071912\\
2100	3.112401347038\\
2105	3.111426874208\\
2110	3.110453620608\\
2115	3.109481558348\\
2120	3.108510657834\\
2125	3.107540890518\\
2130	3.106572227586\\
2135	3.105604640767\\
2140	3.104638101724\\
2145	3.103672582466\\
2150	3.102708055002\\
2155	3.101744491578\\
2160	3.100781864464\\
2165	3.099820146086\\
2170	3.098859308901\\
2175	3.09789932547\\
2180	3.096940168378\\
2185	3.095981810273\\
2190	3.09502422382\\
2195	3.094067381718\\
2200	3.093111256668\\
2205	3.092155821389\\
2210	3.091201048589\\
2215	3.090246910981\\
2220	3.08929338126\\
2225	3.088340432115\\
2230	3.087388036218\\
2235	3.086436166231\\
2240	3.085484794803\\
2245	3.084533894575\\
2250	3.083583438184\\
2255	3.082633398273\\
2260	3.081683747496\\
2265	3.080734458535\\
2270	3.07978550411\\
2275	3.078836856998\\
2280	3.077888490051\\
2285	3.076940376224\\
2290	3.075992488596\\
2295	3.075044800403\\
2300	3.07409728507\\
2305	3.073149916251\\
2310	3.072202667865\\
2315	3.071255514147\\
2320	3.070308429689\\
2325	3.069361389501\\
2330	3.068414369056\\
2335	3.067467344358\\
2340	3.066520291994\\
2345	3.065573189203\\
2350	3.06462601394\\
2355	3.063678744941\\
2360	3.062731361792\\
2365	3.061783844998\\
2370	3.060836176048\\
2375	3.059888337486\\
2380	3.058940312976\\
2385	3.057992087367\\
2390	3.057043646756\\
2395	3.05609497855\\
2400	3.055146071524\\
2405	3.054196915874\\
2410	3.053247503264\\
2415	3.052297826867\\
2420	3.051347881405\\
2425	3.050397663168\\
2430	3.049447170024\\
2435	3.048496401418\\
2440	3.047545358344\\
2445	3.04659404329\\
2450	3.045642460159\\
2455	3.044690614144\\
2460	3.043738511562\\
2465	3.042786159628\\
2470	3.04183356616\\
2475	3.040880739211\\
2480	3.039927686606\\
2485	3.038974415377\\
2490	3.038020931074\\
2495	3.037067236956\\
2500	3.036113333024\\
2505	3.035159214905\\
2510	3.034204872567\\
2515	3.033250288858\\
2520	3.032295437861\\
2525	3.031340283067\\
2530	3.030384775357\\
2535	3.029428850811\\
2540	3.028472428324\\
2545	3.027515407048\\
2550	3.026557663648\\
2555	3.025599049365\\
2560	3.024639386866\\
2565	3.023678466842\\
2570	3.022716044315\\
2575	3.021751834568\\
2580	3.020785508609\\
2585	3.019816688054\\
2590	3.01884493928\\
2595	3.017869766676\\
2600	3.016890604785\\
2605	3.015906809122\\
2610	3.014917645355\\
2615	3.013922276582\\
2620	3.012919748196\\
2625	3.011908970102\\
2630	3.010888695273\\
2635	3.009857494477\\
2640	3.00881372502\\
2645	3.007755493567\\
2650	3.006680607139\\
2655	3.005586508\\
2660	3.004470174098\\
2665	3.003327948487\\
2670	3.002155173079\\
2675	3.000945270859\\
2680	2.99968730028\\
2685	2.998359207286\\
2690	2.996915304057\\
2695	2.99527461324\\
2700	2.993346955221\\
2705	2.991113916475\\
2710	2.9885946934\\
2715	2.98580736023\\
2720	2.98277781354\\
2725	2.97954020439\\
2730	2.976143211597\\
2735	2.972723756743\\
2740	2.969408798614\\
2745	2.96627137952\\
2750	2.96334644324\\
2755	2.960626724195\\
2760	2.958091703787\\
2765	2.955716007734\\
2770	2.953475625488\\
2775	2.951350059153\\
2780	2.949321874351\\
2785	2.947376913284\\
2790	2.945503314171\\
2795	2.943691301433\\
2800	2.941932515677\\
2805	2.940219899072\\
2810	2.938547286724\\
2815	2.936909360809\\
2820	2.935301392705\\
2825	2.933719222737\\
2830	2.932159094941\\
2835	2.930617640723\\
2840	2.929091765591\\
2845	2.927578635995\\
2850	2.926075600227\\
2855	2.924580172584\\
2860	2.923089978456\\
2865	2.921602743265\\
2870	2.920116253606\\
2875	2.918628347299\\
2880	2.917136887533\\
2885	2.915639756028\\
2890	2.914134837443\\
2895	2.912620013614\\
2900	2.911093152553\\
2905	2.909552113172\\
2910	2.907994763825\\
2915	2.906418994473\\
2920	2.904822717146\\
2925	2.903203872943\\
2930	2.901560475964\\
2935	2.899890613527\\
2940	2.898192367315\\
2945	2.896463719543\\
2950	2.894702312896\\
2955	2.892905076856\\
2960	2.891067959732\\
2965	2.88918558601\\
2970	2.887250970633\\
2975	2.885255442466\\
2980	2.883190690311\\
2985	2.881055644926\\
2990	2.878865556238\\
2995	2.876645983273\\
3000	2.874414703562\\
3005	2.87218679916\\
3010	2.869981624636\\
3015	2.867807098692\\
3020	2.865654382887\\
3025	2.86351205025\\
3030	2.861371037915\\
3035	2.859222504487\\
3040	2.857056514283\\
3045	2.85485996296\\
3050	2.852611222615\\
3055	2.850269530555\\
3060	2.84778252108\\
3065	2.845132860525\\
3070	2.842345277218\\
3075	2.839479290104\\
3080	2.836571662555\\
3085	2.833649251693\\
3090	2.830764057576\\
3095	2.827943906992\\
3100	2.82518833875\\
3105	2.822478451242\\
3110	2.819795242085\\
3115	2.81712153994\\
3120	2.814442764983\\
3125	2.811744949979\\
3130	2.809014662899\\
3135	2.80623775244\\
3140	2.803399001702\\
3145	2.800480715272\\
3150	2.797460432757\\
};
\addplot [color=mycolor1, forget plot, line width=0.5pt]
  table[row sep=crcr]{%
0	4.204241380743\\
5	4.20083425635\\
10	4.190575124118\\
15	4.173539003806\\
20	4.150047058477\\
25	4.120604952051\\
30	4.085885251323\\
35	4.046705934608\\
40	4.004006263236\\
45	3.958818278358\\
50	3.912235439533\\
55	3.865379946142\\
60	3.819370856329\\
65	3.775294631714\\
70	3.734179101209\\
75	3.696971052748\\
80	3.664517172912\\
85	3.637547858353\\
90	3.616663484389\\
95	3.602322889566\\
100	3.594834046646\\
105	3.591012324017\\
110	3.587482842072\\
115	3.584149115295\\
120	3.580973171627\\
125	3.577928950726\\
130	3.574998541929\\
135	3.572168438819\\
140	3.569428257713\\
145	3.566769695865\\
150	3.564185996788\\
155	3.561671532289\\
160	3.559221542909\\
165	3.556831936519\\
170	3.554499149702\\
175	3.552220039802\\
180	3.549991805979\\
185	3.547811927042\\
190	3.54567811403\\
195	3.543588272245\\
200	3.541540471336\\
205	3.539532920904\\
210	3.537563950839\\
215	3.535631995041\\
220	3.533735578122\\
225	3.531873304308\\
230	3.530043848332\\
235	3.528245947802\\
240	3.52647839696\\
245	3.524740041437\\
250	3.523029774002\\
255	3.521346530972\\
260	3.519689289332\\
265	3.518057064272\\
270	3.516448907245\\
275	3.514863904243\\
280	3.513301174455\\
285	3.511759869015\\
290	3.510239170015\\
295	3.508738289509\\
300	3.50725646871\\
305	3.505792977115\\
310	3.504347111762\\
315	3.502918196386\\
320	3.501505580681\\
325	3.500108639453\\
330	3.49872677188\\
335	3.497359400658\\
340	3.496005971284\\
345	3.494665951235\\
350	3.493338829287\\
355	3.492024114757\\
360	3.490721336884\\
365	3.489430044139\\
370	3.488149803675\\
375	3.48688020069\\
380	3.485620837919\\
385	3.484371335051\\
390	3.483131328234\\
395	3.481900469505\\
400	3.480678426297\\
405	3.479464880865\\
410	3.478259529789\\
415	3.477062083378\\
420	3.475872265164\\
425	3.474689811302\\
430	3.473514470061\\
435	3.472346001234\\
440	3.471184175639\\
445	3.470028774563\\
450	3.468879589292\\
455	3.467736420605\\
460	3.466599078354\\
465	3.465467381017\\
470	3.464341155332\\
475	3.463220235912\\
480	3.462104464938\\
485	3.460993691813\\
490	3.459887772896\\
495	3.458786571186\\
500	3.457689956065\\
505	3.456597802983\\
510	3.455509993188\\
515	3.454426413407\\
520	3.453346955554\\
525	3.452271516392\\
530	3.451199997242\\
535	3.450132303638\\
540	3.44906834505\\
545	3.448008034566\\
550	3.446951288643\\
555	3.445898026839\\
560	3.444848171608\\
565	3.44380164809\\
570	3.442758383956\\
575	3.441718309255\\
580	3.440681356317\\
585	3.439647459642\\
590	3.43861655584\\
595	3.437588583564\\
600	3.43656348348\\
605	3.43554119822\\
610	3.434521672372\\
615	3.433504852449\\
620	3.432490686888\\
625	3.431479126026\\
630	3.430470122102\\
635	3.429463629242\\
640	3.428459603463\\
645	3.427458002654\\
650	3.426458786589\\
655	3.425461916916\\
660	3.424467357166\\
665	3.423475072751\\
670	3.422485030975\\
675	3.421497201033\\
680	3.420511554026\\
685	3.419528062958\\
690	3.418546702737\\
695	3.417567450169\\
700	3.416590283937\\
705	3.415615184577\\
710	3.414642134436\\
715	3.413671117619\\
720	3.412702119919\\
725	3.411735128736\\
730	3.410770132983\\
735	3.409807122987\\
740	3.408846090373\\
745	3.407887027952\\
750	3.406929929606\\
755	3.405974790171\\
760	3.405021605329\\
765	3.404070371492\\
770	3.403121085711\\
775	3.402173745574\\
780	3.401228349124\\
785	3.400284894773\\
790	3.399343381229\\
795	3.398403807415\\
800	3.3974661724\\
805	3.396530475319\\
810	3.395596715299\\
815	3.394664891364\\
820	3.393735002343\\
825	3.392807046762\\
830	3.391881022716\\
835	3.390956927716\\
840	3.390034758544\\
845	3.389114511031\\
850	3.388196179837\\
855	3.387279758221\\
860	3.386365237651\\
865	3.385452607488\\
870	3.384541854561\\
875	3.383632962385\\
880	3.382725910804\\
885	3.381820674778\\
890	3.380917223191\\
895	3.380015517638\\
900	3.379115508463\\
905	3.378217133597\\
910	3.3773203117\\
915	3.376424935657\\
920	3.375530857548\\
925	3.374637863183\\
930	3.373745656979\\
935	3.372853801117\\
940	3.371961629688\\
945	3.37106805411\\
950	3.370171568837\\
955	3.369270167089\\
960	3.368361084275\\
965	3.367440426123\\
970	3.366505310121\\
975	3.365556522689\\
980	3.364598862306\\
985	3.363637293918\\
990	3.362677213919\\
995	3.361725674671\\
1000	3.36078629026\\
1005	3.35985841208\\
1010	3.358939628009\\
1015	3.35802727901\\
1020	3.357118801802\\
1025	3.35621158015\\
1030	3.355302727501\\
1035	3.354388717379\\
1040	3.353465541289\\
1045	3.352528336492\\
1050	3.351570793414\\
1055	3.350587103903\\
1060	3.349576448606\\
1065	3.348545106741\\
1070	3.347503152439\\
1075	3.346464176317\\
1080	3.345441803463\\
1085	3.344441797563\\
1090	3.343462293844\\
1095	3.342498791742\\
1100	3.341546810539\\
1105	3.340602475163\\
1110	3.339662386341\\
1115	3.33872335562\\
1120	3.337781792678\\
1125	3.336833361611\\
1130	3.335874282967\\
1135	3.334901930214\\
1140	3.333914737479\\
1145	3.332912253314\\
1150	3.331894624783\\
1155	3.330865015432\\
1160	3.32983051399\\
1165	3.328797603206\\
1170	3.327770069569\\
1175	3.326749648469\\
1180	3.325739200642\\
1185	3.324741153449\\
1190	3.323755085989\\
1195	3.322778195549\\
1200	3.321807053532\\
1205	3.320839317121\\
1210	3.319874354574\\
1215	3.318912825446\\
1220	3.317955830545\\
1225	3.31700420079\\
1230	3.316058174737\\
1235	3.315117431486\\
1240	3.314181308224\\
1245	3.313248983834\\
1250	3.312319495831\\
1255	3.311391749119\\
1260	3.310464476796\\
1265	3.309536188914\\
1270	3.308605033768\\
1275	3.307668633876\\
1280	3.306723918234\\
1285	3.305766859355\\
1290	3.304791818231\\
1295	3.303791381041\\
1300	3.302755742164\\
1305	3.301671348602\\
1310	3.300521073904\\
1315	3.299294597614\\
1320	3.297995260132\\
1325	3.296635948723\\
1330	3.295238467789\\
1335	3.29384455093\\
1340	3.292494939225\\
1345	3.291204952347\\
1350	3.289970155372\\
1355	3.28877967911\\
1360	3.28762318407\\
1365	3.286492313818\\
1370	3.285380405903\\
1375	3.284281926581\\
1380	3.283192100338\\
1385	3.282106388341\\
1390	3.281020168381\\
1395	3.279929606046\\
1400	3.278831305013\\
1405	3.277721370726\\
1410	3.276595112837\\
1415	3.275448114566\\
1420	3.274276911927\\
1425	3.273078364795\\
1430	3.271853938278\\
1435	3.270608969909\\
1440	3.269348054915\\
1445	3.268072099819\\
1450	3.266778079341\\
1455	3.265466899996\\
1460	3.264146139553\\
1465	3.262822691218\\
1470	3.261499172128\\
1475	3.26017521316\\
1480	3.258850274514\\
1485	3.25752909903\\
1490	3.25622589257\\
1495	3.254953856892\\
1500	3.25371763207\\
1505	3.252514955497\\
1510	3.251340988867\\
1515	3.250190929941\\
1520	3.249060703835\\
1525	3.247946999829\\
1530	3.246847129815\\
1535	3.24575888863\\
1540	3.244680420825\\
1545	3.243610124985\\
1550	3.242546577281\\
1555	3.241488463142\\
1560	3.240434516342\\
1565	3.239383464483\\
1570	3.238333902785\\
1575	3.237284172498\\
1580	3.236232269191\\
1585	3.235175702855\\
1590	3.234111451599\\
1595	3.233035737944\\
1600	3.231943754832\\
1605	3.230830201706\\
1610	3.229690022437\\
1615	3.228518423944\\
1620	3.227310248042\\
1625	3.226059378111\\
1630	3.224758876405\\
1635	3.223401000588\\
1640	3.221976530852\\
1645	3.220475108631\\
1650	3.218886551636\\
1655	3.217206544016\\
1660	3.215444948855\\
1665	3.213631235312\\
1670	3.211807430777\\
1675	3.210004565697\\
1680	3.208235392805\\
1685	3.20650009156\\
1690	3.204791595736\\
1695	3.203108128053\\
1700	3.201457512119\\
1705	3.199849071785\\
1710	3.198287201514\\
1715	3.196771451829\\
1720	3.195298421828\\
1725	3.193863619641\\
1730	3.192462561474\\
1735	3.191091195105\\
1740	3.189746044793\\
1745	3.18842414703\\
1750	3.187122961529\\
1755	3.185840323464\\
1760	3.184574449907\\
1765	3.183323869458\\
1770	3.18208734435\\
1775	3.180863803727\\
1780	3.179652307514\\
1785	3.178452019499\\
1790	3.177262192978\\
1795	3.176082156644\\
1800	3.174911303925\\
1805	3.173749083524\\
1810	3.172594993338\\
1815	3.171448574393\\
1820	3.170309406305\\
1825	3.169177103084\\
1830	3.168051309865\\
1835	3.16693169954\\
1840	3.165817970153\\
1845	3.16470984243\\
1850	3.163607057737\\
1855	3.162509376122\\
1860	3.161416574675\\
1865	3.160328445997\\
1870	3.159244796871\\
1875	3.158165447037\\
1880	3.157090228106\\
1885	3.156018982569\\
1890	3.154951562902\\
1895	3.153887830757\\
1900	3.152827656217\\
1905	3.151770917142\\
1910	3.150717498533\\
1915	3.149667292002\\
1920	3.148620195239\\
1925	3.147576111564\\
1930	3.146534949484\\
1935	3.14549662232\\
1940	3.144461047829\\
1945	3.143428147891\\
1950	3.142397848192\\
1955	3.141370077961\\
1960	3.140344769688\\
1965	3.139321858916\\
1970	3.138301283996\\
1975	3.137282985906\\
1980	3.136266908045\\
1985	3.135252996076\\
1990	3.134241197752\\
1995	3.133231462781\\
2000	3.132223742674\\
2005	3.131217990632\\
2010	3.130214161408\\
2015	3.129212211221\\
2020	3.12821209763\\
2025	3.127213779457\\
2030	3.126217216681\\
2035	3.125222370372\\
2040	3.124229202598\\
2045	3.123237676369\\
2050	3.122247755552\\
2055	3.121259404827\\
2060	3.120272589609\\
2065	3.11928727601\\
2070	3.118303430775\\
2075	3.117321021247\\
2080	3.116340015305\\
2085	3.115360381339\\
2090	3.114382088198\\
2095	3.113405105162\\
2100	3.112429400869\\
2105	3.111454948373\\
2110	3.110481714882\\
2115	3.109509672534\\
2120	3.108538791756\\
2125	3.10756904402\\
2130	3.106600400535\\
2135	3.105632833047\\
2140	3.104666313236\\
2145	3.103700813126\\
2150	3.102736304745\\
2155	3.101772760348\\
2160	3.10081015222\\
2165	3.0998484528\\
2170	3.098887634554\\
2175	3.097927670055\\
2180	3.096968531894\\
2185	3.096010192731\\
2190	3.095052625237\\
2195	3.094095802118\\
2200	3.093139696083\\
2205	3.092184279856\\
2210	3.091229526151\\
2215	3.090275407686\\
2220	3.089321897161\\
2225	3.088368967271\\
2230	3.087416590692\\
2235	3.086464740091\\
2240	3.085513388121\\
2245	3.08456250743\\
2250	3.083612070658\\
2255	3.082662050454\\
2260	3.081712419481\\
2265	3.080763150426\\
2270	3.079814216016\\
2275	3.07886558904\\
2280	3.077917242358\\
2285	3.076969148939\\
2290	3.076021281873\\
2295	3.075073614415\\
2300	3.074126120006\\
2305	3.07317877232\\
2310	3.0722315453\\
2315	3.071284413207\\
2320	3.070337350665\\
2325	3.069390332715\\
2330	3.068443334872\\
2335	3.067496333179\\
2340	3.066549304274\\
2345	3.065602225448\\
2350	3.064655074716\\
2355	3.06370783088\\
2360	3.062760473599\\
2365	3.061812983457\\
2370	3.060865342033\\
2375	3.059917531966\\
2380	3.058969537025\\
2385	3.058021342174\\
2390	3.057072933633\\
2395	3.056124298946\\
2400	3.055175427031\\
2405	3.054226308242\\
2410	3.053276934411\\
2415	3.052327298893\\
2420	3.051377396603\\
2425	3.050427224036\\
2430	3.049476779281\\
2435	3.048526062016\\
2440	3.047575073478\\
2445	3.046623816415\\
2450	3.045672294997\\
2455	3.044720514696\\
2460	3.043768482116\\
2465	3.042816204765\\
2470	3.041863690755\\
2475	3.040910948434\\
2480	3.039957985914\\
2485	3.0390048105\\
2490	3.038051427998\\
2495	3.037097841894\\
2500	3.036144052379\\
2505	3.035190055222\\
2510	3.034235840475\\
2515	3.033281390994\\
2520	3.032326680788\\
2525	3.03137167317\\
2530	3.030416318732\\
2535	3.029460553131\\
2540	3.028504294696\\
2545	3.027547441848\\
2550	3.026589870344\\
2555	3.025631430325\\
2560	3.02467194314\\
2565	3.023711197929\\
2570	3.022748947904\\
2575	3.021784906244\\
2580	3.020818741534\\
2585	3.019850072593\\
2590	3.018878462582\\
2595	3.017903412179\\
2600	3.016924351652\\
2605	3.015940631576\\
2610	3.014951511894\\
2615	3.013956149066\\
2620	3.012953580757\\
2625	3.011942707862\\
2630	3.010922272798\\
2635	3.009890833934\\
2640	3.008846733884\\
2645	3.007788061771\\
2650	3.006712603018\\
2655	3.005617772214\\
2660	3.004500509308\\
2665	3.003357095132\\
2670	3.002182750018\\
2675	3.00097061192\\
2680	2.99970897676\\
2685	2.998374112287\\
2690	2.996918539914\\
2695	2.995260412629\\
2700	2.993312452301\\
2705	2.991061386922\\
2710	2.988527316965\\
2715	2.9857268746\\
2720	2.982685052675\\
2725	2.979436113338\\
2730	2.976032151377\\
2735	2.972614121591\\
2740	2.969305678917\\
2745	2.966178319214\\
2750	2.963265149579\\
2755	2.960557575012\\
2760	2.9580339135\\
2765	2.955668272003\\
2770	2.953436603179\\
2775	2.951318483351\\
2780	2.949296643114\\
2785	2.947357108749\\
2790	2.945488167442\\
2795	2.94368017343\\
2800	2.941924866102\\
2805	2.940215268512\\
2810	2.938545278946\\
2815	2.93690963126\\
2820	2.935303638651\\
2825	2.93372317677\\
2830	2.932164518883\\
2835	2.930624320077\\
2840	2.929099506123\\
2845	2.927587259353\\
2850	2.92608494083\\
2855	2.924590074601\\
2860	2.923100294629\\
2865	2.921613332773\\
2870	2.920126981555\\
2875	2.918639083613\\
2880	2.917147507475\\
2885	2.915650140229\\
2890	2.914144873444\\
2895	2.912629597015\\
2900	2.911102190071\\
2905	2.909560528024\\
2910	2.908002503473\\
2915	2.906426036192\\
2920	2.904829073796\\
2925	2.90320960058\\
2930	2.9015656857\\
2935	2.89989546471\\
2940	2.898197060534\\
2945	2.896468482894\\
2950	2.894707367566\\
2955	2.892910628952\\
2960	2.891074211799\\
2965	2.889192760585\\
2970	2.887259342441\\
2975	2.885265318841\\
2980	2.883202380631\\
2985	2.881069405177\\
2990	2.878881428652\\
2995	2.876663934839\\
3000	2.874434710402\\
3005	2.872208689368\\
3010	2.870005164881\\
3015	2.867832083992\\
3020	2.865680579091\\
3025	2.86353914782\\
3030	2.861398689421\\
3035	2.85925030831\\
3040	2.857083963364\\
3045	2.854886319816\\
3050	2.8526351936\\
3055	2.850288852839\\
3060	2.847795410875\\
3065	2.845139329046\\
3070	2.84234746131\\
3075	2.839479998279\\
3080	2.836571230079\\
3085	2.83364864932\\
3090	2.830764516359\\
3095	2.827946234934\\
3100	2.825192177833\\
3105	2.822482875563\\
3110	2.81979923263\\
3115	2.81712417913\\
3120	2.814443181173\\
3125	2.811742293335\\
3130	2.809008053304\\
3135	2.806226254407\\
3140	2.803381551664\\
3145	2.800456011736\\
3150	2.797426567931\\
};
\addplot [color=mycolor1, forget plot, line width=0.5pt]
  table[row sep=crcr]{%
0	4.204241380743\\
5	4.20083535176\\
10	4.190579371432\\
15	4.173548217897\\
20	4.15006285467\\
25	4.120628753302\\
30	4.085918267181\\
35	4.046749142056\\
40	4.004060388762\\
45	3.958883778102\\
50	3.91231248097\\
55	3.86546839112\\
60	3.819470251063\\
65	3.775404207748\\
70	3.734297791802\\
75	3.697097525258\\
80	3.664649874732\\
85	3.637685070869\\
90	3.616803378917\\
95	3.602463580588\\
100	3.59497364073\\
105	3.591150096724\\
110	3.587619136918\\
115	3.584284137922\\
120	3.581107064945\\
125	3.578061832186\\
130	3.575130510591\\
135	3.572299582247\\
140	3.569558655745\\
145	3.566899422424\\
150	3.564315121474\\
155	3.561800120892\\
160	3.559349657955\\
165	3.556959637348\\
170	3.554626492593\\
175	3.552347077927\\
180	3.550118589399\\
185	3.547938502664\\
190	3.545804525606\\
195	3.543714560372\\
200	3.541666673499\\
205	3.539659071534\\
210	3.537690081399\\
215	3.535758134133\\
220	3.533861751612\\
225	3.531999535465\\
230	3.530170157981\\
235	3.528372354476\\
240	3.526604917068\\
245	3.524866689427\\
250	3.523156562521\\
255	3.521473471029\\
260	3.519816390451\\
265	3.518184334642\\
270	3.516576353859\\
275	3.51499153303\\
280	3.513428990405\\
285	3.511887876292\\
290	3.510367372057\\
295	3.508866689128\\
300	3.507385068173\\
305	3.50592177822\\
310	3.504476115906\\
315	3.503047404622\\
320	3.501634993772\\
325	3.500238257915\\
330	3.498856596021\\
335	3.497489430614\\
340	3.496136207045\\
345	3.494796392673\\
350	3.493469476174\\
355	3.492154966785\\
360	3.490852393681\\
365	3.489561305282\\
370	3.488281268696\\
375	3.487011869088\\
380	3.485752709165\\
385	3.484503408587\\
390	3.48326360348\\
395	3.482032945854\\
400	3.480811103115\\
405	3.479597757487\\
410	3.478392605514\\
415	3.477195357467\\
420	3.476005736829\\
425	3.474823479707\\
430	3.473648334311\\
435	3.472480060376\\
440	3.471318428659\\
445	3.470163220383\\
450	3.469014226775\\
455	3.467871248554\\
460	3.466734095521\\
465	3.465602586109\\
470	3.464476547023\\
475	3.463355812852\\
480	3.462240225767\\
485	3.461129635176\\
490	3.460023897455\\
495	3.458922875636\\
500	3.457826439143\\
505	3.456734463481\\
510	3.45564682996\\
515	3.454563425375\\
520	3.453484141709\\
525	3.452408875801\\
530	3.451337529036\\
535	3.45027000702\\
540	3.449206219278\\
545	3.448146078957\\
550	3.447089502561\\
555	3.446036409692\\
560	3.444986722841\\
565	3.443940367179\\
570	3.442897270407\\
575	3.441857362602\\
580	3.440820576117\\
585	3.439786845477\\
590	3.438756107318\\
595	3.437728300323\\
600	3.436703365186\\
605	3.435681244575\\
610	3.434661883115\\
615	3.433645227364\\
620	3.432631225808\\
625	3.431619828837\\
630	3.430610988752\\
635	3.429604659747\\
640	3.428600797912\\
645	3.427599361219\\
650	3.426600309531\\
655	3.425603604594\\
660	3.424609210048\\
665	3.42361709142\\
670	3.422627216141\\
675	3.421639553542\\
680	3.42065407487\\
685	3.419670753283\\
690	3.418689563856\\
695	3.417710483561\\
700	3.416733491264\\
705	3.415758567677\\
710	3.414785695333\\
715	3.413814858517\\
720	3.412846043201\\
725	3.411879236956\\
730	3.410914428863\\
735	3.409951609398\\
740	3.40899077033\\
745	3.408031904597\\
750	3.407075006191\\
755	3.406120070046\\
760	3.405167091921\\
765	3.404216068294\\
770	3.403266996261\\
775	3.402319873443\\
780	3.401374697902\\
785	3.400431468055\\
790	3.399490182599\\
795	3.398550840442\\
800	3.397613440623\\
805	3.396677982241\\
810	3.395744464381\\
815	3.39481288602\\
820	3.393883245935\\
825	3.392955542596\\
830	3.392029774043\\
835	3.391105937732\\
840	3.390184030387\\
845	3.389264047792\\
850	3.388345984555\\
855	3.38742983389\\
860	3.386515587235\\
865	3.385603233918\\
870	3.384692760764\\
875	3.383784151292\\
880	3.382877385367\\
885	3.381972438042\\
890	3.381069278294\\
895	3.38016786797\\
900	3.379268157785\\
905	3.378370086146\\
910	3.377473572717\\
915	3.376578511737\\
920	3.375684758338\\
925	3.374792102307\\
930	3.373900254625\\
935	3.373008789941\\
940	3.372117066308\\
945	3.371224030454\\
950	3.370328213216\\
955	3.369427671195\\
960	3.368519729082\\
965	3.367600477477\\
970	3.366666804849\\
975	3.365719207952\\
980	3.364762399219\\
985	3.36380142407\\
990	3.362841395314\\
995	3.36188949074\\
1000	3.360949622187\\
1005	3.36002128603\\
1010	3.359102036687\\
1015	3.358189094701\\
1020	3.357279752991\\
1025	3.356371272763\\
1030	3.355460646065\\
1035	3.354544414743\\
1040	3.353618833823\\
1045	3.352679097418\\
1050	3.351718822473\\
1055	3.350732410364\\
1060	3.349719506188\\
1065	3.348686815354\\
1070	3.347644725222\\
1075	3.346607087823\\
1080	3.345587176962\\
1085	3.344589936939\\
1090	3.343612870458\\
1095	3.342651360267\\
1100	3.341700990038\\
1105	3.340757962635\\
1110	3.339818941534\\
1115	3.338880753103\\
1120	3.337939856049\\
1125	3.336991927006\\
1130	3.336033181292\\
1135	3.335060909259\\
1140	3.334073543706\\
1145	3.333070910509\\
1150	3.332053413869\\
1155	3.331023894969\\
1160	3.329989201342\\
1165	3.32895597978\\
1170	3.327928342024\\
1175	3.326908350751\\
1180	3.325899074145\\
1185	3.324902870326\\
1190	3.323919097801\\
1195	3.322944914357\\
1200	3.321976727644\\
1205	3.321011823364\\
1210	3.320049186521\\
1215	3.319089252875\\
1220	3.318133124081\\
1225	3.317181789173\\
1230	3.31623569082\\
1235	3.315294670163\\
1240	3.314358113285\\
1245	3.313425169501\\
1250	3.312494828637\\
1255	3.311565886631\\
1260	3.310636917445\\
1265	3.309706132006\\
1270	3.308771325468\\
1275	3.307829770357\\
1280	3.306878140477\\
1285	3.305912163178\\
1290	3.304926313068\\
1295	3.303913854792\\
1300	3.302865476931\\
1305	3.30176744778\\
1310	3.300602280032\\
1315	3.299360173156\\
1320	3.298045996984\\
1325	3.29667475566\\
1330	3.295272731735\\
1335	3.293885583534\\
1340	3.292549748492\\
1345	3.291274306654\\
1350	3.290051908939\\
1355	3.288871304269\\
1360	3.287722597997\\
1365	3.286597911022\\
1370	3.285490951988\\
1375	3.284396447031\\
1380	3.283309813004\\
1385	3.2822266133\\
1390	3.281142365175\\
1395	3.280053422553\\
1400	3.278956534011\\
1405	3.277847891651\\
1410	3.276722882766\\
1415	3.27557722639\\
1420	3.274407449928\\
1425	3.273210673886\\
1430	3.271988968818\\
1435	3.27074784478\\
1440	3.269491588985\\
1445	3.268220756607\\
1450	3.266931977201\\
1455	3.265625441273\\
1460	3.2643085983\\
1465	3.262988748499\\
1470	3.261668799303\\
1475	3.260348429986\\
1480	3.259026777915\\
1485	3.257707337911\\
1490	3.256403671726\\
1495	3.255129765972\\
1500	3.253891361552\\
1505	3.252686775267\\
1510	3.251511291693\\
1515	3.250360057677\\
1520	3.249228922695\\
1525	3.248114506874\\
1530	3.247014069209\\
1535	3.24592536482\\
1540	3.244846508416\\
1545	3.243775874033\\
1550	3.242712018014\\
1555	3.241653609107\\
1560	3.24059936058\\
1565	3.239547977756\\
1570	3.23849803135\\
1575	3.237447811823\\
1580	3.236395256075\\
1585	3.235337815224\\
1590	3.234272383815\\
1595	3.233195174493\\
1600	3.2321013757\\
1605	3.230985711002\\
1610	3.229843130394\\
1615	3.228668692255\\
1620	3.227456963381\\
1625	3.226201593593\\
1630	3.224895673104\\
1635	3.22353166955\\
1640	3.222100741343\\
1645	3.220592784932\\
1650	3.218997894036\\
1655	3.217312515157\\
1660	3.215547003941\\
1665	3.21373062411\\
1670	3.211904510584\\
1675	3.210099846249\\
1680	3.208330993192\\
1685	3.20659793795\\
1690	3.204891785953\\
1695	3.203210060811\\
1700	3.201560621062\\
1705	3.19995326021\\
1710	3.198392889648\\
1715	3.196878917606\\
1720	3.195407721489\\
1725	3.193974677886\\
1730	3.192575222668\\
1735	3.191205284685\\
1740	3.189861401306\\
1745	3.188540629434\\
1750	3.18724044568\\
1755	3.185958701797\\
1760	3.184693629497\\
1765	3.183443768538\\
1770	3.182207888555\\
1775	3.180984926627\\
1780	3.179773948641\\
1785	3.178574125364\\
1790	3.177384716129\\
1795	3.176205054031\\
1800	3.175034535737\\
1805	3.173872613183\\
1810	3.172718786888\\
1815	3.171572600167\\
1820	3.17043363474\\
1825	3.169301506632\\
1830	3.168175862777\\
1835	3.167056377692\\
1840	3.165942750973\\
1845	3.164834704764\\
1850	3.163731981772\\
1855	3.162634343264\\
1860	3.161541567504\\
1865	3.160453448167\\
1870	3.159369793072\\
1875	3.158290422907\\
1880	3.157215170203\\
1885	3.15614387829\\
1890	3.155076400461\\
1895	3.154012599111\\
1900	3.152952345052\\
1905	3.151895516802\\
1910	3.150842000013\\
1915	3.149791686887\\
1920	3.148744475689\\
1925	3.14770027027\\
1930	3.146658979652\\
1935	3.14562051763\\
1940	3.144584802425\\
1945	3.143551756341\\
1950	3.142521305482\\
1955	3.141493379457\\
1960	3.140467911136\\
1965	3.139444836401\\
1970	3.138424093947\\
1975	3.13740562506\\
1980	3.136389373447\\
1985	3.135375285052\\
1990	3.134363307906\\
1995	3.133353391972\\
2000	3.132345489012\\
2005	3.131339552456\\
2010	3.130335537287\\
2015	3.129333399932\\
2020	3.128333098156\\
2025	3.127334590968\\
2030	3.126337838536\\
2035	3.125342802098\\
2040	3.124349443892\\
2045	3.123357727079\\
2050	3.12236761568\\
2055	3.121379074509\\
2060	3.12039206912\\
2065	3.119406565746\\
2070	3.118422531254\\
2075	3.117439933093\\
2080	3.116458739253\\
2085	3.115478918218\\
2090	3.114500438931\\
2095	3.11352326973\\
2100	3.112547383374\\
2105	3.111572746837\\
2110	3.110599332009\\
2115	3.109627109117\\
2120	3.108656049437\\
2125	3.107686124011\\
2130	3.106717304428\\
2135	3.105749562234\\
2140	3.104782869329\\
2145	3.103817197633\\
2150	3.102852519308\\
2155	3.101888806555\\
2160	3.10092603174\\
2165	3.099964167273\\
2170	3.099003185671\\
2175	3.098043059487\\
2180	3.097083761343\\
2185	3.096125263885\\
2190	3.095167539799\\
2195	3.094210561778\\
2200	3.093254302536\\
2205	3.092298734784\\
2210	3.091343831235\\
2215	3.090389564591\\
2220	3.089435907547\\
2225	3.088482832782\\
2230	3.087530312965\\
2235	3.086578320749\\
2240	3.085626828777\\
2245	3.084675809684\\
2250	3.083725236106\\
2255	3.082775080684\\
2260	3.081825316078\\
2265	3.080875914976\\
2270	3.079926850111\\
2275	3.07897809428\\
2280	3.078029620364\\
2285	3.077081401355\\
2290	3.076133410379\\
2295	3.075185620732\\
2300	3.074238005914\\
2305	3.073290539667\\
2310	3.072343196017\\
2315	3.071395949326\\
2320	3.070448774335\\
2325	3.069501646225\\
2330	3.068554540669\\
2335	3.067607433897\\
2340	3.066660302757\\
2345	3.06571312478\\
2350	3.06476587825\\
2355	3.063818542273\\
2360	3.062871096847\\
2365	3.061923522933\\
2370	3.060975802526\\
2375	3.060027918728\\
2380	3.059079855813\\
2385	3.058131599299\\
2390	3.057183136017\\
2395	3.056234454167\\
2400	3.055285543389\\
2405	3.054336394814\\
2410	3.053387001114\\
2415	3.052437356553\\
2420	3.051487457017\\
2425	3.050537300047\\
2430	3.049586884844\\
2435	3.048636212267\\
2440	3.047685284807\\
2445	3.046734106527\\
2450	3.045782682977\\
2455	3.044831021061\\
2460	3.043879128855\\
2465	3.042927015369\\
2470	3.041974690228\\
2475	3.041022163278\\
2480	3.040069444088\\
2485	3.03911654134\\
2490	3.038163462103\\
2495	3.037210210954\\
2500	3.036256788956\\
2505	3.035303192467\\
2510	3.034349411776\\
2515	3.033395429553\\
2520	3.032441219114\\
2525	3.031486742501\\
2530	3.030531948362\\
2535	3.029576769661\\
2540	3.028621121194\\
2545	3.027664896926\\
2550	3.026707967144\\
2555	3.025750175406\\
2560	3.02479133527\\
2565	3.023831226758\\
2570	3.022869592495\\
2575	3.021906133447\\
2580	3.020940504154\\
2585	3.01997230732\\
2590	3.019001087628\\
2595	3.018026324556\\
2600	3.017047424045\\
2605	3.016063708685\\
2610	3.015074406227\\
2615	3.014078635971\\
2620	3.013075392668\\
2625	3.012063527424\\
2630	3.011041724746\\
2635	3.010008475079\\
2640	3.008962040463\\
2645	3.007900410953\\
2650	3.00682124457\\
2655	3.005721772532\\
2660	3.004598617679\\
2665	3.003447391713\\
2670	3.002261591087\\
2675	3.001030062606\\
2680	2.999734072749\\
2685	2.998346815221\\
2690	2.996825212112\\
2695	2.995084385516\\
2700	2.993047607197\\
2705	2.990717362518\\
2710	2.988111915302\\
2715	2.985240612507\\
2720	2.982127957886\\
2725	2.978811469388\\
2730	2.975366844144\\
2735	2.97195139793\\
2740	2.96867501678\\
2745	2.965604633959\\
2750	2.962761647069\\
2755	2.960126207175\\
2760	2.957667670457\\
2765	2.955358005343\\
2770	2.953173151466\\
2775	2.951093748529\\
2780	2.949103916154\\
2785	2.947190901355\\
2790	2.945343977202\\
2795	2.943554277364\\
2800	2.941814130486\\
2805	2.940117030749\\
2810	2.938457240529\\
2815	2.936829791161\\
2820	2.93523023376\\
2825	2.93365463901\\
2830	2.932099434182\\
2835	2.930561400106\\
2840	2.929037558071\\
2845	2.92752516582\\
2850	2.926021639636\\
2855	2.924524548791\\
2860	2.923031562188\\
2865	2.921540443524\\
2870	2.92004901712\\
2875	2.918555166537\\
2880	2.91705681548\\
2885	2.915551930141\\
2890	2.914038509812\\
2895	2.91251459254\\
2900	2.910978275052\\
2905	2.90942774392\\
2910	2.907861278653\\
2915	2.906277242361\\
2920	2.904674096313\\
2925	2.903050425586\\
2930	2.901404863458\\
2935	2.89973600174\\
2940	2.898042277264\\
2945	2.896321759857\\
2950	2.894571996996\\
2955	2.892789875491\\
2960	2.890971390308\\
2965	2.889111458985\\
2970	2.887203504131\\
2975	2.885238868601\\
2980	2.883207965185\\
2985	2.881106473754\\
2990	2.878945191296\\
2995	2.87674971193\\
3000	2.874540030174\\
3005	2.872329055711\\
3010	2.870134990267\\
3015	2.867968363229\\
3020	2.865822301599\\
3025	2.863684925573\\
3030	2.861546944195\\
3035	2.85939917381\\
3040	2.857231225356\\
3045	2.85502911265\\
3050	2.852769347987\\
3055	2.850408118611\\
3060	2.847893371278\\
3065	2.84521355421\\
3070	2.842406978598\\
3075	2.839535578108\\
3080	2.83661822419\\
3085	2.833683304899\\
3090	2.830790181616\\
3095	2.82796885138\\
3100	2.825210922118\\
3105	2.822492783438\\
3110	2.819794841765\\
3115	2.817100339659\\
3120	2.814394828893\\
3125	2.811664306374\\
3130	2.80889503449\\
3135	2.806072341407\\
3140	2.803180029513\\
3145	2.800198532423\\
3150	2.797100726832\\
};
\addplot [color=mycolor2, forget plot, line width=0.5pt]
  table[row sep=crcr]{%
0	4.204241380743\\
5	4.200840230666\\
10	4.190598501785\\
15	4.173590387905\\
20	4.15013635415\\
25	4.120741210906\\
30	4.086076501695\\
35	4.046959011805\\
40	4.004326649859\\
45	3.959209938067\\
50	3.912700657382\\
55	3.865919182453\\
60	3.819982643673\\
65	3.775975540825\\
70	3.734923798858\\
75	3.697772455923\\
80	3.665366687443\\
85	3.638435676021\\
90	3.617578909876\\
95	3.603254668844\\
100	3.595770685398\\
105	3.591948569741\\
110	3.588419377471\\
115	3.585086216714\\
120	3.581911013971\\
125	3.578867669132\\
130	3.575938255061\\
135	3.57310926091\\
140	3.570370306343\\
145	3.567713093602\\
150	3.565130872839\\
155	3.562618021221\\
160	3.560169783629\\
165	3.557782070157\\
170	3.555451317794\\
175	3.553174382251\\
180	3.550948459349\\
185	3.548771022976\\
190	3.546639777989\\
195	3.544552622463\\
200	3.542507618046\\
205	3.540502965775\\
210	3.538536986621\\
215	3.536608105386\\
220	3.534714837554\\
225	3.532855778331\\
230	3.531029593634\\
235	3.529235012556\\
240	3.527470821191\\
245	3.525735857441\\
250	3.524029006803\\
255	3.522349198807\\
260	3.520695404146\\
265	3.519066632221\\
270	3.51746192919\\
275	3.515880376235\\
280	3.514321088204\\
285	3.512783212337\\
290	3.511265927249\\
295	3.509768441912\\
300	3.508289994821\\
305	3.506829853083\\
310	3.505387311652\\
315	3.503961692443\\
320	3.502552343578\\
325	3.501158638503\\
330	3.499779975226\\
335	3.498415775444\\
340	3.497065483803\\
345	3.495728567064\\
350	3.494404513411\\
355	3.493092831674\\
360	3.49179305071\\
365	3.490504718699\\
370	3.489227402585\\
375	3.487960687433\\
380	3.486704175916\\
385	3.485457487716\\
390	3.484220259029\\
395	3.482992141977\\
400	3.481772804116\\
405	3.480561927846\\
410	3.479359209909\\
415	3.478164360792\\
420	3.476977104205\\
425	3.475797176494\\
430	3.474624326118\\
435	3.473458313073\\
440	3.472298908394\\
445	3.471145893607\\
450	3.469999060275\\
455	3.468858209497\\
460	3.467723151512\\
465	3.46659370526\\
470	3.465469698034\\
475	3.464350965103\\
480	3.463237349416\\
485	3.462128701265\\
490	3.461024878006\\
495	3.459925743746\\
500	3.458831169063\\
505	3.457741030677\\
510	3.456655211154\\
515	3.45557359856\\
520	3.454496086143\\
525	3.453422571971\\
530	3.45235295861\\
535	3.451287152774\\
540	3.450225065025\\
545	3.449166609451\\
550	3.448111703414\\
555	3.447060267282\\
560	3.446012224234\\
565	3.444967500051\\
570	3.443926022979\\
575	3.442887723587\\
580	3.441852534674\\
585	3.44082039118\\
590	3.439791230132\\
595	3.438764990588\\
600	3.437741613616\\
605	3.436721042257\\
610	3.43570322152\\
615	3.434688098361\\
620	3.433675621681\\
625	3.432665742313\\
630	3.431658413026\\
635	3.430653588512\\
640	3.429651225397\\
645	3.428651282224\\
650	3.427653719471\\
655	3.426658499541\\
660	3.42566558678\\
665	3.424674947469\\
670	3.423686549845\\
675	3.422700364098\\
680	3.421716362383\\
685	3.420734518814\\
690	3.419754809462\\
695	3.418777212335\\
700	3.417801707353\\
705	3.416828276303\\
710	3.415856902786\\
715	3.414887572145\\
720	3.413920271381\\
725	3.41295498905\\
730	3.411991715162\\
735	3.411030441055\\
740	3.41007115928\\
745	3.409113863471\\
750	3.40815854823\\
755	3.407205209001\\
760	3.40625384196\\
765	3.405304443906\\
770	3.404357012168\\
775	3.403411544504\\
780	3.402468039033\\
785	3.401526494145\\
790	3.400586908436\\
795	3.399649280637\\
800	3.398713609545\\
805	3.39777989395\\
810	3.396848132561\\
815	3.395918323916\\
820	3.394990466288\\
825	3.394064557576\\
830	3.393140595174\\
835	3.392218575814\\
840	3.391298495414\\
845	3.390380348841\\
850	3.389464129683\\
855	3.388549830011\\
860	3.387637439933\\
865	3.386726947312\\
870	3.38581833725\\
875	3.384911591256\\
880	3.384006686962\\
885	3.383103596561\\
890	3.382202285879\\
895	3.3813027127\\
900	3.380404822505\\
905	3.379508547897\\
910	3.378613799571\\
915	3.377720462253\\
920	3.376828373229\\
925	3.375937302107\\
930	3.37504692815\\
935	3.374156786512\\
940	3.373266149784\\
945	3.372373837694\\
950	3.371478238072\\
955	3.370577278439\\
960	3.36966787922\\
965	3.368746113113\\
970	3.367809968449\\
975	3.366861093388\\
980	3.365904462469\\
985	3.364944609605\\
990	3.363987199131\\
995	3.363038897536\\
1000	3.362102314047\\
1005	3.361175941324\\
1010	3.360256761842\\
1015	3.359341507632\\
1020	3.358427004361\\
1025	3.35750997311\\
1030	3.356587151021\\
1035	3.355654922198\\
1040	3.354708601806\\
1045	3.353741975172\\
1050	3.352749185874\\
1055	3.351729899119\\
1060	3.350692266893\\
1065	3.349648163975\\
1070	3.34861216669\\
1075	3.347596776036\\
1080	3.346604702215\\
1085	3.345632305235\\
1090	3.344674816052\\
1095	3.34372811329\\
1100	3.342788696821\\
1105	3.341853490223\\
1110	3.340919509677\\
1115	3.339983671877\\
1120	3.339042327692\\
1125	3.338091996983\\
1130	3.337129572313\\
1135	3.336152518888\\
1140	3.33516031239\\
1145	3.334154233266\\
1150	3.333134757751\\
1155	3.332103699331\\
1160	3.331067831828\\
1165	3.330034666813\\
1170	3.329008766734\\
1175	3.32799422165\\
1180	3.32699454685\\
1185	3.326010050491\\
1190	3.325038227814\\
1195	3.324075617578\\
1200	3.323118810966\\
1205	3.322164959636\\
1210	3.32121256139\\
1215	3.32026136182\\
1220	3.319311799731\\
1225	3.318364591665\\
1230	3.317420357816\\
1235	3.316479349195\\
1240	3.315541263767\\
1245	3.314605224007\\
1250	3.313669916028\\
1255	3.312733547487\\
1260	3.31179381492\\
1265	3.310847902308\\
1270	3.309892583426\\
1275	3.3089240142\\
1280	3.307937935108\\
1285	3.306929811916\\
1290	3.305893891501\\
1295	3.304822433114\\
1300	3.303703974262\\
1305	3.302522276314\\
1310	3.301265502613\\
1315	3.299938102394\\
1320	3.298557169432\\
1325	3.297153765006\\
1330	3.2957760934\\
1335	3.294454932817\\
1340	3.293193800381\\
1345	3.291983275824\\
1350	3.290812081245\\
1355	3.289670854602\\
1360	3.288552189175\\
1365	3.287450154038\\
1370	3.286359760155\\
1375	3.285276689905\\
1380	3.284196875829\\
1385	3.283116860231\\
1390	3.282034026417\\
1395	3.280945533777\\
1400	3.279847301443\\
1405	3.278734243663\\
1410	3.277602223742\\
1415	3.276448705504\\
1420	3.275270804639\\
1425	3.27406927837\\
1430	3.272849316136\\
1435	3.271615636116\\
1440	3.270369668531\\
1445	3.269109836041\\
1450	3.267832846988\\
1455	3.266540117278\\
1460	3.265238962624\\
1465	3.263935399256\\
1470	3.262631139823\\
1475	3.261325327022\\
1480	3.260016461133\\
1485	3.258707047026\\
1490	3.257410572863\\
1495	3.256141756297\\
1500	3.254907197605\\
1505	3.25370577526\\
1510	3.252532981836\\
1515	3.251384023384\\
1520	3.250254764988\\
1525	3.24914183002\\
1530	3.248042475968\\
1535	3.246954449864\\
1540	3.245875851451\\
1545	3.244805025557\\
1550	3.243740481148\\
1555	3.24268080896\\
1560	3.241624590668\\
1565	3.240570350884\\
1570	3.239516458795\\
1575	3.238461007417\\
1580	3.237401779623\\
1585	3.23633617748\\
1590	3.235261147379\\
1595	3.234173107791\\
1600	3.233067248758\\
1605	3.231937739694\\
1610	3.230778336858\\
1615	3.229582139684\\
1620	3.228341645058\\
1625	3.22704938259\\
1630	3.225698556416\\
1635	3.224281858216\\
1640	3.222789424558\\
1645	3.221210513628\\
1650	3.219537556984\\
1655	3.217773598671\\
1660	3.215944757702\\
1665	3.214096325478\\
1670	3.212270475047\\
1675	3.210489101378\\
1680	3.208748618716\\
1685	3.207032943209\\
1690	3.205335928718\\
1695	3.203667508968\\
1700	3.20204114471\\
1705	3.200463545774\\
1710	3.198934290463\\
1715	3.197449488909\\
1720	3.196004280583\\
1725	3.194593900312\\
1730	3.193214129739\\
1735	3.191861361857\\
1740	3.190532534293\\
1745	3.189225015725\\
1750	3.187936541946\\
1755	3.18666522052\\
1760	3.185409496644\\
1765	3.184168074111\\
1770	3.18293984559\\
1775	3.181723844138\\
1780	3.180519215142\\
1785	3.17932519464\\
1790	3.178141096431\\
1795	3.176966299748\\
1800	3.175800241295\\
1805	3.174642408169\\
1810	3.173492332176\\
1815	3.17234958469\\
1820	3.171213772615\\
1825	3.17008453458\\
1830	3.168961537839\\
1835	3.167844475426\\
1840	3.166733063702\\
1845	3.165627040175\\
1850	3.164526161525\\
1855	3.163430201913\\
1860	3.162338951374\\
1865	3.161252214476\\
1870	3.160169809016\\
1875	3.159091564949\\
1880	3.158017323297\\
1885	3.156946935308\\
1890	3.155880261538\\
1895	3.154817171175\\
1900	3.153757541269\\
1905	3.152701256186\\
1910	3.151648206958\\
1915	3.150598290831\\
1920	3.149551410726\\
1925	3.148507474866\\
1930	3.147466396306\\
1935	3.146428092642\\
1940	3.145392485599\\
1945	3.144359500794\\
1950	3.14332906738\\
1955	3.142301117856\\
1960	3.141275587755\\
1965	3.140252415486\\
1970	3.139231542069\\
1975	3.138212910999\\
1980	3.13719646802\\
1985	3.13618216101\\
1990	3.135169939782\\
1995	3.134159755992\\
2000	3.133151562961\\
2005	3.132145315603\\
2010	3.131140970266\\
2015	3.130138484672\\
2020	3.129137817778\\
2025	3.128138929725\\
2030	3.127141781722\\
2035	3.126146335988\\
2040	3.125152555667\\
2045	3.124160404776\\
2050	3.123169848115\\
2055	3.12218085124\\
2060	3.121193380374\\
2065	3.120207402387\\
2070	3.119222884721\\
2075	3.118239795364\\
2080	3.117258102793\\
2085	3.116277774921\\
2090	3.11529878411\\
2095	3.114321096972\\
2100	3.113344685054\\
2105	3.112369518277\\
2110	3.111395567621\\
2115	3.110422803867\\
2120	3.109451198351\\
2125	3.108480722396\\
2130	3.107511347684\\
2135	3.106543045947\\
2140	3.105575789155\\
2145	3.10460954935\\
2150	3.103644298735\\
2155	3.102680009581\\
2160	3.101716654263\\
2165	3.100754205216\\
2170	3.099792634939\\
2175	3.098831915974\\
2180	3.097872020897\\
2185	3.096912922314\\
2190	3.095954592841\\
2195	3.094997005109\\
2200	3.094040131744\\
2205	3.093083945374\\
2210	3.092128418615\\
2215	3.091173524075\\
2220	3.090219234346\\
2225	3.089265522013\\
2230	3.088312359641\\
2235	3.087359719796\\
2240	3.086407575034\\
2245	3.08545589792\\
2250	3.084504661028\\
2255	3.083553836959\\
2260	3.082603398354\\
2265	3.081653317909\\
2270	3.080703568398\\
2275	3.079754122694\\
2280	3.078804953799\\
2285	3.077856034875\\
2290	3.076907339274\\
2295	3.075958840582\\
2300	3.07501051266\\
2305	3.07406232969\\
2310	3.073114266228\\
2315	3.072166297259\\
2320	3.071218398253\\
2325	3.070270545236\\
2330	3.069322714846\\
2335	3.068374884413\\
2340	3.067427032019\\
2345	3.066479136585\\
2350	3.065531177939\\
2355	3.064583136896\\
2360	3.063634995336\\
2365	3.062686736282\\
2370	3.061738343982\\
2375	3.060789803978\\
2380	3.059841103193\\
2385	3.058892229996\\
2390	3.057943174282\\
2395	3.056993927535\\
2400	3.056044482898\\
2405	3.055094835231\\
2410	3.054144981161\\
2415	3.053194919129\\
2420	3.052244649421\\
2425	3.051294174184\\
2430	3.050343497423\\
2435	3.049392624978\\
2440	3.048441564456\\
2445	3.047490325145\\
2450	3.046538917861\\
2455	3.04558735475\\
2460	3.044635649018\\
2465	3.043683814575\\
2470	3.042731865585\\
2475	3.041779815903\\
2480	3.040827678388\\
2485	3.039875464065\\
2490	3.038923181136\\
2495	3.037970833809\\
2500	3.03701842094\\
2505	3.036065934485\\
2510	3.035113357734\\
2515	3.03416066335\\
2520	3.03320781118\\
2525	3.032254745875\\
2530	3.031301394292\\
2535	3.030347662709\\
2540	3.02939343382\\
2545	3.028438563536\\
2550	3.027482877546\\
2555	3.026526167621\\
2560	3.025568187592\\
2565	3.024608648948\\
2570	3.023647215924\\
2575	3.022683499983\\
2580	3.021717053511\\
2585	3.020747362556\\
2590	3.019773838368\\
2595	3.018795807524\\
2600	3.017812500278\\
2605	3.016823036802\\
2610	3.015826410837\\
2615	3.014821470095\\
2620	3.013806892646\\
2625	3.012781157724\\
2630	3.011742507549\\
2635	3.010688894639\\
2640	3.009617898218\\
2645	3.008526549723\\
2650	3.007410935937\\
2655	3.006265093317\\
2660	3.005078902768\\
2665	3.003837572448\\
2670	3.002526075701\\
2675	3.001129052898\\
2680	2.999621254779\\
2685	2.997951800564\\
2690	2.996031612587\\
2695	2.993803792909\\
2700	2.991288403786\\
2705	2.988516921469\\
2710	2.985473166438\\
2715	2.982183573855\\
2720	2.978788720663\\
2725	2.975421034452\\
2730	2.972158993741\\
2735	2.96904983968\\
2740	2.966140628962\\
2745	2.963444628004\\
2750	2.960930517523\\
2755	2.958570473109\\
2760	2.956339802938\\
2765	2.954218773914\\
2770	2.952190865218\\
2775	2.950242782025\\
2780	2.948363354592\\
2785	2.946543326976\\
2790	2.944774746478\\
2795	2.943050817827\\
2800	2.941365611712\\
2805	2.939713938481\\
2810	2.938091210066\\
2815	2.936493318431\\
2820	2.9349165839\\
2825	2.933357639325\\
2830	2.931813426531\\
2835	2.930281092449\\
2840	2.928758015883\\
2845	2.927241721834\\
2850	2.925729934431\\
2855	2.924220515821\\
2860	2.922711535533\\
2865	2.921201215911\\
2870	2.919688003503\\
2875	2.918170543262\\
2880	2.916647772348\\
2885	2.915118838993\\
2890	2.913583075916\\
2895	2.912039874508\\
2900	2.910488677776\\
2905	2.908928809103\\
2910	2.907359342282\\
2915	2.90577899371\\
2920	2.904186153322\\
2925	2.90257877883\\
2930	2.900954435527\\
2935	2.899310262947\\
2940	2.897642925383\\
2945	2.89594847577\\
2950	2.894222252014\\
2955	2.892458555864\\
2960	2.890650007906\\
2965	2.88878629705\\
2970	2.88685392495\\
2975	2.884843826467\\
2980	2.88276644957\\
2985	2.880651330134\\
2990	2.878518581094\\
2995	2.876376335487\\
3000	2.874238951404\\
3005	2.872120048984\\
3010	2.870017381951\\
3015	2.867921654177\\
3020	2.865823921651\\
3025	2.863716100332\\
3030	2.861589568737\\
3035	2.859433313109\\
3040	2.857231670588\\
3045	2.854958232937\\
3050	2.85256706717\\
3055	2.85002423324\\
3060	2.847364806956\\
3065	2.844652187662\\
3070	2.841867452107\\
3075	2.838980707063\\
3080	2.836026308122\\
3085	2.833092893951\\
3090	2.830228852829\\
3095	2.827418301732\\
3100	2.824637023238\\
3105	2.821864076166\\
3110	2.819082055734\\
3115	2.816274654524\\
3120	2.813425864685\\
3125	2.810518464098\\
3130	2.807532945448\\
3135	2.804444271574\\
3140	2.80121614127\\
3145	2.797795805796\\
};
\addplot [color=mycolor3, forget plot, line width=0.5pt]
  table[row sep=crcr]{%
0	4.204241380743\\
5	4.200860501244\\
10	4.190681482299\\
15	4.173780841323\\
20	4.15047899359\\
25	4.121279123267\\
30	4.086849854935\\
35	4.04800388436\\
40	4.005673952918\\
45	3.960884400928\\
50	3.914719887822\\
55	3.868292849254\\
60	3.822711867243\\
65	3.779052586592\\
70	3.73833214615\\
75	3.701487267987\\
80	3.669355657147\\
85	3.642660177677\\
90	3.621995354089\\
95	3.607815944584\\
100	3.600427575104\\
105	3.596671581554\\
110	3.593201167125\\
115	3.589921822308\\
120	3.586796569397\\
125	3.583800081594\\
130	3.580915007404\\
135	3.578128281879\\
140	3.575429878397\\
145	3.572811784984\\
150	3.570267484815\\
155	3.567791546322\\
160	3.565379371485\\
165	3.563026999356\\
170	3.560730972358\\
175	3.558488231967\\
180	3.556296043221\\
185	3.55415193534\\
190	3.552053656809\\
195	3.549999139509\\
200	3.547986470622\\
205	3.546013869798\\
210	3.544079670836\\
215	3.542182306562\\
220	3.540320296543\\
225	3.538492236856\\
230	3.53669679173\\
235	3.534932686578\\
240	3.533198702296\\
245	3.531493670512\\
250	3.529816469724\\
255	3.528166022039\\
260	3.526541290575\\
265	3.524941277201\\
270	3.523365020759\\
275	3.521811595465\\
280	3.520280109635\\
285	3.518769704486\\
290	3.517279553163\\
295	3.51580885973\\
300	3.514356858344\\
305	3.512922812334\\
310	3.511506013402\\
315	3.510105780724\\
320	3.508721460159\\
325	3.507352423337\\
330	3.505998066878\\
335	3.504657811503\\
340	3.503331101288\\
345	3.502017402825\\
350	3.50071620454\\
355	3.499427015934\\
360	3.498149366964\\
365	3.496882807363\\
370	3.495626906078\\
375	3.494381250637\\
380	3.493145446625\\
385	3.49191911707\\
390	3.490701901924\\
395	3.489493457446\\
400	3.488293455664\\
405	3.487101583758\\
410	3.485917543501\\
415	3.484741050626\\
420	3.483571834276\\
425	3.482409636376\\
430	3.481254211105\\
435	3.480105324316\\
440	3.478962753042\\
445	3.477826284977\\
450	3.476695718054\\
455	3.47557086\\
460	3.474451527976\\
465	3.473337548186\\
470	3.472228755561\\
475	3.471124993403\\
480	3.470026113075\\
485	3.468931973628\\
490	3.467842441451\\
495	3.466757389864\\
500	3.465676698719\\
505	3.464600253953\\
510	3.463527947151\\
515	3.462459675082\\
520	3.461395339275\\
525	3.460334845572\\
530	3.459278103751\\
535	3.45822502715\\
540	3.457175532353\\
545	3.456129538899\\
550	3.45508696906\\
555	3.454047747632\\
560	3.45301180179\\
565	3.451979060957\\
570	3.450949456727\\
575	3.44992292279\\
580	3.448899394906\\
585	3.447878810861\\
590	3.446861110472\\
595	3.445846235574\\
600	3.44483413003\\
605	3.443824739731\\
610	3.442818012614\\
615	3.441813898659\\
620	3.440812349907\\
625	3.439813320466\\
630	3.438816766518\\
635	3.43782264633\\
640	3.436830920263\\
645	3.435841550777\\
650	3.434854502452\\
655	3.433869741992\\
660	3.432887238233\\
665	3.43190696215\\
670	3.430928886861\\
675	3.429952987614\\
680	3.42897924177\\
685	3.428007628762\\
690	3.427038130048\\
695	3.426070729035\\
700	3.425105410996\\
705	3.424142162953\\
710	3.423180973561\\
715	3.422221832968\\
720	3.421264732668\\
725	3.420309665352\\
730	3.419356624756\\
735	3.418405605505\\
740	3.417456602981\\
745	3.41650961318\\
750	3.415564632592\\
755	3.414621658086\\
760	3.413680686813\\
765	3.412741716112\\
770	3.411804743434\\
775	3.410869766263\\
780	3.409936782053\\
785	3.409005788155\\
790	3.408076781745\\
795	3.407149759751\\
800	3.406224718762\\
805	3.405301654919\\
810	3.404380563811\\
815	3.403461440308\\
820	3.402544278395\\
825	3.401629070991\\
830	3.400715809649\\
835	3.399804484304\\
840	3.398895082958\\
845	3.397987591123\\
850	3.397081991526\\
855	3.396178263306\\
860	3.395276381167\\
865	3.394376314873\\
870	3.393478027078\\
875	3.392581472776\\
880	3.391686595531\\
885	3.39079332425\\
890	3.389901569912\\
895	3.389011214699\\
900	3.388122105719\\
905	3.387234018184\\
910	3.386346646498\\
915	3.385459540028\\
920	3.38457203852\\
925	3.383682996329\\
930	3.382790806077\\
935	3.38189343228\\
940	3.380988217673\\
945	3.380072276165\\
950	3.37914400213\\
955	3.378202413884\\
960	3.377249723946\\
965	3.37629096559\\
970	3.375331102446\\
975	3.374376440096\\
980	3.373430542756\\
985	3.37249170777\\
990	3.371555220044\\
995	3.370615307964\\
1000	3.369665735043\\
1005	3.368700773585\\
1010	3.367715523544\\
1015	3.366706763549\\
1020	3.365674273917\\
1025	3.364624573222\\
1030	3.363569998686\\
1035	3.362526147133\\
1040	3.361505451312\\
1045	3.360510101379\\
1050	3.35953580708\\
1055	3.358577710252\\
1060	3.357631856316\\
1065	3.356695223437\\
1070	3.355765398622\\
1075	3.354840307398\\
1080	3.353917910571\\
1085	3.352995875468\\
1090	3.352071581753\\
1095	3.351142331047\\
1100	3.35020553971\\
1105	3.349260224136\\
1110	3.348307216485\\
1115	3.34734560311\\
1120	3.346371326699\\
1125	3.345379220495\\
1130	3.344366419152\\
1135	3.343334217374\\
1140	3.342287709668\\
1145	3.341237674231\\
1150	3.340197680638\\
1155	3.339176751048\\
1160	3.338176588612\\
1165	3.337194309031\\
1170	3.336225779761\\
1175	3.335267077131\\
1180	3.334314935597\\
1185	3.333366780846\\
1190	3.332420720655\\
1195	3.331475862964\\
1200	3.330531735697\\
1205	3.329587685617\\
1210	3.328642956145\\
1215	3.327697005142\\
1220	3.326749502995\\
1225	3.325799893681\\
1230	3.324846867552\\
1235	3.323887739233\\
1240	3.322918281001\\
1245	3.321932855449\\
1250	3.320924711742\\
1255	3.319888301412\\
1260	3.318819349272\\
1265	3.317714182823\\
1270	3.316570100573\\
1275	3.315379951595\\
1280	3.314128330699\\
1285	3.3128062567\\
1290	3.311424581263\\
1295	3.310012040407\\
1300	3.308618599303\\
1305	3.3072802906\\
1310	3.306003279241\\
1315	3.304778866766\\
1320	3.303595489636\\
1325	3.302443288276\\
1330	3.301314430036\\
1335	3.300202744956\\
1340	3.299103354175\\
1345	3.298012603776\\
1350	3.296928523169\\
1355	3.295849887693\\
1360	3.294774620777\\
1365	3.293699363511\\
1370	3.292619609917\\
1375	3.291529638462\\
1380	3.290423274344\\
1385	3.289296634715\\
1390	3.288149119755\\
1395	3.286979448571\\
1400	3.285790208858\\
1405	3.284590144974\\
1410	3.283387519383\\
1415	3.282185735138\\
1420	3.280982872012\\
1425	3.279774392124\\
1430	3.278556367905\\
1435	3.277324431795\\
1440	3.276078314195\\
1445	3.274826198494\\
1450	3.273576643085\\
1455	3.272330612968\\
1460	3.271081738045\\
1465	3.269823518755\\
1470	3.268553991114\\
1475	3.267274398057\\
1480	3.265995995959\\
1485	3.264735879062\\
1490	3.263504475608\\
1495	3.262303164115\\
1500	3.261128455403\\
1505	3.259975767592\\
1510	3.258840981334\\
1515	3.257720665271\\
1520	3.256612015999\\
1525	3.25551268955\\
1530	3.254420659524\\
1535	3.253334115778\\
1540	3.252251364478\\
1545	3.251170717476\\
1550	3.250090402311\\
1555	3.249008412356\\
1560	3.247922244859\\
1565	3.246828733352\\
1570	3.245723946548\\
1575	3.244602868442\\
1580	3.243459276151\\
1585	3.242285066257\\
1590	3.241070990219\\
1595	3.239809540133\\
1600	3.238494400682\\
1605	3.237119635817\\
1610	3.235677612772\\
1615	3.234155452572\\
1620	3.232532836305\\
1625	3.230790568986\\
1630	3.228933624889\\
1635	3.227003696159\\
1640	3.225074148241\\
1645	3.223205574039\\
1650	3.221407216654\\
1655	3.219664795256\\
1660	3.217959646809\\
1665	3.216276122184\\
1670	3.214611486652\\
1675	3.212976036545\\
1680	3.211381209774\\
1685	3.209831740845\\
1690	3.208326265675\\
1695	3.206860985885\\
1700	3.205431356716\\
1705	3.204033158821\\
1710	3.20266263211\\
1715	3.20131660489\\
1720	3.199992315364\\
1725	3.198687413422\\
1730	3.197399910373\\
1735	3.196128198021\\
1740	3.194870935889\\
1745	3.193626995654\\
1750	3.192395388441\\
1755	3.191175247524\\
1760	3.189965794629\\
1765	3.188766334134\\
1770	3.187576235014\\
1775	3.186394927473\\
1780	3.185221891661\\
1785	3.184056654951\\
1790	3.18289878435\\
1795	3.181747884145\\
1800	3.180603590516\\
1805	3.179465569519\\
1810	3.17833351312\\
1815	3.177207137515\\
1820	3.176086180099\\
1825	3.174970398115\\
1830	3.173859566261\\
1835	3.172753475629\\
1840	3.171651931757\\
1845	3.170554753824\\
1850	3.169461773024\\
1855	3.16837283197\\
1860	3.167287783312\\
1865	3.16620648931\\
1870	3.16512882064\\
1875	3.164054656106\\
1880	3.162983881588\\
1885	3.161916389875\\
1890	3.160852079719\\
1895	3.159790855763\\
1900	3.158732627692\\
1905	3.157677310231\\
1910	3.156624822375\\
1915	3.155575087439\\
1920	3.154528032362\\
1925	3.153483587798\\
1930	3.152441687477\\
1935	3.151402268328\\
1940	3.150365269895\\
1945	3.149330634487\\
1950	3.148298306624\\
1955	3.147268233227\\
1960	3.146240363089\\
1965	3.145214647072\\
1970	3.144191037638\\
1975	3.143169489036\\
1980	3.142149956866\\
1985	3.141132398277\\
1990	3.140116771556\\
1995	3.139103036336\\
2000	3.138091153204\\
2005	3.137081083911\\
2010	3.136072791008\\
2015	3.135066238051\\
2020	3.13406138926\\
2025	3.133058209723\\
2030	3.132056665078\\
2035	3.131056721709\\
2040	3.130058346448\\
2045	3.129061505739\\
2050	3.128066170442\\
2055	3.127072305775\\
2060	3.126079881925\\
2065	3.125088867471\\
2070	3.124099232116\\
2075	3.123110945367\\
2080	3.122123977324\\
2085	3.121138298094\\
2090	3.12015387815\\
2095	3.119170688047\\
2100	3.118188698565\\
2105	3.117207880591\\
2110	3.116228205146\\
2115	3.11524964336\\
2120	3.114272166427\\
2125	3.113295745646\\
2130	3.112320352331\\
2135	3.111345957883\\
2140	3.110372533688\\
2145	3.109400051204\\
2150	3.108428481848\\
2155	3.107457797093\\
2160	3.106487968358\\
2165	3.105518967107\\
2170	3.104550764736\\
2175	3.103583332685\\
2180	3.102616642324\\
2185	3.101650665061\\
2190	3.100685372246\\
2195	3.09972073527\\
2200	3.098756725483\\
2205	3.097793314293\\
2210	3.096830473087\\
2215	3.095868173339\\
2220	3.094906386541\\
2225	3.093945084309\\
2230	3.092984238328\\
2235	3.092023820463\\
2240	3.091063802718\\
2245	3.09010415735\\
2250	3.089144856841\\
2255	3.08818587402\\
2260	3.087227182049\\
2265	3.086268754555\\
2270	3.085310565629\\
2275	3.084352589963\\
2280	3.083394802871\\
2285	3.082437180427\\
2290	3.081479699504\\
2295	3.080522337917\\
2300	3.079565074472\\
2305	3.078607889119\\
2310	3.077650763005\\
2315	3.076693678633\\
2320	3.075736619926\\
2325	3.074779572377\\
2330	3.073822523123\\
2335	3.072865461096\\
2340	3.071908377093\\
2345	3.070951263925\\
2350	3.069994116483\\
2355	3.069036931881\\
2360	3.068079709515\\
2365	3.067122451189\\
2370	3.066165161166\\
2375	3.065207846262\\
2380	3.064250515873\\
2385	3.063293182026\\
2390	3.062335859358\\
2395	3.061378565096\\
2400	3.060421318955\\
2405	3.059464143012\\
2410	3.058507061467\\
2415	3.057550100353\\
2420	3.056593287107\\
2425	3.055636650037\\
2430	3.054680217615\\
2435	3.05372401762\\
2440	3.052768076057\\
2445	3.051812415874\\
2450	3.050857055414\\
2455	3.049902006612\\
2460	3.048947272885\\
2465	3.047992846751\\
2470	3.047038707099\\
2475	3.046084816181\\
2480	3.045131116262\\
2485	3.044177525979\\
2490	3.043223936374\\
2495	3.042270206626\\
2500	3.041316159428\\
2505	3.040361576006\\
2510	3.039406190663\\
2515	3.038449684786\\
2520	3.037491680101\\
2525	3.036531731022\\
2530	3.035569315748\\
2535	3.034603825844\\
2540	3.033634553785\\
2545	3.032660678046\\
2550	3.031681244943\\
2555	3.030695146595\\
2560	3.029701093675\\
2565	3.028697581889\\
2570	3.027682849578\\
2575	3.026654824245\\
2580	3.025611052174\\
2585	3.024548600983\\
2590	3.023463914697\\
2595	3.022352562193\\
2600	3.021208670309\\
2605	3.020023438756\\
2610	3.018780295551\\
2615	3.017444784828\\
2620	3.015963123213\\
2625	3.014302013392\\
2630	3.012483136316\\
2635	3.010527099872\\
2640	3.008423061365\\
2645	3.006169603277\\
2650	3.003722374134\\
2655	3.001014851673\\
2660	2.998075251344\\
2665	2.99500682089\\
2670	2.991878400426\\
2675	2.988744713029\\
2680	2.985717522473\\
2685	2.982826897485\\
2690	2.980047178281\\
2695	2.977356771068\\
2700	2.974777745796\\
2705	2.972348608513\\
2710	2.970058382834\\
2715	2.967889454067\\
2720	2.965823795219\\
2725	2.963846554888\\
2730	2.961944195315\\
2735	2.960106183393\\
2740	2.958322670795\\
2745	2.956586310707\\
2750	2.954889857434\\
2755	2.953228071791\\
2760	2.951595394434\\
2765	2.949987917352\\
2770	2.948401179658\\
2775	2.946832133246\\
2780	2.945277067359\\
2785	2.943733528429\\
2790	2.942198390698\\
2795	2.940669719553\\
2800	2.939144968024\\
2805	2.937622749327\\
2810	2.93610113942\\
2815	2.934579358987\\
2820	2.933056171488\\
2825	2.931531390688\\
2830	2.930004242936\\
2835	2.928474724582\\
2840	2.926942061468\\
2845	2.925405913164\\
2850	2.923864865665\\
2855	2.922317705791\\
2860	2.920762016785\\
2865	2.919195351671\\
2870	2.917613993306\\
2875	2.91601408557\\
2880	2.914390230989\\
2885	2.912736160775\\
2890	2.911042555292\\
2895	2.909296517961\\
2900	2.907483074568\\
2905	2.905597732886\\
2910	2.903636556453\\
2915	2.90161055502\\
2920	2.899554500768\\
2925	2.897477215914\\
2930	2.895402307933\\
2935	2.893357896035\\
2940	2.891342814307\\
2945	2.889348916174\\
2950	2.88736740506\\
2955	2.885391075992\\
2960	2.883413007781\\
2965	2.881426877773\\
2970	2.879425200658\\
2975	2.877399833262\\
2980	2.875339771882\\
2985	2.873229817235\\
2990	2.87104334504\\
2995	2.86873388049\\
3000	2.866294153688\\
3005	2.863833280365\\
3010	2.861377846349\\
3015	2.858887393328\\
3020	2.856331060371\\
3025	2.853672872721\\
3030	2.850860531571\\
3035	2.847879631023\\
3040	2.844823406095\\
3045	2.841772115693\\
3050	2.8387177719\\
3055	2.835624616875\\
3060	2.83244358327\\
3065	2.829126820642\\
3070	2.82567606763\\
3075	2.822110652502\\
3080	2.818459760894\\
3085	2.814683367512\\
3090	2.810758403176\\
3095	2.806671394422\\
3100	2.802346042201\\
3105	2.797648039901\\
};
\addplot [color=mycolor1, forget plot, line width=0.5pt]
  table[row sep=crcr]{%
0	4.204241380743\\
5	4.200832210443\\
10	4.19056744494\\
15	4.173522833576\\
20	4.150019983749\\
25	4.120564984375\\
30	4.085830814141\\
35	4.046635862932\\
40	4.003919807422\\
45	3.958715114724\\
50	3.912115686153\\
55	3.86524418114\\
60	3.81922013187\\
65	3.775130475615\\
70	3.734003498608\\
75	3.696786403477\\
80	3.664326224165\\
85	3.637353616167\\
90	3.616469110388\\
95	3.602131591177\\
100	3.59464896912\\
105	3.59083431553\\
110	3.587310835768\\
115	3.583982439824\\
120	3.580811287411\\
125	3.577771411306\\
130	3.574844963424\\
135	3.572018484834\\
140	3.569281628414\\
145	3.566626121036\\
150	3.564045230625\\
155	3.561533349718\\
160	3.559085736736\\
165	3.556698315282\\
170	3.554367535953\\
175	3.552090268745\\
180	3.549863724336\\
185	3.547685392119\\
190	3.545552992914\\
195	3.543464441111\\
200	3.541417814844\\
205	3.53941133166\\
210	3.53744332891\\
215	3.535512247517\\
220	3.533616618708\\
225	3.531755052951\\
230	3.529926230869\\
235	3.528128895623\\
240	3.526361846697\\
245	3.524623934656\\
250	3.522914056914\\
255	3.521231154154\\
260	3.519574207457\\
265	3.517942235849\\
270	3.516334294365\\
275	3.514749472343\\
280	3.513186892083\\
285	3.511645707608\\
290	3.510125103688\\
295	3.508624294854\\
300	3.507142524608\\
305	3.505679064552\\
310	3.504233213666\\
315	3.502804297468\\
320	3.501391667289\\
325	3.49999469944\\
330	3.498612794472\\
335	3.497245376344\\
340	3.495891891703\\
345	3.494551809073\\
350	3.493224618185\\
355	3.491909829221\\
360	3.490606972196\\
365	3.489315596283\\
370	3.488035269257\\
375	3.486765576869\\
380	3.485506122341\\
385	3.484256525784\\
390	3.483016423715\\
395	3.481785468481\\
400	3.480563327784\\
405	3.479349684101\\
410	3.478144234195\\
415	3.476946688528\\
420	3.47575677075\\
425	3.474574217115\\
430	3.473398775962\\
435	3.47223020714\\
440	3.471068281504\\
445	3.469912780366\\
450	3.46876349502\\
455	3.467620226244\\
460	3.466482783875\\
465	3.465350986364\\
470	3.464224660412\\
475	3.463103640581\\
480	3.461987768989\\
485	3.460876894966\\
490	3.459770874783\\
495	3.458669571346\\
500	3.457572853931\\
505	3.45648059788\\
510	3.455392684332\\
515	3.454308999901\\
520	3.453229436396\\
525	3.452153890482\\
530	3.45108226339\\
535	3.45001446058\\
540	3.448950391454\\
545	3.447889969053\\
550	3.446833109796\\
555	3.445779733221\\
560	3.444729761769\\
565	3.443683120582\\
570	3.442639737337\\
575	3.441599542102\\
580	3.440562467226\\
585	3.439528447232\\
590	3.438497418757\\
595	3.437469320477\\
600	3.43644409308\\
605	3.43542167922\\
610	3.434402023498\\
615	3.433385072437\\
620	3.432370774479\\
625	3.431359079959\\
630	3.430349941106\\
635	3.429343312031\\
640	3.428339148724\\
645	3.427337409044\\
650	3.426338052723\\
655	3.425341041361\\
660	3.42434633843\\
665	3.423353909274\\
670	3.422363721121\\
675	3.421375743082\\
680	3.420389946162\\
685	3.419406303262\\
690	3.418424789179\\
695	3.4174453806\\
700	3.416468056085\\
705	3.415492796043\\
710	3.414519582689\\
715	3.413548399996\\
720	3.412579233627\\
725	3.411612070854\\
730	3.410646900469\\
735	3.409683712679\\
740	3.408722499004\\
745	3.407763252152\\
750	3.406805965915\\
755	3.405850635047\\
760	3.404897255157\\
765	3.403945822597\\
770	3.402996334364\\
775	3.402048788003\\
780	3.401103181523\\
785	3.40015951331\\
790	3.39921778205\\
795	3.398277986656\\
800	3.397340126192\\
805	3.396404199797\\
810	3.395470206606\\
815	3.394538145664\\
820	3.393608015825\\
825	3.39267981565\\
830	3.391753543281\\
835	3.390829196288\\
840	3.389906771523\\
845	3.388986264909\\
850	3.38806767121\\
855	3.387150983812\\
860	3.386236194341\\
865	3.385323292337\\
870	3.384412264854\\
875	3.383503095676\\
880	3.38259576495\\
885	3.381690248048\\
890	3.380786514304\\
895	3.379884525918\\
900	3.37898423403\\
905	3.378085577453\\
910	3.37718847626\\
915	3.376292824876\\
920	3.375398478312\\
925	3.374505225846\\
930	3.373612777108\\
935	3.37272070164\\
940	3.371828347598\\
945	3.370934648324\\
950	3.370038120699\\
955	3.369136782859\\
960	3.368227937166\\
965	3.367307737055\\
970	3.366373182863\\
975	3.365424834861\\
980	3.364467332282\\
985	3.363505692166\\
990	3.362545205342\\
995	3.361592969365\\
1000	3.360652841261\\
1005	3.359724345433\\
1010	3.35880512781\\
1015	3.357892562863\\
1020	3.356984128637\\
1025	3.356077283906\\
1030	3.35516924872\\
1035	3.354256640026\\
1040	3.353335560962\\
1045	3.352401402576\\
1050	3.351448100201\\
1055	3.350469457986\\
1060	3.34946348847\\
1065	3.348435332807\\
1070	3.347394545774\\
1075	3.346354005567\\
1080	3.345328022386\\
1085	3.344323958379\\
1090	3.343340968702\\
1095	3.342374733415\\
1100	3.34142067767\\
1105	3.340474793761\\
1110	3.339533593967\\
1115	3.33859383779\\
1120	3.33765197211\\
1125	3.336703637482\\
1130	3.335744953394\\
1135	3.334773209843\\
1140	3.333786804214\\
1145	3.332785166648\\
1150	3.331768303837\\
1155	3.330739059644\\
1160	3.329704432718\\
1165	3.328671030131\\
1170	3.327642780324\\
1175	3.326621396226\\
1180	3.325609590475\\
1185	3.324609958719\\
1190	3.323622350811\\
1195	3.322644094868\\
1200	3.321671768616\\
1205	3.320702975577\\
1210	3.319737036863\\
1215	3.318774598508\\
1220	3.31781677088\\
1225	3.31686439851\\
1230	3.315917727313\\
1235	3.314976440691\\
1240	3.314039884886\\
1245	3.31310725229\\
1250	3.31217759328\\
1255	3.311249832816\\
1260	3.310322737582\\
1265	3.309394866778\\
1270	3.308464449301\\
1275	3.30752921416\\
1280	3.306586221211\\
1285	3.305631647318\\
1290	3.304660142921\\
1295	3.3036646315\\
1300	3.30263576959\\
1305	3.301560888674\\
1310	3.300422915088\\
1315	3.299209498618\\
1320	3.297921704902\\
1325	3.29657119028\\
1330	3.295177605229\\
1335	3.293779827979\\
1340	3.29242107172\\
1345	3.291121089134\\
1350	3.289877692301\\
1355	3.288680410344\\
1360	3.287518614317\\
1365	3.2863836211\\
1370	3.28526851025\\
1375	3.28416758054\\
1380	3.283075932671\\
1385	3.281988986278\\
1390	3.280902032184\\
1395	3.279811097433\\
1400	3.278712746217\\
1405	3.277603144446\\
1410	3.276477710058\\
1415	3.275331947695\\
1420	3.274162328585\\
1425	3.272965624799\\
1430	3.271743032786\\
1435	3.270499857007\\
1440	3.269240831234\\
1445	3.26796706396\\
1450	3.26667541787\\
1455	3.265366085717\\
1460	3.26404646249\\
1465	3.262723819253\\
1470	3.261401084325\\
1475	3.260077922039\\
1480	3.25875363159\\
1485	3.257431739047\\
1490	3.256125677388\\
1495	3.254849438494\\
1500	3.253608830695\\
1505	3.252402247447\\
1510	3.251225000466\\
1515	3.250072227629\\
1520	3.248939761667\\
1525	3.24782420626\\
1530	3.24672280759\\
1535	3.245633311651\\
1540	3.24455383038\\
1545	3.243482740775\\
1550	3.242418607187\\
1555	3.241360115539\\
1560	3.240306009455\\
1565	3.23925504034\\
1570	3.238205861426\\
1575	3.237156893751\\
1580	3.236106238985\\
1585	3.235051542876\\
1590	3.233989919489\\
1595	3.232917821467\\
1600	3.231830658792\\
1605	3.230723153146\\
1610	3.229590122719\\
1615	3.228426719987\\
1620	3.227227917746\\
1625	3.225987825396\\
1630	3.22469965966\\
1635	3.223355937871\\
1640	3.221947793738\\
1645	3.220465166197\\
1650	3.218897778839\\
1655	3.217239251914\\
1660	3.215495358991\\
1665	3.213690326056\\
1670	3.211864438037\\
1675	3.210053106535\\
1680	3.208272841564\\
1685	3.20652586755\\
1690	3.204807078038\\
1695	3.203114677104\\
1700	3.201455742948\\
1705	3.199839378921\\
1710	3.198269759652\\
1715	3.196746581597\\
1720	3.19526670799\\
1725	3.193825736019\\
1730	3.192419176231\\
1735	3.191042913945\\
1740	3.189693392148\\
1745	3.188367571778\\
1750	3.187062851971\\
1755	3.185777009652\\
1760	3.184508209874\\
1765	3.183254939628\\
1770	3.182015930536\\
1775	3.180790088164\\
1780	3.179576452935\\
1785	3.178374172402\\
1790	3.177182485264\\
1795	3.176000707919\\
1800	3.174828223288\\
1805	3.173664471058\\
1810	3.172508940844\\
1815	3.171361166392\\
1820	3.170220720778\\
1825	3.16908721203\\
1830	3.167960279878\\
1835	3.166839592318\\
1840	3.165724842929\\
1845	3.164615748342\\
1850	3.163512046168\\
1855	3.16241349303\\
1860	3.161319862853\\
1865	3.160230945341\\
1870	3.159146544589\\
1875	3.158066477874\\
1880	3.156990574512\\
1885	3.155918674889\\
1890	3.154850629515\\
1895	3.153786298234\\
1900	3.15272554944\\
1905	3.151668259432\\
1910	3.150614311753\\
1915	3.149563596669\\
1920	3.148516010603\\
1925	3.147471455707\\
1930	3.146429839388\\
1935	3.145391073951\\
1940	3.144355076191\\
1945	3.143321767104\\
1950	3.142291071535\\
1955	3.141262917935\\
1960	3.140237238059\\
1965	3.139213966768\\
1970	3.138193041764\\
1975	3.137174403426\\
1980	3.13615799458\\
1985	3.135143760363\\
1990	3.134131648021\\
1995	3.133121606796\\
2000	3.132113587749\\
2005	3.13110754367\\
2010	3.130103428913\\
2015	3.129101199333\\
2020	3.128100812134\\
2025	3.127102225812\\
2030	3.126105400034\\
2035	3.125110295579\\
2040	3.124116874237\\
2045	3.123125098758\\
2050	3.122134932763\\
2055	3.1211463407\\
2060	3.120159287764\\
2065	3.119173739863\\
2070	3.118189663544\\
2075	3.117207025966\\
2080	3.116225794834\\
2085	3.115245938376\\
2090	3.114267425283\\
2095	3.113290224692\\
2100	3.112314306132\\
2105	3.111339639505\\
2110	3.110366195045\\
2115	3.109393943298\\
2120	3.108422855084\\
2125	3.107452901485\\
2130	3.106484053804\\
2135	3.105516283559\\
2140	3.104549562447\\
2145	3.103583862336\\
2150	3.102619155238\\
2155	3.10165541329\\
2160	3.100692608748\\
2165	3.099730713963\\
2170	3.098769701364\\
2175	3.097809543452\\
2180	3.096850212782\\
2185	3.095891681955\\
2190	3.094933923604\\
2195	3.093976910389\\
2200	3.093020614981\\
2205	3.092065010064\\
2210	3.091110068317\\
2215	3.090155762422\\
2220	3.089202065047\\
2225	3.088248948852\\
2230	3.087296386482\\
2235	3.086344350571\\
2240	3.08539281374\\
2245	3.084441748604\\
2250	3.083491127767\\
2255	3.082540923844\\
2260	3.081591109461\\
2265	3.080641657263\\
2270	3.079692539934\\
2275	3.078743730212\\
2280	3.077795200909\\
2285	3.076846924933\\
2290	3.075898875313\\
2295	3.074951025228\\
2300	3.074003348043\\
2305	3.073055817342\\
2310	3.072108406969\\
2315	3.071161091075\\
2320	3.07021384416\\
2325	3.069266641128\\
2330	3.068319457339\\
2335	3.067372268671\\
2340	3.066425051569\\
2345	3.06547778312\\
2350	3.064530441109\\
2355	3.063583004087\\
2360	3.062635451435\\
2365	3.061687763437\\
2370	3.060739921341\\
2375	3.059791907427\\
2380	3.058843705073\\
2385	3.057895298822\\
2390	3.056946674435\\
2395	3.055997818963\\
2400	3.055048720793\\
2405	3.054099369708\\
2410	3.053149756929\\
2415	3.052199875159\\
2420	3.051249718613\\
2425	3.050299283049\\
2430	3.049348565769\\
2435	3.048397565624\\
2440	3.047446282977\\
2445	3.046494719665\\
2450	3.045542878906\\
2455	3.044590765191\\
2460	3.043638384114\\
2465	3.042685742153\\
2470	3.041732846388\\
2475	3.040779704137\\
2480	3.039826322507\\
2485	3.038872707843\\
2490	3.037918865057\\
2495	3.036964796836\\
2500	3.036010502698\\
2505	3.035055977905\\
2510	3.034101212198\\
2515	3.033146188375\\
2520	3.03219088067\\
2525	3.031235252965\\
2530	3.030279256811\\
2535	3.029322829264\\
2540	3.028365890551\\
2545	3.027408341541\\
2550	3.026450061048\\
2555	3.025490902935\\
2560	3.02453069301\\
2565	3.023569225679\\
2570	3.022606260312\\
2575	3.02164151725\\
2580	3.020674673357\\
2585	3.019705357014\\
2590	3.01873314241\\
2595	3.017757542954\\
2600	3.01677800363\\
2605	3.015793892062\\
2610	3.014804487989\\
2615	3.013808970924\\
2620	3.012806405452\\
2625	3.011795723991\\
2630	3.010775706021\\
2635	3.009744953638\\
2640	3.008701861416\\
2645	3.007644580642\\
2650	3.006570972506\\
2655	3.005478547687\\
2660	3.004364372709\\
2665	3.003224920181\\
2670	3.00205575185\\
2675	3.00085073428\\
2680	2.999599993635\\
2685	2.998284318758\\
2690	2.996863624261\\
2695	2.995265874717\\
2700	2.993394771625\\
2705	2.991214218371\\
2710	2.98873876117\\
2715	2.985987885352\\
2720	2.98298869249\\
2725	2.979777367087\\
2730	2.976395952817\\
2735	2.97296739533\\
2740	2.969628735859\\
2745	2.966461196667\\
2750	2.963505006193\\
2755	2.96075600866\\
2760	2.958195111926\\
2765	2.955797120079\\
2770	2.953537641942\\
2775	2.951395647035\\
2780	2.949353274506\\
2785	2.947395932716\\
2790	2.945511483047\\
2795	2.943689882855\\
2800	2.941922600757\\
2805	2.940202408186\\
2810	2.938523026219\\
2815	2.936879021956\\
2820	2.935265587406\\
2825	2.933678482756\\
2830	2.93211389518\\
2835	2.930568399442\\
2840	2.929038859923\\
2845	2.927522402735\\
2850	2.926016346018\\
2855	2.924518175488\\
2860	2.923025494776\\
2865	2.921536009166\\
2870	2.920047489781\\
2875	2.918557760595\\
2880	2.917064673875\\
2885	2.91556610171\\
2890	2.914059920853\\
2895	2.91254400644\\
2900	2.911016220686\\
2905	2.909474416493\\
2910	2.907916455128\\
2915	2.90634022014\\
2920	2.904743617788\\
2925	2.903124584035\\
2930	2.901481125466\\
2935	2.899811331529\\
2940	2.898113297134\\
2945	2.896385034741\\
2950	2.894624253313\\
2955	2.892827987551\\
2960	2.890992335726\\
2965	2.889112128321\\
2970	2.887180647979\\
2975	2.885189486993\\
2980	2.883130127877\\
2985	2.881000304385\\
2990	2.878813137855\\
2995	2.876593889227\\
3000	2.874361450278\\
3005	2.872130417886\\
3010	2.869920161582\\
3015	2.867740554992\\
3020	2.865584243787\\
3025	2.863439546914\\
3030	2.861297345852\\
3035	2.859148906976\\
3040	2.856984647521\\
3045	2.854792270123\\
3050	2.852552203176\\
3055	2.850227741385\\
3060	2.847765093292\\
3065	2.845138729275\\
3070	2.842366216151\\
3075	2.839504171358\\
3080	2.836597737367\\
3085	2.833670750932\\
3090	2.830774930484\\
3095	2.827942425428\\
3100	2.82517669501\\
3105	2.822459760942\\
3110	2.819772214644\\
3115	2.817096464556\\
3120	2.814417662843\\
3125	2.811721735977\\
3130	2.808995258731\\
3135	2.806224199208\\
3140	2.803393621831\\
3145	2.800486395631\\
3150	2.797481454374\\
};
\addplot [color=mycolor1, forget plot, line width=0.5pt]
  table[row sep=crcr]{%
0	4.204241380743\\
5	4.200834547389\\
10	4.190576267934\\
15	4.173541510944\\
20	4.150051385497\\
25	4.120611505492\\
30	4.085894379433\\
35	4.046717920837\\
40	4.004021320416\\
45	3.958836542683\\
50	3.912256965506\\
55	3.865404702173\\
60	3.81939872257\\
65	3.775325401044\\
70	3.734212484554\\
75	3.697006688698\\
80	3.664554640785\\
85	3.637586692931\\
90	3.616703190542\\
95	3.602362955529\\
100	3.59487395582\\
105	3.591051862797\\
110	3.587522085707\\
115	3.584188110254\\
120	3.581011946025\\
125	3.577967527814\\
130	3.575036940933\\
135	3.572206676907\\
140	3.569466350855\\
145	3.566807659192\\
150	3.564223844939\\
155	3.561709279434\\
160	3.559259202816\\
165	3.556869522491\\
170	3.55453667454\\
175	3.552257515732\\
180	3.550029244597\\
185	3.547849339257\\
190	3.545715510027\\
195	3.543625661453\\
200	3.541577862417\\
205	3.539570321753\\
210	3.53760136859\\
215	3.535669436088\\
220	3.533773048149\\
225	3.531910808323\\
230	3.530081390709\\
235	3.52828353232\\
240	3.526516026856\\
245	3.52477771945\\
250	3.523067502422\\
255	3.521384311687\\
260	3.519727123875\\
265	3.518094953863\\
270	3.516486852833\\
275	3.514901906544\\
280	3.513339233988\\
285	3.511797986133\\
290	3.510277344935\\
295	3.508776522335\\
300	3.507294759459\\
305	3.505831325734\\
310	3.504385518146\\
315	3.502956660391\\
320	3.501544102139\\
325	3.500147218178\\
330	3.498765407681\\
335	3.497398093344\\
340	3.496044720669\\
345	3.494704757142\\
350	3.493377691553\\
355	3.492063033234\\
360	3.49076031144\\
365	3.489469074663\\
370	3.48818889007\\
375	3.486919342876\\
380	3.485660035833\\
385	3.48441058864\\
390	3.483170637457\\
395	3.481939834325\\
400	3.480717846681\\
405	3.47950435678\\
410	3.478299061195\\
415	3.477101670229\\
420	3.475911907397\\
425	3.474729508843\\
430	3.473554222811\\
435	3.472385809075\\
440	3.471224038426\\
445	3.470068692128\\
450	3.46891956144\\
455	3.467776447113\\
460	3.466639158976\\
465	3.465507515482\\
470	3.464381343349\\
475	3.463260477173\\
480	3.462144759118\\
485	3.461034038578\\
490	3.459928171906\\
495	3.458827022098\\
500	3.457730458537\\
505	3.456638356676\\
510	3.455550597773\\
515	3.454467068561\\
520	3.453387660966\\
525	3.452312271764\\
530	3.451240802285\\
535	3.450173158077\\
540	3.44910924862\\
545	3.448048987013\\
550	3.446992289723\\
555	3.445939076316\\
560	3.444889269255\\
565	3.443842793686\\
570	3.442799577287\\
575	3.441759550117\\
580	3.440722644511\\
585	3.439688794977\\
590	3.438657938133\\
595	3.437630012644\\
600	3.436604959184\\
605	3.435582720398\\
610	3.434563240887\\
615	3.433546467178\\
620	3.432532347726\\
625	3.431520832886\\
630	3.430511874918\\
635	3.429505427969\\
640	3.428501448081\\
645	3.427499893169\\
650	3.426500723037\\
655	3.425503899363\\
660	3.424509385714\\
665	3.423517147539\\
670	3.422527152181\\
675	3.421539368879\\
680	3.420553768781\\
685	3.419570324939\\
690	3.418589012313\\
695	3.417609807763\\
700	3.416632690029\\
705	3.415657639704\\
710	3.414684639194\\
715	3.413713672659\\
720	3.41274472595\\
725	3.411777786523\\
730	3.410812843342\\
735	3.409849886782\\
740	3.408888908516\\
745	3.407929901393\\
750	3.406972859331\\
755	3.406017777199\\
760	3.405064650701\\
765	3.404113476271\\
770	3.403164250975\\
775	3.402216972413\\
780	3.401271638632\\
785	3.400328248047\\
790	3.399386799362\\
795	3.398447291497\\
800	3.397509723511\\
805	3.39657409453\\
810	3.395640403668\\
815	3.394708649938\\
820	3.393778832153\\
825	3.392850948827\\
830	3.391924998041\\
835	3.391000977296\\
840	3.390078883365\\
845	3.389158712073\\
850	3.388240458076\\
855	3.387324114635\\
860	3.386409673229\\
865	3.385497123232\\
870	3.384586451502\\
875	3.383677641593\\
880	3.382770673397\\
885	3.381865521968\\
890	3.380962156285\\
895	3.380060538126\\
900	3.379160618086\\
905	3.378262334407\\
910	3.377365606335\\
915	3.376470327509\\
920	3.375576351616\\
925	3.374683466521\\
930	3.373791379973\\
935	3.372899660204\\
940	3.372007652796\\
945	3.371114286113\\
950	3.370218072272\\
955	3.369317033821\\
960	3.368408448215\\
965	3.367488419274\\
970	3.366553960717\\
975	3.36560571493\\
980	3.364648428264\\
985	3.363687097426\\
990	3.362726991802\\
995	3.361775223721\\
1000	3.360835562466\\
1005	3.359907440329\\
1010	3.358988442466\\
1015	3.358075869064\\
1020	3.357167109112\\
1025	3.35625950334\\
1030	3.355350132704\\
1035	3.354435479579\\
1040	3.353511647915\\
1045	3.35257383769\\
1050	3.351615733287\\
1055	3.350631554843\\
1060	3.349620544467\\
1065	3.348589035586\\
1070	3.347547147567\\
1075	3.346508489206\\
1080	3.345486625888\\
1085	3.34448721404\\
1090	3.343508256708\\
1095	3.342545218544\\
1100	3.341593630335\\
1105	3.340649631032\\
1110	3.339709836337\\
1115	3.338771057096\\
1120	3.337829724293\\
1125	3.336881499006\\
1130	3.335922583814\\
1135	3.334950305352\\
1140	3.333963088972\\
1145	3.33296059016\\
1150	3.331943043662\\
1155	3.330913472395\\
1160	3.329878873739\\
1165	3.328845798143\\
1170	3.327818168018\\
1175	3.326797835041\\
1180	3.325787724694\\
1185	3.324790254303\\
1190	3.323804947075\\
1195	3.322828995107\\
1200	3.321858893297\\
1205	3.320892143762\\
1210	3.319927964111\\
1215	3.31896693511\\
1220	3.318010169956\\
1225	3.317058570271\\
1230	3.316112456072\\
1235	3.315171568159\\
1240	3.314235261528\\
1245	3.313302705502\\
1250	3.312372923735\\
1255	3.3114447826\\
1260	3.310516961848\\
1265	3.309587877192\\
1270	3.308655539288\\
1275	3.307717443999\\
1280	3.306770404632\\
1285	3.305810322041\\
1290	3.304831515604\\
1295	3.303826803379\\
1300	3.302786713286\\
1305	3.301697773335\\
1310	3.300542703741\\
1315	3.299311208677\\
1320	3.29800700797\\
1325	3.296643647828\\
1330	3.295244367274\\
1335	3.293852348659\\
1340	3.292507144193\\
1345	3.291221996629\\
1350	3.289991396791\\
1355	3.288804289744\\
1360	3.287650469222\\
1365	3.286521738416\\
1370	3.285411562885\\
1375	3.284314500311\\
1380	3.283225843328\\
1385	3.282141095529\\
1390	3.281055674461\\
1395	3.279965794788\\
1400	3.278868112248\\
1405	3.27775878127\\
1410	3.27663316376\\
1415	3.27548688132\\
1420	3.274316449302\\
1425	3.273118797101\\
1430	3.27189557927\\
1435	3.270652203339\\
1440	3.269393170706\\
1445	3.268119288389\\
1450	3.266827397766\\
1455	3.265518078076\\
1460	3.264198849937\\
1465	3.262876792769\\
1470	3.261554664545\\
1475	3.260232093154\\
1480	3.258908407902\\
1485	3.257587783154\\
1490	3.256284136668\\
1495	3.255011044703\\
1500	3.253773654332\\
1505	3.252569961035\\
1510	3.251395177636\\
1515	3.250244475357\\
1520	3.249113742837\\
1525	3.247999636454\\
1530	3.246899443017\\
1535	3.245810938817\\
1540	3.244732254981\\
1545	3.243661779389\\
1550	3.242598080314\\
1555	3.241539838123\\
1560	3.240485780589\\
1565	3.239434631572\\
1570	3.238384987217\\
1575	3.237335178573\\
1580	3.23628319015\\
1585	3.235226517388\\
1590	3.234162111402\\
1595	3.233086196172\\
1600	3.231993915578\\
1605	3.230879941061\\
1610	3.22973924911\\
1615	3.228567017732\\
1620	3.227358008076\\
1625	3.226106054581\\
1630	3.22480427259\\
1635	3.223444980964\\
1640	3.222019106285\\
1645	3.220516461942\\
1650	3.218926989676\\
1655	3.217246516144\\
1660	3.215484823811\\
1665	3.21367098947\\
1670	3.211846508061\\
1675	3.210042527252\\
1680	3.208272643331\\
1685	3.206537336098\\
1690	3.204829059073\\
1695	3.20314570129\\
1700	3.201495004965\\
1705	3.199886408311\\
1710	3.198324502175\\
1715	3.196808835125\\
1720	3.195335949724\\
1725	3.193901319961\\
1730	3.19250043497\\
1735	3.191129230231\\
1740	3.189784225267\\
1745	3.188462457522\\
1750	3.187161387354\\
1755	3.185878850886\\
1760	3.184613066013\\
1765	3.183362562376\\
1770	3.182126102176\\
1775	3.180902615452\\
1780	3.179691162748\\
1785	3.178490908965\\
1790	3.177301108683\\
1795	3.176121091424\\
1800	3.174950250939\\
1805	3.173788036421\\
1810	3.172633946202\\
1815	3.171487521592\\
1820	3.17034834245\\
1825	3.169216023089\\
1830	3.168090208878\\
1835	3.166970572956\\
1840	3.165856813595\\
1845	3.164748651751\\
1850	3.163645829008\\
1855	3.162548105615\\
1860	3.161455258864\\
1865	3.160367081545\\
1870	3.159283380629\\
1875	3.158203976031\\
1880	3.15712869954\\
1885	3.156057393807\\
1890	3.154989911472\\
1895	3.153926114336\\
1900	3.152865872633\\
1905	3.15180906436\\
1910	3.150755574657\\
1915	3.149705295262\\
1920	3.148658123993\\
1925	3.147613964286\\
1930	3.146572724764\\
1935	3.145534318856\\
1940	3.144498664426\\
1945	3.143465683452\\
1950	3.14243530172\\
1955	3.141407448548\\
1960	3.140382056516\\
1965	3.139359061253\\
1970	3.138338401191\\
1975	3.137320017385\\
1980	3.13630385331\\
1985	3.135289854703\\
1990	3.134277969384\\
1995	3.133268147128\\
2000	3.132260339509\\
2005	3.131254499789\\
2010	3.13025058278\\
2015	3.129248544757\\
2020	3.128248343333\\
2025	3.127249937379\\
2030	3.126253286925\\
2035	3.125258353087\\
2040	3.124265097978\\
2045	3.123273484649\\
2050	3.122283477011\\
2055	3.121295039777\\
2060	3.120308138403\\
2065	3.119322739034\\
2070	3.118338808449\\
2075	3.117356314018\\
2080	3.116375223654\\
2085	3.115395505771\\
2090	3.114417129244\\
2095	3.113440063377\\
2100	3.112464277861\\
2105	3.111489742746\\
2110	3.110516428409\\
2115	3.109544305527\\
2120	3.108573345046\\
2125	3.10760351816\\
2130	3.106634796284\\
2135	3.105667151037\\
2140	3.10470055421\\
2145	3.103734977761\\
2150	3.102770393777\\
2155	3.101806774481\\
2160	3.100844092193\\
2165	3.09988231933\\
2170	3.098921428382\\
2175	3.097961391905\\
2180	3.097002182505\\
2185	3.096043772831\\
2190	3.09508613556\\
2195	3.09412924339\\
2200	3.093173069031\\
2205	3.0922175852\\
2210	3.09126276461\\
2215	3.090308579971\\
2220	3.08935500398\\
2225	3.088402009326\\
2230	3.087449568679\\
2235	3.086497654702\\
2240	3.085546240042\\
2245	3.08459529734\\
2250	3.083644799235\\
2255	3.082694718371\\
2260	3.081745027407\\
2265	3.080795699029\\
2270	3.079846705967\\
2275	3.078898021007\\
2280	3.077949617016\\
2285	3.077001466967\\
2290	3.076053543962\\
2295	3.075105821265\\
2300	3.074158272335\\
2305	3.073210870865\\
2310	3.072263590825\\
2315	3.071316406505\\
2320	3.070369292563\\
2325	3.069422224087\\
2330	3.068475176635\\
2335	3.067528126315\\
2340	3.066581049824\\
2345	3.065633924533\\
2350	3.06468672854\\
2355	3.063739440743\\
2360	3.062792040908\\
2365	3.061844509739\\
2370	3.060896828948\\
2375	3.059948981322\\
2380	3.059000950791\\
2385	3.058052722497\\
2390	3.057104282858\\
2395	3.056155619627\\
2400	3.055206721958\\
2405	3.054257580455\\
2410	3.053308187223\\
2415	3.052358535913\\
2420	3.051408621755\\
2425	3.050458441588\\
2430	3.049507993863\\
2435	3.048557278646\\
2440	3.047606297586\\
2445	3.046655053862\\
2450	3.045703552102\\
2455	3.044751798251\\
2460	3.0437997994\\
2465	3.042847563558\\
2470	3.041895099343\\
2475	3.040942415604\\
2480	3.039989520946\\
2485	3.03903642314\\
2490	3.038083128429\\
2495	3.037129640676\\
2500	3.036175960387\\
2505	3.035222083554\\
2510	3.03426800034\\
2515	3.033313693581\\
2520	3.032359137102\\
2525	3.031404293848\\
2530	3.030449113829\\
2535	3.029493531878\\
2540	3.028537465233\\
2545	3.027580810927\\
2550	3.026623443004\\
2555	3.025665209534\\
2560	3.024705929412\\
2565	3.023745388897\\
2570	3.022783337852\\
2575	3.02181948559\\
2580	3.020853496247\\
2585	3.019884983538\\
2590	3.018913504766\\
2595	3.017938553896\\
2600	3.016959553484\\
2605	3.01597584525\\
2610	3.014986678933\\
2615	3.013991199256\\
2620	3.01298843029\\
2625	3.011977257262\\
2630	3.010956404283\\
2635	3.009924408512\\
2640	3.008879587357\\
2645	3.007819999845\\
2650	3.006743393195\\
2655	3.005647130472\\
2660	3.004528071808\\
2665	3.003382340169\\
2670	3.002204798683\\
2675	3.00098757504\\
2680	2.999716570653\\
2685	2.99836463565\\
2690	2.996885859897\\
2695	2.995200276465\\
2700	2.993222951487\\
2705	2.990946301127\\
2710	2.988390295249\\
2715	2.985568212386\\
2720	2.982503554269\\
2725	2.979232509493\\
2730	2.975813387836\\
2735	2.972392592616\\
2740	2.96909083833\\
2745	2.965978948766\\
2750	2.963086865779\\
2755	2.960402817774\\
2760	2.957901551267\\
2765	2.955555721036\\
2770	2.953340978992\\
2775	2.951236981188\\
2780	2.949226878373\\
2785	2.947297091415\\
2790	2.945436264995\\
2795	2.943635033239\\
2800	2.94188535816\\
2805	2.940180430836\\
2810	2.938514287364\\
2815	2.936881765552\\
2820	2.935278268319\\
2825	2.933699741338\\
2830	2.932142515999\\
2835	2.930603292757\\
2840	2.929079034963\\
2845	2.927566951559\\
2850	2.926064424713\\
2855	2.924568993362\\
2860	2.923078304476\\
2865	2.921590099099\\
2870	2.920102179247\\
2875	2.918612397031\\
2880	2.917118634366\\
2885	2.915618796431\\
2890	2.914110801053\\
2895	2.912592573386\\
2900	2.911062044086\\
2905	2.90951716819\\
2910	2.9079559478\\
2915	2.906376435103\\
2920	2.904776733642\\
2925	2.90315501934\\
2930	2.901509579514\\
2935	2.899838740389\\
2940	2.898140786386\\
2945	2.896413825541\\
2950	2.894655494826\\
2955	2.892862738626\\
2960	2.891031590463\\
2965	2.889156900069\\
2970	2.887232049821\\
2975	2.885248582764\\
2980	2.883197840281\\
2985	2.881077300706\\
2990	2.878899739238\\
2995	2.876690435943\\
3000	2.874468196737\\
3005	2.87224707648\\
3010	2.870046048395\\
3015	2.867874532308\\
3020	2.86572465819\\
3025	2.863584583885\\
3030	2.861445088945\\
3035	2.859297166353\\
3040	2.857130682824\\
3045	2.854932151194\\
3050	2.852679124108\\
3055	2.850329492337\\
3060	2.847831061371\\
3065	2.84516860848\\
3070	2.842371718661\\
3075	2.839501862833\\
3080	2.83658991312\\
3085	2.833662354001\\
3090	2.830773636436\\
3095	2.827952822608\\
3100	2.825196643671\\
3105	2.822483939849\\
3110	2.819795164792\\
3115	2.817113301598\\
3120	2.814423830661\\
3125	2.811712788103\\
3130	2.808966628926\\
3135	2.806171018903\\
3140	2.803310372485\\
3145	2.800366320132\\
3150	2.797314739883\\
};
\addplot [color=mycolor2, forget plot, line width=0.5pt]
  table[row sep=crcr]{%
0	4.204241380743\\
5	4.200837508524\\
10	4.190587752125\\
15	4.173566510181\\
20	4.150094458247\\
25	4.120676740017\\
30	4.085985330798\\
35	4.046837546015\\
40	4.004171916752\\
45	3.959019680573\\
50	3.912473423127\\
55	3.865654404533\\
60	3.819680700186\\
65	3.775637780804\\
70	3.734552524679\\
75	3.697370859518\\
80	3.664938746\\
85	3.637986014424\\
90	3.617112645174\\
95	3.602777248219\\
100	3.595287724546\\
105	3.591462893937\\
110	3.58793105628\\
115	3.584595378011\\
120	3.581417764502\\
125	3.578372100881\\
130	3.575440441818\\
135	3.572609260088\\
140	3.569868159693\\
145	3.567208829079\\
150	3.564624506092\\
155	3.562109557501\\
160	3.559659219507\\
165	3.557269395308\\
170	3.554936516595\\
175	3.55265743527\\
180	3.550429344642\\
185	3.548249717221\\
190	3.546116257444\\
195	3.544026863764\\
200	3.54197959886\\
205	3.539972665327\\
210	3.538004386103\\
215	3.536073188264\\
220	3.534177589794\\
225	3.532316188541\\
230	3.530487653152\\
235	3.52869071547\\
240	3.526924164326\\
245	3.525186840298\\
250	3.523477631476\\
255	3.521795469867\\
260	3.520139328515\\
265	3.518508219025\\
270	3.516901189613\\
275	3.515317323359\\
280	3.513755736854\\
285	3.512215578922\\
290	3.510696029615\\
295	3.509196299194\\
300	3.507715627306\\
305	3.506253282084\\
310	3.504808559381\\
315	3.503380781913\\
320	3.501969298497\\
325	3.500573483183\\
330	3.499192734507\\
335	3.497826474617\\
340	3.496474148545\\
345	3.495135223374\\
350	3.493809187554\\
355	3.492495550127\\
360	3.491193840109\\
365	3.489903605792\\
370	3.488624414181\\
375	3.487355850362\\
380	3.486097516983\\
385	3.484849033664\\
390	3.483610036502\\
395	3.48238017749\\
400	3.481159124026\\
405	3.47994655833\\
410	3.478742176944\\
415	3.477545690138\\
420	3.476356821396\\
425	3.475175306823\\
430	3.47400089463\\
435	3.47283334455\\
440	3.471672427347\\
445	3.470517924255\\
450	3.469369626525\\
455	3.468227334916\\
460	3.46709085929\\
465	3.465960018167\\
470	3.464834638369\\
475	3.463714554641\\
480	3.462599609345\\
485	3.461489652123\\
490	3.460384539622\\
495	3.459284135184\\
500	3.458188308574\\
505	3.457096935665\\
510	3.456009898157\\
515	3.454927083239\\
520	3.453848383297\\
525	3.452773695557\\
530	3.451702921785\\
535	3.450635967938\\
540	3.449572743876\\
545	3.448513163044\\
550	3.447457142223\\
555	3.446404601256\\
560	3.445355462852\\
565	3.444309652374\\
570	3.443267097693\\
575	3.442227729039\\
580	3.441191478906\\
585	3.440158281948\\
590	3.439128074926\\
595	3.438100796641\\
600	3.437076387912\\
605	3.43605479153\\
610	3.435035952251\\
615	3.434019816769\\
620	3.433006333716\\
625	3.431995453643\\
630	3.430987129018\\
635	3.429981314218\\
640	3.428977965531\\
645	3.427977041145\\
650	3.426978501152\\
655	3.425982307549\\
660	3.424988424245\\
665	3.423996817058\\
670	3.42300745373\\
675	3.422020303926\\
680	3.421035339248\\
685	3.420052533227\\
690	3.419071861332\\
695	3.418093300945\\
700	3.417116831348\\
705	3.416142433683\\
710	3.41517009091\\
715	3.414199787738\\
720	3.413231510554\\
725	3.412265247326\\
730	3.411300987511\\
735	3.410338721936\\
740	3.409378442688\\
745	3.408420142989\\
750	3.407463817081\\
755	3.406509460106\\
760	3.405557067997\\
765	3.404606637361\\
770	3.403658165391\\
775	3.402711649766\\
780	3.40176708857\\
785	3.400824480211\\
790	3.399883823346\\
795	3.398945116813\\
800	3.398008359557\\
805	3.397073550556\\
810	3.39614068875\\
815	3.395209772953\\
820	3.394280801752\\
825	3.393353773411\\
830	3.392428685742\\
835	3.391505535947\\
840	3.39058432048\\
845	3.389665034823\\
850	3.388747673256\\
855	3.387832228638\\
860	3.386918692005\\
865	3.386007052249\\
870	3.38509729571\\
875	3.384189405349\\
880	3.38328336042\\
885	3.38237913526\\
890	3.381476698024\\
895	3.380576009652\\
900	3.379677019671\\
905	3.378779665262\\
910	3.377883864406\\
915	3.376989509723\\
920	3.376096454053\\
925	3.37520448453\\
930	3.374313309138\\
935	3.373422500973\\
940	3.372531416899\\
945	3.371638995962\\
950	3.370743758335\\
955	3.369843765783\\
960	3.368936315989\\
965	3.368017385267\\
970	3.367083914501\\
975	3.366136611253\\
980	3.36518032301\\
985	3.364220011859\\
990	3.363260719027\\
995	3.362309582851\\
1000	3.361370329817\\
1005	3.360442269362\\
1010	3.359522741709\\
1015	3.358608736846\\
1020	3.357697291971\\
1025	3.356785450262\\
1030	3.355870057633\\
1035	3.354947911184\\
1040	3.354015203517\\
1045	3.353066666548\\
1050	3.352095783531\\
1055	3.351098028658\\
1060	3.350075382904\\
1065	3.349036766272\\
1070	3.347994175451\\
1075	3.346962529976\\
1080	3.34595248431\\
1085	3.344964974807\\
1090	3.343995880822\\
1095	3.343040540867\\
1100	3.342094862847\\
1105	3.341155355436\\
1110	3.340218866002\\
1115	3.339282298249\\
1120	3.33834210745\\
1125	3.337394172937\\
1130	3.336434980763\\
1135	3.335461791295\\
1140	3.334473069084\\
1145	3.333469291751\\
1150	3.332451441775\\
1155	3.331421858108\\
1160	3.330386918972\\
1165	3.329353579712\\
1170	3.328326324282\\
1175	3.32730792931\\
1180	3.326301929904\\
1185	3.325310200259\\
1190	3.324331381934\\
1195	3.323362385519\\
1200	3.322399609383\\
1205	3.32144003145\\
1210	3.320482184157\\
1215	3.319526091645\\
1220	3.318572620516\\
1225	3.317622776854\\
1230	3.316677211855\\
1235	3.315736025092\\
1240	3.314798742411\\
1245	3.313864483528\\
1250	3.312932105458\\
1255	3.312000187392\\
1260	3.311066884409\\
1265	3.310129904139\\
1270	3.309186517325\\
1275	3.30823357283\\
1280	3.30726728957\\
1285	3.306283433864\\
1290	3.305277019324\\
1295	3.304241275682\\
1300	3.303166332293\\
1305	3.302037298387\\
1310	3.300836847068\\
1315	3.299558718175\\
1320	3.298213575069\\
1325	3.296821265162\\
1330	3.295419793255\\
1335	3.294055732107\\
1340	3.292751360906\\
1345	3.291505047229\\
1350	3.290306177518\\
1355	3.289143851032\\
1360	3.288009290803\\
1365	3.286895521164\\
1370	3.285796903207\\
1375	3.284708603026\\
1380	3.283626333584\\
1385	3.282545782525\\
1390	3.281463091662\\
1395	3.280375247184\\
1400	3.279279073048\\
1405	3.278170416368\\
1410	3.277044515661\\
1415	3.275897708452\\
1420	3.274726705099\\
1425	3.273529752163\\
1430	3.272310410577\\
1435	3.271074174629\\
1440	3.269824392978\\
1445	3.268560585226\\
1450	3.267278928663\\
1455	3.265979407502\\
1460	3.264669487519\\
1465	3.26335649034\\
1470	3.262043199305\\
1475	3.260729359268\\
1480	3.259413659019\\
1485	3.258098400445\\
1490	3.256796587456\\
1495	3.255522874294\\
1500	3.254284009755\\
1505	3.253078934829\\
1510	3.25190311073\\
1515	3.250751675189\\
1520	3.249620429768\\
1525	3.248505945682\\
1530	3.247405442315\\
1535	3.246316641782\\
1540	3.24523763158\\
1545	3.244166757588\\
1550	3.243102543515\\
1555	3.242043620708\\
1560	3.240988637803\\
1565	3.239936205557\\
1570	3.238884797839\\
1575	3.237832593973\\
1580	3.23677745282\\
1585	3.235716795415\\
1590	3.234647572895\\
1595	3.233566275282\\
1600	3.232468268479\\
1605	3.231348073503\\
1610	3.230200197926\\
1615	3.229018983329\\
1620	3.227798061986\\
1625	3.226530570723\\
1630	3.225209699275\\
1635	3.223828316727\\
1640	3.222377575249\\
1645	3.220846911689\\
1650	3.219227144311\\
1655	3.217516789688\\
1660	3.215728684877\\
1665	3.21389701442\\
1670	3.212065049003\\
1675	3.210263619017\\
1680	3.208504482978\\
1685	3.206781186953\\
1690	3.20508117148\\
1695	3.20340361266\\
1700	3.201759057564\\
1705	3.200159058009\\
1710	3.198607719482\\
1715	3.197103096656\\
1720	3.19564064987\\
1725	3.194215370525\\
1730	3.192822675999\\
1735	3.191458631811\\
1740	3.190119913476\\
1745	3.188803691016\\
1750	3.187507527859\\
1755	3.186229362353\\
1760	3.184967496799\\
1765	3.183720525853\\
1770	3.182487262019\\
1775	3.181266674761\\
1780	3.180057858432\\
1785	3.178860007497\\
1790	3.177672400438\\
1795	3.176494386031\\
1800	3.175325374911\\
1805	3.174164830789\\
1810	3.173012264757\\
1815	3.171867229614\\
1820	3.1707293159\\
1825	3.169598147279\\
1830	3.168473377718\\
1835	3.167354688015\\
1840	3.166241783593\\
1845	3.165134391802\\
1850	3.164032260217\\
1855	3.162935154496\\
1860	3.161842857032\\
1865	3.160755165231\\
1870	3.159671890441\\
1875	3.158592856544\\
1880	3.157517899093\\
1885	3.156446864167\\
1890	3.155379607663\\
1895	3.154315994348\\
1900	3.153255897288\\
1905	3.152199197056\\
1910	3.151145781259\\
1915	3.150095543884\\
1920	3.149048384905\\
1925	3.148004209723\\
1930	3.146962928854\\
1935	3.145924457451\\
1940	3.144888715042\\
1945	3.143855625122\\
1950	3.142825114943\\
1955	3.141797115159\\
1960	3.14077155965\\
1965	3.139748385222\\
1970	3.138727531459\\
1975	3.137708940458\\
1980	3.136692556714\\
1985	3.135678326889\\
1990	3.134666199708\\
1995	3.133656125768\\
2000	3.132648057445\\
2005	3.13164194873\\
2010	3.130637755151\\
2015	3.129635433629\\
2020	3.128634942408\\
2025	3.127636240935\\
2030	3.126639289802\\
2035	3.125644050632\\
2040	3.124650486037\\
2045	3.123658559517\\
2050	3.122668235419\\
2055	3.121679478856\\
2060	3.120692255667\\
2065	3.119706532343\\
2070	3.118722276003\\
2075	3.117739454318\\
2080	3.116758035495\\
2085	3.115777988209\\
2090	3.11479928159\\
2095	3.113821885162\\
2100	3.112845768836\\
2105	3.111870902849\\
2110	3.110897257762\\
2115	3.109924804406\\
2120	3.108953513882\\
2125	3.107983357508\\
2130	3.107014306824\\
2135	3.106046333547\\
2140	3.105079409565\\
2145	3.10411350691\\
2150	3.103148597743\\
2155	3.102184654339\\
2160	3.10122164907\\
2165	3.100259554377\\
2170	3.099298342787\\
2175	3.098337986868\\
2180	3.097378459238\\
2185	3.096419732543\\
2190	3.095461779458\\
2195	3.094504572666\\
2200	3.093548084862\\
2205	3.092592288735\\
2210	3.091637156977\\
2215	3.090682662262\\
2220	3.08972877726\\
2225	3.088775474622\\
2230	3.087822726987\\
2235	3.086870506984\\
2240	3.085918787231\\
2245	3.084967540343\\
2250	3.084016738941\\
2255	3.083066355654\\
2260	3.082116363141\\
2265	3.081166734099\\
2270	3.080217441279\\
2275	3.079268457511\\
2280	3.078319755723\\
2285	3.077371308972\\
2290	3.076423090475\\
2295	3.075475073635\\
2300	3.07452723209\\
2305	3.073579539748\\
2310	3.072631970839\\
2315	3.071684499957\\
2320	3.070737102123\\
2325	3.069789752837\\
2330	3.068842428142\\
2335	3.067895104689\\
2340	3.066947759799\\
2345	3.066000371541\\
2350	3.065052918798\\
2355	3.064105381341\\
2360	3.063157739904\\
2365	3.062209976262\\
2370	3.061262073302\\
2375	3.060314015097\\
2380	3.059365786985\\
2385	3.058417375633\\
2390	3.057468769118\\
2395	3.056519956985\\
2400	3.055570930317\\
2405	3.054621681794\\
2410	3.053672205747\\
2415	3.052722498205\\
2420	3.051772556933\\
2425	3.050822381456\\
2430	3.049871973072\\
2435	3.048921334838\\
2440	3.047970471539\\
2445	3.047019389617\\
2450	3.046068097067\\
2455	3.045116603284\\
2460	3.044164918855\\
2465	3.043213055278\\
2470	3.0422610246\\
2475	3.041308838966\\
2480	3.040356510048\\
2485	3.039404048363\\
2490	3.038451462441\\
2495	3.037498757845\\
2500	3.036545936022\\
2505	3.035592992974\\
2510	3.034639917745\\
2515	3.033686690712\\
2520	3.032733281678\\
2525	3.031779647773\\
2530	3.030825731152\\
2535	3.029871456516\\
2540	3.028916728432\\
2545	3.027961428476\\
2550	3.027005412169\\
2555	3.026048505698\\
2560	3.02509050239\\
2565	3.024131158876\\
2570	3.023170190881\\
2575	3.02220726854\\
2580	3.021242011126\\
2585	3.020273981017\\
2590	3.019302676779\\
2595	3.018327525086\\
2600	3.017347871323\\
2605	3.016362968501\\
2610	3.01537196424\\
2615	3.014373885274\\
2620	3.013367619074\\
2625	3.012351891698\\
2630	3.01132524088\\
2635	3.010285981161\\
2640	3.009232157601\\
2645	3.008161474481\\
2650	3.007071158246\\
2655	3.005957647509\\
2660	3.004815763353\\
2665	3.003636839106\\
2670	3.002407298333\\
2675	3.001112069464\\
2680	2.999735406396\\
2685	2.998250277765\\
2690	2.996598680213\\
2695	2.994684257399\\
2700	2.992466805496\\
2705	2.989957146872\\
2710	2.987179712623\\
2715	2.984145909848\\
2720	2.980872245045\\
2725	2.977436358271\\
2730	2.974001059224\\
2735	2.970679223755\\
2740	2.96754169679\\
2745	2.9646305499\\
2750	2.961938373158\\
2755	2.95943035053\\
2760	2.957077033918\\
2765	2.954853077038\\
2770	2.952738549869\\
2775	2.950716824219\\
2780	2.948774818647\\
2785	2.946901283426\\
2790	2.945087178137\\
2795	2.943324431908\\
2800	2.941606439115\\
2805	2.939927144284\\
2810	2.938281523242\\
2815	2.936664869505\\
2820	2.935073222328\\
2825	2.933502797258\\
2830	2.931950356537\\
2835	2.930412748114\\
2840	2.928887225646\\
2845	2.927371071592\\
2850	2.925861874801\\
2855	2.924357223128\\
2860	2.922854950788\\
2865	2.921352892601\\
2870	2.919849106148\\
2875	2.918341669091\\
2880	2.916828875468\\
2885	2.915309082845\\
2890	2.913780917505\\
2895	2.912243129935\\
2900	2.910694697375\\
2905	2.909134651192\\
2910	2.907562179702\\
2915	2.905976446174\\
2920	2.904376540693\\
2925	2.902761288007\\
2930	2.901129270454\\
2935	2.899478640185\\
2940	2.897807190028\\
2945	2.896112176353\\
2950	2.894390256885\\
2955	2.89263735168\\
2960	2.890848564154\\
2965	2.889017723199\\
2970	2.887136548492\\
2975	2.885193892302\\
2980	2.883178623383\\
2985	2.881090107322\\
2990	2.878948665719\\
2995	2.876781756825\\
3000	2.874603637139\\
3005	2.872426067221\\
3010	2.870266045076\\
3015	2.868127182633\\
3020	2.866000197268\\
3025	2.863875111549\\
3030	2.861743187269\\
3035	2.859595121424\\
3040	2.857419435947\\
3045	2.855199662503\\
3050	2.852906757798\\
3055	2.850489661384\\
3060	2.847907389196\\
3065	2.845180850665\\
3070	2.842378235863\\
3075	2.839515850994\\
3080	2.836582125728\\
3085	2.833634717276\\
3090	2.830743421479\\
3095	2.827926422966\\
3100	2.825159758468\\
3105	2.822420682758\\
3110	2.819689934025\\
3115	2.816951981002\\
3120	2.814191761649\\
3125	2.811395050307\\
3130	2.808546561019\\
3135	2.805629755047\\
3140	2.802624185212\\
3145	2.799501327825\\
};
\addplot [color=mycolor4, forget plot, line width=0.5pt]
  table[row sep=crcr]{%
0	4.204241380743\\
5	4.200848854146\\
10	4.190633449513\\
15	4.173669912282\\
20	4.1502785414\\
25	4.120963373803\\
30	4.086394695538\\
35	4.047387584715\\
40	4.004877827075\\
45	3.959893425133\\
50	3.91352326916\\
55	3.866884517226\\
60	3.821090839193\\
65	3.777223152028\\
70	3.736303827909\\
75	3.699274545199\\
80	3.6669774649\\
85	3.640139226203\\
90	3.619357326234\\
95	3.605088647501\\
100	3.597640109235\\
105	3.593841828741\\
110	3.590334078641\\
115	3.587020652567\\
120	3.583863848901\\
125	3.580837821732\\
130	3.577924842197\\
135	3.575111554757\\
140	3.572387705207\\
145	3.569745099151\\
150	3.567177072332\\
155	3.564678072819\\
160	3.562243404135\\
165	3.559869024582\\
170	3.557551410471\\
175	3.555287449266\\
180	3.553074362091\\
185	3.550909642685\\
190	3.548791011134\\
195	3.546716376857\\
200	3.544683809583\\
205	3.542691515708\\
210	3.540737819303\\
215	3.538821146414\\
220	3.536940012264\\
225	3.535093010596\\
230	3.533278804928\\
235	3.531496121246\\
240	3.529743742026\\
245	3.528020501213\\
250	3.526325280156\\
255	3.524657004155\\
260	3.523014639702\\
265	3.521397192102\\
270	3.519803703583\\
275	3.518233251616\\
280	3.516684947585\\
285	3.515157935534\\
290	3.513651391169\\
295	3.512164520838\\
300	3.510696560691\\
305	3.509246775767\\
310	3.507814459205\\
315	3.506398931354\\
320	3.504999538995\\
325	3.503615654447\\
330	3.502246674788\\
335	3.500892020975\\
340	3.499551137094\\
345	3.498223489522\\
350	3.496908566233\\
355	3.495605876026\\
360	3.494314947899\\
365	3.493035330359\\
370	3.491766590851\\
375	3.490508315124\\
380	3.48926010671\\
385	3.488021586318\\
390	3.486792391332\\
395	3.485572175209\\
400	3.48436060697\\
405	3.483157370602\\
410	3.481962164528\\
415	3.480774700998\\
420	3.479594705564\\
425	3.478421916464\\
430	3.477256084102\\
435	3.476096970473\\
440	3.474944348664\\
445	3.473798002319\\
450	3.472657725195\\
455	3.471523320689\\
460	3.470394601461\\
465	3.469271389017\\
470	3.468153513382\\
475	3.467040812741\\
480	3.465933133147\\
485	3.464830328178\\
490	3.463732258648\\
495	3.462638792254\\
500	3.461549803261\\
505	3.460465172115\\
510	3.459384785101\\
515	3.458308533934\\
520	3.457236315389\\
525	3.456168030892\\
530	3.455103586165\\
535	3.45404289085\\
540	3.452985858189\\
545	3.451932404711\\
550	3.450882449979\\
555	3.449835916339\\
560	3.448792728746\\
565	3.447752814581\\
570	3.446716103537\\
575	3.445682527511\\
580	3.444652020531\\
585	3.443624518697\\
590	3.442599960147\\
595	3.441578285027\\
600	3.440559435481\\
605	3.439543355636\\
610	3.438529991604\\
615	3.437519291479\\
620	3.436511205341\\
625	3.435505685248\\
630	3.434502685253\\
635	3.433502161399\\
640	3.432504071723\\
645	3.431508376264\\
650	3.430515037072\\
655	3.429524018211\\
660	3.428535285775\\
665	3.427548807889\\
670	3.426564554725\\
675	3.425582498498\\
680	3.424602613472\\
685	3.423624875943\\
690	3.422649264223\\
695	3.421675758595\\
700	3.420704341267\\
705	3.419734996305\\
710	3.418767709544\\
715	3.417802468488\\
720	3.4168392622\\
725	3.415878081171\\
730	3.414918917196\\
735	3.413961763228\\
740	3.413006613253\\
745	3.412053462146\\
750	3.411102305552\\
755	3.41015313976\\
760	3.409205961596\\
765	3.40826076832\\
770	3.407317557536\\
775	3.406376327107\\
780	3.405437075084\\
785	3.404499799634\\
790	3.403564498972\\
795	3.402631171298\\
800	3.401699814721\\
805	3.400770427194\\
810	3.399843006416\\
815	3.398917549736\\
820	3.397994054049\\
825	3.397072515646\\
830	3.396152930055\\
835	3.395235291879\\
840	3.394319594526\\
845	3.393405829975\\
850	3.39249398851\\
855	3.391584058213\\
860	3.390676024693\\
865	3.38976987044\\
870	3.388865573966\\
875	3.387963109483\\
880	3.387062444995\\
885	3.386163541609\\
890	3.385266350984\\
895	3.384370811235\\
900	3.383476845898\\
905	3.382584352919\\
910	3.381693201846\\
915	3.38080320264\\
920	3.379914093966\\
925	3.379025498397\\
930	3.378136877089\\
935	3.37724731608\\
940	3.376355434954\\
945	3.375459388161\\
950	3.374556889335\\
955	3.373644651403\\
960	3.372720255298\\
965	3.371782622462\\
970	3.370833243876\\
975	3.369876769789\\
980	3.368917903453\\
985	3.367962834081\\
990	3.36701716976\\
995	3.36608188175\\
1000	3.365154220443\\
1005	3.364230275021\\
1010	3.363305834354\\
1015	3.362376384726\\
1020	3.3614372631\\
1025	3.360483515007\\
1030	3.359509400792\\
1035	3.358510193216\\
1040	3.357486086688\\
1045	3.356444245765\\
1050	3.355396107547\\
1055	3.354356458747\\
1060	3.353338050373\\
1065	3.352343930333\\
1070	3.351370331721\\
1075	3.350412451531\\
1080	3.349466230272\\
1085	3.348528449052\\
1090	3.347596390957\\
1095	3.346667470457\\
1100	3.345738989118\\
1105	3.344808086994\\
1110	3.343871711386\\
1115	3.342927105033\\
1120	3.341972943604\\
1125	3.341008498201\\
1130	3.340031892694\\
1135	3.339040810914\\
1140	3.338033931745\\
1145	3.337010099077\\
1150	3.335971978928\\
1155	3.334929223756\\
1160	3.333891528117\\
1165	3.332866903782\\
1170	3.331860385709\\
1175	3.330872070246\\
1180	3.329899040015\\
1185	3.328937546173\\
1190	3.32798406201\\
1195	3.327035664807\\
1200	3.32609002979\\
1205	3.325145755561\\
1210	3.324202287951\\
1215	3.323259247964\\
1220	3.322316327347\\
1225	3.321373478685\\
1230	3.320430820048\\
1235	3.319488252486\\
1240	3.318545110579\\
1245	3.317599833931\\
1250	3.316649856197\\
1255	3.315691654047\\
1260	3.314720848848\\
1265	3.313732006638\\
1270	3.312718875395\\
1275	3.311676257736\\
1280	3.310599276095\\
1285	3.309481478925\\
1290	3.308314254031\\
1295	3.307088143854\\
1300	3.305794521424\\
1305	3.304437156594\\
1310	3.303037539969\\
1315	3.301639089278\\
1320	3.300285953654\\
1325	3.298993985482\\
1330	3.297757892615\\
1335	3.296566443855\\
1340	3.295409138692\\
1345	3.294277647872\\
1350	3.293165336589\\
1355	3.292066847088\\
1360	3.290977757792\\
1365	3.289894547602\\
1370	3.288814965478\\
1375	3.287737286621\\
1380	3.286658944252\\
1385	3.285576007012\\
1390	3.284483259397\\
1395	3.283374941236\\
1400	3.28224751526\\
1405	3.28109978644\\
1410	3.279929472027\\
1415	3.278737676278\\
1420	3.277531137397\\
1425	3.276315866468\\
1430	3.275093458703\\
1435	3.273863200456\\
1440	3.272623544854\\
1445	3.271370510777\\
1450	3.270103828766\\
1455	3.268830543047\\
1460	3.267556802122\\
1465	3.266282312185\\
1470	3.265003427843\\
1475	3.263718054721\\
1480	3.262425751124\\
1485	3.261134938831\\
1490	3.259862089491\\
1495	3.258619007238\\
1500	3.257408363595\\
1505	3.256227079836\\
1510	3.255070463403\\
1515	3.25393415488\\
1520	3.252814511385\\
1525	3.251708570347\\
1530	3.250613900434\\
1535	3.249528463215\\
1540	3.248450486576\\
1545	3.247378368138\\
1550	3.246310605435\\
1555	3.245245691772\\
1560	3.24418202442\\
1565	3.24311783603\\
1570	3.242051075294\\
1575	3.240979307615\\
1580	3.23989961098\\
1585	3.238808522662\\
1590	3.237701889322\\
1595	3.236574430714\\
1600	3.235419027218\\
1605	3.234226582336\\
1610	3.232987164702\\
1615	3.231692247296\\
1620	3.230334944852\\
1625	3.22890892685\\
1630	3.227406119109\\
1635	3.225812251096\\
1640	3.224111667566\\
1645	3.222304342226\\
1650	3.220426052125\\
1655	3.218538650606\\
1660	3.216682049773\\
1665	3.214872814588\\
1670	3.213117051262\\
1675	3.211401460862\\
1680	3.209711958447\\
1685	3.208048214411\\
1690	3.206420195739\\
1695	3.204836626814\\
1700	3.203299670218\\
1705	3.201806729202\\
1710	3.20035353671\\
1715	3.198935475709\\
1720	3.19754836483\\
1725	3.196188542192\\
1730	3.194852910038\\
1735	3.193538785998\\
1740	3.192243868479\\
1745	3.190966215168\\
1750	3.189704244218\\
1755	3.188456638933\\
1760	3.187222282249\\
1765	3.186000198621\\
1770	3.184789528131\\
1775	3.183589501403\\
1780	3.182399427885\\
1785	3.181218682776\\
1790	3.180046699726\\
1795	3.178882962988\\
1800	3.177727002064\\
1805	3.17657838648\\
1810	3.175436721654\\
1815	3.174301645151\\
1820	3.17317282344\\
1825	3.172049949082\\
1830	3.170932738181\\
1835	3.169820928186\\
1840	3.168714275903\\
1845	3.167612555717\\
1850	3.166515558051\\
1855	3.165423087892\\
1860	3.164334963599\\
1865	3.163251015662\\
1870	3.162171085785\\
1875	3.161095025821\\
1880	3.160022697077\\
1885	3.15895396938\\
1890	3.157888720566\\
1895	3.156826835653\\
1900	3.155768206466\\
1905	3.154712730901\\
1910	3.15366031266\\
1915	3.152610860596\\
1920	3.15156428853\\
1925	3.150520514654\\
1930	3.14947946143\\
1935	3.148441055037\\
1940	3.147405225329\\
1945	3.146371905324\\
1950	3.145341031212\\
1955	3.144312541884\\
1960	3.143286378963\\
1965	3.142262486386\\
1970	3.141240810451\\
1975	3.140221299427\\
1980	3.139203903631\\
1985	3.138188575062\\
1990	3.137175267493\\
1995	3.136163936131\\
2000	3.135154537723\\
2005	3.134147030234\\
2010	3.133141372965\\
2015	3.132137526254\\
2020	3.131135451593\\
2025	3.130135111357\\
2030	3.129136468918\\
2035	3.128139488393\\
2040	3.127144134763\\
2045	3.12615037363\\
2050	3.125158171347\\
2055	3.124167494787\\
2060	3.123178311461\\
2065	3.122190589319\\
2070	3.121204296856\\
2075	3.120219402925\\
2080	3.119235876846\\
2085	3.11825368823\\
2090	3.117272807084\\
2095	3.116293203645\\
2100	3.115314848484\\
2105	3.114337712352\\
2110	3.113361766278\\
2115	3.112386981427\\
2120	3.111413329194\\
2125	3.110440781068\\
2130	3.109469308726\\
2135	3.108498883906\\
2140	3.107529478498\\
2145	3.10656106442\\
2150	3.105593613711\\
2155	3.104627098416\\
2160	3.103661490669\\
2165	3.10269676259\\
2170	3.101732886366\\
2175	3.100769834158\\
2180	3.099807578168\\
2185	3.098846090563\\
2190	3.09788534354\\
2195	3.096925309249\\
2200	3.095965959866\\
2205	3.095007267517\\
2210	3.094049204352\\
2215	3.093091742477\\
2220	3.092134854026\\
2225	3.091178511104\\
2230	3.090222685854\\
2235	3.089267350415\\
2240	3.088312476985\\
2245	3.087358037791\\
2250	3.086404005157\\
2255	3.085450351479\\
2260	3.084497049299\\
2265	3.083544071293\\
2270	3.082591390349\\
2275	3.081638979564\\
2280	3.08068681233\\
2285	3.079734862346\\
2290	3.078783103705\\
2295	3.077831510919\\
2300	3.076880059024\\
2305	3.075928723599\\
2310	3.074977480886\\
2315	3.074026307826\\
2320	3.073075182172\\
2325	3.072124082541\\
2330	3.071172988531\\
2335	3.070221880776\\
2340	3.069270741064\\
2345	3.068319552403\\
2350	3.067368299132\\
2355	3.066416966993\\
2360	3.065465543236\\
2365	3.064514016692\\
2370	3.063562377875\\
2375	3.062610619051\\
2380	3.061658734329\\
2385	3.060706719728\\
2390	3.059754573257\\
2395	3.05880229496\\
2400	3.057849886982\\
2405	3.05689735359\\
2410	3.055944701201\\
2415	3.054991938366\\
2420	3.054039075742\\
2425	3.053086126\\
2430	3.05213310372\\
2435	3.051180025189\\
2440	3.050226908161\\
2445	3.049273771503\\
2450	3.048320634758\\
2455	3.047367517576\\
2460	3.046414439014\\
2465	3.045461416663\\
2470	3.044508465616\\
2475	3.043555597217\\
2480	3.042602817609\\
2485	3.041650126035\\
2490	3.040697512915\\
2495	3.039744957641\\
2500	3.038792426145\\
2505	3.03783986818\\
2510	3.036887214366\\
2515	3.035934372967\\
2520	3.034981226423\\
2525	3.034027627607\\
2530	3.033073395814\\
2535	3.03211831241\\
2540	3.031162116108\\
2545	3.030204497753\\
2550	3.029245094508\\
2555	3.028283483256\\
2560	3.027319173032\\
2565	3.026351596203\\
2570	3.025380098121\\
2575	3.024403924821\\
2580	3.023422208419\\
2585	3.022433949485\\
2590	3.021437995945\\
2595	3.020433017123\\
2600	3.019417472364\\
2605	3.018389571159\\
2610	3.017347222621\\
2615	3.016287964934\\
2620	3.015208861296\\
2625	3.014106312665\\
2630	3.012975641775\\
2635	3.011810065107\\
2640	3.010597932195\\
2645	3.009319065938\\
2650	3.007945346956\\
2655	3.006447881837\\
2660	3.004789077789\\
2665	3.002926441769\\
2670	3.000853964002\\
2675	2.998583983074\\
2680	2.996102772915\\
2685	2.993388348968\\
2690	2.990407161703\\
2695	2.987223099435\\
2700	2.983973754124\\
2705	2.980772642973\\
2710	2.977681681281\\
2715	2.974701747427\\
2720	2.971832875118\\
2725	2.969115984142\\
2730	2.966575530739\\
2735	2.964191459584\\
2740	2.961941521112\\
2745	2.95980540305\\
2750	2.957766262469\\
2755	2.955809720388\\
2760	2.953924044147\\
2765	2.952099052885\\
2770	2.950326538586\\
2775	2.948599090575\\
2780	2.946910771874\\
2785	2.945255943676\\
2790	2.943630144719\\
2795	2.942028904366\\
2800	2.940448729476\\
2805	2.938885938798\\
2810	2.93733770216\\
2815	2.93580089849\\
2820	2.934273179092\\
2825	2.93275188403\\
2830	2.931235118325\\
2835	2.929720710778\\
2840	2.928207257453\\
2845	2.92669311659\\
2850	2.925177441197\\
2855	2.923659207783\\
2860	2.922138109971\\
2865	2.920613491713\\
2870	2.919085171314\\
2875	2.917552455145\\
2880	2.91601484465\\
2885	2.914471018344\\
2890	2.912919635287\\
2895	2.91135845689\\
2900	2.909785116998\\
2905	2.908196333256\\
2910	2.9065886551\\
2915	2.90495759476\\
2920	2.903298206884\\
2925	2.901603895157\\
2930	2.899866234623\\
2935	2.898072888315\\
2940	2.896209809007\\
2945	2.894269524348\\
2950	2.89225807752\\
2955	2.890208238108\\
2960	2.888139897146\\
2965	2.886058062849\\
2970	2.883979689052\\
2975	2.8819246934\\
2980	2.879891406513\\
2985	2.877871629525\\
2990	2.875856863161\\
2995	2.873839154548\\
3000	2.871811053661\\
3005	2.869765062889\\
3010	2.86769243576\\
3015	2.865581056994\\
3020	2.863412526813\\
3025	2.861154235239\\
3030	2.858763524747\\
3035	2.856271130014\\
3040	2.853765147541\\
3045	2.851232191352\\
3050	2.848631298582\\
3055	2.845923991106\\
3060	2.843071894504\\
3065	2.84010483374\\
3070	2.837129485927\\
3075	2.83419617076\\
3080	2.831288806385\\
3085	2.828381708903\\
3090	2.825448670281\\
3095	2.822463320529\\
3100	2.819394509357\\
3105	2.816204901679\\
3110	2.812877344707\\
3115	2.809419256487\\
3120	2.805831169979\\
3125	2.802126316901\\
3130	2.798261586632\\
};
\addplot [color=mycolor5, forget plot, line width=0.5pt]
  table[row sep=crcr]{%
0	4.204241380743\\
5	4.200893286289\\
10	4.19081847504\\
15	4.174100584931\\
20	4.151060915425\\
25	4.122200449308\\
30	4.088182997844\\
35	4.049814195914\\
40	4.00801769091\\
45	3.963806882604\\
50	3.918253827144\\
55	3.872456947387\\
60	3.827509776317\\
65	3.784472389309\\
70	3.744346462359\\
75	3.708054031417\\
80	3.676419523369\\
85	3.65015444977\\
90	3.629844257234\\
95	3.615937050294\\
100	3.608734200941\\
105	3.605107946069\\
110	3.601749054344\\
115	3.598569650947\\
120	3.595535393042\\
125	3.592622855308\\
130	3.589816026177\\
135	3.58710286771\\
140	3.58447414665\\
145	3.581922483612\\
150	3.579441869956\\
155	3.57702728882\\
160	3.574674482177\\
165	3.572379770002\\
170	3.570139927258\\
175	3.567952088484\\
180	3.565813678874\\
185	3.563722360379\\
190	3.561675991055\\
195	3.559672592764\\
200	3.557710325975\\
205	3.555787469399\\
210	3.553902403707\\
215	3.552053598217\\
220	3.550239600122\\
225	3.548459025625\\
230	3.546710552769\\
235	3.544992915515\\
240	3.543304898994\\
245	3.541645335565\\
250	3.540013101705\\
255	3.538407115385\\
260	3.536826334032\\
265	3.535269752769\\
270	3.533736403042\\
275	3.532225351378\\
280	3.530735698411\\
285	3.529266577895\\
290	3.527817155911\\
295	3.526386629996\\
300	3.524974228375\\
305	3.523579209084\\
310	3.522200859197\\
315	3.520838493903\\
320	3.5194914557\\
325	3.518159113485\\
330	3.516840861765\\
335	3.515536119786\\
340	3.51424433081\\
345	3.512964961338\\
350	3.511697500471\\
355	3.510441459215\\
360	3.509196369911\\
365	3.507961785603\\
370	3.506737279503\\
375	3.505522444366\\
380	3.504316891948\\
385	3.503120252365\\
390	3.501932173515\\
395	3.5007523204\\
400	3.499580374515\\
405	3.498416033133\\
410	3.497259008681\\
415	3.496109028041\\
420	3.494965831932\\
425	3.493829174253\\
430	3.492698821533\\
435	3.491574552354\\
440	3.490456156883\\
445	3.489343436387\\
450	3.488236202837\\
455	3.48713427848\\
460	3.486037495481\\
465	3.484945695496\\
470	3.483858729273\\
475	3.482776456168\\
480	3.481698743653\\
485	3.480625466773\\
490	3.479556507574\\
495	3.478491754492\\
500	3.477431101771\\
505	3.476374448857\\
510	3.475321699867\\
515	3.474272763052\\
520	3.473227550366\\
525	3.472185977049\\
530	3.471147961305\\
535	3.47011342402\\
540	3.46908228856\\
545	3.468054480595\\
550	3.467029927998\\
555	3.466008560757\\
560	3.464990310951\\
565	3.463975112713\\
570	3.462962902244\\
575	3.461953617824\\
580	3.46094719984\\
585	3.459943590805\\
590	3.458942735395\\
595	3.457944580466\\
600	3.456949075085\\
605	3.455956170538\\
610	3.45496582036\\
615	3.453977980332\\
620	3.452992608505\\
625	3.452009665192\\
630	3.45102911299\\
635	3.450050916778\\
640	3.449075043726\\
645	3.448101463294\\
650	3.447130147241\\
655	3.446161069602\\
660	3.44519420668\\
665	3.444229536997\\
670	3.443267041249\\
675	3.442306702223\\
680	3.4413485047\\
685	3.440392435329\\
690	3.43943848249\\
695	3.438486636125\\
700	3.437536887575\\
705	3.436589229389\\
710	3.435643655146\\
715	3.434700159274\\
720	3.433758736872\\
725	3.432819383546\\
730	3.431882095256\\
735	3.430946868167\\
740	3.430013698527\\
745	3.429082582538\\
750	3.428153516245\\
755	3.427226495417\\
760	3.426301515442\\
765	3.425378571195\\
770	3.424457656902\\
775	3.423538765995\\
780	3.422621890916\\
785	3.421707022908\\
790	3.420794151768\\
795	3.41988326548\\
800	3.418974349929\\
805	3.418067388374\\
810	3.417162360865\\
815	3.41625924376\\
820	3.415358008452\\
825	3.414458620799\\
830	3.413561039343\\
835	3.41266521347\\
840	3.411771081405\\
845	3.410878564217\\
850	3.409987564344\\
855	3.40909795261\\
860	3.408209562426\\
865	3.407322151503\\
870	3.406435384109\\
875	3.405548765921\\
880	3.404661567291\\
885	3.403772516177\\
890	3.402879796534\\
895	3.401981122421\\
900	3.401073524092\\
905	3.400154172067\\
910	3.399221505338\\
915	3.398274305312\\
920	3.397315148583\\
925	3.396349554535\\
930	3.395383128286\\
935	3.394422148711\\
940	3.393468385101\\
945	3.392517511099\\
950	3.391562361724\\
955	3.390594968231\\
960	3.389609403227\\
965	3.388602003912\\
970	3.387569873721\\
975	3.386514247894\\
980	3.385446141613\\
985	3.384381422544\\
990	3.383336839573\\
995	3.38232043164\\
1000	3.381329780692\\
1005	3.380359274872\\
1010	3.379404158564\\
1015	3.378460862763\\
1020	3.377526740328\\
1025	3.376599736781\\
1030	3.375678144241\\
1035	3.374760394183\\
1040	3.373844866251\\
1045	3.372929675489\\
1050	3.372012693974\\
1055	3.371091619571\\
1060	3.37016459078\\
1065	3.369231097019\\
1070	3.368290897226\\
1075	3.367342580649\\
1080	3.366383968178\\
1085	3.365410753606\\
1090	3.364418127235\\
1095	3.363404377539\\
1100	3.362371794555\\
1105	3.361327267643\\
1110	3.360279700775\\
1115	3.359239474287\\
1120	3.358215172029\\
1125	3.357209568492\\
1130	3.356220677256\\
1135	3.355244492794\\
1140	3.354277045954\\
1145	3.353315174045\\
1150	3.352356923446\\
1155	3.351401401131\\
1160	3.350447733937\\
1165	3.349494824099\\
1170	3.348541634828\\
1175	3.347587432825\\
1180	3.346631627404\\
1185	3.345673216092\\
1190	3.344710115522\\
1195	3.343738389494\\
1200	3.342752014607\\
1205	3.341743621155\\
1210	3.340707271958\\
1215	3.339642616862\\
1220	3.338554621478\\
1225	3.337445732415\\
1230	3.336309836786\\
1235	3.335132146262\\
1240	3.333889291174\\
1245	3.332566322828\\
1250	3.331175041904\\
1255	3.329746551968\\
1260	3.328334396168\\
1265	3.326979132332\\
1270	3.325687952231\\
1275	3.324451619199\\
1280	3.32325779423\\
1285	3.322096020391\\
1290	3.320958059663\\
1295	3.319837535692\\
1300	3.318729612086\\
1305	3.317631222714\\
1310	3.316541367828\\
1315	3.315458959252\\
1320	3.31438164333\\
1325	3.313306106948\\
1330	3.312228130767\\
1335	3.311142137517\\
1340	3.310041086259\\
1345	3.308918997808\\
1350	3.307772781974\\
1355	3.306601061528\\
1360	3.305407139696\\
1365	3.304201797258\\
1370	3.302997061302\\
1375	3.301800460962\\
1380	3.300613600332\\
1385	3.299432284476\\
1390	3.298248684865\\
1395	3.297055210153\\
1400	3.295847473992\\
1405	3.29462180044\\
1410	3.293378557912\\
1415	3.292127042123\\
1420	3.290876950166\\
1425	3.289629555488\\
1430	3.288377601852\\
1435	3.287113313825\\
1440	3.285834740774\\
1445	3.284544204998\\
1450	3.283253908885\\
1455	3.281981257301\\
1460	3.280736231427\\
1465	3.279519603074\\
1470	3.278327505711\\
1475	3.27715511264\\
1480	3.275998095713\\
1485	3.274852747646\\
1490	3.273715868407\\
1495	3.272584555462\\
1500	3.27145593941\\
1505	3.270326864224\\
1510	3.269193724314\\
1515	3.268052228874\\
1520	3.266897546048\\
1525	3.265724244557\\
1530	3.264527120841\\
1535	3.263302295212\\
1540	3.262046221711\\
1545	3.260754296345\\
1550	3.259420474987\\
1555	3.258037635141\\
1560	3.256598207013\\
1565	3.255089955541\\
1570	3.253491853742\\
1575	3.251776033425\\
1580	3.249923212248\\
1585	3.247963788333\\
1590	3.245982612222\\
1595	3.244056181321\\
1600	3.242210752808\\
1605	3.240434063344\\
1610	3.238704468982\\
1615	3.23700382725\\
1620	3.235316987334\\
1625	3.233640477634\\
1630	3.231985792131\\
1635	3.230367782985\\
1640	3.228793742809\\
1645	3.227263587913\\
1650	3.225773829234\\
1655	3.224319996656\\
1660	3.222897772325\\
1665	3.221503335388\\
1670	3.22013341824\\
1675	3.218785206979\\
1680	3.217456329443\\
1685	3.216144812859\\
1690	3.214849062162\\
1695	3.213567749441\\
1700	3.212299749066\\
1705	3.211044074645\\
1710	3.209799858328\\
1715	3.208566320941\\
1720	3.20734276615\\
1725	3.206128562309\\
1730	3.20492314023\\
1735	3.203725980349\\
1740	3.202536611781\\
1745	3.201354602682\\
1750	3.200179559842\\
1755	3.199011121225\\
1760	3.19784895584\\
1765	3.196692757868\\
1770	3.195542246686\\
1775	3.194397162177\\
1780	3.193257264857\\
1785	3.19212233207\\
1790	3.190992158181\\
1795	3.189866551455\\
1800	3.188745334291\\
1805	3.187628340634\\
1810	3.18651541623\\
1815	3.185406416461\\
1820	3.184301206617\\
1825	3.183199660058\\
1830	3.182101658495\\
1835	3.181007090427\\
1840	3.179915851412\\
1845	3.178827842736\\
1850	3.177742971677\\
1855	3.176661150346\\
1860	3.175582295956\\
1865	3.174506329812\\
1870	3.173433177564\\
1875	3.172362768333\\
1880	3.171295034947\\
1885	3.17022991318\\
1890	3.169167341975\\
1895	3.168107262765\\
1900	3.167049619699\\
1905	3.165994359037\\
1910	3.164941429356\\
1915	3.163890781022\\
1920	3.162842366381\\
1925	3.161796139286\\
1930	3.160752055282\\
1935	3.159710071181\\
1940	3.158670145238\\
1945	3.157632236767\\
1950	3.15659630631\\
1955	3.155562315292\\
1960	3.154530226172\\
1965	3.153500002144\\
1970	3.152471607273\\
1975	3.151445006226\\
1980	3.150420164396\\
1985	3.149397047666\\
1990	3.148375622527\\
1995	3.147355855853\\
2000	3.146337715027\\
2005	3.145321167723\\
2010	3.144306182033\\
2015	3.14329272627\\
2020	3.142280769077\\
2025	3.141270279258\\
2030	3.140261225883\\
2035	3.139253578124\\
2040	3.138247305355\\
2045	3.137242377012\\
2050	3.136238762681\\
2055	3.135236431968\\
2060	3.134235354588\\
2065	3.133235500243\\
2070	3.132236838706\\
2075	3.131239339713\\
2080	3.130242973043\\
2085	3.12924770842\\
2090	3.128253515589\\
2095	3.127260364226\\
2100	3.126268224012\\
2105	3.125277064556\\
2110	3.124286855469\\
2115	3.123297566288\\
2120	3.122309166552\\
2125	3.121321625743\\
2130	3.120334913357\\
2135	3.119348998853\\
2140	3.118363851729\\
2145	3.11737944148\\
2150	3.116395737677\\
2155	3.115412709944\\
2160	3.114430328029\\
2165	3.113448561802\\
2170	3.11246738134\\
2175	3.111486756927\\
2180	3.110506659157\\
2185	3.109527058947\\
2190	3.108547927652\\
2195	3.107569237104\\
2200	3.106590959726\\
2205	3.105613068604\\
2210	3.104635537614\\
2215	3.103658341509\\
2220	3.102681456067\\
2225	3.101704858195\\
2230	3.100728526097\\
2235	3.099752439399\\
2240	3.09877657932\\
2245	3.097800928822\\
2250	3.096825472793\\
2255	3.095850198213\\
2260	3.094875094334\\
2265	3.093900152865\\
2270	3.092925368162\\
2275	3.091950737399\\
2280	3.090976260778\\
2285	3.090001941691\\
2290	3.089027786917\\
2295	3.088053806781\\
2300	3.087080015332\\
2305	3.086106430474\\
2310	3.085133074108\\
2315	3.084159972208\\
2320	3.083187154897\\
2325	3.082214656431\\
2330	3.081242515147\\
2335	3.080270773301\\
2340	3.079299476819\\
2345	3.078328674889\\
2350	3.077358419407\\
2355	3.076388764224\\
2360	3.07541976416\\
2365	3.074451473739\\
2370	3.07348394564\\
2375	3.072517228779\\
2380	3.071551366033\\
2385	3.070586391545\\
2390	3.069622327609\\
2395	3.068659181116\\
2400	3.067696939546\\
2405	3.066735566552\\
2410	3.065774997106\\
2415	3.064815132236\\
2420	3.063855833382\\
2425	3.062896916294\\
2430	3.061938144476\\
2435	3.06097922201\\
2440	3.060019785613\\
2445	3.059059395624\\
2450	3.058097525586\\
2455	3.057133549901\\
2460	3.056166729005\\
2465	3.055196191207\\
2470	3.054220910385\\
2475	3.053239678097\\
2480	3.052251068693\\
2485	3.051253395109\\
2490	3.050244651407\\
2495	3.049222438087\\
2500	3.048183858011\\
2505	3.04712535827\\
2510	3.046042457138\\
2515	3.044929103194\\
2520	3.043775649407\\
2525	3.042560978601\\
2530	3.04123617289\\
2535	3.039751773425\\
2540	3.038126628123\\
2545	3.03638294564\\
2550	3.034503718346\\
2555	3.032469137796\\
2560	3.030271069104\\
2565	3.027884391602\\
2570	3.025264777609\\
2575	3.022445206134\\
2580	3.019498141735\\
2585	3.016463841545\\
2590	3.013361680257\\
2595	3.010229612723\\
2600	3.007182912586\\
2605	3.004292231657\\
2610	3.001511362946\\
2615	2.998811316497\\
2620	2.996200844193\\
2625	2.993740136179\\
2630	2.991422094822\\
2635	2.989229901579\\
2640	2.987143633458\\
2645	2.985148202661\\
2650	2.983228559049\\
2655	2.981374066179\\
2660	2.979573914034\\
2665	2.977820817109\\
2670	2.976106899612\\
2675	2.974427046594\\
2680	2.972775227411\\
2685	2.97114765675\\
2690	2.969539485842\\
2695	2.967947777188\\
2700	2.966368495269\\
2705	2.964799328417\\
2710	2.963236949275\\
2715	2.961679660151\\
2720	2.960124853557\\
2725	2.958571511838\\
2730	2.957017830594\\
2735	2.955463521743\\
2740	2.953907464826\\
2745	2.952349768745\\
2750	2.950789508288\\
2755	2.949226612254\\
2760	2.94765958363\\
2765	2.946087417459\\
2770	2.944507568963\\
2775	2.942917616808\\
2780	2.941313328671\\
2785	2.939690360383\\
2790	2.938042157432\\
2795	2.936360715139\\
2800	2.934632766051\\
2805	2.932840527231\\
2810	2.930973081839\\
2815	2.92902857557\\
2820	2.926997648505\\
2825	2.924905721875\\
2830	2.922785327428\\
2835	2.920676504472\\
2840	2.918610028774\\
2845	2.916577689536\\
2850	2.914572211901\\
2855	2.912584310585\\
2860	2.910606821642\\
2865	2.908632409214\\
2870	2.906655101824\\
2875	2.904667839631\\
2880	2.902662032491\\
2885	2.900626860449\\
2890	2.898547711028\\
2895	2.896401174679\\
2900	2.89414029513\\
2905	2.891724671295\\
2910	2.889241675445\\
2915	2.886773529164\\
2920	2.884282579747\\
2925	2.881738085055\\
2930	2.879104758702\\
2935	2.876339561209\\
2940	2.873382304272\\
2945	2.870252154792\\
2950	2.867041273136\\
2955	2.863768274357\\
2960	2.860351073346\\
2965	2.85669702197\\
2970	2.852820370637\\
2975	2.848821193858\\
2980	2.844785088446\\
2985	2.84068837637\\
2990	2.83644139038\\
2995	2.831920466067\\
3000	2.826965391186\\
3005	2.821591343382\\
3010	2.81588743531\\
3015	2.80983732454\\
3020	2.803420270944\\
3025	2.796645268156\\
};
\addplot [color=mycolor1, forget plot, line width=0.5pt]
  table[row sep=crcr]{%
0	4.204241380743\\
5	4.20082325147\\
10	4.190533846276\\
15	4.173452137345\\
20	4.149901685662\\
25	4.120390454059\\
30	4.085593230192\\
35	4.046330206161\\
40	4.003542872781\\
45	3.958265553017\\
50	3.911594069738\\
55	3.864653081274\\
60	3.818564179097\\
65	3.774416368005\\
70	3.733239925139\\
75	3.695983862647\\
80	3.663496734801\\
85	3.636510333895\\
90	3.615625876479\\
95	3.601302449065\\
100	3.593847686063\\
105	3.590064584503\\
110	3.586567960483\\
115	3.583263454819\\
120	3.580113796268\\
125	3.57709342868\\
130	3.574184779804\\
135	3.57137460126\\
140	3.56865270865\\
145	3.566010960913\\
150	3.56344273511\\
155	3.560942516445\\
160	3.558505643311\\
165	3.55612810956\\
170	3.553806428287\\
175	3.551537525763\\
180	3.549318663811\\
185	3.547147378679\\
190	3.545021434405\\
195	3.542938785461\\
200	3.540897547326\\
205	3.53889597248\\
210	3.53693243105\\
215	3.535005394789\\
220	3.53311342398\\
225	3.531255156504\\
230	3.529429298872\\
235	3.527634618698\\
240	3.525869938553\\
245	3.524134130801\\
250	3.522426113406\\
255	3.520744846403\\
260	3.519089329077\\
265	3.517458597537\\
270	3.515851722832\\
275	3.514267809267\\
280	3.512705993113\\
285	3.511165441401\\
290	3.509645350989\\
295	3.508144947616\\
300	3.506663485158\\
305	3.505200244805\\
310	3.503754534382\\
315	3.502325687556\\
320	3.500913063163\\
325	3.499516044407\\
330	3.498134038174\\
335	3.496766474234\\
340	3.495412804551\\
345	3.49407250251\\
350	3.49274506227\\
355	3.491429998033\\
360	3.490126843454\\
365	3.488835150975\\
370	3.487554491298\\
375	3.486284452775\\
380	3.485024640919\\
385	3.483774677846\\
390	3.482534201807\\
395	3.48130286664\\
400	3.480080341308\\
405	3.478866309346\\
410	3.477660468388\\
415	3.476462529607\\
420	3.475272217221\\
425	3.474089267925\\
430	3.472913430392\\
435	3.471744464712\\
440	3.4705821419\\
445	3.469426243356\\
450	3.468276560404\\
455	3.46713289379\\
460	3.465995053267\\
465	3.464862857149\\
470	3.463736131948\\
475	3.462614711988\\
480	3.461498439093\\
485	3.460387162253\\
490	3.459280737351\\
495	3.458179026862\\
500	3.457081899599\\
505	3.455989230417\\
510	3.454900899959\\
515	3.453816794345\\
520	3.452736804904\\
525	3.451660827856\\
530	3.450588764024\\
535	3.449520518515\\
540	3.448456000434\\
545	3.447395122588\\
550	3.446337801221\\
555	3.445283955757\\
560	3.44423350858\\
565	3.44318638482\\
570	3.442142512189\\
575	3.44110182082\\
580	3.440064243153\\
585	3.439029713819\\
590	3.43799816957\\
595	3.436969549203\\
600	3.435943793517\\
605	3.434920845267\\
610	3.433900649142\\
615	3.432883151732\\
620	3.431868301519\\
625	3.430856048857\\
630	3.429846345965\\
635	3.428839146911\\
640	3.427834407612\\
645	3.426832085822\\
650	3.425832141133\\
655	3.424834534966\\
660	3.423839230582\\
665	3.422846193076\\
670	3.421855389388\\
675	3.420866788303\\
680	3.419880360463\\
685	3.41889607837\\
690	3.417913916391\\
695	3.416933850749\\
700	3.41595585952\\
705	3.414979922602\\
710	3.414006021695\\
715	3.413034140244\\
720	3.41206426339\\
725	3.411096377891\\
730	3.41013047204\\
735	3.409166535571\\
740	3.408204559554\\
745	3.407244536285\\
750	3.406286459174\\
755	3.405330322635\\
760	3.404376121973\\
765	3.403423853272\\
770	3.402473513302\\
775	3.401525099413\\
780	3.400578609455\\
785	3.399634041686\\
790	3.398691394695\\
795	3.39775066733\\
800	3.396811858617\\
805	3.395874967688\\
810	3.394939993703\\
815	3.394006935766\\
820	3.393075792826\\
825	3.392146563583\\
830	3.391219246366\\
835	3.390293838987\\
840	3.389370338602\\
845	3.388448741519\\
850	3.38752904297\\
855	3.386611236904\\
860	3.385695315657\\
865	3.384781269587\\
870	3.383869086763\\
875	3.382958752229\\
880	3.382050247544\\
885	3.381143549986\\
890	3.380238631078\\
895	3.379335455819\\
900	3.378433979281\\
905	3.37753414452\\
910	3.376635878514\\
915	3.375739083611\\
920	3.374843628911\\
925	3.373949322712\\
930	3.37305590007\\
935	3.37216297251\\
940	3.371269956536\\
945	3.370375909996\\
950	3.369479467829\\
955	3.368578807274\\
960	3.367671523108\\
965	3.366754107404\\
970	3.365823037592\\
975	3.364877676465\\
980	3.363921676039\\
985	3.362960271289\\
990	3.361998208032\\
995	3.36104258336\\
1000	3.360098547084\\
1005	3.359166658883\\
1010	3.358244898543\\
1015	3.357330734614\\
1020	3.356421736001\\
1025	3.355515584078\\
1030	3.354609848894\\
1035	3.353701750584\\
1040	3.352787913111\\
1045	3.351864664344\\
1050	3.350927384552\\
1055	3.34996982792\\
1060	3.348986287622\\
1065	3.347976133438\\
1070	3.346945617543\\
1075	3.345904498114\\
1080	3.344866406693\\
1085	3.343844755484\\
1090	3.342844977209\\
1095	3.341865157503\\
1100	3.340900744309\\
1105	3.339947157653\\
1110	3.339000430876\\
1115	3.3380569999\\
1120	3.337113391152\\
1125	3.336165274999\\
1130	3.33520829917\\
1135	3.334239225577\\
1140	3.333256177746\\
1145	3.332258310856\\
1150	3.33124523835\\
1155	3.330218210377\\
1160	3.329183312932\\
1165	3.328147729316\\
1170	3.327116194068\\
1175	3.32609081133\\
1180	3.325073558349\\
1185	3.324067473506\\
1190	3.323073618153\\
1195	3.322090092534\\
1200	3.321113516204\\
1205	3.320141069204\\
1210	3.319171615166\\
1215	3.318205581919\\
1220	3.317244116987\\
1225	3.316288226175\\
1230	3.315338309515\\
1235	3.314394161021\\
1240	3.313455198168\\
1245	3.31252066695\\
1250	3.311589660291\\
1255	3.310661143197\\
1260	3.309733949057\\
1265	3.308806745909\\
1270	3.307877929791\\
1275	3.306945486942\\
1280	3.306006861278\\
1285	3.30505880937\\
1290	3.304097088356\\
1295	3.303115941583\\
1300	3.3021082261\\
1305	3.301064587416\\
1310	3.299971597786\\
1315	3.298811728758\\
1320	3.297574958441\\
1325	3.296265599077\\
1330	3.294897661623\\
1335	3.293496931368\\
1340	3.292108171059\\
1345	3.29076831571\\
1350	3.289488125735\\
1355	3.288261132004\\
1360	3.287076213431\\
1365	3.285923320933\\
1370	3.284794390886\\
1375	3.28368293854\\
1380	3.282583512647\\
1385	3.281491301275\\
1390	3.280401367444\\
1395	3.279309150512\\
1400	3.278210937734\\
1405	3.277103079563\\
1410	3.275981532987\\
1415	3.274841788038\\
1420	3.273679898631\\
1425	3.272492290038\\
1430	3.271279074347\\
1435	3.270045410626\\
1440	3.268796653825\\
1445	3.267534878276\\
1450	3.266257320502\\
1455	3.26496062774\\
1460	3.263649632342\\
1465	3.262333049327\\
1470	3.261015905263\\
1475	3.259698507991\\
1480	3.258379697403\\
1485	3.257059105409\\
1490	3.255743759532\\
1495	3.254448866259\\
1500	3.253186304926\\
1505	3.251959132151\\
1510	3.250764329522\\
1515	3.249597011271\\
1520	3.248452563254\\
1525	3.247327119373\\
1530	3.246217549141\\
1535	3.245121309693\\
1540	3.24403631049\\
1545	3.242960790979\\
1550	3.241893227352\\
1555	3.240832265108\\
1560	3.239776662879\\
1565	3.238725228967\\
1570	3.237676772384\\
1575	3.236630017085\\
1580	3.235583456125\\
1585	3.2345352636\\
1590	3.233483166326\\
1595	3.232424331752\\
1600	3.231355305673\\
1605	3.23027153593\\
1610	3.229167614924\\
1615	3.228038205525\\
1620	3.226878273745\\
1625	3.225682620922\\
1630	3.224445278956\\
1635	3.223159632083\\
1640	3.221818368403\\
1645	3.220412829649\\
1650	3.218933616338\\
1655	3.21737140984\\
1660	3.21571992856\\
1665	3.213983090038\\
1670	3.212180953636\\
1675	3.21035007684\\
1680	3.208526968792\\
1685	3.206729387383\\
1690	3.204959981938\\
1695	3.203220907444\\
1700	3.20151890906\\
1705	3.199862397023\\
1710	3.198255671254\\
1715	3.196697638515\\
1720	3.195185118108\\
1725	3.193714282965\\
1730	3.192280838712\\
1735	3.190880561062\\
1740	3.189509616458\\
1745	3.188164632597\\
1750	3.18684269847\\
1755	3.185541311777\\
1760	3.18425837058\\
1765	3.182992143861\\
1770	3.18174119437\\
1775	3.180504303008\\
1780	3.179280410338\\
1785	3.178068581652\\
1790	3.176867984857\\
1795	3.175677874633\\
1800	3.174497581254\\
1805	3.173326499064\\
1810	3.172164077774\\
1815	3.171009815415\\
1820	3.169863253197\\
1825	3.168723970344\\
1830	3.167591580277\\
1835	3.166465727203\\
1840	3.165346083143\\
1845	3.164232345074\\
1850	3.163124232634\\
1855	3.16202148597\\
1860	3.160923863941\\
1865	3.159831142369\\
1870	3.158743112612\\
1875	3.157659580172\\
1880	3.156580363538\\
1885	3.155505293058\\
1890	3.154434209996\\
1895	3.153366965604\\
1900	3.152303420345\\
1905	3.151243443136\\
1910	3.150186910699\\
1915	3.149133706924\\
1920	3.148083722345\\
1925	3.1470368536\\
1930	3.145993002989\\
1935	3.144952078028\\
1940	3.143913991074\\
1945	3.142878658951\\
1950	3.141846002635\\
1955	3.140815946931\\
1960	3.139788420212\\
1965	3.138763354145\\
1970	3.137740683467\\
1975	3.136720345751\\
1980	3.135702281219\\
1985	3.134686432535\\
1990	3.133672744653\\
1995	3.132661164634\\
2000	3.131651641514\\
2005	3.130644126156\\
2010	3.129638571123\\
2015	3.128634930562\\
2020	3.127633160093\\
2025	3.126633216696\\
2030	3.125635058631\\
2035	3.124638645333\\
2040	3.123643937342\\
2045	3.122650896212\\
2050	3.121659484454\\
2055	3.12066966545\\
2060	3.119681403408\\
2065	3.118694663288\\
2070	3.117709410758\\
2075	3.116725612132\\
2080	3.115743234333\\
2085	3.114762244837\\
2090	3.113782611639\\
2095	3.112804303204\\
2100	3.111827288443\\
2105	3.110851536662\\
2110	3.109877017543\\
2115	3.108903701101\\
2120	3.10793155767\\
2125	3.106960557857\\
2130	3.105990672532\\
2135	3.105021872793\\
2140	3.104054129953\\
2145	3.103087415509\\
2150	3.102121701128\\
2155	3.101156958624\\
2160	3.100193159947\\
2165	3.099230277155\\
2170	3.09826828241\\
2175	3.097307147955\\
2180	3.096346846105\\
2185	3.095387349231\\
2190	3.094428629755\\
2195	3.093470660128\\
2200	3.092513412832\\
2205	3.091556860363\\
2210	3.090600975226\\
2215	3.089645729931\\
2220	3.088691096984\\
2225	3.087737048884\\
2230	3.086783558121\\
2235	3.085830597173\\
2240	3.084878138505\\
2245	3.083926154575\\
2250	3.08297461783\\
2255	3.082023500719\\
2260	3.081072775693\\
2265	3.080122415217\\
2270	3.079172391782\\
2275	3.078222677919\\
2280	3.077273246214\\
2285	3.076324069331\\
2290	3.07537512003\\
2295	3.074426371198\\
2300	3.073477795873\\
2305	3.07252936728\\
2310	3.071581058865\\
2315	3.070632844338\\
2320	3.06968469771\\
2325	3.068736593344\\
2330	3.067788506002\\
2335	3.066840410895\\
2340	3.065892283743\\
2345	3.064944100824\\
2350	3.063995839038\\
2355	3.063047475965\\
2360	3.062098989926\\
2365	3.06115036004\\
2370	3.060201566294\\
2375	3.059252589593\\
2380	3.058303411827\\
2385	3.057354015921\\
2390	3.056404385901\\
2395	3.055454506939\\
2400	3.054504365409\\
2405	3.053553948931\\
2410	3.052603246412\\
2415	3.051652248086\\
2420	3.05070094554\\
2425	3.049749331739\\
2430	3.048797401029\\
2435	3.047845149141\\
2440	3.046892573162\\
2445	3.045939671495\\
2450	3.044986443789\\
2455	3.044032890836\\
2460	3.043079014431\\
2465	3.042124817181\\
2470	3.04117030226\\
2475	3.040215473095\\
2480	3.039260332973\\
2485	3.038304884565\\
2490	3.037349129337\\
2495	3.036393066857\\
2500	3.035436693966\\
2505	3.034480003815\\
2510	3.033522984746\\
2515	3.032565619023\\
2520	3.031607881383\\
2525	3.030649737421\\
2530	3.029691141803\\
2535	3.028732036299\\
2540	3.027772347645\\
2545	3.02681198522\\
2550	3.025850838573\\
2555	3.024888774737\\
2560	3.023925635384\\
2565	3.022961233736\\
2570	3.021995351248\\
2575	3.021027733982\\
2580	3.020058088603\\
2585	3.019086077919\\
2590	3.018111315831\\
2595	3.017133361575\\
2600	3.016151713079\\
2605	3.01516579923\\
2610	3.014174970879\\
2615	3.013178490212\\
2620	3.012175518365\\
2625	3.011165100602\\
2630	3.010146149072\\
2635	3.00911742192\\
2640	3.008077498916\\
2645	3.007024751203\\
2650	3.005957305742\\
2655	3.004872997771\\
2660	3.003769311049\\
2665	3.002643281239\\
2670	3.001491338707\\
2675	3.000308970856\\
2680	2.99908987272\\
2685	2.997823674119\\
2690	2.996490775519\\
2695	2.995053833488\\
2700	2.9934515683\\
2705	2.99158586545\\
2710	2.989397770533\\
2715	2.98688505841\\
2720	2.984075574844\\
2725	2.981019567392\\
2730	2.977761157698\\
2735	2.974357171168\\
2740	2.970925823971\\
2745	2.967601226249\\
2750	2.964469896012\\
2755	2.961551168897\\
2760	2.958836374077\\
2765	2.956304746962\\
2770	2.953930807262\\
2775	2.951690590788\\
2780	2.949563666431\\
2785	2.947532833163\\
2790	2.945584111885\\
2795	2.943705880321\\
2800	2.941888476799\\
2805	2.940123684129\\
2810	2.938404485271\\
2815	2.936724786736\\
2820	2.935079272785\\
2825	2.933463244655\\
2830	2.931872529305\\
2835	2.930303375511\\
2840	2.928752389366\\
2845	2.927216463318\\
2850	2.925692727739\\
2855	2.924178501126\\
2860	2.922671252666\\
2865	2.921168568456\\
2870	2.919668124404\\
2875	2.918167661356\\
2880	2.916664965131\\
2885	2.91515784984\\
2890	2.913644145304\\
2895	2.912121686395\\
2900	2.910588303056\\
2905	2.909041816306\\
2910	2.907480051952\\
2915	2.905900859709\\
2920	2.904302117996\\
2925	2.902681738449\\
2930	2.901037693171\\
2935	2.899368069801\\
2940	2.897671020099\\
2945	2.895944689922\\
2950	2.894187086763\\
2955	2.892395753723\\
2960	2.890567504764\\
2965	2.88869816585\\
2970	2.886782338677\\
2975	2.884813154709\\
2980	2.882782246664\\
2985	2.880683000858\\
2990	2.878517983808\\
2995	2.876305761522\\
3000	2.874070071524\\
3005	2.871826704427\\
3010	2.869592084149\\
3015	2.867383374506\\
3020	2.865204213142\\
3025	2.863044040435\\
3030	2.86089265158\\
3035	2.858741566016\\
3040	2.856582410661\\
3045	2.854405756205\\
3050	2.852199136927\\
3055	2.849942445929\\
3060	2.847597573343\\
3065	2.84510976777\\
3070	2.842453470696\\
3075	2.839648006529\\
3080	2.836753251803\\
3085	2.833818759578\\
3090	2.830875643879\\
3095	2.827975357592\\
3100	2.825144545596\\
3105	2.822379868153\\
3110	2.819660710059\\
3115	2.816967330271\\
3120	2.814282418292\\
3125	2.811591242908\\
3130	2.808879791652\\
3135	2.806134548135\\
3140	2.803341360439\\
3145	2.800485178527\\
3150	2.797548920352\\
};
\addplot [color=mycolor1, forget plot, line width=0.5pt]
  table[row sep=crcr]{%
0	4.204241380743\\
5	4.200835281156\\
10	4.190579175716\\
15	4.17354795444\\
20	4.150062629946\\
25	4.120628713454\\
30	4.085918582295\\
35	4.046749994393\\
40	4.00406196292\\
45	3.958886252095\\
50	3.91231601943\\
55	3.865473140037\\
60	3.819476334993\\
65	3.775411729359\\
70	3.734306833758\\
75	3.697108153372\\
80	3.664662140871\\
85	3.637699013752\\
90	3.616819021583\\
95	3.602480924635\\
100	3.594992659035\\
105	3.591170651588\\
110	3.587641045637\\
115	3.584307273373\\
120	3.581131316354\\
125	3.578087106736\\
130	3.575156727705\\
135	3.572326671666\\
140	3.569586555812\\
145	3.566928078652\\
150	3.564344485583\\
155	3.561830149827\\
160	3.559380313176\\
165	3.556990884144\\
170	3.554658299537\\
175	3.552379416381\\
180	3.550151433114\\
185	3.547971827427\\
190	3.545838308951\\
195	3.543748781342\\
200	3.541701312444\\
205	3.539694109954\\
210	3.537725501811\\
215	3.535793919972\\
220	3.533897887145\\
225	3.532036005732\\
230	3.530206948741\\
235	3.528409452173\\
240	3.5266423088\\
245	3.524904362918\\
250	3.523194506107\\
255	3.52151167364\\
260	3.519854841594\\
265	3.518223024389\\
270	3.516615272833\\
275	3.515030672389\\
280	3.513468341827\\
285	3.51192743196\\
290	3.510407124641\\
295	3.508906631766\\
300	3.507425194453\\
305	3.50596208216\\
310	3.504516591933\\
315	3.503088047553\\
320	3.501675798792\\
325	3.500279220558\\
330	3.498897712147\\
335	3.497530696391\\
340	3.496177618927\\
345	3.494837947382\\
350	3.49351117068\\
355	3.492196798286\\
360	3.490894359585\\
365	3.489603403189\\
370	3.488323496378\\
375	3.487054224472\\
380	3.485795190317\\
385	3.484546013693\\
390	3.483306330829\\
395	3.482075793825\\
400	3.480854070161\\
405	3.47964084212\\
410	3.478435806291\\
415	3.477238672978\\
420	3.476049165689\\
425	3.474867020544\\
430	3.473691985757\\
435	3.472523821061\\
440	3.471362297206\\
445	3.470207195403\\
450	3.469058306865\\
455	3.467915432297\\
460	3.466778381486\\
465	3.465646972852\\
470	3.464521033089\\
475	3.463400396784\\
480	3.462284906105\\
485	3.461174410464\\
490	3.460068766249\\
495	3.458967836507\\
500	3.457871490682\\
505	3.456779604305\\
510	3.455692058717\\
515	3.454608740746\\
520	3.453529542412\\
525	3.45245436059\\
530	3.451383096707\\
535	3.450315656404\\
540	3.449251949247\\
545	3.448191888421\\
550	3.447135390466\\
555	3.44608237502\\
560	3.44503276461\\
565	3.443986484439\\
570	3.44294346224\\
575	3.441903628121\\
580	3.440866914468\\
585	3.439833255836\\
590	3.438802588892\\
595	3.437774852347\\
600	3.436749986927\\
605	3.435727935332\\
610	3.434708642217\\
615	3.433692054173\\
620	3.432678119717\\
625	3.431666789275\\
630	3.430658015183\\
635	3.429651751669\\
640	3.428647954862\\
645	3.427646582773\\
650	3.426647595305\\
655	3.425650954247\\
660	3.424656623285\\
665	3.423664567991\\
670	3.422674755847\\
675	3.421687156237\\
680	3.420701740462\\
685	3.419718481739\\
690	3.418737355198\\
695	3.417758337878\\
700	3.416781408704\\
705	3.415806548453\\
710	3.414833739721\\
715	3.413862966855\\
720	3.412894215888\\
725	3.41192747445\\
730	3.410962731674\\
735	3.409999978089\\
740	3.409039205508\\
745	3.408080406907\\
750	3.407123576315\\
755	3.406168708691\\
760	3.405215799817\\
765	3.404264846183\\
770	3.403315844896\\
775	3.402368793578\\
780	3.401423690287\\
785	3.40048053343\\
790	3.399539321692\\
795	3.398600053961\\
800	3.397662729255\\
805	3.396727346648\\
810	3.395793905194\\
815	3.394862403844\\
820	3.39393284134\\
825	3.393005216124\\
830	3.392079526205\\
835	3.391155769007\\
840	3.390233941228\\
845	3.389314038627\\
850	3.388396055789\\
855	3.387479985914\\
860	3.386565820426\\
865	3.38565354865\\
870	3.384743157417\\
875	3.383834630267\\
880	3.382927947089\\
885	3.382023083007\\
890	3.381120007066\\
895	3.380218681261\\
900	3.379319056526\\
905	3.378421071526\\
910	3.377524646457\\
915	3.376629676227\\
920	3.375736017472\\
925	3.374843461924\\
930	3.373951723678\\
935	3.37306038307\\
940	3.372168809155\\
945	3.371275965352\\
950	3.370380398796\\
955	3.369480192607\\
960	3.368572716422\\
965	3.367654063154\\
970	3.366721014689\\
975	3.365773933971\\
980	3.364817473438\\
985	3.363856730186\\
990	3.362896687613\\
995	3.361944559954\\
1000	3.361004394836\\
1005	3.360075767191\\
1010	3.359156216096\\
1015	3.358242909645\\
1020	3.357333075758\\
1025	3.356423939369\\
1030	3.355512459398\\
1035	3.354595295458\\
1040	3.353668821385\\
1045	3.352728274276\\
1050	3.351767273665\\
1055	3.350780239025\\
1060	3.349766818344\\
1065	3.348733775333\\
1070	3.347691635919\\
1075	3.346654335869\\
1080	3.345635134495\\
1085	3.344638713421\\
1090	3.343662374896\\
1095	3.342701463996\\
1100	3.341751583497\\
1105	3.34080896027\\
1110	3.339870276899\\
1115	3.338932364482\\
1120	3.337991710708\\
1125	3.337044013718\\
1130	3.336085488406\\
1135	3.335113392758\\
1140	3.334126132356\\
1145	3.33312361547\\
1150	3.332106370337\\
1155	3.33107701145\\
1160	3.33004221606\\
1165	3.329008735622\\
1170	3.327980871531\\
1175	3.326960852382\\
1180	3.325951835565\\
1185	3.324956178093\\
1190	3.323973169899\\
1195	3.322999963987\\
1200	3.322032932966\\
1205	3.321069201786\\
1210	3.32010756458\\
1215	3.319148323575\\
1220	3.318192545574\\
1225	3.317241268741\\
1230	3.31629502594\\
1235	3.315353741343\\
1240	3.314416837416\\
1245	3.313483455988\\
1250	3.312552559067\\
1255	3.311622897538\\
1260	3.31069295278\\
1265	3.309760797567\\
1270	3.308824090745\\
1275	3.307879993564\\
1280	3.30692510788\\
1285	3.305955157758\\
1290	3.304964951443\\
1295	3.303948058331\\
1300	3.302895301488\\
1305	3.301793017618\\
1310	3.30062353867\\
1315	3.299376792559\\
1320	3.298058009866\\
1325	3.296683076072\\
1330	3.295279964295\\
1335	3.293895506314\\
1340	3.292564361885\\
1345	3.291293618258\\
1350	3.290075136513\\
1355	3.288897618084\\
1360	3.287751329793\\
1365	3.286628545901\\
1370	3.285523089338\\
1375	3.284429767752\\
1380	3.283344056803\\
1385	3.282261547251\\
1390	3.281177830356\\
1395	3.28008936059\\
1400	3.278992949326\\
1405	3.277884802491\\
1410	3.276760325983\\
1415	3.275615314077\\
1420	3.274446300846\\
1425	3.273250575258\\
1430	3.272030503391\\
1435	3.270791656537\\
1440	3.269538167031\\
1445	3.268270410184\\
1450	3.266984823456\\
1455	3.2656811122\\
1460	3.264366592318\\
1465	3.263048833832\\
1470	3.261730928185\\
1475	3.260412626851\\
1480	3.259092901989\\
1485	3.257774381837\\
1490	3.256470034254\\
1495	3.255194336941\\
1500	3.253953853324\\
1505	3.252747392404\\
1510	3.251570364355\\
1515	3.25041788676\\
1520	3.249285752531\\
1525	3.248170527846\\
1530	3.247069429873\\
1535	3.245980181571\\
1540	3.244900874619\\
1545	3.243829865446\\
1550	3.242765695648\\
1555	3.241707023644\\
1560	3.240652552846\\
1565	3.239600971835\\
1570	3.238550845286\\
1575	3.237500458162\\
1580	3.236447745122\\
1585	3.235390187816\\
1590	3.234324695638\\
1595	3.233247622273\\
1600	3.232154343342\\
1605	3.23103956616\\
1610	3.229898115021\\
1615	3.228724911774\\
1620	3.227514348192\\
1625	3.22625995894\\
1630	3.224954877307\\
1635	3.223591803765\\
1640	3.222162124262\\
1645	3.22065584165\\
1650	3.219063039008\\
1655	3.217379902597\\
1660	3.215615844241\\
1665	3.213798804366\\
1670	3.211969855761\\
1675	3.210161687773\\
1680	3.208390106661\\
1685	3.206655196158\\
1690	3.204947518491\\
1695	3.203264252336\\
1700	3.201613187665\\
1705	3.200004378022\\
1710	3.198442916772\\
1715	3.196928145485\\
1720	3.195456358777\\
1725	3.194022842663\\
1730	3.192622971555\\
1735	3.191252648253\\
1740	3.189908404171\\
1745	3.188587292207\\
1750	3.187286786869\\
1755	3.186004737257\\
1760	3.184739372591\\
1765	3.183489229553\\
1770	3.182253076459\\
1775	3.1810298492\\
1780	3.179818613151\\
1785	3.178618538884\\
1790	3.177428885422\\
1795	3.176248985202\\
1800	3.175078234471\\
1805	3.173916084562\\
1810	3.17276203555\\
1815	3.171615630241\\
1820	3.170476450041\\
1825	3.169344110615\\
1830	3.16821825861\\
1835	3.167098568232\\
1840	3.165984738852\\
1845	3.164876492373\\
1850	3.163773571307\\
1855	3.162675736732\\
1860	3.161582766764\\
1865	3.160494454928\\
1870	3.15941060893\\
1875	3.158331049345\\
1880	3.157255608615\\
1885	3.156184129983\\
1890	3.155116466677\\
1895	3.154052481026\\
1900	3.152992043792\\
1905	3.151935033445\\
1910	3.1508813356\\
1915	3.149830842421\\
1920	3.148783452152\\
1925	3.147739068613\\
1930	3.146697600813\\
1935	3.145658962524\\
1940	3.14462307196\\
1945	3.143589851411\\
1950	3.142559226976\\
1955	3.141531128256\\
1960	3.14050548812\\
1965	3.139482242449\\
1970	3.138461329934\\
1975	3.137442691864\\
1980	3.136426271948\\
1985	3.135412016134\\
1990	3.134399872455\\
1995	3.133389790879\\
2000	3.132381723173\\
2005	3.131375622772\\
2010	3.130371444665\\
2015	3.129369145283\\
2020	3.128368682399\\
2025	3.127370015026\\
2030	3.126373103338\\
2035	3.125377908579\\
2040	3.124384392992\\
2045	3.123392519743\\
2050	3.122402252857\\
2055	3.121413557153\\
2060	3.120426398188\\
2065	3.119440742199\\
2070	3.118456556055\\
2075	3.117473807207\\
2080	3.116492463647\\
2085	3.115512493859\\
2090	3.114533866788\\
2095	3.113556551795\\
2100	3.11258051863\\
2105	3.111605737395\\
2110	3.110632178514\\
2115	3.109659812704\\
2120	3.108688610952\\
2125	3.107718544483\\
2130	3.106749584745\\
2135	3.105781703375\\
2140	3.104814872192\\
2145	3.103849063165\\
2150	3.102884248404\\
2155	3.101920400129\\
2160	3.100957490675\\
2165	3.099995492457\\
2170	3.099034377968\\
2175	3.098074119758\\
2180	3.097114690428\\
2185	3.096156062616\\
2190	3.095198208988\\
2195	3.094241102228\\
2200	3.093284715031\\
2205	3.092329020092\\
2210	3.091373990109\\
2215	3.090419597769\\
2220	3.089465815747\\
2225	3.088512616709\\
2230	3.087559973305\\
2235	3.086607858171\\
2240	3.085656243934\\
2245	3.084705103216\\
2250	3.083754408635\\
2255	3.082804132819\\
2260	3.081854248411\\
2265	3.080904728094\\
2270	3.079955544585\\
2275	3.079006670674\\
2280	3.078058079236\\
2285	3.077109743258\\
2290	3.076161635866\\
2295	3.075213730359\\
2300	3.074266000241\\
2305	3.073318419265\\
2310	3.072370961473\\
2315	3.071423601247\\
2320	3.070476313355\\
2325	3.069529073009\\
2330	3.068581855924\\
2335	3.067634638376\\
2340	3.066687397268\\
2345	3.065740110197\\
2350	3.064792755521\\
2355	3.06384531243\\
2360	3.062897761017\\
2365	3.061950082349\\
2370	3.061002258542\\
2375	3.060054272829\\
2380	3.05910610963\\
2385	3.058157754623\\
2390	3.057209194814\\
2395	3.056260418596\\
2400	3.055311415816\\
2405	3.054362177831\\
2410	3.053412697559\\
2415	3.052462969524\\
2420	3.051512989898\\
2425	3.050562756521\\
2430	3.049612268919\\
2435	3.048661528292\\
2440	3.04771053749\\
2445	3.046759300957\\
2450	3.045807824632\\
2455	3.044856115828\\
2460	3.043904183034\\
2465	3.042952035678\\
2470	3.041999683796\\
2475	3.041047137635\\
2480	3.04009440714\\
2485	3.039141501333\\
2490	3.038188427571\\
2495	3.037235190651\\
2500	3.036281791766\\
2505	3.035328227296\\
2510	3.03437448741\\
2515	3.033420554502\\
2520	3.032466401423\\
2525	3.031511989526\\
2530	3.030557266531\\
2535	3.029602164189\\
2540	3.028646595781\\
2545	3.027690453418\\
2550	3.026733605162\\
2555	3.025775891945\\
2560	3.024817124258\\
2565	3.023857078574\\
2570	3.022895493431\\
2575	3.02193206512\\
2580	3.020966442837\\
2585	3.019998223193\\
2590	3.019026943919\\
2595	3.018052076572\\
2600	3.017073018046\\
2605	3.016089080608\\
2610	3.015099480188\\
2615	3.014103322567\\
2620	3.013099586952\\
2625	3.012087106548\\
2630	3.011064545051\\
2635	3.010030368495\\
2640	3.00898280887\\
2645	3.007919817709\\
2650	3.006838996899\\
2655	3.005737476738\\
2660	3.004611658475\\
2665	3.003456570457\\
2670	3.002264172611\\
2675	3.001020852271\\
2680	2.999708047874\\
2685	2.998302235817\\
2690	2.996761492239\\
2695	2.994999823531\\
2700	2.992941228315\\
2705	2.990588860159\\
2710	2.987958827545\\
2715	2.985061657894\\
2720	2.981922819846\\
2725	2.978579782971\\
2730	2.975122341361\\
2735	2.971711159726\\
2740	2.968450459944\\
2745	2.9654043298\\
2750	2.962588298175\\
2755	2.959977517545\\
2760	2.957539442954\\
2765	2.955246339805\\
2770	2.953074596157\\
2775	2.951005616626\\
2780	2.949024012999\\
2785	2.947117511324\\
2790	2.94527567145\\
2795	2.943489898662\\
2800	2.941752681749\\
2805	2.940057678632\\
2810	2.938399245878\\
2815	2.936772519115\\
2820	2.935173105572\\
2825	2.933597142081\\
2830	2.932041087891\\
2835	2.930501763352\\
2840	2.928976205215\\
2845	2.927461694589\\
2850	2.925955654347\\
2855	2.924455668981\\
2860	2.922959412755\\
2865	2.921464666548\\
2870	2.919969271819\\
2875	2.918471147859\\
2880	2.916968264826\\
2885	2.91545866098\\
2890	2.913940427675\\
2895	2.912411741571\\
2900	2.910870889266\\
2905	2.909316288293\\
2910	2.907746462988\\
2915	2.906160045729\\
2920	2.904555792532\\
2925	2.902932532854\\
2930	2.901289061268\\
2935	2.899624038906\\
2940	2.89793584636\\
2945	2.896222434636\\
2950	2.894481244939\\
2955	2.892709020829\\
2960	2.890901633009\\
2965	2.889053916017\\
2970	2.887159160912\\
2975	2.88520840607\\
2980	2.883191352649\\
2985	2.881102622537\\
2990	2.878952209617\\
2995	2.876766162339\\
3000	2.874565125191\\
3005	2.87236122633\\
3010	2.870172062593\\
3015	2.868008642219\\
3020	2.86586480388\\
3025	2.863728921104\\
3030	2.861591743302\\
3035	2.859444083036\\
3040	2.857275514076\\
3045	2.855072018986\\
3050	2.85281016524\\
3055	2.850446275992\\
3060	2.847927367708\\
3065	2.845242621295\\
3070	2.842435435722\\
3075	2.839566670492\\
3080	2.836646520618\\
3085	2.833704429937\\
3090	2.830804339376\\
3095	2.827978163949\\
3100	2.825214665419\\
3105	2.822489168511\\
3110	2.819782052896\\
3115	2.817076587403\\
3120	2.814358277742\\
3125	2.811613015135\\
3130	2.808826887735\\
3135	2.805984945449\\
3140	2.803070535656\\
3145	2.800063151143\\
3150	2.796933205893\\
};
\addplot [color=mycolor2, forget plot, line width=0.5pt]
  table[row sep=crcr]{%
0	4.204241380743\\
5	4.200842263003\\
10	4.190606654934\\
15	4.17360877426\\
20	4.150169008265\\
25	4.120791963185\\
30	4.08614887979\\
35	4.047056146499\\
40	4.004451187633\\
45	3.95936395628\\
50	3.91288558417\\
55	3.866135725666\\
60	3.820230737716\\
65	3.776254320676\\
70	3.735231608455\\
75	3.698106893167\\
80	3.665724683167\\
85	3.638813600432\\
90	3.617972696414\\
95	3.603659948206\\
100	3.596182916782\\
105	3.59236524419\\
110	3.588840110489\\
115	3.585510707026\\
120	3.582339023913\\
125	3.579299003241\\
130	3.57637275316\\
135	3.573546791102\\
140	3.570810760488\\
145	3.568156383415\\
150	3.56557692681\\
155	3.563066781881\\
160	3.560621205203\\
165	3.558236116476\\
170	3.555907960479\\
175	3.553633599127\\
180	3.551410233076\\
185	3.549235339882\\
190	3.547106627078\\
195	3.545021994581\\
200	3.54297950518\\
205	3.54097736048\\
210	3.539013881542\\
215	3.537087492875\\
220	3.535196709371\\
225	3.533340125402\\
230	3.531516405879\\
235	3.529724278761\\
240	3.527962528928\\
245	3.526229993022\\
250	3.52452555527\\
255	3.522848143938\\
260	3.521196728493\\
265	3.519570317157\\
270	3.517967954969\\
275	3.516388722065\\
280	3.514831732321\\
285	3.513296132084\\
290	3.511781099156\\
295	3.510285841779\\
300	3.50880959779\\
305	3.507351633716\\
310	3.505911243996\\
315	3.504487750099\\
320	3.503080499758\\
325	3.501688866085\\
330	3.500312246804\\
335	3.498950063377\\
340	3.497601760259\\
345	3.496266804059\\
350	3.494944682851\\
355	3.493634905398\\
360	3.492337000524\\
365	3.49105051642\\
370	3.489775020075\\
375	3.488510096642\\
380	3.487255348914\\
385	3.486010396732\\
390	3.48477487648\\
395	3.483548440502\\
400	3.482330756599\\
405	3.481121507444\\
410	3.479920390067\\
415	3.478727115263\\
420	3.477541407062\\
425	3.476363002143\\
430	3.475191649308\\
435	3.474027108906\\
440	3.472869152336\\
445	3.471717561506\\
450	3.470572128374\\
455	3.469432654463\\
460	3.468298950459\\
465	3.467170835786\\
470	3.466048138263\\
475	3.464930693728\\
480	3.463818345746\\
485	3.462710945273\\
490	3.461608350377\\
495	3.460510425917\\
500	3.459417043251\\
505	3.458328079904\\
510	3.457243419257\\
515	3.456162950185\\
520	3.455086566727\\
525	3.454014167712\\
530	3.452945656433\\
535	3.451880940279\\
540	3.450819930438\\
545	3.449762541569\\
550	3.44870869155\\
555	3.447658301217\\
560	3.446611294163\\
565	3.445567596545\\
570	3.444527136945\\
575	3.443489846235\\
580	3.442455657495\\
585	3.441424505922\\
590	3.440396328789\\
595	3.43937106539\\
600	3.438348657026\\
605	3.437329046967\\
610	3.436312180456\\
615	3.435298004688\\
620	3.434286468814\\
625	3.43327752392\\
630	3.432271123047\\
635	3.431267221172\\
640	3.430265775218\\
645	3.429266744048\\
650	3.428270088475\\
655	3.427275771258\\
660	3.42628375712\\
665	3.425294012744\\
670	3.424306506789\\
675	3.423321209892\\
680	3.422338094675\\
685	3.42135713574\\
690	3.420378309662\\
695	3.419401594967\\
700	3.418426972099\\
705	3.417454423373\\
710	3.416483932913\\
715	3.415515486571\\
720	3.41454907184\\
725	3.413584677745\\
730	3.412622294731\\
735	3.411661914537\\
740	3.410703530074\\
745	3.409747135297\\
750	3.408792725076\\
755	3.407840295086\\
760	3.406889841685\\
765	3.40594136181\\
770	3.404994852881\\
775	3.404050312712\\
780	3.403107739433\\
785	3.40216713141\\
790	3.401228487178\\
795	3.400291805371\\
800	3.399357084655\\
805	3.398424323653\\
810	3.397493520875\\
815	3.396564674618\\
820	3.395637782876\\
825	3.394712843228\\
830	3.393789852692\\
835	3.392868807573\\
840	3.391949703301\\
845	3.391032534167\\
850	3.390117293116\\
855	3.389203971461\\
860	3.38829255842\\
865	3.387383040867\\
870	3.386475402654\\
875	3.385569623882\\
880	3.384665680521\\
885	3.383763542572\\
890	3.38286317353\\
895	3.381964527638\\
900	3.381067546352\\
905	3.380172156959\\
910	3.379278262341\\
915	3.37838573777\\
920	3.377494401662\\
925	3.3766040039\\
930	3.375714186495\\
935	3.374824436514\\
940	3.373933904664\\
945	3.373041283792\\
950	3.372144812494\\
955	3.37124225589\\
960	3.370330172025\\
965	3.369405219998\\
970	3.368466319686\\
975	3.367515761836\\
980	3.366558538587\\
985	3.365599071484\\
990	3.364643665106\\
995	3.363698239002\\
1000	3.362764172195\\
1005	3.361839244631\\
1010	3.360920162579\\
1015	3.360003496249\\
1020	3.359085821267\\
1025	3.35816360745\\
1030	3.357233228929\\
1035	3.35629040194\\
1040	3.355329470205\\
1045	3.354344019229\\
1050	3.353331317717\\
1055	3.352297144115\\
1060	3.351252778345\\
1065	3.350211697075\\
1070	3.349188335428\\
1075	3.348188627853\\
1080	3.347210273773\\
1085	3.346248492238\\
1090	3.345298928773\\
1095	3.34435800134\\
1100	3.343422596125\\
1105	3.342489831891\\
1110	3.341556758535\\
1115	3.340620196171\\
1120	3.339676644656\\
1125	3.338723169758\\
1130	3.337757058893\\
1135	3.336776692607\\
1140	3.335782016964\\
1145	3.334773858389\\
1150	3.333751698196\\
1155	3.332718082775\\
1160	3.331680981906\\
1165	3.33064799638\\
1170	3.329624108518\\
1175	3.32861415291\\
1180	3.32762054362\\
1185	3.326642042483\\
1190	3.325675463099\\
1195	3.324717248838\\
1200	3.323764205257\\
1205	3.322813777704\\
1210	3.321864650362\\
1215	3.320916500041\\
1220	3.319969501856\\
1225	3.319024112597\\
1230	3.31808083317\\
1235	3.317139914491\\
1240	3.316201093423\\
1245	3.315263472432\\
1250	3.314325554487\\
1255	3.313385241378\\
1260	3.312439869994\\
1265	3.311486227612\\
1270	3.310520585865\\
1275	3.309538431568\\
1280	3.308535016572\\
1285	3.307505102968\\
1290	3.306442499587\\
1295	3.305338586752\\
1300	3.30418047353\\
1305	3.302954123404\\
1310	3.301655556419\\
1315	3.300295357326\\
1320	3.298896344753\\
1325	3.297502509029\\
1330	3.296155794684\\
1335	3.294870175709\\
1340	3.293639710472\\
1345	3.292453116561\\
1350	3.291300077218\\
1355	3.29017244731\\
1360	3.289063728102\\
1365	3.28796859989\\
1370	3.286882538393\\
1375	3.285801522591\\
1380	3.284722165182\\
1385	3.283642047151\\
1390	3.28255868435\\
1395	3.281468424141\\
1400	3.280366255106\\
1405	3.279247073313\\
1410	3.278108057024\\
1415	3.276946933401\\
1420	3.2757616856\\
1425	3.274555528169\\
1430	3.273334259727\\
1435	3.272101268098\\
1440	3.27085654167\\
1445	3.269598517723\\
1450	3.268324502744\\
1455	3.267036769026\\
1460	3.265742364073\\
1465	3.264446260662\\
1470	3.263148948124\\
1475	3.261849001927\\
1480	3.260544953589\\
1485	3.259240098332\\
1490	3.257948646426\\
1495	3.256685062639\\
1500	3.255455358606\\
1505	3.254258072106\\
1510	3.253088655137\\
1515	3.251942390782\\
1520	3.250815235251\\
1525	3.249703889681\\
1530	3.248605670914\\
1535	3.247518366997\\
1540	3.246440103662\\
1545	3.245369236946\\
1550	3.244304272446\\
1555	3.243243778723\\
1560	3.242186300903\\
1565	3.241130306225\\
1570	3.240074084682\\
1575	3.239015654016\\
1580	3.237952706148\\
1585	3.236882529798\\
1590	3.235801952885\\
1595	3.234707195786\\
1600	3.233593192168\\
1605	3.232453733584\\
1610	3.231281800256\\
1615	3.23006942422\\
1620	3.228808317072\\
1625	3.227490860617\\
1630	3.226110470949\\
1635	3.224659284287\\
1640	3.223126922821\\
1645	3.221502390064\\
1650	3.219779687925\\
1655	3.217971691189\\
1660	3.2161174855\\
1665	3.214267168217\\
1670	3.212456503231\\
1675	3.210689806435\\
1680	3.208954214176\\
1685	3.207241570788\\
1690	3.205555431406\\
1695	3.203905003205\\
1700	3.202299488166\\
1705	3.200742344097\\
1710	3.199231680673\\
1715	3.197763270902\\
1720	3.196332313304\\
1725	3.194934308455\\
1730	3.193565309138\\
1735	3.192221963779\\
1740	3.190901400932\\
1745	3.18960115024\\
1750	3.188319096168\\
1755	3.187053496033\\
1760	3.185802910177\\
1765	3.184566131872\\
1770	3.183342116733\\
1775	3.182129949998\\
1780	3.180928816942\\
1785	3.179737989631\\
1790	3.17855680994\\
1795	3.177384683344\\
1800	3.176221068375\\
1805	3.175065472386\\
1810	3.173917444267\\
1815	3.172776571482\\
1820	3.171642474678\\
1825	3.170514805481\\
1830	3.169393242405\\
1835	3.16827748913\\
1840	3.167167271344\\
1845	3.166062335362\\
1850	3.164962445651\\
1855	3.163867383716\\
1860	3.162776946129\\
1865	3.161690943626\\
1870	3.160609199525\\
1875	3.159531548982\\
1880	3.158457837708\\
1885	3.157387921359\\
1890	3.156321664489\\
1895	3.155258940037\\
1900	3.154199628475\\
1905	3.153143617373\\
1910	3.1520908007\\
1915	3.151041078452\\
1920	3.149994356075\\
1925	3.148950544155\\
1930	3.147909557931\\
1935	3.146871317032\\
1940	3.145835745072\\
1945	3.144802769423\\
1950	3.143772320878\\
1955	3.142744333448\\
1960	3.141718744088\\
1965	3.140695492521\\
1970	3.139674520998\\
1975	3.138655774152\\
1980	3.137639198796\\
1985	3.136624743792\\
1990	3.135612359881\\
1995	3.134601999571\\
2000	3.133593616986\\
2005	3.132587167776\\
2010	3.131582608985\\
2015	3.130579898968\\
2020	3.129578997282\\
2025	3.128579864613\\
2030	3.127582462681\\
2035	3.126586754177\\
2040	3.125592702681\\
2045	3.124600272607\\
2050	3.123609429125\\
2055	3.122620138127\\
2060	3.121632366149\\
2065	3.120646080337\\
2070	3.119661248395\\
2075	3.118677838539\\
2080	3.117695819458\\
2085	3.116715160275\\
2090	3.115735830512\\
2095	3.114757800053\\
2100	3.113781039116\\
2105	3.112805518221\\
2110	3.111831208162\\
2115	3.110858079981\\
2120	3.109886104944\\
2125	3.108915254519\\
2130	3.107945500353\\
2135	3.106976814249\\
2140	3.106009168152\\
2145	3.105042534127\\
2150	3.104076884345\\
2155	3.103112191067\\
2160	3.102148426629\\
2165	3.101185563428\\
2170	3.100223573911\\
2175	3.099262430563\\
2180	3.098302105898\\
2185	3.097342572448\\
2190	3.096383802756\\
2195	3.095425769369\\
2200	3.094468444832\\
2205	3.093511801681\\
2210	3.092555812445\\
2215	3.091600449639\\
2220	3.090645685767\\
2225	3.089691493319\\
2230	3.08873784478\\
2235	3.087784712627\\
2240	3.086832069344\\
2245	3.085879887423\\
2250	3.084928139381\\
2255	3.083976797771\\
2260	3.083025835201\\
2265	3.082075224351\\
2270	3.081124937999\\
2275	3.080174949046\\
2280	3.079225230549\\
2285	3.078275755753\\
2290	3.07732649813\\
2295	3.076377431422\\
2300	3.075428529689\\
2305	3.07447976736\\
2310	3.073531119288\\
2315	3.07258256081\\
2320	3.071634067811\\
2325	3.070685616792\\
2330	3.06973718494\\
2335	3.0687887502\\
2340	3.067840291352\\
2345	3.066891788091\\
2350	3.065943221105\\
2355	3.064994572154\\
2360	3.064045824151\\
2365	3.063096961247\\
2370	3.062147968909\\
2375	3.061198833995\\
2380	3.060249544838\\
2385	3.059300091319\\
2390	3.05835046494\\
2395	3.05740065889\\
2400	3.056450668115\\
2405	3.055500489371\\
2410	3.054550121271\\
2415	3.053599564327\\
2420	3.05264882097\\
2425	3.051697895554\\
2430	3.05074679434\\
2435	3.049795525443\\
2440	3.048844098749\\
2445	3.047892525777\\
2450	3.046940819493\\
2455	3.045988994054\\
2460	3.045037064464\\
2465	3.044085046144\\
2470	3.04313295438\\
2475	3.04218080365\\
2480	3.041228606804\\
2485	3.040276374077\\
2490	3.039324111933\\
2495	3.038371821703\\
2500	3.037419498032\\
2505	3.036467127101\\
2510	3.035514684633\\
2515	3.034562133682\\
2520	3.033609422188\\
2525	3.032656480331\\
2530	3.031703217659\\
2535	3.03074952001\\
2540	3.029795246197\\
2545	3.028840224482\\
2550	3.02788424875\\
2555	3.026927074375\\
2560	3.025968413682\\
2565	3.025007930903\\
2570	3.024045236506\\
2575	3.023079880722\\
2580	3.022111346076\\
2585	3.021139038713\\
2590	3.020162278187\\
2595	3.019180285489\\
2600	3.018192168756\\
2605	3.017196906395\\
2610	3.016193326617\\
2615	3.015180082961\\
2620	3.014155623862\\
2625	3.013118153347\\
2630	3.012065577681\\
2635	3.010995422851\\
2640	3.009904674083\\
2645	3.008789416095\\
2650	3.007643877537\\
2655	3.006458281108\\
2660	3.005217420374\\
2665	3.003904085012\\
2670	3.002501253443\\
2675	3.00098414169\\
2680	2.999306384411\\
2685	2.997388345129\\
2690	2.995177143516\\
2695	2.992698726871\\
2700	2.989966805136\\
2705	2.986951706755\\
2710	2.983706752222\\
2715	2.980361470873\\
2720	2.977037052275\\
2725	2.973810234831\\
2730	2.970709868795\\
2735	2.967777629617\\
2740	2.965050767641\\
2745	2.962509768166\\
2750	2.960126349792\\
2755	2.957876078639\\
2760	2.955738481671\\
2765	2.953696646823\\
2770	2.951736658784\\
2775	2.949846997653\\
2780	2.948018019716\\
2785	2.946241575736\\
2790	2.944510635607\\
2795	2.942819160046\\
2800	2.941161807479\\
2805	2.939533930496\\
2810	2.937931315055\\
2815	2.936350250782\\
2820	2.934787294129\\
2825	2.93323937749\\
2830	2.931703591732\\
2835	2.930177326639\\
2840	2.928658077254\\
2845	2.927143614853\\
2850	2.925631818581\\
2855	2.924120859724\\
2860	2.922609035659\\
2865	2.921094958551\\
2870	2.919577424468\\
2875	2.918055596531\\
2880	2.916528778863\\
2885	2.914996474522\\
2890	2.91345814914\\
2895	2.911913313286\\
2900	2.910361197395\\
2905	2.908800752152\\
2910	2.907230476494\\
2915	2.905648545101\\
2920	2.904052621398\\
2925	2.902440004483\\
2930	2.900807501253\\
2935	2.899151493639\\
2940	2.897467662538\\
2945	2.895750876708\\
2950	2.893994650929\\
2955	2.892190380293\\
2960	2.890325869198\\
2965	2.888387233954\\
2970	2.886371383678\\
2975	2.884299231341\\
2980	2.882200650218\\
2985	2.880087408482\\
2990	2.877967141453\\
2995	2.875857761885\\
3000	2.873767989265\\
3005	2.871692118855\\
3010	2.869621017786\\
3015	2.86754612305\\
3020	2.865459646673\\
3025	2.863353359762\\
3030	2.861216667548\\
3035	2.85903448952\\
3040	2.856781947516\\
3045	2.854416299325\\
3050	2.851908709701\\
3055	2.849305039811\\
3060	2.846660975988\\
3065	2.843947568971\\
3070	2.841125642268\\
3075	2.838196669198\\
3080	2.835238703311\\
3085	2.832333619307\\
3090	2.829485492639\\
3095	2.826670421639\\
3100	2.823865909987\\
3105	2.821052246731\\
3110	2.818211766289\\
3115	2.815326454878\\
3120	2.812376938179\\
3125	2.809340190209\\
3130	2.806186210739\\
3135	2.802876145612\\
3140	2.799379633784\\
};
\addplot [color=mycolor6, forget plot, line width=0.5pt]
  table[row sep=crcr]{%
0	4.204241380743\\
5	4.200868991589\\
10	4.190716782333\\
15	4.173862913152\\
20	4.15062799497\\
25	4.121514645007\\
30	4.087190275421\\
35	4.048465805284\\
40	4.006271684183\\
45	3.961629486433\\
50	3.915620673702\\
55	3.869354114486\\
60	3.82393455077\\
65	3.780433650227\\
70	3.73986460325\\
75	3.703160388819\\
80	3.67115533957\\
85	3.644569451943\\
90	3.623994975595\\
95	3.60988502151\\
100	3.602544182735\\
105	3.598821862442\\
110	3.595380855365\\
115	3.592128167444\\
120	3.589027436812\\
125	3.586053782482\\
130	3.583190170178\\
135	3.580423778421\\
140	3.577744769266\\
145	3.575145281204\\
150	3.572618918283\\
155	3.570160347396\\
160	3.567765051032\\
165	3.565429134486\\
170	3.563149194737\\
175	3.560922218269\\
180	3.558745507192\\
185	3.556616621205\\
190	3.554533333723\\
195	3.552493596904\\
200	3.550495514262\\
205	3.548537318448\\
210	3.54661735343\\
215	3.544734059817\\
220	3.542885962946\\
225	3.541071662977\\
230	3.53928982683\\
235	3.537539181458\\
240	3.535818508381\\
245	3.53412663912\\
250	3.532462451509\\
255	3.530824866586\\
260	3.529212846112\\
265	3.527625390423\\
270	3.526061536742\\
275	3.524520357647\\
280	3.523000959862\\
285	3.521502483098\\
290	3.520024099111\\
295	3.518565010719\\
300	3.517124450985\\
305	3.515701682303\\
310	3.514295995599\\
315	3.512906709427\\
320	3.511533169177\\
325	3.510174746155\\
330	3.508830836799\\
335	3.507500861804\\
340	3.506184265363\\
345	3.504880514353\\
350	3.503589097656\\
355	3.502309525411\\
360	3.501041328418\\
365	3.499784057455\\
370	3.498537282733\\
375	3.497300593258\\
380	3.496073596314\\
385	3.494855916837\\
390	3.493647196882\\
395	3.492447094996\\
400	3.491255285663\\
405	3.490071458663\\
410	3.488895318495\\
415	3.487726583727\\
420	3.486564986425\\
425	3.485410271528\\
430	3.484262196305\\
435	3.483120529772\\
440	3.48198505221\\
445	3.480855554657\\
450	3.4797318385\\
455	3.478613715045\\
460	3.477501005162\\
465	3.476393538904\\
470	3.47529115519\\
475	3.474193701426\\
480	3.473101033171\\
485	3.472013013714\\
490	3.470929513684\\
495	3.469850410578\\
500	3.468775588317\\
505	3.467704936731\\
510	3.46663835109\\
515	3.4655757316\\
520	3.464516982959\\
525	3.463462013903\\
530	3.462410736832\\
535	3.461363067443\\
540	3.460318924441\\
545	3.459278229274\\
550	3.458240905942\\
555	3.457206880814\\
560	3.456176082522\\
565	3.455148441853\\
570	3.45412389171\\
575	3.453102367052\\
580	3.45208380489\\
585	3.45106814427\\
590	3.450055326284\\
595	3.449045294072\\
600	3.448037992846\\
605	3.447033369889\\
610	3.446031374581\\
615	3.445031958402\\
620	3.444035074951\\
625	3.443040679951\\
630	3.442048731265\\
635	3.441059188902\\
640	3.440072015028\\
645	3.439087173977\\
650	3.438104632263\\
655	3.437124358588\\
660	3.436146323845\\
665	3.435170501118\\
670	3.434196865675\\
675	3.433225394939\\
680	3.432256068453\\
685	3.431288867816\\
690	3.430323776615\\
695	3.429360780318\\
700	3.428399866163\\
705	3.427441023022\\
710	3.426484241256\\
715	3.425529512555\\
720	3.424576829781\\
725	3.423626186803\\
730	3.422677578338\\
735	3.421730999803\\
740	3.420786447176\\
745	3.41984391686\\
750	3.418903405571\\
755	3.417964910231\\
760	3.417028427875\\
765	3.416093955567\\
770	3.415161490324\\
775	3.414231029036\\
780	3.413302568395\\
785	3.412376104812\\
790	3.411451634335\\
795	3.410529152529\\
800	3.409608654379\\
805	3.408690134127\\
810	3.407773585091\\
815	3.406858999494\\
820	3.405946368172\\
825	3.405035680277\\
830	3.404126922997\\
835	3.403220080981\\
840	3.402315135968\\
845	3.401412066122\\
850	3.40051084497\\
855	3.399611441001\\
860	3.398713815563\\
865	3.397817921901\\
870	3.396923702213\\
875	3.396031083205\\
880	3.395139974035\\
885	3.394250254392\\
890	3.393361769518\\
895	3.392474293125\\
900	3.39158751611\\
905	3.390700984155\\
910	3.389814035469\\
915	3.388925520525\\
920	3.388033805875\\
925	3.387136815678\\
930	3.38623188752\\
935	3.385316133671\\
940	3.384387966515\\
945	3.38344615936\\
950	3.382492618132\\
955	3.381532383489\\
960	3.380570426976\\
965	3.379612859672\\
970	3.378662866274\\
975	3.377718020065\\
980	3.376772675988\\
985	3.375819916447\\
990	3.374853212449\\
995	3.373867509485\\
1000	3.372859387359\\
1005	3.37182719971\\
1010	3.370775416717\\
1015	3.369715986965\\
1020	3.368664396856\\
1025	3.367634937448\\
1030	3.366631964349\\
1035	3.365651764084\\
1040	3.364689223506\\
1045	3.363740133249\\
1050	3.362801324175\\
1055	3.361870335791\\
1060	3.360945178282\\
1065	3.360024047512\\
1070	3.359105134721\\
1075	3.35818628167\\
1080	3.357264991911\\
1085	3.356338635125\\
1090	3.355404937643\\
1095	3.354462962609\\
1100	3.353513581532\\
1105	3.352556362695\\
1110	3.351587557669\\
1115	3.350600865752\\
1120	3.349591808678\\
1125	3.34856207031\\
1130	3.347516298517\\
1135	3.346463271612\\
1140	3.345417932848\\
1145	3.344391349325\\
1150	3.343386003186\\
1155	3.342399250236\\
1160	3.341426725283\\
1165	3.340464317582\\
1170	3.33950861725\\
1175	3.33855699438\\
1180	3.337607636556\\
1185	3.336659772533\\
1190	3.335712836466\\
1195	3.334766021335\\
1200	3.333818429833\\
1205	3.332869388714\\
1210	3.331918401977\\
1215	3.330964663405\\
1220	3.330006409263\\
1225	3.329040297963\\
1230	3.328061244046\\
1235	3.327062671788\\
1240	3.326038152707\\
1245	3.324983770236\\
1250	3.32389782492\\
1255	3.322780798458\\
1260	3.3216285788\\
1265	3.320427032919\\
1270	3.31915747426\\
1275	3.317816096879\\
1280	3.316418923339\\
1285	3.315001710471\\
1290	3.313615732157\\
1295	3.31228959676\\
1300	3.311023773604\\
1305	3.309807953139\\
1310	3.308630589492\\
1315	3.3074822965\\
1320	3.306355598445\\
1325	3.305244707487\\
1330	3.304145139917\\
1335	3.303054061055\\
1340	3.301970289442\\
1345	3.300892428242\\
1350	3.2998179036\\
1355	3.298743022606\\
1360	3.297663000891\\
1365	3.296571722865\\
1370	3.295462915296\\
1375	3.294332835109\\
1380	3.293180933794\\
1385	3.292006725426\\
1390	3.290814972272\\
1395	3.289615736173\\
1400	3.288417403469\\
1405	3.287223296638\\
1410	3.28603117594\\
1415	3.284835106132\\
1420	3.283629868082\\
1425	3.282411662999\\
1430	3.281177539448\\
1435	3.279932816027\\
1440	3.2786879993\\
1445	3.277448965897\\
1450	3.276212654743\\
1455	3.274970407186\\
1460	3.273715960387\\
1465	3.27244821502\\
1470	3.27117032477\\
1475	3.269896083764\\
1480	3.268642197802\\
1485	3.267416966021\\
1490	3.266220335307\\
1495	3.265048340361\\
1500	3.263896467701\\
1505	3.262760747588\\
1510	3.261637893974\\
1515	3.260525172432\\
1520	3.259420247822\\
1525	3.258321048012\\
1530	3.257225648678\\
1535	3.25613212982\\
1540	3.255038491265\\
1545	3.253942416482\\
1550	3.252840887121\\
1555	3.251730122099\\
1560	3.250605243107\\
1565	3.249460314057\\
1570	3.248287978034\\
1575	3.24708006335\\
1580	3.245830053171\\
1585	3.244532405859\\
1590	3.243181381175\\
1595	3.2417699828\\
1600	3.240287203031\\
1605	3.238715536607\\
1610	3.237033247194\\
1615	3.235227563684\\
1620	3.233311739958\\
1625	3.231356633132\\
1630	3.229443084565\\
1635	3.227602978549\\
1640	3.225829535914\\
1645	3.224104012673\\
1650	3.222408572754\\
1655	3.220729742953\\
1660	3.219068969114\\
1665	3.217438620781\\
1670	3.215849864647\\
1675	3.214306137076\\
1680	3.212805486201\\
1685	3.211343842827\\
1690	3.209916728434\\
1695	3.208519998532\\
1700	3.20715005056\\
1705	3.205803800372\\
1710	3.2044785923\\
1715	3.203172164057\\
1720	3.201882644093\\
1725	3.200608507677\\
1730	3.199348484183\\
1735	3.198101487544\\
1740	3.196866566904\\
1745	3.195642881235\\
1750	3.194429676685\\
1755	3.193226276406\\
1760	3.192032067291\\
1765	3.190846494464\\
1770	3.189669052075\\
1775	3.188499279751\\
1780	3.187336755839\\
1785	3.186181094829\\
1790	3.185031942284\\
1795	3.183888972818\\
1800	3.182751886284\\
1805	3.181620406088\\
1810	3.180494276336\\
1815	3.179373260376\\
1820	3.178257138665\\
1825	3.177145707484\\
1830	3.17603877736\\
1835	3.174936171901\\
1840	3.173837726647\\
1845	3.172743288007\\
1850	3.171652712441\\
1855	3.170565865475\\
1860	3.169482621138\\
1865	3.168402861056\\
1870	3.167326474074\\
1875	3.16625335542\\
1880	3.16518340648\\
1885	3.164116534009\\
1890	3.163052650036\\
1895	3.161991671123\\
1900	3.160933518348\\
1905	3.159878116623\\
1910	3.158825394742\\
1915	3.157775284746\\
1920	3.156727722017\\
1925	3.155682644686\\
1930	3.154639993766\\
1935	3.153599712599\\
1940	3.152561747015\\
1945	3.151526044812\\
1950	3.15049255594\\
1955	3.149461232015\\
1960	3.148432026505\\
1965	3.14740489429\\
1970	3.146379791853\\
1975	3.145356676855\\
1980	3.144335508348\\
1985	3.143316246373\\
1990	3.142298852167\\
1995	3.141283287792\\
2000	3.14026951634\\
2005	3.139257501587\\
2010	3.138247208195\\
2015	3.137238601386\\
2020	3.136231647143\\
2025	3.135226311902\\
2030	3.13422256275\\
2035	3.133220367136\\
2040	3.132219693062\\
2045	3.131220508817\\
2050	3.130222783153\\
2055	3.129226485043\\
2060	3.128231583847\\
2065	3.12723804909\\
2070	3.126245850617\\
2075	3.125254958386\\
2080	3.124265342622\\
2085	3.123276973617\\
2090	3.122289821879\\
2095	3.121303857947\\
2100	3.120319052533\\
2105	3.119335376349\\
2110	3.118352800242\\
2115	3.117371295033\\
2120	3.116390831646\\
2125	3.115411380961\\
2130	3.114432913936\\
2135	3.113455401468\\
2140	3.112478814516\\
2145	3.111503123957\\
2150	3.110528300727\\
2155	3.109554315682\\
2160	3.108581139714\\
2165	3.107608743649\\
2170	3.106637098348\\
2175	3.105666174614\\
2180	3.104695943299\\
2185	3.103726375215\\
2190	3.102757441242\\
2195	3.101789112256\\
2200	3.100821359227\\
2205	3.099854153171\\
2210	3.098887465245\\
2215	3.09792126671\\
2220	3.096955529037\\
2225	3.095990223881\\
2230	3.095025323192\\
2235	3.094060799206\\
2240	3.093096624565\\
2245	3.092132772322\\
2250	3.09116921607\\
2255	3.090205929971\\
2260	3.089242888878\\
2265	3.088280068398\\
2270	3.087317445017\\
2275	3.086354996172\\
2280	3.085392700397\\
2285	3.084430537395\\
2290	3.083468488199\\
2295	3.08250653525\\
2300	3.081544662567\\
2305	3.08058285583\\
2310	3.079621102551\\
2315	3.078659392163\\
2320	3.077697716184\\
2325	3.076736068322\\
2330	3.075774444616\\
2335	3.074812843549\\
2340	3.073851266178\\
2345	3.072889716234\\
2350	3.071928200239\\
2355	3.070966727581\\
2360	3.070005310601\\
2365	3.069043964628\\
2370	3.06808270801\\
2375	3.067121562083\\
2380	3.06616055111\\
2385	3.065199702135\\
2390	3.064239044781\\
2395	3.063278610922\\
2400	3.062318434274\\
2405	3.0613585498\\
2410	3.060398992999\\
2415	3.059439798951\\
2420	3.058481001186\\
2425	3.057522630269\\
2430	3.056564712136\\
2435	3.055607266103\\
2440	3.05465030258\\
2445	3.053693820425\\
2450	3.052737803973\\
2455	3.051782219697\\
2460	3.050827012537\\
2465	3.049872101878\\
2470	3.048917377194\\
2475	3.047962693333\\
2480	3.047007865452\\
2485	3.046052663499\\
2490	3.045096806214\\
2495	3.044139954453\\
2500	3.043181703682\\
2505	3.042221575344\\
2510	3.041259006777\\
2515	3.040293339241\\
2520	3.03932380353\\
2525	3.03834950248\\
2530	3.037369389575\\
2535	3.036382242521\\
2540	3.035386630445\\
2545	3.034380872624\\
2550	3.033362985997\\
2555	3.032330616681\\
2560	3.031280948136\\
2565	3.030210566141\\
2570	3.029115240395\\
2575	3.027989485086\\
2580	3.026825381458\\
2585	3.025608775998\\
2590	3.024307527984\\
2595	3.022861496101\\
2600	3.021238810399\\
2605	3.019477571969\\
2610	3.017589406066\\
2615	3.015559514241\\
2620	3.013386943057\\
2625	3.011040727042\\
2630	3.008452698244\\
2635	3.005626649847\\
2640	3.00265396467\\
2645	2.999603795708\\
2650	2.996504666183\\
2655	2.993410723594\\
2660	2.990442088738\\
2665	2.987612469937\\
2670	2.98489027965\\
2675	2.982245830606\\
2680	2.979705907229\\
2685	2.977310252362\\
2690	2.975049352234\\
2695	2.972905564045\\
2700	2.970862167197\\
2705	2.968903873452\\
2710	2.967018119948\\
2715	2.96519394339\\
2720	2.963422289415\\
2725	2.961695444509\\
2730	2.960006812957\\
2735	2.95835083279\\
2740	2.956722471972\\
2745	2.95511752162\\
2750	2.953531955481\\
2755	2.951962446228\\
2760	2.950405655755\\
2765	2.948858893274\\
2770	2.947319404489\\
2775	2.945785096404\\
2780	2.944253818355\\
2785	2.942724109031\\
2790	2.941194487433\\
2795	2.939664188851\\
2800	2.938132402072\\
2805	2.936598866375\\
2810	2.935063048339\\
2815	2.933524714996\\
2820	2.931983058068\\
2825	2.93043718576\\
2830	2.928885430726\\
2835	2.927325855406\\
2840	2.9257555021\\
2845	2.924170971777\\
2850	2.922567748222\\
2855	2.920940498338\\
2860	2.919281835444\\
2865	2.917581430491\\
2870	2.915823841075\\
2875	2.913996139542\\
2880	2.912096539986\\
2885	2.910119076302\\
2890	2.908077347188\\
2895	2.906004914311\\
2900	2.903913843626\\
2905	2.901843319539\\
2910	2.899808132954\\
2915	2.897802157281\\
2920	2.895816306334\\
2925	2.893842873998\\
2930	2.891874300402\\
2935	2.889904700907\\
2940	2.887927596357\\
2945	2.885935965947\\
2950	2.883921021872\\
2955	2.881872129308\\
2960	2.879773887815\\
2965	2.877600366682\\
2970	2.875303259089\\
2975	2.8728690913\\
2980	2.870408416622\\
2985	2.867958194503\\
2990	2.865477564981\\
2995	2.862937242099\\
3000	2.860303111566\\
3005	2.857526325974\\
3010	2.854563165048\\
3015	2.851474924166\\
3020	2.84835990273\\
3025	2.845227622712\\
3030	2.842036806479\\
3035	2.838724118873\\
3040	2.835245656888\\
3045	2.831606790738\\
3050	2.827831389451\\
3055	2.823982185165\\
3060	2.820052003151\\
3065	2.815996662616\\
3070	2.811747294503\\
3075	2.807160860221\\
3080	2.802093078769\\
3085	2.796584100207\\
};
\addplot [color=mycolor7, forget plot, line width=0.5pt]
  table[row sep=crcr]{%
0	4.204241380743\\
5	4.200954770829\\
10	4.19107496418\\
15	4.174696855424\\
20	4.152140519315\\
25	4.123900546095\\
30	4.090629889551\\
35	4.053119646627\\
40	4.012275664078\\
45	3.96909065642\\
50	3.924613438111\\
55	3.87991705171\\
60	3.836068100154\\
65	3.794098997035\\
70	3.754984036921\\
75	3.719619264729\\
80	3.688805585296\\
85	3.663234383018\\
90	3.643475042062\\
95	3.629964034953\\
100	3.622995587426\\
105	3.619501268174\\
110	3.61624414331\\
115	3.613149300996\\
120	3.610186867357\\
125	3.607336671066\\
130	3.604584907042\\
135	3.601921212372\\
140	3.599337622942\\
145	3.596827759577\\
150	3.594386404242\\
155	3.592009175477\\
160	3.589692326074\\
165	3.587432588708\\
170	3.585227070327\\
175	3.58307317149\\
180	3.580968528189\\
185	3.578910967017\\
190	3.576898471584\\
195	3.574929156235\\
200	3.573001245771\\
205	3.571113059325\\
210	3.569262997704\\
215	3.567449533236\\
220	3.565671201779\\
225	3.563926596334\\
230	3.562214362074\\
235	3.560533192409\\
240	3.558881826042\\
245	3.557259044633\\
250	3.555663671166\\
255	3.554094568644\\
260	3.552550639215\\
265	3.55103082345\\
270	3.549534099844\\
275	3.548059484254\\
280	3.546606029464\\
285	3.545172824541\\
290	3.543758994191\\
295	3.542363697907\\
300	3.54098612911\\
305	3.539625514068\\
310	3.538281110907\\
315	3.536952208512\\
320	3.53563812555\\
325	3.534338209457\\
330	3.53305183564\\
335	3.531778406639\\
340	3.530517351476\\
345	3.529268124968\\
350	3.528030207197\\
355	3.526803102878\\
360	3.525586340831\\
365	3.524379473335\\
370	3.523182075545\\
375	3.521993744754\\
380	3.520814099709\\
385	3.519642779789\\
390	3.518479444224\\
395	3.517323771199\\
400	3.516175457026\\
405	3.515034215238\\
410	3.513899775777\\
415	3.512771884148\\
420	3.51165030068\\
425	3.510534799787\\
430	3.509425169355\\
435	3.508321210103\\
440	3.507222735052\\
445	3.506129568935\\
450	3.505041547669\\
455	3.503958517717\\
460	3.50288033547\\
465	3.501806866501\\
470	3.500737984823\\
475	3.499673572065\\
480	3.498613516675\\
485	3.497557713098\\
490	3.496506061033\\
495	3.495458464712\\
500	3.494414832304\\
505	3.49337507537\\
510	3.492339108445\\
515	3.491306848685\\
520	3.490278215633\\
525	3.489253131026\\
530	3.488231518707\\
535	3.487213304556\\
540	3.486198416507\\
545	3.485186784555\\
550	3.484178340819\\
555	3.483173019597\\
560	3.482170757437\\
565	3.481171493198\\
570	3.48017516812\\
575	3.479181725862\\
580	3.478191112553\\
585	3.477203276802\\
590	3.47621816973\\
595	3.475235744961\\
600	3.474255958633\\
605	3.473278769383\\
610	3.472304138351\\
615	3.471332029154\\
620	3.470362407899\\
625	3.469395243161\\
630	3.468430505985\\
635	3.467468169859\\
640	3.46650821069\\
645	3.465550606756\\
650	3.464595338638\\
655	3.463642389111\\
660	3.462691743026\\
665	3.461743387146\\
670	3.460797309953\\
675	3.459853501436\\
680	3.458911952854\\
685	3.457972656485\\
690	3.457035605364\\
695	3.456100793009\\
700	3.455168213148\\
705	3.454237859429\\
710	3.453309725137\\
715	3.452383802887\\
720	3.451460084275\\
725	3.450538559565\\
730	3.449619217244\\
735	3.448702043568\\
740	3.447787022097\\
745	3.446874132868\\
750	3.445963351879\\
755	3.445054649735\\
760	3.44414799063\\
765	3.443243330685\\
770	3.442340615209\\
775	3.441439776537\\
780	3.440540726443\\
785	3.439643353458\\
790	3.43874750673\\
795	3.437852984864\\
800	3.43695948481\\
805	3.43606657417\\
810	3.435173597173\\
815	3.434279485035\\
820	3.433382426769\\
825	3.432479936373\\
830	3.431568944856\\
835	3.430645652257\\
840	3.429708091987\\
845	3.428754622858\\
850	3.427786677433\\
855	3.42681070754\\
860	3.425834168988\\
865	3.424866289661\\
870	3.423912615709\\
875	3.422972130616\\
880	3.422040876355\\
885	3.421114285021\\
890	3.420187089649\\
895	3.419253132307\\
900	3.418305129396\\
905	3.417336043948\\
910	3.416341740657\\
915	3.415319537216\\
920	3.414267870971\\
925	3.413194568268\\
930	3.412116573125\\
935	3.411053756718\\
940	3.410020128435\\
945	3.409016214635\\
950	3.408035807993\\
955	3.407073115178\\
960	3.406123706006\\
965	3.405184333168\\
970	3.404252393902\\
975	3.403325587025\\
980	3.402401563665\\
985	3.401477986769\\
990	3.400552760796\\
995	3.399624897381\\
1000	3.398694995689\\
1005	3.397763249172\\
1010	3.396827782124\\
1015	3.395884456998\\
1020	3.394928282071\\
1025	3.393957296905\\
1030	3.392973412497\\
1035	3.391980065467\\
1040	3.390984623919\\
1045	3.389992819399\\
1050	3.389003370619\\
1055	3.388011198012\\
1060	3.387013063198\\
1065	3.386008610804\\
1070	3.384998429886\\
1075	3.383988856078\\
1080	3.382987393374\\
1085	3.381996697368\\
1090	3.381015706868\\
1095	3.380042526556\\
1100	3.379075439584\\
1105	3.378112572266\\
1110	3.377152197327\\
1115	3.376193077428\\
1120	3.375234506829\\
1125	3.374275799365\\
1130	3.37331570703\\
1135	3.372351885499\\
1140	3.371380084461\\
1145	3.370393597192\\
1150	3.369384030559\\
1155	3.368344082835\\
1160	3.367274919378\\
1165	3.366184850586\\
1170	3.365077703716\\
1175	3.363948299062\\
1180	3.362783320383\\
1185	3.361559804994\\
1190	3.360251279046\\
1195	3.358858102172\\
1200	3.35740925387\\
1205	3.355959925348\\
1210	3.354564337543\\
1215	3.353239320295\\
1220	3.351976506625\\
1225	3.350762381427\\
1230	3.349584955254\\
1235	3.348435168903\\
1240	3.347305779962\\
1245	3.346190995038\\
1250	3.345086139487\\
1255	3.343987693342\\
1260	3.342894194033\\
1265	3.341805305132\\
1270	3.340719262485\\
1275	3.339632600926\\
1280	3.338540634181\\
1285	3.337437672237\\
1290	3.336317026037\\
1295	3.335172305454\\
1300	3.334001037402\\
1305	3.332805096096\\
1310	3.331586861439\\
1315	3.330355514019\\
1320	3.329125381396\\
1325	3.327906310436\\
1330	3.326700072403\\
1335	3.325502451208\\
1340	3.3243058265\\
1345	3.323099746985\\
1350	3.321871544802\\
1355	3.320608801916\\
1360	3.319299615953\\
1365	3.317937685273\\
1370	3.316534342953\\
1375	3.315113376706\\
1380	3.313705176922\\
1385	3.312333020117\\
1390	3.311004100244\\
1395	3.309715052894\\
1400	3.308458709309\\
1405	3.307228060629\\
1410	3.306016998971\\
1415	3.304820358059\\
1420	3.303633399194\\
1425	3.30245141808\\
1430	3.301269463708\\
1435	3.300082347596\\
1440	3.298884789039\\
1445	3.297672063875\\
1450	3.296441080319\\
1455	3.295189708843\\
1460	3.293915598181\\
1465	3.292615195384\\
1470	3.291283226918\\
1475	3.289912402714\\
1480	3.288493547839\\
1485	3.28701557664\\
1490	3.285462887403\\
1495	3.283811194616\\
1500	3.282028501944\\
1505	3.280102706258\\
1510	3.278078320837\\
1515	3.276050194363\\
1520	3.274095837491\\
1525	3.272235759835\\
1530	3.270456580668\\
1535	3.268735570302\\
1540	3.26705096403\\
1545	3.265385204785\\
1550	3.263725896362\\
1555	3.262063359465\\
1560	3.260401948936\\
1565	3.258759494748\\
1570	3.257152575559\\
1575	3.255587658874\\
1580	3.254063982885\\
1585	3.252577884387\\
1590	3.251125008183\\
1595	3.249701267823\\
1600	3.248303083332\\
1605	3.24692742947\\
1610	3.245571765566\\
1615	3.244233974322\\
1620	3.24291232324\\
1625	3.241605397925\\
1630	3.240312005228\\
1635	3.239031115917\\
1640	3.237761822033\\
1645	3.236503317915\\
1650	3.235254880531\\
1655	3.234015861007\\
1660	3.232785672071\\
1665	3.231563783111\\
1670	3.230349711139\\
1675	3.229143017539\\
1680	3.227943301211\\
1685	3.226750196308\\
1690	3.225563366927\\
1695	3.224382505493\\
1700	3.223207328588\\
1705	3.222037575776\\
1710	3.220873006295\\
1715	3.219713398181\\
1720	3.218558545622\\
1725	3.217408258289\\
1730	3.216262359213\\
1735	3.215120684249\\
1740	3.213983080368\\
1745	3.212849405222\\
1750	3.211719525758\\
1755	3.21059331785\\
1760	3.209470665181\\
1765	3.208351458926\\
1770	3.207235596837\\
1775	3.20612298297\\
1780	3.205013526939\\
1785	3.203907143669\\
1790	3.202803752787\\
1795	3.201703278408\\
1800	3.200605648628\\
1805	3.199510795334\\
1810	3.198418653786\\
1815	3.197329162444\\
1820	3.196242262628\\
1825	3.195157898354\\
1830	3.194076016056\\
1835	3.192996564443\\
1840	3.19191949426\\
1845	3.190844758159\\
1850	3.189772310509\\
1855	3.188702107266\\
1860	3.187634105831\\
1865	3.18656826492\\
1870	3.185504544448\\
1875	3.18444290542\\
1880	3.183383309825\\
1885	3.18232572054\\
1890	3.181270101253\\
1895	3.180216416363\\
1900	3.179164630921\\
1905	3.178114710543\\
1910	3.17706662136\\
1915	3.176020329939\\
1920	3.174975803251\\
1925	3.173933008582\\
1930	3.172891913529\\
1935	3.171852485908\\
1940	3.170814693754\\
1945	3.169778505249\\
1950	3.168743888715\\
1955	3.167710812553\\
1960	3.166679245242\\
1965	3.165649155285\\
1970	3.16462051121\\
1975	3.163593281522\\
1980	3.162567434711\\
1985	3.161542939206\\
1990	3.160519763386\\
1995	3.159497875544\\
2000	3.158477243903\\
2005	3.157457836578\\
2010	3.1564396216\\
2015	3.155422566886\\
2020	3.154406640266\\
2025	3.153391809458\\
2030	3.152378042098\\
2035	3.151365305728\\
2040	3.150353567827\\
2045	3.149342795808\\
2050	3.148332957059\\
2055	3.147324018943\\
2060	3.14631594885\\
2065	3.145308714212\\
2070	3.144302282562\\
2075	3.143296621559\\
2080	3.142291699062\\
2085	3.141287483177\\
2090	3.14028394234\\
2095	3.139281045386\\
2100	3.138278761647\\
2105	3.137277061053\\
2110	3.136275914247\\
2115	3.135275292708\\
2120	3.134275168906\\
2125	3.133275516442\\
2130	3.132276310238\\
2135	3.131277526711\\
2140	3.130279143989\\
2145	3.129281142123\\
2150	3.128283503334\\
2155	3.127286212252\\
2160	3.126289256199\\
2165	3.125292625454\\
2170	3.124296313561\\
2175	3.123300317621\\
2180	3.122304638613\\
2185	3.121309281709\\
2190	3.120314256606\\
2195	3.119319577841\\
2200	3.118325265122\\
2205	3.117331343633\\
2210	3.116337844337\\
2215	3.115344804242\\
2220	3.114352266636\\
2225	3.113360281268\\
2230	3.112368904461\\
2235	3.11137819912\\
2240	3.110388234631\\
2245	3.109399086584\\
2250	3.108410836304\\
2255	3.107423570133\\
2260	3.106437378414\\
2265	3.105452354102\\
2270	3.104468590972\\
2275	3.103486181332\\
2280	3.102505213205\\
2285	3.101525766911\\
2290	3.100547911035\\
2295	3.099571697741\\
2300	3.098597157442\\
2305	3.097624292849\\
2310	3.09665307244\\
2315	3.095683423387\\
2320	3.094715224\\
2325	3.093748295672\\
2330	3.092782394288\\
2335	3.091817200946\\
2340	3.090852311725\\
2345	3.089887226103\\
2350	3.088921333418\\
2355	3.087953896688\\
2360	3.086984032763\\
2365	3.086010687709\\
2370	3.085032605863\\
2375	3.084048290539\\
2380	3.083055953779\\
2385	3.082053450094\\
2390	3.081038186939\\
2395	3.080006992957\\
2400	3.078955891838\\
2405	3.077879602451\\
2410	3.076769916539\\
2415	3.075609223201\\
2420	3.074354373178\\
2425	3.072952413425\\
2430	3.071402197765\\
2435	3.069721809272\\
2440	3.067902311888\\
2445	3.06591242118\\
2450	3.063721496548\\
2455	3.061322872496\\
2460	3.058704227822\\
2465	3.055870209151\\
2470	3.052872485224\\
2475	3.049733881381\\
2480	3.046484694457\\
2485	3.043172520117\\
2490	3.039958701647\\
2495	3.036888645394\\
2500	3.033925286334\\
2505	3.031051374323\\
2510	3.02832476926\\
2515	3.025777499053\\
2520	3.023383064338\\
2525	3.021122104753\\
2530	3.018971845543\\
2535	3.016916494327\\
2540	3.01494025166\\
2545	3.013032016886\\
2550	3.011180761308\\
2555	3.009378807177\\
2560	3.007618145885\\
2565	3.005893258987\\
2570	3.004197999748\\
2575	3.002528200005\\
2580	3.000878908655\\
2585	2.999246841005\\
2590	2.997627890133\\
2595	2.99601946672\\
2600	2.994418228733\\
2605	2.992822277676\\
2610	2.991229066984\\
2615	2.989637482804\\
2620	2.988045859866\\
2625	2.986453843135\\
2630	2.984860390812\\
2635	2.983265444092\\
2640	2.981667999545\\
2645	2.980067524332\\
2650	2.978462130637\\
2655	2.976850155828\\
2660	2.975228333942\\
2665	2.973593133418\\
2670	2.971939126217\\
2675	2.970260138633\\
2680	2.968546773987\\
2685	2.966785270943\\
2690	2.964954859573\\
2695	2.963043825403\\
2700	2.961046981328\\
2705	2.958954626044\\
2710	2.956803829262\\
2715	2.954638475098\\
2720	2.952510563563\\
2725	2.950423799249\\
2730	2.948367490454\\
2735	2.946331701218\\
2740	2.944307005919\\
2745	2.942283540959\\
2750	2.940251525719\\
2755	2.938199668147\\
2760	2.93611234858\\
2765	2.933963849981\\
2770	2.931700816748\\
2775	2.929271922615\\
2780	2.926758876364\\
2785	2.924257506752\\
2790	2.92173117167\\
2795	2.91914247104\\
2800	2.916448448266\\
2805	2.913591836113\\
2810	2.910519027711\\
2815	2.907263058456\\
2820	2.903875698258\\
2825	2.900355400706\\
2830	2.896715991311\\
2835	2.892940376308\\
2840	2.88893598311\\
2845	2.884677003324\\
2850	2.880250718427\\
2855	2.875632111727\\
2860	2.870606117015\\
2865	2.86512142854\\
2870	2.859300657173\\
2875	2.853135919644\\
2880	2.846619794937\\
2885	2.839800803041\\
2890	2.832707978474\\
2895	2.825306911815\\
2900	2.817590334793\\
2905	2.809799655372\\
2910	2.801852458653\\
2915	2.793680103685\\
};
\addplot [color=mycolor1, forget plot, line width=0.5pt]
  table[row sep=crcr]{%
0	4.204241380743\\
5	4.200776369019\\
10	4.190357111659\\
15	4.173078528469\\
20	4.149274376834\\
25	4.119462474696\\
30	4.084327250023\\
35	4.044698565039\\
40	4.001527683194\\
45	3.955858923227\\
50	3.908798426083\\
55	3.861481533674\\
60	3.815040796956\\
65	3.770576197581\\
70	3.729128587819\\
75	3.691656631752\\
80	3.659017068805\\
85	3.631947923857\\
90	3.611054331114\\
95	3.596796785688\\
100	3.589481812468\\
105	3.585860143624\\
110	3.582502139435\\
115	3.579321579381\\
120	3.576283971543\\
125	3.573365735903\\
130	3.570550639116\\
135	3.567826454767\\
140	3.565183791872\\
145	3.562615154688\\
150	3.560114455371\\
155	3.557676634538\\
160	3.555297424595\\
165	3.552973166183\\
170	3.550700681543\\
175	3.548477175776\\
180	3.546300164547\\
185	3.544167417085\\
190	3.54207691268\\
195	3.540026805836\\
200	3.538015398807\\
205	3.536041119187\\
210	3.534102501838\\
215	3.532198173901\\
220	3.530326842548\\
225	3.528487284726\\
230	3.52667833873\\
235	3.524898897126\\
240	3.52314790096\\
245	3.521424334877\\
250	3.519727223185\\
255	3.518055626523\\
260	3.516408639213\\
265	3.514785387016\\
270	3.51318502538\\
275	3.511606737926\\
280	3.510049735296\\
285	3.508513254121\\
290	3.506996556243\\
295	3.505498927958\\
300	3.50401967946\\
305	3.502558144223\\
310	3.501113678521\\
315	3.499685660866\\
320	3.498273491542\\
325	3.496876592026\\
330	3.495494404496\\
335	3.494126391237\\
340	3.492772034128\\
345	3.491430834031\\
350	3.49010231028\\
355	3.488786000093\\
360	3.487481458088\\
365	3.486188255724\\
370	3.484905980866\\
375	3.483634237275\\
380	3.482372644211\\
385	3.481120835959\\
390	3.479878461462\\
395	3.478645183872\\
400	3.477420680187\\
405	3.476204640809\\
410	3.474996769167\\
415	3.473796781272\\
420	3.47260440532\\
425	3.47141938123\\
430	3.470241460233\\
435	3.469070404398\\
440	3.467905986216\\
445	3.466747988127\\
450	3.46559620211\\
455	3.464450429229\\
460	3.463310479245\\
465	3.462176170192\\
470	3.461047328033\\
475	3.459923786275\\
480	3.458805385664\\
485	3.457691973858\\
490	3.456583405162\\
495	3.455479540235\\
500	3.454380245868\\
505	3.45328539472\\
510	3.452194865109\\
515	3.451108540763\\
520	3.450026310605\\
525	3.448948068505\\
530	3.447873713051\\
535	3.446803147291\\
540	3.445736278497\\
545	3.444673017895\\
550	3.443613280435\\
555	3.442556984532\\
560	3.441504051844\\
565	3.440454407047\\
570	3.439407977642\\
575	3.438364693764\\
580	3.43732448803\\
585	3.436287295388\\
590	3.435253053002\\
595	3.434221700145\\
600	3.433193178117\\
605	3.432167430167\\
610	3.431144401443\\
615	3.430124038935\\
620	3.429106291441\\
625	3.428091109529\\
630	3.427078445522\\
635	3.426068253459\\
640	3.425060489091\\
645	3.424055109857\\
650	3.423052074876\\
655	3.422051344935\\
660	3.421052882484\\
665	3.420056651631\\
670	3.419062618144\\
675	3.418070749454\\
680	3.417081014655\\
685	3.416093384518\\
690	3.415107831494\\
695	3.414124329722\\
700	3.413142855038\\
705	3.412163384968\\
710	3.41118589873\\
715	3.410210377213\\
720	3.409236802959\\
725	3.40826516012\\
730	3.407295434415\\
735	3.406327613069\\
740	3.40536168474\\
745	3.40439763944\\
750	3.403435468446\\
755	3.402475164198\\
760	3.401516720206\\
765	3.400560130946\\
770	3.399605391761\\
775	3.398652498758\\
780	3.39770144872\\
785	3.396752239007\\
790	3.395804867477\\
795	3.394859332398\\
800	3.393915632376\\
805	3.392973766275\\
810	3.392033733141\\
815	3.391095532127\\
820	3.390159162418\\
825	3.389224623138\\
830	3.388291913257\\
835	3.387361031494\\
840	3.38643197619\\
845	3.385504745175\\
850	3.38457933562\\
855	3.383655743836\\
860	3.38273396508\\
865	3.381813993321\\
870	3.380895820881\\
875	3.379979438165\\
880	3.379064833177\\
885	3.378151990869\\
890	3.377240892746\\
895	3.37633151555\\
900	3.375423830236\\
905	3.374517800281\\
910	3.373613378031\\
915	3.372710503294\\
920	3.371809094619\\
925	3.37090904209\\
930	3.37001018933\\
935	3.369112309393\\
940	3.368215078261\\
945	3.367317991098\\
950	3.366420304871\\
955	3.365520892833\\
960	3.364618260355\\
965	3.363710477481\\
970	3.362795204246\\
975	3.361868944877\\
980	3.360929058639\\
985	3.359976441595\\
990	3.359015511466\\
995	3.358050488828\\
1000	3.35708733199\\
1005	3.356133300415\\
1010	3.355191694908\\
1015	3.354261806906\\
1020	3.353341465577\\
1025	3.35242844391\\
1030	3.351520830203\\
1035	3.350616910469\\
1040	3.349715009918\\
1045	3.348813342363\\
1050	3.347909846042\\
1055	3.347002325262\\
1060	3.346088864074\\
1065	3.345167173395\\
1070	3.344233706821\\
1075	3.343283028223\\
1080	3.342309132027\\
1085	3.341309720194\\
1090	3.340288777429\\
1095	3.339253725708\\
1100	3.338216137501\\
1105	3.337189783092\\
1110	3.336182046534\\
1115	3.33519254586\\
1120	3.334216937226\\
1125	3.333250074067\\
1130	3.332287069831\\
1135	3.331322432701\\
1140	3.330350813196\\
1145	3.329368353371\\
1150	3.328373340467\\
1155	3.327365444963\\
1160	3.326343364109\\
1165	3.325308136571\\
1170	3.324266018678\\
1175	3.323223858246\\
1180	3.322185669027\\
1185	3.321153022955\\
1190	3.320127320932\\
1195	3.319111575597\\
1200	3.318107288866\\
1205	3.317112699801\\
1210	3.316124556697\\
1215	3.315140392399\\
1220	3.31415964024\\
1225	3.313183288349\\
1230	3.312212774083\\
1235	3.311248981289\\
1240	3.310292074306\\
1245	3.309341803844\\
1250	3.30839764734\\
1255	3.307458803648\\
1260	3.306524274394\\
1265	3.305592940085\\
1270	3.304663577402\\
1275	3.303734785814\\
1280	3.302804880933\\
1285	3.301871812764\\
1290	3.300933177883\\
1295	3.299986127681\\
1300	3.29902762004\\
1305	3.298055063274\\
1310	3.297066005358\\
1315	3.296056970235\\
1320	3.295022716708\\
1325	3.293955225073\\
1330	3.292841542202\\
1335	3.291663392161\\
1340	3.29040927071\\
1345	3.289084179364\\
1350	3.28770387829\\
1355	3.286305782684\\
1360	3.284937018135\\
1365	3.283623309547\\
1370	3.282366003101\\
1375	3.281155153457\\
1380	3.279979604278\\
1385	3.278830045049\\
1390	3.277698855628\\
1395	3.276579604459\\
1400	3.275466226934\\
1405	3.274353105094\\
1410	3.273235519064\\
1415	3.272109642298\\
1420	3.270972231689\\
1425	3.269819488275\\
1430	3.268646811596\\
1435	3.26745198496\\
1440	3.266239439565\\
1445	3.26501692732\\
1450	3.263789534385\\
1455	3.262557016468\\
1460	3.261315256851\\
1465	3.260059576452\\
1470	3.258792018041\\
1475	3.257519080366\\
1480	3.256245141454\\
1485	3.254969646925\\
1490	3.253689632463\\
1495	3.252402509138\\
1500	3.251107727684\\
1505	3.249806227417\\
1510	3.248507917554\\
1515	3.247229298725\\
1520	3.245981898348\\
1525	3.24476821402\\
1530	3.243585078071\\
1535	3.242427836764\\
1540	3.241292188228\\
1545	3.240174549938\\
1550	3.23907202886\\
1555	3.237982275923\\
1560	3.236903360661\\
1565	3.235833666355\\
1570	3.234771813362\\
1575	3.233716592589\\
1580	3.232666907968\\
1585	3.231621731287\\
1590	3.23058005615\\
1595	3.229540845299\\
1600	3.228502972307\\
1605	3.227465182739\\
1610	3.226425994628\\
1615	3.225383568386\\
1620	3.224335786361\\
1625	3.223280171627\\
1630	3.222213628267\\
1635	3.221132012993\\
1640	3.220029537149\\
1645	3.218899527662\\
1650	3.217735262646\\
1655	3.216530146924\\
1660	3.215277313859\\
1665	3.213969933372\\
1670	3.212601303614\\
1675	3.21116426536\\
1680	3.209650690952\\
1685	3.208052845471\\
1690	3.206367523209\\
1695	3.204597724181\\
1700	3.202757329272\\
1705	3.200878510086\\
1710	3.199004355818\\
1715	3.197171364844\\
1720	3.195399026749\\
1725	3.193692733632\\
1730	3.192050305564\\
1735	3.190466342177\\
1740	3.188933180684\\
1745	3.187443491951\\
1750	3.185991206407\\
1755	3.184571368586\\
1760	3.183180400759\\
1765	3.181815725933\\
1770	3.180475107066\\
1775	3.179156440751\\
1780	3.177857760149\\
1785	3.176577263247\\
1790	3.175313346857\\
1795	3.174064624424\\
1800	3.172829899812\\
1805	3.171608127145\\
1810	3.170398381695\\
1815	3.16919983998\\
1820	3.168011765457\\
1825	3.166833496351\\
1830	3.165664434421\\
1835	3.164504035507\\
1840	3.163351803136\\
1845	3.162207282236\\
1850	3.161070055177\\
1855	3.15993973771\\
1860	3.1588159753\\
1865	3.157698439934\\
1870	3.156586828145\\
1875	3.155480858792\\
1880	3.15438027091\\
1885	3.153284821898\\
1890	3.152194285883\\
1895	3.151108452295\\
1900	3.150027124583\\
1905	3.148950118987\\
1910	3.14787726353\\
1915	3.146808397019\\
1920	3.145743368211\\
1925	3.144682035001\\
1930	3.143624263722\\
1935	3.142569928472\\
1940	3.141518910529\\
1945	3.140471097795\\
1950	3.139426384306\\
1955	3.138384669754\\
1960	3.137345859086\\
1965	3.1363098621\\
1970	3.135276593101\\
1975	3.134245970564\\
1980	3.133217916839\\
1985	3.132192357867\\
1990	3.131169222937\\
1995	3.130148444426\\
2000	3.129129957602\\
2005	3.128113700406\\
2010	3.127099613278\\
2015	3.12608763897\\
2020	3.125077722397\\
2025	3.124069810477\\
2030	3.123063852005\\
2035	3.122059797511\\
2040	3.121057599151\\
2045	3.120057210588\\
2050	3.119058586896\\
2055	3.118061684456\\
2060	3.117066460872\\
2065	3.116072874883\\
2070	3.115080886291\\
2075	3.114090455878\\
2080	3.113101545348\\
2085	3.112114117256\\
2090	3.111128134955\\
2095	3.110143562532\\
2100	3.109160364764\\
2105	3.108178507059\\
2110	3.107197955422\\
2115	3.106218676401\\
2120	3.105240637054\\
2125	3.104263804906\\
2130	3.103288147915\\
2135	3.102313634435\\
2140	3.101340233191\\
2145	3.100367913242\\
2150	3.099396643957\\
2155	3.098426394985\\
2160	3.097457136232\\
2165	3.096488837836\\
2170	3.095521470147\\
2175	3.094555003699\\
2180	3.093589409201\\
2185	3.092624657506\\
2190	3.091660719602\\
2195	3.090697566592\\
2200	3.089735169677\\
2205	3.088773500144\\
2210	3.087812529355\\
2215	3.086852228724\\
2220	3.085892569719\\
2225	3.084933523839\\
2230	3.083975062616\\
2235	3.083017157599\\
2240	3.082059780349\\
2245	3.081102902435\\
2250	3.080146495426\\
2255	3.079190530892\\
2260	3.078234980396\\
2265	3.077279815502\\
2270	3.076325007771\\
2275	3.075370528764\\
2280	3.074416350054\\
2285	3.073462443223\\
2290	3.07250877988\\
2295	3.071555331668\\
2300	3.070602070279\\
2305	3.069648967471\\
2310	3.068695995088\\
2315	3.067743125078\\
2320	3.066790329517\\
2325	3.06583758064\\
2330	3.064884850861\\
2335	3.063932112812\\
2340	3.062979339367\\
2345	3.062026503682\\
2350	3.061073579228\\
2355	3.060120539829\\
2360	3.059167359695\\
2365	3.058214013462\\
2370	3.05726047623\\
2375	3.056306723595\\
2380	3.055352731691\\
2385	3.054398477219\\
2390	3.053443937484\\
2395	3.052489090421\\
2400	3.051533914625\\
2405	3.050578389376\\
2410	3.049622494661\\
2415	3.048666211189\\
2420	3.047709520408\\
2425	3.046752404507\\
2430	3.045794846421\\
2435	3.044836829825\\
2440	3.043878339111\\
2445	3.042919359371\\
2450	3.041959876348\\
2455	3.040999876384\\
2460	3.040039346339\\
2465	3.03907827349\\
2470	3.038116645402\\
2475	3.037154449761\\
2480	3.036191674172\\
2485	3.0352283059\\
2490	3.034264331564\\
2495	3.033299736768\\
2500	3.03233450565\\
2505	3.031368620363\\
2510	3.030402060451\\
2515	3.02943480214\\
2520	3.028466817506\\
2525	3.027498073543\\
2530	3.026528531089\\
2535	3.025558143642\\
2540	3.024586856026\\
2545	3.02361460293\\
2550	3.0226413073\\
2555	3.021666878595\\
2560	3.020691210897\\
2565	3.019714180865\\
2570	3.018735645545\\
2575	3.017755440001\\
2580	3.016773374767\\
2585	3.015789233079\\
2590	3.01480276787\\
2595	3.013813698455\\
2600	3.012821706861\\
2605	3.011826433724\\
2610	3.010827473652\\
2615	3.009824369937\\
2620	3.008816608514\\
2625	3.00780361096\\
2630	3.006784726405\\
2635	3.005759222107\\
2640	3.004726272421\\
2645	3.003684945944\\
2650	3.002634190277\\
2655	3.001572814232\\
2660	3.000499466504\\
2665	2.999412610082\\
2670	2.998310490324\\
2675	2.997191093661\\
2680	2.996052089458\\
2685	2.99489072594\\
2690	2.993703628591\\
2695	2.992486289293\\
2700	2.991231758956\\
2705	2.989928534108\\
2710	2.988561318293\\
2715	2.987116178286\\
2720	2.985579105124\\
2725	2.983919789952\\
2730	2.982063717491\\
2735	2.979889860596\\
2740	2.977323575008\\
2745	2.974385265712\\
2750	2.971191898678\\
2755	2.967876297736\\
2760	2.964509531821\\
2765	2.961159012961\\
2770	2.957921839732\\
2775	2.954884564063\\
2780	2.952065753069\\
2785	2.949445623448\\
2790	2.946993908822\\
2795	2.944682802288\\
2800	2.942489074104\\
2805	2.940394337319\\
2810	2.938383843963\\
2815	2.936445634513\\
2820	2.934569714394\\
2825	2.932747594239\\
2830	2.930971961627\\
2835	2.929236448454\\
2840	2.927535461142\\
2845	2.925864028473\\
2850	2.924217705817\\
2855	2.922592474073\\
2860	2.92098467442\\
2865	2.919390933454\\
2870	2.917808118354\\
2875	2.916233283817\\
2880	2.914663641511\\
2885	2.913096521259\\
2890	2.911529349122\\
2895	2.909959622272\\
2900	2.908384896337\\
2905	2.906802769365\\
2910	2.905210873872\\
2915	2.90360687571\\
2920	2.901988497783\\
2925	2.900353536771\\
2930	2.898699873244\\
2935	2.897025495353\\
2940	2.895328553225\\
2945	2.893607415326\\
2950	2.89186064723\\
2955	2.89008696733\\
2960	2.888285129129\\
2965	2.886453684554\\
2970	2.884590867535\\
2975	2.882694472164\\
2980	2.880761645719\\
2985	2.878788514178\\
2990	2.876769838479\\
2995	2.874698681086\\
3000	2.872568078498\\
3005	2.870376321353\\
3010	2.86813400238\\
3015	2.865861438606\\
3020	2.863576743051\\
3025	2.861295123381\\
3030	2.859032386712\\
3035	2.856798554118\\
3040	2.854588475082\\
3045	2.852392310542\\
3050	2.850202590235\\
3055	2.848012731037\\
3060	2.845816096082\\
3065	2.843605378167\\
3070	2.841371909809\\
3075	2.839103628771\\
3080	2.836779729447\\
3085	2.834358771534\\
3090	2.83177969347\\
3095	2.829006246967\\
3100	2.82606177921\\
3105	2.82302817721\\
3110	2.819982743827\\
3115	2.816976506463\\
3120	2.814051357037\\
3125	2.811205028112\\
3130	2.808411238332\\
3135	2.805644709865\\
3140	2.802886091895\\
3145	2.800118748881\\
3150	2.79732768694\\
};
\addplot [color=mycolor2, forget plot, line width=0.5pt]
  table[row sep=crcr]{%
0	4.204241380743\\
5	4.200835316826\\
10	4.190579740941\\
15	4.173550137196\\
20	4.150067804829\\
25	4.120638436244\\
30	4.085934494383\\
35	4.046773742061\\
40	4.004095126548\\
45	3.958930280471\\
50	3.912372173293\\
55	3.865542445102\\
60	3.819559549887\\
65	3.775509330464\\
70	3.734419017849\\
75	3.697234853902\\
80	3.664803051007\\
85	3.637853607812\\
90	3.616986569003\\
95	3.602660495378\\
100	3.595183125075\\
105	3.591370711152\\
110	3.587849577282\\
115	3.584523486314\\
120	3.581354554103\\
125	3.578316818645\\
130	3.575392440463\\
135	3.572567974399\\
140	3.569833089288\\
145	3.567179526797\\
150	3.564600569257\\
155	3.562090621284\\
160	3.559644951679\\
165	3.557259492013\\
170	3.554930698889\\
175	3.552655446242\\
180	3.550430947001\\
185	3.548254691252\\
190	3.546124399272\\
195	3.544037983869\\
200	3.541993520799\\
205	3.539989224631\\
210	3.538023429313\\
215	3.536094572102\\
220	3.53420118042\\
225	3.532341860903\\
230	3.530515290405\\
235	3.52872020845\\
240	3.526955411071\\
245	3.525219745615\\
250	3.523512106531\\
255	3.52183143181\\
260	3.520176700124\\
265	3.51854692837\\
270	3.516941169733\\
275	3.515358511961\\
280	3.51379807602\\
285	3.51225901483\\
290	3.510740512271\\
295	3.509241782178\\
300	3.507762067529\\
305	3.506300639556\\
310	3.504856796997\\
315	3.503429865241\\
320	3.502019195584\\
325	3.500624164378\\
330	3.499244172282\\
335	3.497878643409\\
340	3.496527024601\\
345	3.495188784608\\
350	3.493863413409\\
355	3.492550421447\\
360	3.491249339015\\
365	3.489959715563\\
370	3.488681119147\\
375	3.487413135794\\
380	3.486155368997\\
385	3.484907439123\\
390	3.483668982931\\
395	3.482439652994\\
400	3.481219117212\\
405	3.48000705824\\
410	3.478803172992\\
415	3.477607172051\\
420	3.476418779168\\
425	3.475237730668\\
430	3.474063774944\\
435	3.472896671884\\
440	3.471736192374\\
445	3.470582117758\\
450	3.469434239374\\
455	3.468292358063\\
460	3.467156283761\\
465	3.466025835061\\
470	3.464900838859\\
475	3.463781129981\\
480	3.462666550874\\
485	3.461556951277\\
490	3.460452187946\\
495	3.459352124341\\
500	3.458256630361\\
505	3.457165582022\\
510	3.456078861178\\
515	3.454996355188\\
520	3.453917956609\\
525	3.452843562851\\
530	3.451773075868\\
535	3.450706401808\\
540	3.449643450726\\
545	3.448584136262\\
550	3.447528375388\\
555	3.446476088142\\
560	3.44542719742\\
565	3.444381628771\\
570	3.443339310247\\
575	3.442300172253\\
580	3.441264147452\\
585	3.440231170665\\
590	3.43920117881\\
595	3.438174110841\\
600	3.437149907724\\
605	3.436128512392\\
610	3.435109869734\\
615	3.434093926575\\
620	3.433080631673\\
625	3.432069935695\\
630	3.431061791227\\
635	3.430056152757\\
640	3.429052976678\\
645	3.428052221282\\
650	3.427053846763\\
655	3.426057815217\\
660	3.42506409065\\
665	3.424072638976\\
670	3.423083428031\\
675	3.422096427577\\
680	3.421111609307\\
685	3.42012894685\\
690	3.419148415764\\
695	3.418169993527\\
700	3.417193659511\\
705	3.416219394949\\
710	3.415247182888\\
715	3.41427700812\\
720	3.413308857111\\
725	3.412342717903\\
730	3.41137858002\\
735	3.410416434347\\
740	3.409456273023\\
745	3.40849808931\\
750	3.407541877481\\
755	3.406587632699\\
760	3.405635350902\\
765	3.4046850287\\
770	3.403736663269\\
775	3.402790252264\\
780	3.401845793733\\
785	3.400903286038\\
790	3.39996272778\\
795	3.399024117732\\
800	3.398087454764\\
805	3.397152737778\\
810	3.396219965626\\
815	3.395289137031\\
820	3.394360250489\\
825	3.393433304168\\
830	3.392508295784\\
835	3.391585222445\\
840	3.390664080512\\
845	3.38974486538\\
850	3.388827571244\\
855	3.387912190888\\
860	3.386998715281\\
865	3.386087133254\\
870	3.385177431106\\
875	3.384269591766\\
880	3.383363594471\\
885	3.382459413586\\
890	3.38155701729\\
895	3.380656366645\\
900	3.379757411349\\
905	3.378860088813\\
910	3.377964317524\\
915	3.377069990733\\
920	3.376176962885\\
925	3.375285022986\\
930	3.374393882187\\
935	3.373503119011\\
940	3.372612101267\\
945	3.371719781284\\
950	3.370824689598\\
955	3.36992490465\\
960	3.369017758742\\
965	3.368099265273\\
970	3.367166401059\\
975	3.366219771167\\
980	3.365263994369\\
985	3.364304012078\\
990	3.363344734538\\
995	3.362393280386\\
1000	3.36145355005\\
1005	3.360524946734\\
1010	3.359604782721\\
1015	3.358689973932\\
1020	3.357777501416\\
1025	3.356864364983\\
1030	3.355947502966\\
1035	3.355023833097\\
1040	3.354089624739\\
1045	3.353139713316\\
1050	3.352167629811\\
1055	3.351168682687\\
1060	3.350144843752\\
1065	3.349105454774\\
1070	3.348062770381\\
1075	3.347031866584\\
1080	3.346022952658\\
1085	3.345036486465\\
1090	3.344068194316\\
1095	3.343113420956\\
1100	3.342168130803\\
1105	3.341228868104\\
1110	3.340292500916\\
1115	3.339355927486\\
1120	3.338415637011\\
1125	3.337467644369\\
1130	3.336508531075\\
1135	3.335535427105\\
1140	3.334546823582\\
1145	3.333543429691\\
1150	3.332526368502\\
1155	3.331497193733\\
1160	3.330461783801\\
1165	3.3294274596\\
1170	3.328399157007\\
1175	3.327380093987\\
1180	3.326374040835\\
1185	3.325382795951\\
1190	3.324404866003\\
1195	3.323437075608\\
1200	3.322475880692\\
1205	3.32151812747\\
1210	3.320562051517\\
1215	3.319607376599\\
1220	3.318654734742\\
1225	3.317705055492\\
1230	3.316759068818\\
1235	3.315817038362\\
1240	3.31487864448\\
1245	3.313943055419\\
1250	3.313009094783\\
1255	3.31207523156\\
1260	3.311139458749\\
1265	3.310199305031\\
1270	3.30925188003\\
1275	3.308293888423\\
1280	3.307321499066\\
1285	3.306330809836\\
1290	3.305317174169\\
1295	3.30427417412\\
1300	3.303192479686\\
1305	3.302057837999\\
1310	3.300852650491\\
1315	3.299569937029\\
1320	3.298220846039\\
1325	3.296826280536\\
1330	3.295426336413\\
1335	3.294066803958\\
1340	3.292767637427\\
1345	3.291525817077\\
1350	3.290330413987\\
1355	3.289170651924\\
1360	3.288037927177\\
1365	3.286925396699\\
1370	3.285827507274\\
1375	3.284739500858\\
1380	3.283657109607\\
1385	3.282576126091\\
1390	3.281493090214\\
1395	3.280405207594\\
1400	3.279309186488\\
1405	3.278200636107\\
1410	3.277074851738\\
1415	3.275928474775\\
1420	3.274758361483\\
1425	3.273563473912\\
1430	3.272348059236\\
1435	3.271117522128\\
1440	3.269874606077\\
1445	3.268618338278\\
1450	3.267344687758\\
1455	3.266052739852\\
1460	3.264749585649\\
1465	3.263443002657\\
1470	3.262136069628\\
1475	3.260828382375\\
1480	3.259518506536\\
1485	3.258206562943\\
1490	3.256903083832\\
1495	3.255623726395\\
1500	3.254377821996\\
1505	3.253166142295\\
1510	3.251984740651\\
1515	3.250828726703\\
1520	3.249693736564\\
1525	3.248576170754\\
1530	3.247473113165\\
1535	3.246382181386\\
1540	3.245301390026\\
1545	3.244229032034\\
1550	3.243163591426\\
1555	3.242103673049\\
1560	3.241047909752\\
1565	3.239994901326\\
1570	3.238943153677\\
1575	3.237890951136\\
1580	3.236836273827\\
1585	3.23577677813\\
1590	3.234709702469\\
1595	3.233631826427\\
1600	3.232539079398\\
1605	3.231426059443\\
1610	3.230286912629\\
1615	3.229115556168\\
1620	3.227905296038\\
1625	3.226649022863\\
1630	3.2253397231\\
1635	3.223970580056\\
1640	3.222533407991\\
1645	3.221018188238\\
1650	3.219415105232\\
1655	3.217719988183\\
1660	3.215941025376\\
1665	3.214108417469\\
1670	3.212266449879\\
1675	3.21045060688\\
1680	3.208676823671\\
1685	3.206939938146\\
1690	3.205227131632\\
1695	3.203537779461\\
1700	3.201883375363\\
1705	3.200275804662\\
1710	3.1987186155\\
1715	3.19720912529\\
1720	3.195742379254\\
1725	3.194313210944\\
1730	3.192916962883\\
1735	3.191549652959\\
1740	3.190207919245\\
1745	3.188888904104\\
1750	3.187590145591\\
1755	3.186309557355\\
1760	3.185045419151\\
1765	3.183796308248\\
1770	3.182561022637\\
1775	3.181338520986\\
1780	3.180127887982\\
1785	3.178928310156\\
1790	3.177739058349\\
1795	3.176559475015\\
1800	3.175388964914\\
1805	3.174226986442\\
1810	3.173073045895\\
1815	3.171926691872\\
1820	3.17078751083\\
1825	3.169655122855\\
1830	3.168529178521\\
1835	3.167409355575\\
1840	3.166295356575\\
1845	3.165186906293\\
1850	3.164083749886\\
1855	3.162985650823\\
1860	3.161892389453\\
1865	3.160803761323\\
1870	3.159719576039\\
1875	3.158639655897\\
1880	3.157563834969\\
1885	3.15649195797\\
1890	3.155423879527\\
1895	3.154359463238\\
1900	3.153298581074\\
1905	3.152241112599\\
1910	3.151186944476\\
1915	3.150135969814\\
1920	3.149088087768\\
1925	3.148043202977\\
1930	3.147001225244\\
1935	3.145962069055\\
1940	3.14492565331\\
1945	3.143891900925\\
1950	3.142860738599\\
1955	3.141832096473\\
1960	3.140805907942\\
1965	3.139782109356\\
1970	3.138760639868\\
1975	3.137741441173\\
1980	3.136724457382\\
1985	3.135709634794\\
1990	3.134696921794\\
1995	3.133686268652\\
2000	3.132677627441\\
2005	3.131670951856\\
2010	3.13066619715\\
2015	3.129663319978\\
2020	3.128662278336\\
2025	3.127663031426\\
2030	3.126665539615\\
2035	3.125669764305\\
2040	3.124675667899\\
2045	3.123683213694\\
2050	3.122692365849\\
2055	3.121703089287\\
2060	3.120715349673\\
2065	3.119729113327\\
2070	3.118744347201\\
2075	3.117761018808\\
2080	3.116779096202\\
2085	3.115798547911\\
2090	3.114819342921\\
2095	3.113841450619\\
2100	3.112864840779\\
2105	3.111889483512\\
2110	3.110915349249\\
2115	3.109942408702\\
2120	3.108970632849\\
2125	3.107999992897\\
2130	3.107030460269\\
2135	3.106062006573\\
2140	3.105094603592\\
2145	3.104128223251\\
2150	3.103162837612\\
2155	3.102198418844\\
2160	3.101234939223\\
2165	3.1002723711\\
2170	3.099310686901\\
2175	3.098349859105\\
2180	3.097389860239\\
2185	3.09643066286\\
2190	3.095472239556\\
2195	3.094514562923\\
2200	3.093557605572\\
2205	3.092601340109\\
2210	3.091645739144\\
2215	3.090690775271\\
2220	3.089736421079\\
2225	3.088782649143\\
2230	3.087829432025\\
2235	3.086876742277\\
2240	3.085924552445\\
2245	3.084972835072\\
2250	3.084021562707\\
2255	3.083070707913\\
2260	3.082120243281\\
2265	3.081170141442\\
2270	3.080220375088\\
2275	3.079270916989\\
2280	3.078321740019\\
2285	3.077372817182\\
2290	3.076424121645\\
2295	3.075475626771\\
2300	3.074527306156\\
2305	3.073579133674\\
2310	3.072631083525\\
2315	3.071683130281\\
2320	3.070735248943\\
2325	3.069787415002\\
2330	3.068839604492\\
2335	3.067891794065\\
2340	3.066943961047\\
2345	3.06599608352\\
2350	3.065048140381\\
2355	3.064100111425\\
2360	3.063151977409\\
2365	3.062203720137\\
2370	3.061255322528\\
2375	3.060306768688\\
2380	3.059358043986\\
2385	3.058409135125\\
2390	3.057460030209\\
2395	3.056510718812\\
2400	3.055561192038\\
2405	3.054611442583\\
2410	3.053661464783\\
2415	3.052711254663\\
2420	3.051760809969\\
2425	3.05081013019\\
2430	3.04985921657\\
2435	3.048908072086\\
2440	3.047956701413\\
2445	3.047005110849\\
2450	3.046053308203\\
2455	3.045101302634\\
2460	3.044149104431\\
2465	3.043196724725\\
2470	3.042244175111\\
2475	3.041291467179\\
2480	3.040338611933\\
2485	3.039385619081\\
2490	3.038432496185\\
2495	3.037479247656\\
2500	3.036525873575\\
2505	3.035572368337\\
2510	3.034618719108\\
2515	3.033664904077\\
2520	3.03271089052\\
2525	3.031756632656\\
2530	3.030802069317\\
2535	3.029847121423\\
2540	3.028891689258\\
2545	3.027935649573\\
2550	3.026978852462\\
2555	3.026021118037\\
2560	3.025062232822\\
2565	3.024101945845\\
2570	3.023139964336\\
2575	3.022175948927\\
2580	3.021209508253\\
2585	3.020240192765\\
2590	3.019267487637\\
2595	3.01829080447\\
2600	3.017309471665\\
2605	3.016322723028\\
2610	3.015329684437\\
2615	3.01432935787\\
2620	3.013320602531\\
2625	3.012302111865\\
2630	3.011272385228\\
2635	3.010229690663\\
2640	3.00917201248\\
2645	3.008096965071\\
2650	3.007001607567\\
2655	3.005882007592\\
2660	3.00473201937\\
2665	3.00354128691\\
2670	3.002295564146\\
2675	3.000981436433\\
2680	2.999584882178\\
2685	2.998080996486\\
2690	2.996417276846\\
2695	2.994500120081\\
2700	2.992271804553\\
2705	2.989738841605\\
2710	2.986932695832\\
2715	2.98385942881\\
2720	2.98054097906\\
2725	2.977096514558\\
2730	2.973685359307\\
2735	2.970396744154\\
2740	2.967292625281\\
2745	2.964411316886\\
2750	2.96174269899\\
2755	2.959252156886\\
2760	2.95691197348\\
2765	2.954697685651\\
2770	2.952590177346\\
2775	2.950573408454\\
2780	2.948634614805\\
2785	2.946762962116\\
2790	2.944949501986\\
2795	2.943186471252\\
2800	2.941467253649\\
2805	2.939786032774\\
2810	2.938137726562\\
2815	2.936517815912\\
2820	2.934922259525\\
2825	2.933347419727\\
2830	2.931789968809\\
2835	2.930246872705\\
2840	2.9287152979\\
2845	2.927192629645\\
2850	2.925676388843\\
2855	2.924164276315\\
2860	2.922654109443\\
2865	2.921143884674\\
2870	2.91963172312\\
2875	2.918115936078\\
2880	2.916594993018\\
2885	2.915067619327\\
2890	2.913532746554\\
2895	2.911989510498\\
2900	2.910437139686\\
2905	2.908874962128\\
2910	2.907302280859\\
2915	2.905718247369\\
2920	2.904121723958\\
2925	2.902511292788\\
2930	2.900885140288\\
2935	2.899241080432\\
2940	2.897576492128\\
2945	2.895888239626\\
2950	2.894172576768\\
2955	2.892425098202\\
2960	2.89064044831\\
2965	2.888811736337\\
2970	2.886929403802\\
2975	2.884980976517\\
2980	2.882956618822\\
2985	2.880862677574\\
2990	2.878725875953\\
2995	2.876569558732\\
3000	2.874403812742\\
3005	2.87224203499\\
3010	2.870098689435\\
3015	2.867972972396\\
3020	2.865855399542\\
3025	2.863736987356\\
3030	2.861609534284\\
3035	2.859464088285\\
3040	2.857289418249\\
3045	2.855069500733\\
3050	2.852776528549\\
3055	2.850361572592\\
3060	2.847785214075\\
3065	2.845074736974\\
3070	2.842298335645\\
3075	2.839452746876\\
3080	2.836520740991\\
3085	2.833557923537\\
3090	2.830645315776\\
3095	2.827806400156\\
3100	2.825017288717\\
3105	2.822254625042\\
3110	2.819498597172\\
3115	2.816733075787\\
3120	2.813942435499\\
3125	2.811111735064\\
3130	2.808224767124\\
3135	2.805263565537\\
3140	2.802205028746\\
3145	2.799015713055\\
};
\addplot [color=mycolor8, forget plot, line width=0.5pt]
  table[row sep=crcr]{%
0	4.204241380743\\
5	4.200853715975\\
10	4.190653489477\\
15	4.173716183632\\
20	4.150362156667\\
25	4.121095097709\\
30	4.086584608634\\
35	4.047644781797\\
40	4.005210140003\\
45	3.960307163268\\
50	3.914022979911\\
55	3.867472778492\\
60	3.82176810462\\
65	3.777987672242\\
70	3.737151665387\\
75	3.700199688952\\
80	3.667972038766\\
85	3.641193772244\\
90	3.620461140535\\
95	3.606230134328\\
100	3.598807128941\\
105	3.595026924747\\
110	3.591535179831\\
115	3.588236384618\\
120	3.585093140803\\
125	3.582079818222\\
130	3.579178846279\\
135	3.576376991503\\
140	3.573664095826\\
145	3.571032042216\\
150	3.568474229234\\
155	3.565985156427\\
160	3.563560169565\\
165	3.561195261688\\
170	3.558886937602\\
175	3.556632108076\\
180	3.554428013203\\
185	3.552272162046\\
190	3.550162286959\\
195	3.54809630706\\
200	3.546072299611\\
205	3.544088476727\\
210	3.542143166675\\
215	3.540234798428\\
220	3.53836188909\\
225	3.53652303342\\
230	3.534716895265\\
235	3.532942200389\\
240	3.531197730624\\
245	3.52948231896\\
250	3.527794845566\\
255	3.526134234427\\
260	3.524499450644\\
265	3.522889498109\\
270	3.521303417664\\
275	3.51974028545\\
280	3.518199211606\\
285	3.516679339033\\
290	3.515179842407\\
295	3.513699927165\\
300	3.512238828666\\
305	3.510795811279\\
310	3.509370167587\\
315	3.507961217492\\
320	3.506568307432\\
325	3.505190809479\\
330	3.503828120561\\
335	3.502479661571\\
340	3.501144876628\\
345	3.499823232231\\
350	3.498514216568\\
355	3.497217338755\\
360	3.49593212821\\
365	3.494658133964\\
370	3.493394924098\\
375	3.492142085108\\
380	3.49089922138\\
385	3.489665954586\\
390	3.488441923172\\
395	3.487226781749\\
400	3.486020200578\\
405	3.484821864954\\
410	3.483631474676\\
415	3.482448743422\\
420	3.481273398212\\
425	3.48010517879\\
430	3.478943837099\\
435	3.477789136706\\
440	3.476640852302\\
445	3.475498769178\\
450	3.474362682786\\
455	3.473232398281\\
460	3.472107730152\\
465	3.47098850182\\
470	3.469874545317\\
475	3.468765700931\\
480	3.467661816909\\
485	3.466562749108\\
490	3.465468360683\\
495	3.464378521709\\
500	3.463293108835\\
505	3.462212004872\\
510	3.461135098407\\
515	3.460062283368\\
520	3.458993458625\\
525	3.45792852757\\
530	3.456867397737\\
535	3.455809980428\\
540	3.454756190393\\
545	3.453705945522\\
550	3.452659166601\\
555	3.451615777083\\
560	3.450575702919\\
565	3.449538872403\\
570	3.448505216069\\
575	3.4474746666\\
580	3.446447158776\\
585	3.445422629421\\
590	3.444401017389\\
595	3.443382263536\\
600	3.442366310729\\
605	3.441353103828\\
610	3.440342589706\\
615	3.439334717237\\
620	3.438329437315\\
625	3.437326702845\\
630	3.436326468766\\
635	3.435328692041\\
640	3.434333331675\\
645	3.433340348714\\
650	3.432349706267\\
655	3.431361369502\\
660	3.430375305668\\
665	3.429391484093\\
670	3.428409876198\\
675	3.427430455493\\
680	3.42645319757\\
685	3.42547808008\\
690	3.424505082702\\
695	3.423534187089\\
700	3.422565376804\\
705	3.42159863723\\
710	3.420633955472\\
715	3.419671320236\\
720	3.418710721704\\
725	3.417752151392\\
730	3.416795602012\\
735	3.415841067321\\
740	3.414888541991\\
745	3.413938021461\\
750	3.412989501824\\
755	3.412042979695\\
760	3.411098452115\\
765	3.410155916449\\
770	3.4092153703\\
775	3.408276811436\\
780	3.407340237713\\
785	3.406405647011\\
790	3.405473037167\\
795	3.404542405902\\
800	3.403613750758\\
805	3.402687069001\\
810	3.401762357527\\
815	3.400839612758\\
820	3.399918830498\\
825	3.399000005764\\
830	3.398083132629\\
835	3.397168203962\\
840	3.396255211158\\
845	3.395344143902\\
850	3.394434989652\\
855	3.393527733304\\
860	3.392622356663\\
865	3.391718837439\\
870	3.390817148962\\
875	3.389917258401\\
880	3.389019125716\\
885	3.388122701727\\
890	3.387227923318\\
895	3.386334712872\\
900	3.385442967303\\
905	3.384552554899\\
910	3.383663286267\\
915	3.382774898402\\
920	3.381887014081\\
925	3.380999092954\\
930	3.380110225729\\
935	3.379219022774\\
940	3.378323629882\\
945	3.377421785521\\
950	3.376510330464\\
955	3.375587069597\\
960	3.374650735982\\
965	3.373702236217\\
970	3.372746002897\\
975	3.3717868718\\
980	3.370830827809\\
985	3.369883455488\\
990	3.368945677622\\
995	3.368014379564\\
1000	3.367085071582\\
1005	3.366152716157\\
1010	3.365211910501\\
1015	3.364257344629\\
1020	3.36328364253\\
1025	3.362286384177\\
1030	3.361264457921\\
1035	3.36022275001\\
1040	3.359172008004\\
1045	3.35812664642\\
1050	3.357100997198\\
1055	3.356100337542\\
1060	3.355121709969\\
1065	3.354160191223\\
1070	3.353211545623\\
1075	3.35227245245\\
1080	3.351340246779\\
1085	3.350412602276\\
1090	3.34948713466\\
1095	3.348561242254\\
1100	3.34763212958\\
1105	3.346696940598\\
1110	3.345753304676\\
1115	3.344800968081\\
1120	3.343839810245\\
1125	3.342867290828\\
1130	3.341879596648\\
1135	3.340873993221\\
1140	3.339849718307\\
1145	3.338809430335\\
1150	3.337762722054\\
1155	3.336721085212\\
1160	3.33569436991\\
1165	3.334687413327\\
1170	3.333699329328\\
1175	3.332726669913\\
1180	3.33176549342\\
1185	3.330812286118\\
1190	3.329864174238\\
1195	3.328918894874\\
1200	3.327975026633\\
1205	3.32703199675\\
1210	3.326089337144\\
1215	3.325146471885\\
1220	3.324202981931\\
1225	3.323258726667\\
1230	3.322313506585\\
1235	3.321366643067\\
1240	3.320416488585\\
1245	3.31946011833\\
1250	3.31849333547\\
1255	3.317510823542\\
1260	3.316506100991\\
1265	3.315473315656\\
1270	3.314407788095\\
1275	3.313304435924\\
1280	3.312157567178\\
1285	3.310960684867\\
1290	3.309701702201\\
1295	3.308374033148\\
1300	3.306989949035\\
1305	3.305581018401\\
1310	3.304196976889\\
1315	3.302869857887\\
1320	3.301603080735\\
1325	3.300387206567\\
1330	3.299210837239\\
1335	3.298064488398\\
1340	3.296940615537\\
1345	3.295833246262\\
1350	3.294737553045\\
1355	3.293649766145\\
1360	3.29256752913\\
1365	3.291489412321\\
1370	3.290413325201\\
1375	3.289335886936\\
1380	3.288252447625\\
1385	3.287157250736\\
1390	3.286044653763\\
1395	3.284912156075\\
1400	3.283758868228\\
1405	3.282583108529\\
1410	3.281388642714\\
1415	3.280183812476\\
1420	3.278974584052\\
1425	3.277761954355\\
1430	3.276543850301\\
1435	3.275317433918\\
1440	3.274078450554\\
1445	3.272825030113\\
1450	3.271563747423\\
1455	3.270302751668\\
1460	3.26904338181\\
1465	3.267780740078\\
1470	3.266510265238\\
1475	3.265230624848\\
1480	3.263944213923\\
1485	3.262664517446\\
1490	3.261407682211\\
1495	3.260181678018\\
1500	3.258986247165\\
1505	3.257817315715\\
1510	3.256670293751\\
1515	3.255541176548\\
1520	3.254426667672\\
1525	3.253324076908\\
1530	3.252231166805\\
1535	3.251146014745\\
1540	3.250066904573\\
1545	3.248992247347\\
1550	3.247920490807\\
1555	3.246850000471\\
1560	3.245778981743\\
1565	3.244705337274\\
1570	3.243626492487\\
1575	3.242539346886\\
1580	3.241440067382\\
1585	3.240323930888\\
1590	3.239185070191\\
1595	3.238015530586\\
1600	3.236805379561\\
1605	3.235545569928\\
1610	3.234228929151\\
1615	3.232849024528\\
1620	3.231399187524\\
1625	3.229868011687\\
1630	3.228236711465\\
1635	3.226488547516\\
1640	3.224633370115\\
1645	3.222723526968\\
1650	3.220817196269\\
1655	3.21896121453\\
1660	3.217171003158\\
1665	3.215433722194\\
1670	3.213730852085\\
1675	3.212049746833\\
1680	3.210393054105\\
1685	3.208771968933\\
1690	3.207195165408\\
1695	3.205664216336\\
1700	3.204176383308\\
1705	3.202727320159\\
1710	3.20131253103\\
1715	3.199927907726\\
1720	3.198569918092\\
1725	3.197235529228\\
1730	3.195922140102\\
1735	3.194627505108\\
1740	3.193349766589\\
1745	3.192087399979\\
1750	3.190839140479\\
1755	3.189603901886\\
1760	3.188380737843\\
1765	3.187168807403\\
1770	3.185967360617\\
1775	3.184775720472\\
1780	3.183593276383\\
1785	3.182419472634\\
1790	3.181253804617\\
1795	3.180095810523\\
1800	3.178945068957\\
1805	3.17780119257\\
1810	3.176663826493\\
1815	3.175532643271\\
1820	3.17440734186\\
1825	3.173287643495\\
1830	3.172173291091\\
1835	3.171064045807\\
1840	3.169959686734\\
1845	3.168860008002\\
1850	3.167764818675\\
1855	3.166673940282\\
1860	3.165587206864\\
1865	3.164504462842\\
1870	3.163425563177\\
1875	3.16235037151\\
1880	3.161278760401\\
1885	3.160210609695\\
1890	3.159145806818\\
1895	3.158084245328\\
1900	3.157025825253\\
1905	3.155970451791\\
1910	3.154918035682\\
1915	3.153868492039\\
1920	3.152821740731\\
1925	3.151777705336\\
1930	3.15073631352\\
1935	3.149697496098\\
1940	3.148661187411\\
1945	3.147627324476\\
1950	3.146595847356\\
1955	3.145566698385\\
1960	3.144539822539\\
1965	3.143515166714\\
1970	3.142492680103\\
1975	3.141472313527\\
1980	3.140454019797\\
1985	3.139437753106\\
1990	3.138423469373\\
1995	3.137411125685\\
2000	3.136400680628\\
2005	3.135392093774\\
2010	3.134385325995\\
2015	3.133380338988\\
2020	3.132377095588\\
2025	3.13137555931\\
2030	3.130375694653\\
2035	3.129377466687\\
2040	3.12838084133\\
2045	3.127385784974\\
2050	3.126392264738\\
2055	3.125400248129\\
2060	3.124409703282\\
2065	3.123420598637\\
2070	3.12243290318\\
2075	3.121446586135\\
2080	3.120461617191\\
2085	3.119477966219\\
2090	3.118495603483\\
2095	3.117514499382\\
2100	3.116534624646\\
2105	3.115555950098\\
2110	3.114578446838\\
2115	3.113602086022\\
2120	3.112626839033\\
2125	3.111652677279\\
2130	3.110679572355\\
2135	3.109707495852\\
2140	3.108736419513\\
2145	3.107766315052\\
2150	3.106797154306\\
2155	3.105828909065\\
2160	3.104861551215\\
2165	3.103895052581\\
2170	3.102929385063\\
2175	3.101964520493\\
2180	3.101000430757\\
2185	3.100037087672\\
2190	3.099074463101\\
2195	3.098112528837\\
2200	3.097151256714\\
2205	3.096190618505\\
2210	3.095230586032\\
2215	3.094271131071\\
2220	3.093312225458\\
2225	3.092353841007\\
2230	3.091395949619\\
2235	3.09043852321\\
2240	3.089481533817\\
2245	3.088524953545\\
2250	3.087568754671\\
2255	3.086612909604\\
2260	3.085657390999\\
2265	3.084702171723\\
2270	3.083747224976\\
2275	3.082792524274\\
2280	3.081838043577\\
2285	3.080883757284\\
2290	3.07992964036\\
2295	3.078975668366\\
2300	3.078021817567\\
2305	3.077068064987\\
2310	3.07611438853\\
2315	3.075160767025\\
2320	3.074207180366\\
2325	3.073253609563\\
2330	3.07230003688\\
2335	3.071346445892\\
2340	3.070392821623\\
2345	3.06943915061\\
2350	3.068485421032\\
2355	3.067531622776\\
2360	3.066577747564\\
2365	3.065623789012\\
2370	3.064669742751\\
2375	3.063715606482\\
2380	3.062761380076\\
2385	3.061807065617\\
2390	3.060852667486\\
2395	3.059898192368\\
2400	3.058943649299\\
2405	3.057989049633\\
2410	3.057034407018\\
2415	3.056079737294\\
2420	3.055125058364\\
2425	3.054170389973\\
2430	3.053215753436\\
2435	3.05226117123\\
2440	3.051306666515\\
2445	3.050352262473\\
2450	3.049397981534\\
2455	3.048443844382\\
2460	3.047489868797\\
2465	3.046536068245\\
2470	3.045582450248\\
2475	3.044629014477\\
2480	3.043675750596\\
2485	3.042722635799\\
2490	3.041769632091\\
2495	3.040816683256\\
2500	3.039863711575\\
2505	3.038910614229\\
2510	3.037957259448\\
2515	3.037003482334\\
2520	3.03604908038\\
2525	3.035093808578\\
2530	3.034137374068\\
2535	3.033179430184\\
2540	3.032219569741\\
2545	3.031257317321\\
2550	3.030292120328\\
2555	3.029323338431\\
2560	3.028350231046\\
2565	3.027371942282\\
2570	3.026387482857\\
2575	3.025395708033\\
2580	3.024395290821\\
2585	3.023384688628\\
2590	3.022362101999\\
2595	3.021325421575\\
2600	3.020272157427\\
2605	3.019199338897\\
2610	3.018103354389\\
2615	3.016979634147\\
2620	3.015821902012\\
2625	3.014620091112\\
2630	3.013355070652\\
2635	3.011993402303\\
2640	3.010494441047\\
2645	3.008822251821\\
2650	3.006965014982\\
2655	3.00494408216\\
2660	3.002756833012\\
2665	3.000396691175\\
2670	2.997823355561\\
2675	2.99497947594\\
2680	2.991912028987\\
2685	2.988736964788\\
2690	2.98554867368\\
2695	2.982444575478\\
2700	2.979468078705\\
2705	2.976601558786\\
2710	2.973836352205\\
2715	2.97120297461\\
2720	2.968731729789\\
2725	2.966405745161\\
2730	2.964206023808\\
2735	2.96211318029\\
2740	2.960112077049\\
2745	2.958188619128\\
2750	2.95633215863\\
2755	2.954532530505\\
2760	2.952782306716\\
2765	2.95107401551\\
2770	2.949402339348\\
2775	2.947761545256\\
2780	2.946147670796\\
2785	2.944556123585\\
2790	2.942983820947\\
2795	2.941426946176\\
2800	2.939883018832\\
2805	2.938348794546\\
2810	2.936822266712\\
2815	2.935300716716\\
2820	2.933782630219\\
2825	2.93226585195\\
2830	2.930749403612\\
2835	2.929231751034\\
2840	2.927712527919\\
2845	2.926190796155\\
2850	2.924666551798\\
2855	2.923139025753\\
2860	2.92160814223\\
2865	2.920072817666\\
2870	2.918532298763\\
2875	2.916984667453\\
2880	2.915428168582\\
2885	2.913859772557\\
2890	2.912276530135\\
2895	2.910674195978\\
2900	2.909048350088\\
2905	2.907392828798\\
2910	2.90570025941\\
2915	2.903959562374\\
2920	2.902156523495\\
2925	2.900280521387\\
2930	2.898328965679\\
2935	2.896310865916\\
2940	2.894261826196\\
2945	2.892193251366\\
2950	2.890115869347\\
2955	2.888056633483\\
2960	2.88602597992\\
2965	2.884016429272\\
2970	2.882019791424\\
2975	2.880027790534\\
2980	2.878033498364\\
2985	2.876029470481\\
2990	2.874008692427\\
2995	2.871962398944\\
3000	2.869879565493\\
3005	2.867743194004\\
3010	2.865524185149\\
3015	2.863176441561\\
3020	2.860714213018\\
3025	2.858241205392\\
3030	2.85575981187\\
3035	2.853229462266\\
3040	2.850616752267\\
3045	2.847878200682\\
3050	2.844977562551\\
3055	2.841971490815\\
3060	2.838967096648\\
3065	2.835987988355\\
3070	2.833010216844\\
3075	2.830002080313\\
3080	2.826927240727\\
3085	2.823742450662\\
3090	2.820422730586\\
3095	2.816979236719\\
3100	2.813424778269\\
3105	2.809792741731\\
3110	2.806037145462\\
3115	2.802065940164\\
3120	2.797837586315\\
};
\addplot [color=mycolor9, forget plot, line width=0.5pt]
  table[row sep=crcr]{%
0	4.204241380743\\
5	4.200910204316\\
10	4.190889425832\\
15	4.174266497699\\
20	4.151362951535\\
25	4.122678402759\\
30	4.088873937726\\
35	4.050751329388\\
40	4.009229350039\\
45	3.965315622557\\
50	3.920075625859\\
55	3.874600534751\\
60	3.829976144252\\
65	3.787254548676\\
70	3.74742950089\\
75	3.711415497635\\
80	3.680030123339\\
85	3.653979008014\\
90	3.63384286502\\
95	3.620066310031\\
100	3.612948479717\\
105	3.609377593301\\
110	3.606064235332\\
115	3.602924370601\\
120	3.599925097081\\
125	3.597044027425\\
130	3.594265868893\\
135	3.591579132333\\
140	3.588975005456\\
145	3.586446443552\\
150	3.583987705801\\
155	3.581593993357\\
160	3.579261226384\\
165	3.576985871625\\
170	3.574764825041\\
175	3.572595321077\\
180	3.570474867196\\
185	3.568401192832\\
190	3.566372210984\\
195	3.564385987781\\
200	3.56244071883\\
205	3.560534710134\\
210	3.558666362944\\
215	3.556834161387\\
220	3.555036662555\\
225	3.553272488375\\
230	3.551540319104\\
235	3.549838888001\\
240	3.548166977115\\
245	3.546523413817\\
250	3.544907068123\\
255	3.543316850455\\
260	3.541751709948\\
265	3.540210632991\\
270	3.538692642123\\
275	3.537196795013\\
280	3.535722183671\\
285	3.534267933604\\
290	3.532833203134\\
295	3.531417182576\\
300	3.530019093511\\
305	3.528638187911\\
310	3.527273747341\\
315	3.525925082018\\
320	3.524591529979\\
325	3.523272456152\\
330	3.521967251555\\
335	3.520675332436\\
340	3.519396139579\\
345	3.51812913754\\
350	3.516873814047\\
355	3.515629679334\\
360	3.514396265605\\
365	3.513173126409\\
370	3.511959836106\\
375	3.510755989242\\
380	3.509561199985\\
385	3.508375101446\\
390	3.507197345064\\
395	3.506027599878\\
400	3.504865551859\\
405	3.503710903166\\
410	3.502563371456\\
415	3.501422689152\\
420	3.500288602797\\
425	3.499160872378\\
430	3.498039270765\\
435	3.496923583132\\
440	3.495813606482\\
445	3.494709149157\\
450	3.49361003043\\
455	3.492516080049\\
460	3.491427137822\\
465	3.490343053118\\
470	3.489263684375\\
475	3.488188898516\\
480	3.487118570355\\
485	3.486052581937\\
490	3.484990821885\\
495	3.483933184716\\
500	3.482879570219\\
505	3.48182988283\\
510	3.480784031103\\
515	3.479741927208\\
520	3.478703486533\\
525	3.477668627323\\
530	3.476637270432\\
535	3.475609339094\\
540	3.474584758794\\
545	3.473563457149\\
550	3.472545363876\\
555	3.471530410743\\
560	3.470518531591\\
565	3.46950966234\\
570	3.468503741034\\
575	3.467500707859\\
580	3.466500505205\\
585	3.465503077683\\
590	3.464508372165\\
595	3.463516337805\\
600	3.462526926071\\
605	3.461540090745\\
610	3.460555787941\\
615	3.459573976105\\
620	3.458594616029\\
625	3.457617670841\\
630	3.456643106022\\
635	3.455670889391\\
640	3.45470099112\\
645	3.453733383713\\
650	3.452768042001\\
655	3.451804943105\\
660	3.450844066396\\
665	3.449885393423\\
670	3.448928907826\\
675	3.447974595215\\
680	3.447022443036\\
685	3.446072440409\\
690	3.44512457795\\
695	3.44417884758\\
700	3.443235242331\\
705	3.442293756149\\
710	3.441354383699\\
715	3.440417120173\\
720	3.439481961114\\
725	3.438548902244\\
730	3.437617939304\\
735	3.436689067892\\
740	3.435762283317\\
745	3.434837580436\\
750	3.433914953485\\
755	3.432994395919\\
760	3.432075900183\\
765	3.43115945749\\
770	3.430245057571\\
775	3.429332688283\\
780	3.428422335288\\
785	3.427513981548\\
790	3.426607606672\\
795	3.425703186423\\
800	3.424800691387\\
805	3.423900086317\\
810	3.423001328286\\
815	3.422104364661\\
820	3.421209130904\\
825	3.42031554416\\
830	3.419423501341\\
835	3.418532865113\\
840	3.417643456452\\
845	3.416755011811\\
850	3.415867163982\\
855	3.41497936589\\
860	3.414090784882\\
865	3.413199974537\\
870	3.412304908385\\
875	3.411403092059\\
880	3.410491204994\\
885	3.409566734628\\
890	3.408628094164\\
895	3.407674676297\\
900	3.406710478373\\
905	3.405741524888\\
910	3.404774566481\\
915	3.403816079453\\
920	3.402866774275\\
925	3.401921677616\\
930	3.400973743524\\
935	3.400014887411\\
940	3.399038184288\\
945	3.398039442155\\
950	3.397015714506\\
955	3.395965650212\\
960	3.394897051753\\
965	3.393825453842\\
970	3.392768854512\\
975	3.391739867077\\
980	3.390739056223\\
985	3.389760836577\\
990	3.388799868222\\
995	3.387852049974\\
1000	3.38691440099\\
1005	3.385984626232\\
1010	3.385060880223\\
1015	3.384141504235\\
1020	3.383224811257\\
1025	3.382308889858\\
1030	3.381391663979\\
1035	3.380471098945\\
1040	3.379545822144\\
1045	3.378615715595\\
1050	3.377680420855\\
1055	3.376737877942\\
1060	3.375784205161\\
1065	3.374815614722\\
1070	3.373830472303\\
1075	3.372829187195\\
1080	3.371811821566\\
1085	3.370782040077\\
1090	3.369747753254\\
1095	3.368713675443\\
1100	3.367683905751\\
1105	3.366665407199\\
1110	3.365662247156\\
1115	3.364673757183\\
1120	3.363696734129\\
1125	3.36272755478\\
1130	3.361763584207\\
1135	3.360803499986\\
1140	3.359846294222\\
1145	3.358890741721\\
1150	3.357935662625\\
1155	3.356980213221\\
1160	3.356023824929\\
1165	3.355065706521\\
1170	3.354104246746\\
1175	3.353136248552\\
1180	3.352156298374\\
1185	3.351157097073\\
1190	3.350131171857\\
1195	3.349075913447\\
1200	3.3479963393\\
1205	3.346898000799\\
1210	3.345778741329\\
1215	3.344628114051\\
1220	3.343426899635\\
1225	3.342149878213\\
1230	3.340790958638\\
1235	3.339371406715\\
1240	3.337934831619\\
1245	3.336536707524\\
1250	3.335203791075\\
1255	3.333933235467\\
1260	3.332713134537\\
1265	3.331531302618\\
1270	3.330378214109\\
1275	3.329246278897\\
1280	3.328129711176\\
1285	3.327024107803\\
1290	3.325927113394\\
1295	3.32483810875\\
1300	3.323755832002\\
1305	3.322677683475\\
1310	3.321600162061\\
1315	3.320518809306\\
1320	3.319427578742\\
1325	3.318318890765\\
1330	3.317186513919\\
1335	3.316027130743\\
1340	3.314839388296\\
1345	3.313629519971\\
1350	3.312411781013\\
1355	3.3112000622\\
1360	3.310001345724\\
1365	3.308814559273\\
1370	3.307633769858\\
1375	3.306450508753\\
1380	3.305256291117\\
1385	3.304045808346\\
1390	3.302814972405\\
1395	3.30156172261\\
1400	3.300292803082\\
1405	3.299016609242\\
1410	3.297733643466\\
1415	3.296439842391\\
1420	3.295134015054\\
1425	3.293818712061\\
1430	3.292506185439\\
1435	3.291213825419\\
1440	3.289951126962\\
1445	3.288718248029\\
1450	3.287510770486\\
1455	3.286323469271\\
1460	3.285151648529\\
1465	3.283991244256\\
1470	3.282838649047\\
1475	3.281690333269\\
1480	3.280542547785\\
1485	3.279391145933\\
1490	3.278231495553\\
1495	3.277058679059\\
1500	3.275867705442\\
1505	3.274654844333\\
1510	3.273417332921\\
1515	3.272152104024\\
1520	3.270854793694\\
1525	3.269519599507\\
1530	3.268139163258\\
1535	3.26670578885\\
1540	3.265209233655\\
1545	3.263629586571\\
1550	3.261937018635\\
1555	3.260105533492\\
1560	3.258150294076\\
1565	3.256147627885\\
1570	3.254185957229\\
1575	3.252307595278\\
1580	3.250507765415\\
1585	3.248764050733\\
1590	3.247055381362\\
1595	3.245365632544\\
1600	3.243682723579\\
1605	3.242009052418\\
1610	3.240359944581\\
1615	3.238749630307\\
1620	3.237183351165\\
1625	3.235659773868\\
1630	3.234175018552\\
1635	3.232724583453\\
1640	3.231304310177\\
1645	3.229910545174\\
1650	3.228540177474\\
1655	3.227190545594\\
1660	3.225859435808\\
1665	3.224545025271\\
1670	3.223245837591\\
1675	3.22196062651\\
1680	3.2206883265\\
1685	3.219427996064\\
1690	3.21817880393\\
1695	3.216940001556\\
1700	3.215710919131\\
1705	3.214490948416\\
1710	3.213279540801\\
1715	3.212076195464\\
1720	3.210880458037\\
1725	3.209691912035\\
1730	3.208510177746\\
1735	3.207334905898\\
1740	3.206165776675\\
1745	3.205002494978\\
1750	3.203844789531\\
1755	3.202692409316\\
1760	3.201545122734\\
1765	3.200402714919\\
1770	3.199264986947\\
1775	3.198131753806\\
1780	3.197002843655\\
1785	3.19587809628\\
1790	3.194757362411\\
1795	3.193640502542\\
1800	3.192527386299\\
1805	3.191417891545\\
1810	3.190311903788\\
1815	3.189209315511\\
1820	3.18811002562\\
1825	3.18701393894\\
1830	3.185920965706\\
1835	3.18483102119\\
1840	3.183744025228\\
1845	3.182659901947\\
1850	3.18157857933\\
1855	3.180499989029\\
1860	3.179424065944\\
1865	3.178350748113\\
1870	3.177279976323\\
1875	3.176211694034\\
1880	3.175145847028\\
1885	3.174082383371\\
1890	3.173021253085\\
1895	3.17196240814\\
1900	3.170905802147\\
1905	3.169851390376\\
1910	3.16879912947\\
1915	3.167748977485\\
1920	3.166700893616\\
1925	3.165654838255\\
1930	3.164610772734\\
1935	3.163568659393\\
1940	3.162528461346\\
1945	3.161490142548\\
1950	3.160453667581\\
1955	3.159419001728\\
1960	3.158386110772\\
1965	3.157354961069\\
1970	3.156325519373\\
1975	3.155297752902\\
1980	3.154271629174\\
1985	3.153247116081\\
1990	3.152224181735\\
1995	3.151202794539\\
2000	3.150182923048\\
2005	3.149164536039\\
2010	3.148147602384\\
2015	3.147132091116\\
2020	3.146117971312\\
2025	3.145105212157\\
2030	3.14409378285\\
2035	3.143083652648\\
2040	3.142074790784\\
2045	3.141067166524\\
2050	3.140060749075\\
2055	3.139055507658\\
2060	3.138051411418\\
2065	3.137048429488\\
2070	3.136046530918\\
2075	3.135045684735\\
2080	3.134045859882\\
2085	3.133047025277\\
2090	3.132049149758\\
2095	3.13105220215\\
2100	3.130056151214\\
2105	3.129060965718\\
2110	3.128066614396\\
2115	3.127073066022\\
2120	3.126080289382\\
2125	3.125088253351\\
2130	3.124096926877\\
2135	3.123106279069\\
2140	3.122116279193\\
2145	3.121126896772\\
2150	3.120138101596\\
2155	3.119149863834\\
2160	3.118162154068\\
2165	3.117174943415\\
2170	3.116188203583\\
2175	3.115201907011\\
2180	3.114216026952\\
2185	3.113230537627\\
2190	3.112245414332\\
2195	3.111260633614\\
2200	3.110276173403\\
2205	3.109292013215\\
2210	3.108308134286\\
2215	3.107324519804\\
2220	3.10634115508\\
2225	3.10535802777\\
2230	3.104375128069\\
2235	3.103392448953\\
2240	3.102409986377\\
2245	3.101427739523\\
2250	3.100445711004\\
2255	3.099463907115\\
2260	3.098482338031\\
2265	3.097501018043\\
2270	3.096519965741\\
2275	3.095539204219\\
2280	3.094558761222\\
2285	3.093578669282\\
2290	3.092598965789\\
2295	3.091619693019\\
2300	3.090640898058\\
2305	3.089662632652\\
2310	3.088684952892\\
2315	3.087707918776\\
2320	3.086731593533\\
2325	3.085756042754\\
2330	3.084781333204\\
2335	3.083807531349\\
2340	3.082834701478\\
2345	3.081862903449\\
2350	3.080892189965\\
2355	3.079922603384\\
2360	3.078954172025\\
2365	3.077986905983\\
2370	3.077020792436\\
2375	3.076055790491\\
2380	3.075091825551\\
2385	3.074128783275\\
2390	3.07316650307\\
2395	3.072204771134\\
2400	3.071243312902\\
2405	3.070281784775\\
2410	3.069319764821\\
2415	3.068356742106\\
2420	3.067392104106\\
2425	3.066425121623\\
2430	3.065454930303\\
2435	3.064480507847\\
2440	3.063500645479\\
2445	3.06251391208\\
2450	3.061518608609\\
2455	3.060512708562\\
2460	3.059493779776\\
2465	3.05845887437\\
2470	3.057404355207\\
2475	3.056325578314\\
2480	3.055216057065\\
2485	3.054064591014\\
2490	3.052844360593\\
2495	3.051500954278\\
2500	3.05000192578\\
2505	3.048371018389\\
2510	3.046618100445\\
2515	3.044721742236\\
2520	3.042656999807\\
2525	3.040414041551\\
2530	3.037972201014\\
2535	3.035303328897\\
2540	3.032448352387\\
2545	3.029467405193\\
2550	3.026385347452\\
2555	3.023228541887\\
2560	3.02004559324\\
2565	3.016979974429\\
2570	3.014058953911\\
2575	3.011241532641\\
2580	3.008500515914\\
2585	3.005881577601\\
2590	3.003424533495\\
2595	3.001109975163\\
2600	2.998919656628\\
2605	2.996833546347\\
2610	2.994836137571\\
2615	2.992913220936\\
2620	2.991053770469\\
2625	2.989247820465\\
2630	2.98748769767\\
2635	2.98576620014\\
2640	2.98407779781\\
2645	2.9824169866\\
2650	2.980779571165\\
2655	2.979161130062\\
2660	2.977558337661\\
2665	2.975967532039\\
2670	2.974386067531\\
2675	2.972810979002\\
2680	2.971240294228\\
2685	2.969671781399\\
2690	2.968104224825\\
2695	2.966536214977\\
2700	2.964967282067\\
2705	2.963396616952\\
2710	2.96182406327\\
2715	2.960248867746\\
2720	2.958670484748\\
2725	2.957087352829\\
2730	2.955497882825\\
2735	2.953899251802\\
2740	2.952288187677\\
2745	2.950659923121\\
2750	2.949008911936\\
2755	2.947327200227\\
2760	2.94560347357\\
2765	2.943819727493\\
2770	2.941960266222\\
2775	2.940022079919\\
2780	2.937995173165\\
2785	2.935892695123\\
2790	2.933756595584\\
2795	2.93162707849\\
2800	2.929542336371\\
2805	2.927492964006\\
2810	2.925472488286\\
2815	2.923470253212\\
2820	2.921479676634\\
2825	2.91949187277\\
2830	2.917500957961\\
2835	2.915498376542\\
2840	2.913475110478\\
2845	2.911417621063\\
2850	2.909307808507\\
2855	2.907110984505\\
2860	2.904767789069\\
2865	2.902291598835\\
2870	2.899802471844\\
2875	2.89731373606\\
2880	2.894782671531\\
2885	2.892177278566\\
2890	2.889457225663\\
2895	2.886563418196\\
2900	2.883468452237\\
2905	2.880238944021\\
2910	2.876908040353\\
2915	2.8734243086\\
2920	2.869773794274\\
2925	2.865937285081\\
2930	2.861899938193\\
2935	2.857749461503\\
2940	2.853528633186\\
2945	2.849144925396\\
2950	2.844441135251\\
2955	2.8392819784\\
2960	2.833752566839\\
2965	2.827898488443\\
2970	2.821694698252\\
2975	2.815148941861\\
2980	2.808299530723\\
2985	2.801130392078\\
2990	2.793567387356\\
};
\addplot [color=mycolor10, forget plot, line width=0.5pt]
  table[row sep=crcr]{%
0	4.204241380743\\
5	4.201023190057\\
10	4.191351977582\\
15	4.175322647465\\
20	4.153247324354\\
25	4.125609606164\\
30	4.093048435367\\
35	4.056338447399\\
40	4.016366839241\\
45	3.974105739086\\
50	3.930581642041\\
55	3.886843828825\\
60	3.843934155097\\
65	3.802859985126\\
70	3.764571142853\\
75	3.729940767568\\
80	3.699749402537\\
85	3.674671463433\\
90	3.655263388472\\
95	3.641953068801\\
100	3.635030569585\\
105	3.631497585944\\
110	3.628194052279\\
115	3.625051216284\\
120	3.622040391788\\
125	3.619142499399\\
130	3.616344369771\\
135	3.613636115571\\
140	3.611010096322\\
145	3.608460165913\\
150	3.605981261897\\
155	3.603569102309\\
160	3.601219992015\\
165	3.598930678421\\
170	3.59669825181\\
175	3.594520070575\\
180	3.592393707319\\
185	3.590316907949\\
190	3.58828756127\\
195	3.586303675512\\
200	3.584363360461\\
205	3.582464813459\\
210	3.580606308627\\
215	3.578786188383\\
220	3.577002856975\\
225	3.575254775456\\
230	3.573540458005\\
235	3.571858469146\\
240	3.570207421924\\
245	3.568585976572\\
250	3.566992839807\\
255	3.565426764352\\
260	3.563886548716\\
265	3.562371036955\\
270	3.560879118442\\
275	3.559409727326\\
280	3.557961841885\\
285	3.556534483478\\
290	3.555126715354\\
295	3.55373764118\\
300	3.55236640358\\
305	3.551012182548\\
310	3.549674194038\\
315	3.548351688596\\
320	3.54704395025\\
325	3.545750295454\\
330	3.544470072276\\
335	3.543202659626\\
340	3.541947466627\\
345	3.540703931926\\
350	3.539471523093\\
355	3.538249735913\\
360	3.537038093686\\
365	3.53583614637\\
370	3.534643469742\\
375	3.533459664402\\
380	3.53228435478\\
385	3.531117188018\\
390	3.529957832886\\
395	3.52880597862\\
400	3.527661333836\\
405	3.526523625405\\
410	3.525392597448\\
415	3.524268010337\\
420	3.523149639829\\
425	3.522037276213\\
430	3.520930723573\\
435	3.519829799021\\
440	3.518734331994\\
445	3.517644163464\\
450	3.516559145134\\
455	3.515479138543\\
460	3.514404014151\\
465	3.513333650346\\
470	3.512267932486\\
475	3.511206751944\\
480	3.510150005247\\
485	3.509097593278\\
490	3.508049420624\\
495	3.507005395007\\
500	3.505965426865\\
505	3.504929429031\\
510	3.50389731654\\
515	3.502869006495\\
520	3.501844418033\\
525	3.500823472338\\
530	3.499806092703\\
535	3.498792204613\\
540	3.497781735859\\
545	3.496774616632\\
550	3.495770779633\\
555	3.494770160161\\
560	3.493772696188\\
565	3.492778328405\\
570	3.491787000268\\
575	3.490798658004\\
580	3.489813250621\\
585	3.48883072989\\
590	3.487851050334\\
595	3.486874169203\\
600	3.485900046465\\
605	3.48492864478\\
610	3.483959929495\\
615	3.482993868614\\
620	3.48203043279\\
625	3.481069595278\\
630	3.48011133187\\
635	3.4791556208\\
640	3.478202442605\\
645	3.477251779934\\
650	3.476303617313\\
655	3.47535794085\\
660	3.474414737907\\
665	3.473473996703\\
670	3.472535705903\\
675	3.471599854134\\
680	3.47066642948\\
685	3.469735418948\\
690	3.468806807768\\
695	3.467880578835\\
700	3.466956711762\\
705	3.46603518205\\
710	3.465115959923\\
715	3.464199008629\\
720	3.463284283203\\
725	3.462371726797\\
730	3.461461268833\\
735	3.460552816187\\
740	3.459646249672\\
745	3.458741406217\\
750	3.457838064619\\
755	3.456935886699\\
760	3.456034378567\\
765	3.455132778392\\
770	3.454229791034\\
775	3.453323241372\\
780	3.452410167117\\
785	3.45148678671\\
790	3.450549079643\\
795	3.449595218613\\
800	3.448623807663\\
805	3.44763847644\\
810	3.446647277071\\
815	3.445659993699\\
820	3.444686894454\\
825	3.443731436212\\
830	3.442790848648\\
835	3.441861383666\\
840	3.440939695277\\
845	3.440023035939\\
850	3.439108685583\\
855	3.43819324152\\
860	3.437271884087\\
865	3.436338318086\\
870	3.435384694307\\
875	3.434404848734\\
880	3.433395541983\\
885	3.432354127403\\
890	3.431282992566\\
895	3.430196915153\\
900	3.42911671367\\
905	3.428062701132\\
910	3.427041485868\\
915	3.426047804899\\
920	3.425074588732\\
925	3.424116232643\\
930	3.423168399173\\
935	3.422227376236\\
940	3.421289856465\\
945	3.420353018636\\
950	3.419415402506\\
955	3.418477526175\\
960	3.417539777777\\
965	3.416600412013\\
970	3.415655437356\\
975	3.414700120514\\
980	3.413733165506\\
985	3.4127574328\\
990	3.411776824353\\
995	3.410798200648\\
1000	3.409827159193\\
1005	3.408863859168\\
1010	3.407905874655\\
1015	3.406950978193\\
1020	3.405995770634\\
1025	3.405034846051\\
1030	3.404062726453\\
1035	3.40307722434\\
1040	3.402078630582\\
1045	3.401069044537\\
1050	3.40005713885\\
1055	3.399052293863\\
1060	3.398058405797\\
1065	3.39707466316\\
1070	3.396098345942\\
1075	3.395127155615\\
1080	3.394159586511\\
1085	3.393194519892\\
1090	3.392230480647\\
1095	3.391265177761\\
1100	3.390294957443\\
1105	3.389313830972\\
1110	3.388313324885\\
1115	3.38728402839\\
1120	3.386221470996\\
1125	3.385132569634\\
1130	3.384025548526\\
1135	3.382899373861\\
1140	3.381743697205\\
1145	3.380538735167\\
1150	3.379254397811\\
1155	3.377874707159\\
1160	3.376420125166\\
1165	3.374939200914\\
1170	3.373498156922\\
1175	3.372131062475\\
1180	3.370834650375\\
1185	3.369594777151\\
1190	3.368397423883\\
1195	3.367232165667\\
1200	3.36609087566\\
1205	3.364967256258\\
1210	3.363855750804\\
1215	3.362751291695\\
1220	3.361648979655\\
1225	3.360544341969\\
1230	3.359434568108\\
1235	3.358319659748\\
1240	3.357200436591\\
1245	3.356078163486\\
1250	3.354954347624\\
1255	3.353827842849\\
1260	3.352693635955\\
1265	3.351543950625\\
1270	3.350371913249\\
1275	3.349173771081\\
1280	3.347946386231\\
1285	3.34669409333\\
1290	3.345429497534\\
1295	3.34416033\\
1300	3.342882069462\\
1305	3.341582787308\\
1310	3.34025438843\\
1315	3.338894313953\\
1320	3.337507684124\\
1325	3.336110913216\\
1330	3.334717822568\\
1335	3.333329900032\\
1340	3.331949299865\\
1345	3.330587372257\\
1350	3.329255132522\\
1355	3.327955140378\\
1360	3.326683599691\\
1365	3.325434343532\\
1370	3.324200755745\\
1375	3.322976076206\\
1380	3.321753556069\\
1385	3.32052666801\\
1390	3.319289531684\\
1395	3.318038341758\\
1400	3.316770922833\\
1405	3.315485153091\\
1410	3.314177834661\\
1415	3.312844474265\\
1420	3.311478915125\\
1425	3.310072906456\\
1430	3.308616064096\\
1435	3.307092140361\\
1440	3.305477379721\\
1445	3.303739242945\\
1450	3.301851908314\\
1455	3.299832488399\\
1460	3.297759893773\\
1465	3.295732833109\\
1470	3.293802343866\\
1475	3.291968950697\\
1480	3.290214407282\\
1485	3.288519401145\\
1490	3.286866867342\\
1495	3.285240493777\\
1500	3.283625156007\\
1505	3.282009872417\\
1510	3.280385574189\\
1515	3.278750318344\\
1520	3.277118632562\\
1525	3.275511758528\\
1530	3.273942324741\\
1535	3.272413066952\\
1540	3.270921557935\\
1545	3.269463790842\\
1550	3.268035588124\\
1555	3.266633271765\\
1560	3.265253712585\\
1565	3.26389430186\\
1570	3.26255283542\\
1575	3.261227495167\\
1580	3.259916804008\\
1585	3.258619535411\\
1590	3.257334640957\\
1595	3.256061202657\\
1600	3.254798409817\\
1605	3.253545537003\\
1610	3.252301935899\\
1615	3.251067020462\\
1620	3.249840263474\\
1625	3.24862118518\\
1630	3.247409351851\\
1635	3.246204366707\\
1640	3.245005869497\\
1645	3.243813529155\\
1650	3.242627043936\\
1655	3.241446135425\\
1660	3.240270548964\\
1665	3.239100048744\\
1670	3.237934418369\\
1675	3.236773456811\\
1680	3.235616979019\\
1685	3.234464812569\\
1690	3.23331679827\\
1695	3.23217278737\\
1700	3.231032642139\\
1705	3.229896233522\\
1710	3.228763441682\\
1715	3.227634154017\\
1720	3.226508265671\\
1725	3.225385677845\\
1730	3.22426629825\\
1735	3.223150039682\\
1740	3.222036820424\\
1745	3.22092656303\\
1750	3.219819194686\\
1755	3.218714646167\\
1760	3.217612852154\\
1765	3.216513750336\\
1770	3.215417281703\\
1775	3.214323389756\\
1780	3.213232020778\\
1785	3.21214312315\\
1790	3.211056647583\\
1795	3.209972546525\\
1800	3.208890774376\\
1805	3.207811286965\\
1810	3.206734041743\\
1815	3.205658997329\\
1820	3.204586113678\\
1825	3.203515351681\\
1830	3.202446673324\\
1835	3.20138004133\\
1840	3.200315419308\\
1845	3.199252771434\\
1850	3.198192062584\\
1855	3.197133258056\\
1860	3.196076323692\\
1865	3.195021225634\\
1870	3.193967930427\\
1875	3.192916404811\\
1880	3.191866615812\\
1885	3.19081853056\\
1890	3.189772116378\\
1895	3.188727340612\\
1900	3.187684170721\\
1905	3.186642574121\\
1910	3.185602518274\\
1915	3.184563970555\\
1920	3.183526898323\\
1925	3.182491268812\\
1930	3.181457049196\\
1935	3.180424206502\\
1940	3.179392707666\\
1945	3.17836251946\\
1950	3.177333608547\\
1955	3.17630594142\\
1960	3.175279484463\\
1965	3.174254203895\\
1970	3.173230065839\\
1975	3.172207036273\\
1980	3.171185081106\\
1985	3.170164166146\\
1990	3.169144257171\\
1995	3.168125319918\\
2000	3.167107320162\\
2005	3.166090223718\\
2010	3.165073996535\\
2015	3.164058604708\\
2020	3.16304401459\\
2025	3.162030192834\\
2030	3.161017106509\\
2035	3.160004723172\\
2040	3.158993011011\\
2045	3.157981938945\\
2050	3.156971476797\\
2055	3.155961595423\\
2060	3.154952266926\\
2065	3.153943464828\\
2070	3.152935164313\\
2075	3.151927342453\\
2080	3.150919978494\\
2085	3.149913054126\\
2090	3.148906553819\\
2095	3.147900465145\\
2100	3.146894779149\\
2105	3.145889490725\\
2110	3.14488459903\\
2115	3.143880107893\\
2120	3.142876026267\\
2125	3.141872368667\\
2130	3.14086915564\\
2135	3.139866414213\\
2140	3.138864178367\\
2145	3.137862489458\\
2150	3.136861396654\\
2155	3.135860957293\\
2160	3.13486123721\\
2165	3.133862310959\\
2170	3.132864261928\\
2175	3.13186718229\\
2180	3.130871172765\\
2185	3.1298763421\\
2190	3.128882806253\\
2195	3.127890687154\\
2200	3.126900111008\\
2205	3.125911206024\\
2210	3.124924099503\\
2215	3.123938914198\\
2220	3.122955763897\\
2225	3.121974748161\\
2230	3.120995946231\\
2235	3.120019410103\\
2240	3.119045156844\\
2245	3.118073160213\\
2250	3.117103341694\\
2255	3.116135560986\\
2260	3.11516960599\\
2265	3.114205182158\\
2270	3.113241900986\\
2275	3.112279267198\\
2280	3.111316663958\\
2285	3.110353335262\\
2290	3.109388364331\\
2295	3.108420646664\\
2300	3.107448855969\\
2305	3.106471400568\\
2310	3.105486367079\\
2315	3.104491445526\\
2320	3.103483825062\\
2325	3.10246003014\\
2330	3.101415609047\\
2335	3.100344282217\\
2340	3.099234745369\\
2345	3.098058106038\\
2350	3.096755302824\\
2355	3.095289763156\\
2360	3.093675117647\\
2365	3.091916837054\\
2370	3.089990086339\\
2375	3.08785409923\\
2380	3.085478297044\\
2385	3.082871923464\\
2390	3.08003347274\\
2395	3.076999879697\\
2400	3.073797302229\\
2405	3.070458986498\\
2410	3.067031955955\\
2415	3.063691593519\\
2420	3.060493579382\\
2425	3.057404743283\\
2430	3.054419387802\\
2435	3.05160584956\\
2440	3.048984347487\\
2445	3.046524371342\\
2450	3.044204864771\\
2455	3.042001784083\\
2460	3.039898653101\\
2465	3.037879012502\\
2470	3.035931327428\\
2475	3.034044162327\\
2480	3.032209479527\\
2485	3.030418979351\\
2490	3.028666832927\\
2495	3.026946683158\\
2500	3.025254106124\\
2505	3.023583998739\\
2510	3.021932872471\\
2515	3.020296505164\\
2520	3.018672140499\\
2525	3.017056336664\\
2530	3.015447049336\\
2535	3.013841626211\\
2540	3.012238811957\\
2545	3.010636825059\\
2550	3.009035183176\\
2555	3.007432742743\\
2560	3.005829361553\\
2565	3.004223983856\\
2570	3.002616086607\\
2575	3.00100378957\\
2580	2.999385483525\\
2585	2.997757979717\\
2590	2.996117860612\\
2595	2.994459762095\\
2600	2.992777614505\\
2605	2.99106216091\\
2610	2.989299924296\\
2615	2.987469893851\\
2620	2.98555905684\\
2625	2.983562486619\\
2630	2.981468445116\\
2635	2.979311548532\\
2640	2.977136929406\\
2645	2.974996517389\\
2650	2.972894878555\\
2655	2.970819067136\\
2660	2.968757415112\\
2665	2.966697266442\\
2670	2.964624167156\\
2675	2.96251959756\\
2680	2.960353554215\\
2685	2.95806177462\\
2690	2.955603146405\\
2695	2.953081033721\\
2700	2.950572994667\\
2705	2.948029606834\\
2710	2.945412285709\\
2715	2.942666394509\\
2720	2.939725972943\\
2725	2.936581808989\\
2730	2.933305417998\\
2735	2.929914405833\\
2740	2.926376964526\\
2745	2.922696292052\\
2750	2.918842563773\\
2755	2.914717073784\\
2760	2.91033768494\\
2765	2.905783585849\\
2770	2.900942981469\\
2775	2.895576590039\\
2780	2.889759633705\\
2785	2.883591333038\\
2790	2.877039034968\\
2795	2.870124468546\\
2800	2.862872929552\\
2805	2.855216565266\\
2810	2.847222850114\\
2815	2.839212918658\\
2820	2.831013004493\\
2825	2.822555039511\\
2830	2.814118007272\\
2835	2.805643013195\\
2840	2.797223890141\\
};
\addplot [color=mycolor1, forget plot, line width=0.5pt]
  table[row sep=crcr]{%
0	4.204241380743\\
5	4.200578427784\\
10	4.189597744459\\
15	4.171446730913\\
20	4.146499567185\\
25	4.115315233707\\
30	4.078620663352\\
35	4.037289789213\\
40	3.992319352088\\
45	3.944800484725\\
50	3.895887396876\\
55	3.846764562284\\
60	3.798614214711\\
65	3.75258559932\\
70	3.70976696083\\
75	3.671160676719\\
80	3.637661573212\\
85	3.610038290832\\
90	3.588917582665\\
95	3.574771525361\\
100	3.567907731566\\
105	3.564864101325\\
110	3.562017202498\\
115	3.559302501811\\
120	3.556693742777\\
125	3.554172923893\\
130	3.551727651614\\
135	3.549348603499\\
140	3.54702864905\\
145	3.54476213073\\
150	3.54254449157\\
155	3.540371981635\\
160	3.538241474358\\
165	3.536150322599\\
170	3.534096258784\\
175	3.532077316315\\
180	3.530091771682\\
185	3.528138098549\\
190	3.526214932625\\
195	3.524321043489\\
200	3.522455312434\\
205	3.520616714442\\
210	3.518804303699\\
215	3.51701720164\\
220	3.515254587171\\
225	3.513515688509\\
230	3.511799776431\\
235	3.510106158589\\
240	3.508434174802\\
245	3.506783193054\\
250	3.505152606205\\
255	3.503541829187\\
260	3.501950296718\\
265	3.500377461357\\
270	3.498822791948\\
275	3.497285772287\\
280	3.495765900091\\
285	3.494262686108\\
290	3.492775653456\\
295	3.491304337043\\
300	3.489848283161\\
305	3.488407049123\\
310	3.486980203021\\
315	3.485567323493\\
320	3.484167999591\\
325	3.482781830615\\
330	3.48140842603\\
335	3.48004740533\\
340	3.478698397965\\
345	3.477361043198\\
350	3.476034990019\\
355	3.47471989698\\
360	3.473415432081\\
365	3.472121272584\\
370	3.470837104874\\
375	3.469562624254\\
380	3.468297534796\\
385	3.467041549129\\
390	3.465794388292\\
395	3.46455578153\\
400	3.463325466154\\
405	3.462103187354\\
410	3.460888698072\\
415	3.459681758832\\
420	3.458482137621\\
425	3.457289609731\\
430	3.456103957643\\
435	3.454924970875\\
440	3.453752445864\\
445	3.452586185804\\
450	3.451426000526\\
455	3.450271706326\\
460	3.44912312583\\
465	3.447980087815\\
470	3.446842427067\\
475	3.44570998419\\
480	3.444582605454\\
485	3.443460142611\\
490	3.442342452731\\
495	3.441229398026\\
500	3.440120845691\\
505	3.439016667733\\
510	3.437916740823\\
515	3.436820946133\\
520	3.435729169206\\
525	3.434641299807\\
530	3.433557231802\\
535	3.432476863031\\
540	3.431400095198\\
545	3.430326833751\\
550	3.429256987789\\
555	3.428190469947\\
560	3.427127196302\\
565	3.426067086267\\
570	3.425010062489\\
575	3.423956050734\\
580	3.422904979786\\
585	3.421856781326\\
590	3.420811389817\\
595	3.419768742378\\
600	3.41872877867\\
605	3.417691440767\\
610	3.416656673046\\
615	3.415624422059\\
620	3.414594636433\\
625	3.413567266753\\
630	3.412542265473\\
635	3.411519586815\\
640	3.410499186689\\
645	3.40948102261\\
650	3.408465053635\\
655	3.407451240287\\
660	3.406439544511\\
665	3.405429929612\\
670	3.404422360215\\
675	3.403416802222\\
680	3.402413222779\\
685	3.401411590244\\
690	3.400411874165\\
695	3.399414045254\\
700	3.398418075376\\
705	3.397423937531\\
710	3.396431605853\\
715	3.3954410556\\
720	3.394452263157\\
725	3.393465206037\\
730	3.392479862885\\
735	3.391496213489\\
740	3.390514238782\\
745	3.389533920849\\
750	3.388555242935\\
755	3.387578189437\\
760	3.38660274591\\
765	3.385628899047\\
770	3.384656636671\\
775	3.383685947703\\
780	3.382716822132\\
785	3.381749250977\\
790	3.380783226239\\
795	3.379818740845\\
800	3.378855788592\\
805	3.377894364083\\
810	3.376934462662\\
815	3.375976080344\\
820	3.375019213749\\
825	3.374063860031\\
830	3.37311001681\\
835	3.372157682111\\
840	3.371206854292\\
845	3.370257531987\\
850	3.369309714038\\
855	3.368363399436\\
860	3.367418587256\\
865	3.366475276588\\
870	3.365533466477\\
875	3.364593155838\\
880	3.363654343377\\
885	3.362717027503\\
890	3.361781206224\\
895	3.360846877011\\
900	3.359914036686\\
905	3.358982681245\\
910	3.358052805623\\
915	3.357124403537\\
920	3.356197467107\\
925	3.355271986437\\
930	3.354347949347\\
935	3.353425340285\\
940	3.352504139698\\
945	3.351584322729\\
950	3.350665856457\\
955	3.349748698358\\
960	3.348832789281\\
965	3.347918047377\\
970	3.347004356455\\
975	3.346091544555\\
980	3.345179350524\\
985	3.344267383804\\
990	3.343355101243\\
995	3.342441788271\\
1000	3.341526479176\\
1005	3.340608163474\\
1010	3.339685782501\\
1015	3.338757889818\\
1020	3.337822005344\\
1025	3.336875885313\\
1030	3.335919235874\\
1035	3.33495398839\\
1040	3.333982033416\\
1045	3.333008559264\\
1050	3.332041534677\\
1055	3.331085489239\\
1060	3.330140753067\\
1065	3.329205666235\\
1070	3.328278296234\\
1075	3.32735705048\\
1080	3.326440690175\\
1085	3.325528220326\\
1090	3.324618739059\\
1095	3.323711321946\\
1100	3.32280492903\\
1105	3.321898352566\\
1110	3.320990252312\\
1115	3.320079919675\\
1120	3.319167419993\\
1125	3.318252909305\\
1130	3.317336150646\\
1135	3.316416700615\\
1140	3.315494037262\\
1145	3.314567377517\\
1150	3.313635279944\\
1155	3.312695581973\\
1160	3.311745410572\\
1165	3.310781148803\\
1170	3.309798852068\\
1175	3.308795591287\\
1180	3.307770603116\\
1185	3.306725866732\\
1190	3.305666609471\\
1195	3.304600863586\\
1200	3.303534286628\\
1205	3.302467599156\\
1210	3.301398796536\\
1215	3.300323078415\\
1220	3.299239244324\\
1225	3.298152303218\\
1230	3.297068552895\\
1235	3.295992196916\\
1240	3.294924947886\\
1245	3.293868999573\\
1250	3.292827299149\\
1255	3.291800471831\\
1260	3.290786013616\\
1265	3.289779747975\\
1270	3.2887777297\\
1275	3.287777483261\\
1280	3.286778488305\\
1285	3.285781755918\\
1290	3.284788435189\\
1295	3.283799466823\\
1300	3.28281585758\\
1305	3.281837979162\\
1310	3.280865096383\\
1315	3.279895441393\\
1320	3.278926776716\\
1325	3.277957024226\\
1330	3.276984377542\\
1335	3.276007375101\\
1340	3.275024906218\\
1345	3.27403602664\\
1350	3.273040056717\\
1355	3.272036575544\\
1360	3.271025275249\\
1365	3.270005797412\\
1370	3.268977750556\\
1375	3.26794105118\\
1380	3.266895697629\\
1385	3.265841267569\\
1390	3.264776324976\\
1395	3.263698270585\\
1400	3.262603412729\\
1405	3.26148702497\\
1410	3.260342947925\\
1415	3.259163332949\\
1420	3.257939872155\\
1425	3.25666759952\\
1430	3.255348265148\\
1435	3.253994130507\\
1440	3.252631781734\\
1445	3.251288331471\\
1450	3.249975566629\\
1455	3.248689716119\\
1460	3.2474219282\\
1465	3.246165554172\\
1470	3.244921498627\\
1475	3.243695368715\\
1480	3.242491059205\\
1485	3.24130784441\\
1490	3.240141777422\\
1495	3.238986831197\\
1500	3.23783668637\\
1505	3.236686064704\\
1510	3.235531387069\\
1515	3.234370702867\\
1520	3.233200750991\\
1525	3.232018081959\\
1530	3.230825562609\\
1535	3.229632764922\\
1540	3.228450856889\\
1545	3.227286431398\\
1550	3.226140467577\\
1555	3.225011010414\\
1560	3.22389500922\\
1565	3.222789090309\\
1570	3.221689790273\\
1575	3.220593514402\\
1580	3.219496369613\\
1585	3.218393982566\\
1590	3.217281254068\\
1595	3.216152412851\\
1600	3.215002509324\\
1605	3.213828267222\\
1610	3.212628016069\\
1615	3.211401861164\\
1620	3.210161659949\\
1625	3.208928336564\\
1630	3.20771824926\\
1635	3.206536253549\\
1640	3.205380443648\\
1645	3.204246957379\\
1650	3.203131917138\\
1655	3.202031904318\\
1660	3.200944013297\\
1665	3.199865719181\\
1670	3.198794830914\\
1675	3.197729413122\\
1680	3.196667758599\\
1685	3.195608454616\\
1690	3.194550288965\\
1695	3.193492080577\\
1700	3.19243239521\\
1705	3.191369456416\\
1710	3.190301081096\\
1715	3.189224126904\\
1720	3.188135087985\\
1725	3.187031039908\\
1730	3.18591027213\\
1735	3.18477190973\\
1740	3.183612677839\\
1745	3.182430628667\\
1750	3.181231030805\\
1755	3.18002458232\\
1760	3.178822589525\\
1765	3.177631681712\\
1770	3.176453569597\\
1775	3.175287018144\\
1780	3.174129218963\\
1785	3.172976457982\\
1790	3.171824257105\\
1795	3.17066727168\\
1800	3.169498603938\\
1805	3.168309617546\\
1810	3.167091190302\\
1815	3.1658351609\\
1820	3.164535097496\\
1825	3.16318508982\\
1830	3.161780119086\\
1835	3.160320851119\\
1840	3.158813351968\\
1845	3.15726656815\\
1850	3.155691620965\\
1855	3.15410142823\\
1860	3.152509908457\\
1865	3.150930386516\\
1870	3.14937328053\\
1875	3.147845363695\\
1880	3.146350970553\\
1885	3.144891029648\\
1890	3.143464233349\\
1895	3.142068642763\\
1900	3.14070213809\\
1905	3.139362490275\\
1910	3.138046955885\\
1915	3.136752669638\\
1920	3.135477104529\\
1925	3.134218158525\\
1930	3.132974367778\\
1935	3.131744830074\\
1940	3.130528860904\\
1945	3.129325809005\\
1950	3.128135064032\\
1955	3.12695596171\\
1960	3.125787744475\\
1965	3.124629644623\\
1970	3.123480953732\\
1975	3.122341035347\\
1980	3.121209319733\\
1985	3.120085293724\\
1990	3.1189684913\\
1995	3.117858488485\\
2000	3.116754899047\\
2005	3.115657369603\\
2010	3.114565575402\\
2015	3.113479216481\\
2020	3.112398014849\\
2025	3.111321713469\\
2030	3.110250073938\\
2035	3.109182874566\\
2040	3.108119908697\\
2045	3.107060983375\\
2050	3.106005918053\\
2055	3.104954543492\\
2060	3.10390670077\\
2065	3.102862240451\\
2070	3.101821021768\\
2075	3.100782911963\\
2080	3.099747785613\\
2085	3.098715524086\\
2090	3.097686014991\\
2095	3.096659151719\\
2100	3.095634832993\\
2105	3.094612962483\\
2110	3.093593448426\\
2115	3.092576203309\\
2120	3.091561143544\\
2125	3.090548189205\\
2130	3.089537263751\\
2135	3.088528293802\\
2140	3.087521208908\\
2145	3.086515941355\\
2150	3.085512425966\\
2155	3.084510599941\\
2160	3.083510402681\\
2165	3.082511775651\\
2170	3.081514662233\\
2175	3.080519007604\\
2180	3.079524758606\\
2185	3.078531863646\\
2190	3.077540272581\\
2195	3.076549936631\\
2200	3.075560808278\\
2205	3.074572841188\\
2210	3.07358599013\\
2215	3.072600210901\\
2220	3.071615460257\\
2225	3.070631695847\\
2230	3.06964887615\\
2235	3.068666960423\\
2240	3.06768590864\\
2245	3.066705681446\\
2250	3.065726240105\\
2255	3.064747546461\\
2260	3.063769562887\\
2265	3.062792252255\\
2270	3.061815577891\\
2275	3.060839503546\\
2280	3.059863993358\\
2285	3.058889011825\\
2290	3.057914523772\\
2295	3.056940494329\\
2300	3.055966888902\\
2305	3.054993673153\\
2310	3.054020812977\\
2315	3.053048274482\\
2320	3.052076023971\\
2325	3.051104027926\\
2330	3.050132252991\\
2335	3.049160665964\\
2340	3.048189233777\\
2345	3.047217923492\\
2350	3.046246702287\\
2355	3.045275537451\\
2360	3.044304396375\\
2365	3.043333246541\\
2370	3.042362055526\\
2375	3.041390790987\\
2380	3.040419420663\\
2385	3.039447912364\\
2390	3.038476233974\\
2395	3.037504353438\\
2400	3.036532238764\\
2405	3.035559858012\\
2410	3.034587179288\\
2415	3.033614170736\\
2420	3.032640800532\\
2425	3.031667036867\\
2430	3.030692847939\\
2435	3.029718201939\\
2440	3.028743067029\\
2445	3.027767411324\\
2450	3.026791202871\\
2455	3.025814409622\\
2460	3.024836999404\\
2465	3.023858939883\\
2470	3.022880198529\\
2475	3.02190074257\\
2480	3.020920538938\\
2485	3.019939554219\\
2490	3.018957754582\\
2495	3.017975105705\\
2500	3.016991572693\\
2505	3.016007119975\\
2510	3.015021711199\\
2515	3.014035309106\\
2520	3.01304787538\\
2525	3.012059370494\\
2530	3.011069753519\\
2535	3.010078981921\\
2540	3.009087011323\\
2545	3.008093795244\\
2550	3.007099284807\\
2555	3.006103428414\\
2560	3.005106171387\\
2565	3.004107455574\\
2570	3.003107218919\\
2575	3.002105394986\\
2580	3.001101912453\\
2585	3.000096694557\\
2590	2.999089658502\\
2595	2.998080714813\\
2600	2.997069766657\\
2605	2.996056709103\\
2610	2.995041428332\\
2615	2.99402380079\\
2620	2.993003692278\\
2625	2.991980956966\\
2630	2.990955436342\\
2635	2.989926958058\\
2640	2.988895334689\\
2645	2.987860362378\\
2650	2.986821819353\\
2655	2.98577946431\\
2660	2.984733034632\\
2665	2.983682244422\\
2670	2.982626782336\\
2675	2.981566309172\\
2680	2.980500455175\\
2685	2.979428817051\\
2690	2.978350954586\\
2695	2.977266386823\\
2700	2.976174587824\\
2705	2.975074981719\\
2710	2.973966937179\\
2715	2.972849761068\\
2720	2.971722690611\\
2725	2.970584884945\\
2730	2.969435413331\\
2735	2.968273241321\\
2740	2.967097205778\\
2745	2.965905977264\\
2750	2.964697983892\\
2755	2.963471242527\\
2760	2.962222948823\\
2765	2.960948958291\\
2770	2.959643417382\\
2775	2.95830064301\\
2780	2.95691710429\\
2785	2.955489240468\\
2790	2.954011511869\\
2795	2.952474478608\\
2800	2.950864320838\\
2805	2.949166761676\\
2810	2.947372313835\\
2815	2.94549087513\\
2820	2.943556361185\\
2825	2.941597061746\\
2830	2.939634540011\\
2835	2.937679718876\\
2840	2.935716619837\\
2845	2.933717802882\\
2850	2.931651010595\\
2855	2.929467213267\\
2860	2.927088969622\\
2865	2.924403696205\\
2870	2.921323776415\\
2875	2.917969677178\\
2880	2.914759488388\\
2885	2.911871736507\\
2890	2.909225190399\\
2895	2.906743121431\\
2900	2.904381975455\\
2905	2.902117170144\\
2910	2.899931012926\\
2915	2.897810864313\\
2920	2.895745427665\\
2925	2.89372584557\\
2930	2.891743850887\\
2935	2.889792737545\\
2940	2.887866093798\\
2945	2.88595854653\\
2950	2.884064900943\\
2955	2.88218074283\\
2960	2.880301861022\\
2965	2.878424736121\\
2970	2.876546137539\\
2975	2.874663539966\\
2980	2.87277485398\\
2985	2.870878688971\\
2990	2.868974050444\\
2995	2.867060521901\\
3000	2.865138042608\\
3005	2.863206935999\\
3010	2.861267407788\\
3015	2.859319062898\\
3020	2.857360398023\\
3025	2.85538894667\\
3030	2.853401527021\\
3035	2.851394553121\\
3040	2.849363788249\\
3045	2.847304830714\\
3050	2.845213315872\\
3055	2.843084673594\\
3060	2.840913657313\\
3065	2.838694542048\\
3070	2.83642212204\\
3075	2.834093008945\\
3080	2.831708682567\\
3085	2.829279868439\\
3090	2.826827320371\\
3095	2.824370989305\\
3100	2.821920634627\\
3105	2.819483004916\\
3110	2.817063288869\\
3115	2.814660344968\\
3120	2.812269202745\\
3125	2.809885657437\\
3130	2.807505462571\\
3135	2.805124596486\\
3140	2.802739296124\\
3145	2.800345673627\\
3150	2.797939348471\\
};
\addplot [color=mycolor2, forget plot, line width=0.5pt]
  table[row sep=crcr]{%
0	4.204241380743\\
5	4.200827347565\\
10	4.190551261615\\
15	4.173493535946\\
20	4.149978268647\\
25	4.120513470845\\
30	4.085773563809\\
35	4.04657799795\\
40	4.003867179421\\
45	3.958674014447\\
50	3.912092602448\\
55	3.86524560783\\
60	3.819252428363\\
65	3.77519977401\\
70	3.734115645134\\
75	3.696946911245\\
80	3.664540212289\\
85	3.637625713141\\
90	3.616803311521\\
95	3.602531076313\\
100	3.595115904273\\
105	3.591364469515\\
110	3.58789622616\\
115	3.584617728157\\
120	3.581492129318\\
125	3.578494196619\\
130	3.575606602483\\
135	3.572816295927\\
140	3.570113256609\\
145	3.567489480633\\
150	3.56493846207\\
155	3.56245478505\\
160	3.560033872174\\
165	3.557671788173\\
170	3.55536510578\\
175	3.553110800937\\
180	3.550906176702\\
185	3.548748803263\\
190	3.546636472467\\
195	3.544567161412\\
200	3.542539003898\\
205	3.540550267164\\
210	3.538599333187\\
215	3.536684683219\\
220	3.534804885172\\
225	3.532958583096\\
230	3.531144488546\\
235	3.529361373347\\
240	3.527608063681\\
245	3.525883435108\\
250	3.524186408528\\
255	3.522515946769\\
260	3.520871051843\\
265	3.519250762593\\
270	3.517654152839\\
275	3.516080329724\\
280	3.514528432429\\
285	3.512997630968\\
290	3.511487125238\\
295	3.509996144069\\
300	3.508523944452\\
305	3.507069810703\\
310	3.505633053757\\
315	3.504213010365\\
320	3.502809042396\\
325	3.501420536026\\
330	3.50004690104\\
335	3.498687570023\\
340	3.497341997667\\
345	3.496009659996\\
350	3.494690053714\\
355	3.49338269548\\
360	3.492087121312\\
365	3.490802885936\\
370	3.489529562248\\
375	3.488266740716\\
380	3.487014028891\\
385	3.485771050843\\
390	3.484537446699\\
395	3.483312872091\\
400	3.482096997693\\
405	3.480889508666\\
410	3.479690104184\\
415	3.478498496874\\
420	3.477314412331\\
425	3.476137588547\\
430	3.474967775432\\
435	3.47380473426\\
440	3.472648237199\\
445	3.4714980668\\
450	3.470354015557\\
455	3.469215885441\\
460	3.468083487523\\
465	3.46695664156\\
470	3.46583517567\\
475	3.464718925974\\
480	3.463607736309\\
485	3.462501457909\\
490	3.461399949135\\
495	3.460303075161\\
500	3.459210707695\\
505	3.458122724647\\
510	3.457039009828\\
515	3.455959452589\\
520	3.454883947489\\
525	3.45381239393\\
530	3.452744695816\\
535	3.451680761193\\
540	3.45062050194\\
545	3.449563833438\\
550	3.44851067431\\
555	3.447460946147\\
560	3.446414573313\\
565	3.445371482731\\
570	3.444331603746\\
575	3.443294867979\\
580	3.442261209235\\
585	3.441230563417\\
590	3.440202868471\\
595	3.439178064332\\
600	3.438156092903\\
605	3.43713689802\\
610	3.436120425451\\
615	3.435106622873\\
620	3.434095439874\\
625	3.433086827947\\
630	3.432080740488\\
635	3.431077132793\\
640	3.430075962066\\
645	3.429077187413\\
650	3.428080769853\\
655	3.427086672318\\
660	3.426094859669\\
665	3.425105298699\\
670	3.424117958142\\
675	3.423132808687\\
680	3.422149822977\\
685	3.421168975612\\
690	3.420190243143\\
695	3.419213604053\\
700	3.418239038723\\
705	3.41726652939\\
710	3.416296060085\\
715	3.415327616559\\
720	3.414361186191\\
725	3.413396757883\\
730	3.412434321948\\
735	3.411473869985\\
740	3.410515394759\\
745	3.409558890065\\
750	3.408604350606\\
755	3.407651771874\\
760	3.406701150034\\
765	3.405752481812\\
770	3.404805764405\\
775	3.403860995386\\
780	3.402918172626\\
785	3.401977294219\\
790	3.401038358414\\
795	3.400101363549\\
800	3.399166307986\\
805	3.398233190046\\
810	3.397302007938\\
815	3.396372759676\\
820	3.395445442986\\
825	3.394520055211\\
830	3.39359659318\\
835	3.392675053056\\
840	3.391755430192\\
845	3.390837718901\\
850	3.38992191222\\
855	3.389008001694\\
860	3.388095976931\\
865	3.387185825299\\
870	3.386277531476\\
875	3.385371076559\\
880	3.384466437807\\
885	3.383563587185\\
890	3.382662490235\\
895	3.381763104815\\
900	3.380865376514\\
905	3.379969238321\\
910	3.379074601925\\
915	3.378181353463\\
920	3.377289334008\\
925	3.376398317122\\
930	3.375507988519\\
935	3.374617892693\\
940	3.37372731815\\
945	3.372835098739\\
950	3.371939638348\\
955	3.371038923933\\
960	3.370130033979\\
965	3.369209690431\\
970	3.36827613637\\
975	3.367329993624\\
980	3.366375163556\\
985	3.365416258251\\
990	3.364458569443\\
995	3.363508774517\\
1000	3.362569982965\\
1005	3.361640826743\\
1010	3.360718100504\\
1015	3.359798239213\\
1020	3.358877693741\\
1025	3.35795289646\\
1030	3.357020302543\\
1035	3.356075890105\\
1040	3.355114378386\\
1045	3.354129635425\\
1050	3.353118501372\\
1055	3.352085319748\\
1060	3.35104048412\\
1065	3.349997279848\\
1070	3.348970633232\\
1075	3.347967579735\\
1080	3.346986318651\\
1085	3.346022088505\\
1090	3.345070466952\\
1095	3.344127848378\\
1100	3.343191151865\\
1105	3.342257512494\\
1110	3.341323992997\\
1115	3.340387552362\\
1120	3.339444837214\\
1125	3.33849304569\\
1130	3.337530363922\\
1135	3.336555438541\\
1140	3.335567021757\\
1145	3.33456436917\\
1150	3.333546761107\\
1155	3.332513886504\\
1160	3.331472241766\\
1165	3.330431488013\\
1170	3.329399043337\\
1175	3.328381330731\\
1180	3.327381471687\\
1185	3.326398366026\\
1190	3.32542875834\\
1195	3.324468969984\\
1200	3.323515708667\\
1205	3.322566240853\\
1210	3.321618563772\\
1215	3.320671758623\\
1220	3.319725493128\\
1225	3.318779693187\\
1230	3.317834552147\\
1235	3.316890389557\\
1240	3.315947297691\\
1245	3.315004808588\\
1250	3.314061598125\\
1255	3.313115497238\\
1260	3.312163622633\\
1265	3.311202529251\\
1270	3.310228144382\\
1275	3.309235816482\\
1280	3.308221201789\\
1285	3.307180409233\\
1290	3.306109359478\\
1295	3.305001877574\\
1300	3.303847848556\\
1305	3.302633487428\\
1310	3.301348661141\\
1315	3.299997617177\\
1320	3.2986013848\\
1325	3.297202403655\\
1330	3.295846454133\\
1335	3.294551565833\\
1340	3.293312962176\\
1345	3.292119376153\\
1350	3.290960096552\\
1355	3.289826690043\\
1360	3.288712414404\\
1365	3.287611849462\\
1370	3.286520455406\\
1375	3.285434513741\\
1380	3.284351477426\\
1385	3.28326928564\\
1390	3.282185012909\\
1395	3.281094282553\\
1400	3.279991743487\\
1405	3.278872752591\\
1410	3.27773481248\\
1415	3.276576122586\\
1420	3.275397655245\\
1425	3.27420573678\\
1430	3.273006589921\\
1435	3.27180148301\\
1440	3.270587432639\\
1445	3.269360874907\\
1450	3.268119009258\\
1455	3.266860727242\\
1460	3.265592119981\\
1465	3.264321849459\\
1470	3.26305371438\\
1475	3.261785270484\\
1480	3.260512359952\\
1485	3.259232744722\\
1490	3.257945773748\\
1495	3.256660662075\\
1500	3.255393879305\\
1505	3.254156792435\\
1510	3.252951828301\\
1515	3.251775876151\\
1520	3.250624349433\\
1525	3.249493009019\\
1530	3.248378317402\\
1535	3.247277400535\\
1540	3.24618790015\\
1545	3.245107842713\\
1550	3.244035520625\\
1555	3.242969400373\\
1560	3.241908032236\\
1565	3.240849974714\\
1570	3.23979372552\\
1575	3.238737674539\\
1580	3.237680086905\\
1585	3.236619000829\\
1590	3.235552219898\\
1595	3.234477239522\\
1600	3.233390998176\\
1605	3.232289642404\\
1610	3.23116815875\\
1615	3.230019864025\\
1620	3.228836314778\\
1625	3.227607827353\\
1630	3.22632436238\\
1635	3.224977679682\\
1640	3.223562648349\\
1645	3.222072373414\\
1650	3.220493883196\\
1655	3.218814036193\\
1660	3.217032079478\\
1665	3.21517272877\\
1670	3.213284173706\\
1675	3.211415528866\\
1680	3.209583881917\\
1685	3.207782167481\\
1690	3.206015672013\\
1695	3.204295796513\\
1700	3.202630161684\\
1705	3.201020674387\\
1710	3.19946424139\\
1715	3.197955544934\\
1720	3.19648889549\\
1725	3.195059017829\\
1730	3.193661362124\\
1735	3.192292074316\\
1740	3.190947911899\\
1745	3.189626103905\\
1750	3.188324277393\\
1755	3.18704042722\\
1760	3.185772904925\\
1765	3.184520332564\\
1770	3.183281540851\\
1775	3.182055508211\\
1780	3.180841334847\\
1785	3.179638216851\\
1790	3.178445433264\\
1795	3.177262331456\\
1800	3.176088320418\\
1805	3.174922861221\\
1810	3.173765462507\\
1815	3.172615674005\\
1820	3.17147308313\\
1825	3.170337310327\\
1830	3.169208006395\\
1835	3.168084849023\\
1840	3.166967540625\\
1845	3.165855805702\\
1850	3.164749389074\\
1855	3.163648053835\\
1860	3.162551579894\\
1865	3.161459762374\\
1870	3.160372410397\\
1875	3.159289345816\\
1880	3.158210402204\\
1885	3.157135423832\\
1890	3.156064264831\\
1895	3.15499678836\\
1900	3.153932865905\\
1905	3.1528723766\\
1910	3.151815206638\\
1915	3.150761248709\\
1920	3.149710401508\\
1925	3.14866256927\\
1930	3.147617661348\\
1935	3.146575591828\\
1940	3.145536279179\\
1945	3.144499645919\\
1950	3.143465618321\\
1955	3.142434126133\\
1960	3.141405102329\\
1965	3.140378482871\\
1970	3.13935420649\\
1975	3.138332214493\\
1980	3.137312450572\\
1985	3.136294860634\\
1990	3.135279392645\\
1995	3.134265996479\\
2000	3.133254623786\\
2005	3.132245227862\\
2010	3.131237763534\\
2015	3.130232187047\\
2020	3.129228455968\\
2025	3.128226529088\\
2030	3.127226366335\\
2035	3.126227928689\\
2040	3.125231178114\\
2045	3.124236077474\\
2050	3.12324259048\\
2055	3.122250681618\\
2060	3.121260316095\\
2065	3.120271459786\\
2070	3.119284079181\\
2075	3.118298141338\\
2080	3.117313613841\\
2085	3.116330464758\\
2090	3.115348662591\\
2095	3.114368176264\\
2100	3.113388975065\\
2105	3.112411028625\\
2110	3.111434306887\\
2115	3.110458780076\\
2120	3.109484418674\\
2125	3.108511193394\\
2130	3.107539075158\\
2135	3.106568035074\\
2140	3.105598044417\\
2145	3.104629074603\\
2150	3.103661097183\\
2155	3.102694083815\\
2160	3.101728006255\\
2165	3.100762836339\\
2170	3.099798545972\\
2175	3.098835107112\\
2180	3.097872491765\\
2185	3.096910671966\\
2190	3.09594961978\\
2195	3.094989307283\\
2200	3.094029706565\\
2205	3.093070789717\\
2210	3.092112528833\\
2215	3.091154896002\\
2220	3.09019786331\\
2225	3.089241402838\\
2230	3.088285486667\\
2235	3.087330086876\\
2240	3.086375175561\\
2245	3.085420724821\\
2250	3.084466706793\\
2255	3.083513093645\\
2260	3.082559857607\\
2265	3.081606970982\\
2270	3.080654406171\\
2275	3.079702135696\\
2280	3.078750132235\\
2285	3.07779836865\\
2290	3.076846818028\\
2295	3.075895453718\\
2300	3.074944249381\\
2305	3.073993179035\\
2310	3.073042217112\\
2315	3.072091338512\\
2320	3.071140518664\\
2325	3.070189733589\\
2330	3.069238959969\\
2335	3.06828817521\\
2340	3.067337357517\\
2345	3.066386485965\\
2350	3.06543554057\\
2355	3.064484502362\\
2360	3.063533353463\\
2365	3.062582077151\\
2370	3.06163065794\\
2375	3.060679081641\\
2380	3.059727335439\\
2385	3.058775407952\\
2390	3.057823289293\\
2395	3.05687097113\\
2400	3.055918446736\\
2405	3.054965711032\\
2410	3.054012760627\\
2415	3.053059593837\\
2420	3.052106210696\\
2425	3.051152612946\\
2430	3.050198803998\\
2435	3.049244788873\\
2440	3.048290574095\\
2445	3.047336167541\\
2450	3.046381578238\\
2455	3.045426816087\\
2460	3.044471891507\\
2465	3.043516814992\\
2470	3.042561596542\\
2475	3.041606244983\\
2480	3.040650767138\\
2485	3.039695166837\\
2490	3.038739443759\\
2495	3.037783592078\\
2500	3.036827598913\\
2505	3.035871442568\\
2510	3.034915090558\\
2515	3.033958497407\\
2520	3.033001602241\\
2525	3.032044326151\\
2530	3.031086569351\\
2535	3.030128208106\\
2540	3.029169091436\\
2545	3.028209037573\\
2550	3.027247830132\\
2555	3.026285213945\\
2560	3.025320890489\\
2565	3.024354512793\\
2570	3.023385679706\\
2575	3.022413929374\\
2580	3.02143873171\\
2585	3.020459479658\\
2590	3.019475478947\\
2595	3.018485936056\\
2600	3.017489943905\\
2605	3.016486464885\\
2610	3.015474310383\\
2615	3.014452116079\\
2620	3.013418311394\\
2625	3.012371079504\\
2630	3.011308303393\\
2635	3.010227481423\\
2640	3.009125563388\\
2645	3.007998584772\\
2650	3.006840716795\\
2655	3.005642028961\\
2660	3.004386876127\\
2665	3.003057213939\\
2670	3.001637051486\\
2675	3.000108666672\\
2680	2.998442026404\\
2685	2.996586108449\\
2690	2.994483231915\\
2695	2.992120777397\\
2700	2.989503498712\\
2705	2.986598272221\\
2710	2.983401095342\\
2715	2.980051897226\\
2720	2.976733810674\\
2725	2.973524521997\\
2730	2.970426189896\\
2735	2.96747271939\\
2740	2.96471174023\\
2745	2.962137950118\\
2750	2.959723238915\\
2755	2.957444409281\\
2760	2.955280047226\\
2765	2.953213535563\\
2770	2.951230107595\\
2775	2.94931842888\\
2780	2.947468169071\\
2785	2.945671395214\\
2790	2.943920519513\\
2795	2.942209732754\\
2800	2.940533217688\\
2805	2.93888655489\\
2810	2.937265106981\\
2815	2.935665382756\\
2820	2.934083557445\\
2825	2.932516777944\\
2830	2.930961798713\\
2835	2.929416243018\\
2840	2.927877350463\\
2845	2.926343198489\\
2850	2.924811536204\\
2855	2.923280934507\\
2860	2.921749690593\\
2865	2.920216947914\\
2870	2.918681649458\\
2875	2.917143481088\\
2880	2.915601747781\\
2885	2.914056253217\\
2890	2.912506269678\\
2895	2.910951271541\\
2900	2.909389890831\\
2905	2.907820780547\\
2910	2.906241755525\\
2915	2.904650587227\\
2920	2.903044198809\\
2925	2.901419458292\\
2930	2.899772378069\\
2935	2.898098750546\\
2940	2.896393120666\\
2945	2.894649006818\\
2950	2.892857281335\\
2955	2.891005534888\\
2960	2.889080062588\\
2965	2.887078426205\\
2970	2.885021583789\\
2975	2.882939652968\\
2980	2.880841983203\\
2985	2.87873497621\\
2990	2.876635961401\\
2995	2.87455756148\\
3000	2.872495399324\\
3005	2.87044152291\\
3010	2.868387749017\\
3015	2.866327503117\\
3020	2.864254291666\\
3025	2.862161315085\\
3030	2.860039503129\\
3035	2.857877041471\\
3040	2.855656046316\\
3045	2.853345923046\\
3050	2.8509047047\\
3055	2.848353483385\\
3060	2.845770630136\\
3065	2.843144974094\\
3070	2.840432241029\\
3075	2.83759299544\\
3080	2.834619302273\\
3085	2.831597798741\\
3090	2.828621237753\\
3095	2.825690589027\\
3100	2.822779105442\\
3105	2.819861577659\\
3110	2.816913874385\\
3115	2.813912313649\\
3120	2.810828668526\\
3125	2.807630725933\\
3130	2.804300356311\\
3135	2.800836465699\\
3140	2.79722584736\\
};
\addplot [color=mycolor11, forget plot, line width=0.5pt]
  table[row sep=crcr]{%
0	4.204241380743\\
5	4.200878789264\\
10	4.190758038593\\
15	4.173959862158\\
20	4.1508053514\\
25	4.121796602957\\
30	4.087599661276\\
35	4.049023350089\\
40	4.006995364372\\
45	3.962533924329\\
50	3.916716597023\\
55	3.870647897406\\
60	3.825427874935\\
65	3.782123330729\\
70	3.741742614122\\
75	3.705214100631\\
80	3.673367955554\\
85	3.64692060551\\
90	3.626461434286\\
95	3.61244143553\\
100	3.605163820067\\
105	3.601487101379\\
110	3.598085448207\\
115	3.594868130392\\
120	3.591799680032\\
125	3.588855861586\\
130	3.58602009489\\
135	3.583279906397\\
140	3.580625726865\\
145	3.578049909107\\
150	3.575546229485\\
155	3.573109495709\\
160	3.570735305965\\
165	3.568419861427\\
170	3.56615983875\\
175	3.563952290902\\
180	3.561794575498\\
185	3.559684298605\\
190	3.557619272302\\
195	3.5555974809\\
200	3.553617054517\\
205	3.551676247686\\
210	3.549773422205\\
215	3.547907033062\\
220	3.546075617018\\
225	3.544277783148\\
230	3.542512205169\\
235	3.540777615051\\
240	3.539072797861\\
245	3.537396587457\\
250	3.535747863045\\
255	3.534125546266\\
260	3.532528598902\\
265	3.53095602088\\
270	3.52940684872\\
275	3.527880154107\\
280	3.526375042781\\
285	3.52489065345\\
290	3.523426156898\\
295	3.521980755055\\
300	3.520553680202\\
305	3.519144194071\\
310	3.517751587059\\
315	3.516375177333\\
320	3.515014310023\\
325	3.513668356314\\
330	3.512336712671\\
335	3.511018799956\\
340	3.509714062699\\
345	3.508421968292\\
350	3.507142006331\\
355	3.505873687896\\
360	3.504616544964\\
365	3.503370129751\\
370	3.50213401417\\
375	3.500907789211\\
380	3.49969106441\\
385	3.49848346722\\
390	3.497284642462\\
395	3.496094251685\\
400	3.494911972582\\
405	3.493737498328\\
410	3.492570536977\\
415	3.491410810796\\
420	3.490258055677\\
425	3.4891120205\\
430	3.487972466583\\
435	3.486839167106\\
440	3.485711906638\\
445	3.484590480648\\
450	3.483474695102\\
455	3.482364366048\\
460	3.481259319263\\
465	3.480159389865\\
470	3.47906442198\\
475	3.477974268318\\
480	3.476888789782\\
485	3.475807854984\\
490	3.474731339792\\
495	3.473659126778\\
500	3.472591104711\\
505	3.471527167991\\
510	3.470467216137\\
515	3.469411153262\\
520	3.468358887617\\
525	3.467310331149\\
530	3.466265399142\\
535	3.465224009876\\
540	3.464186084383\\
545	3.463151546211\\
550	3.462120321278\\
555	3.461092337726\\
560	3.460067525856\\
565	3.459045818058\\
570	3.458027148793\\
575	3.457011454567\\
580	3.455998673944\\
585	3.454988747551\\
590	3.453981618103\\
595	3.452977230414\\
600	3.451975531424\\
605	3.450976470208\\
610	3.449979998003\\
615	3.448986068212\\
620	3.447994636424\\
625	3.447005660422\\
630	3.446019100192\\
635	3.445034917932\\
640	3.444053078069\\
645	3.443073547258\\
650	3.442096294397\\
655	3.441121290621\\
660	3.44014850931\\
665	3.439177926066\\
670	3.438209518685\\
675	3.437243267114\\
680	3.436279153384\\
685	3.435317161523\\
690	3.434357277447\\
695	3.433399488835\\
700	3.432443784979\\
705	3.431490156629\\
710	3.430538595819\\
715	3.429589095703\\
720	3.428641650375\\
725	3.427696254707\\
730	3.426752904193\\
735	3.425811594797\\
740	3.424872322822\\
745	3.423935084783\\
750	3.422999877306\\
755	3.422066697016\\
760	3.421135540455\\
765	3.42020640399\\
770	3.419279283726\\
775	3.418354175412\\
780	3.417431074337\\
785	3.416509975215\\
790	3.415590872058\\
795	3.414673757995\\
800	3.413758625082\\
805	3.412845464091\\
810	3.411934264175\\
815	3.411025012581\\
820	3.410117694246\\
825	3.409212291186\\
830	3.408308782142\\
835	3.407407141505\\
840	3.406507338563\\
845	3.405609336501\\
850	3.404713090092\\
855	3.403818544935\\
860	3.402925631915\\
865	3.402034265523\\
870	3.40114433543\\
875	3.400255698652\\
880	3.3993681588\\
885	3.398481434909\\
890	3.397595131903\\
895	3.396708674221\\
900	3.395821119512\\
905	3.394930975223\\
910	3.394036249105\\
915	3.393134544051\\
920	3.392222696427\\
925	3.391298735032\\
930	3.390361081648\\
935	3.389409909799\\
940	3.388449536998\\
945	3.387485050857\\
950	3.386522264686\\
955	3.385565746696\\
960	3.384614434964\\
965	3.383662632138\\
970	3.382702856711\\
975	3.381728252872\\
980	3.380734093744\\
985	3.379717170216\\
990	3.378675977319\\
995	3.377616518584\\
1000	3.376552229164\\
1005	3.37549949622\\
1010	3.374471506973\\
1015	3.373470572643\\
1020	3.372492046648\\
1025	3.371530790637\\
1030	3.370582725426\\
1035	3.369644837425\\
1040	3.368714811703\\
1045	3.367790784834\\
1050	3.366871108879\\
1055	3.365954169043\\
1060	3.365038149243\\
1065	3.364120863561\\
1070	3.363199847136\\
1075	3.362272703204\\
1080	3.361338120393\\
1085	3.360395960313\\
1090	3.359446390017\\
1095	3.358487937767\\
1100	3.357515873561\\
1105	3.356523545236\\
1110	3.355508147505\\
1115	3.35447333825\\
1120	3.353424525009\\
1125	3.352371924791\\
1130	3.351330036952\\
1135	3.350307572273\\
1140	3.349305453451\\
1145	3.34832044746\\
1150	3.347348095766\\
1155	3.346384424896\\
1160	3.34542628864\\
1165	3.344471462526\\
1170	3.343518902126\\
1175	3.342567951604\\
1180	3.341617711953\\
1185	3.340667168676\\
1190	3.339715487173\\
1195	3.338762082509\\
1200	3.337806172739\\
1205	3.336846153548\\
1210	3.335878829672\\
1215	3.334899077569\\
1220	3.333900165064\\
1225	3.332875393757\\
1230	3.331821543388\\
1235	3.330739720978\\
1240	3.329632941746\\
1245	3.32849778171\\
1250	3.327321208865\\
1255	3.326081832877\\
1260	3.32476589252\\
1265	3.323383547452\\
1270	3.32196255078\\
1275	3.320553819482\\
1280	3.319198886458\\
1285	3.31790711333\\
1290	3.316670315211\\
1295	3.315476492391\\
1300	3.314315175344\\
1305	3.313178106078\\
1310	3.312058848905\\
1315	3.31095250452\\
1320	3.309855806975\\
1325	3.308767510811\\
1330	3.307686494924\\
1335	3.306610458958\\
1340	3.305536095707\\
1345	3.304459107588\\
1350	3.303373895426\\
1355	3.302273673284\\
1360	3.301153052069\\
1365	3.300009707558\\
1370	3.298842972153\\
1375	3.297655748516\\
1380	3.296457641073\\
1385	3.295259135018\\
1390	3.294066284438\\
1395	3.292880013831\\
1400	3.291696163755\\
1405	3.290507546802\\
1410	3.289308368291\\
1415	3.288095054806\\
1420	3.286864650823\\
1425	3.285622180416\\
1430	3.284378692884\\
1435	3.283141159145\\
1440	3.281907513112\\
1445	3.280668893588\\
1450	3.279417559687\\
1455	3.278151616841\\
1460	3.276873256927\\
1465	3.275594445207\\
1470	3.274332557473\\
1475	3.273097818216\\
1480	3.271891367788\\
1485	3.270709613539\\
1490	3.269547949995\\
1495	3.268402231959\\
1500	3.267268962636\\
1505	3.266145199739\\
1510	3.265028381707\\
1515	3.263916157648\\
1520	3.262806241778\\
1525	3.261696204635\\
1530	3.26058316132\\
1535	3.259463584389\\
1540	3.258333057986\\
1545	3.257186306946\\
1550	3.256017118822\\
1555	3.254818902902\\
1560	3.253586431405\\
1565	3.252314991032\\
1570	3.2509989313\\
1575	3.249631814292\\
1580	3.248205948726\\
1585	3.246709902574\\
1590	3.245124905282\\
1595	3.243427810007\\
1600	3.241599917687\\
1605	3.23966174199\\
1610	3.237694664691\\
1615	3.235775312925\\
1620	3.233932812788\\
1625	3.232157197\\
1630	3.230428749098\\
1635	3.228729372419\\
1640	3.227045095447\\
1645	3.225375959133\\
1650	3.223734706419\\
1655	3.222133766467\\
1660	3.220577773167\\
1665	3.219065177183\\
1670	3.21759208138\\
1675	3.216153934328\\
1680	3.214746558442\\
1685	3.213366250778\\
1690	3.212009887813\\
1695	3.210674746093\\
1700	3.209358545338\\
1705	3.208059378533\\
1710	3.20677571299\\
1715	3.205506257651\\
1720	3.204249920809\\
1725	3.203005737928\\
1730	3.201772862893\\
1735	3.200550532134\\
1740	3.199338064522\\
1745	3.198134840133\\
1750	3.196940300696\\
1755	3.195753935588\\
1760	3.194575281846\\
1765	3.193403914486\\
1770	3.192239446079\\
1775	3.191081519863\\
1780	3.18992980908\\
1785	3.188784011968\\
1790	3.187643850994\\
1795	3.186509069156\\
1800	3.185379429209\\
1805	3.18425471087\\
1810	3.183134710101\\
1815	3.182019236956\\
1820	3.180908114937\\
1825	3.179801179315\\
1830	3.178698276559\\
1835	3.177599263007\\
1840	3.176504004375\\
1845	3.175412374683\\
1850	3.174324255842\\
1855	3.173239536772\\
1860	3.172158113056\\
1865	3.171079886213\\
1870	3.170004763407\\
1875	3.168932656839\\
1880	3.16786348351\\
1885	3.166797164695\\
1890	3.165733625765\\
1895	3.164672795722\\
1900	3.163614607067\\
1905	3.162558995394\\
1910	3.161505899287\\
1915	3.160455259965\\
1920	3.159407021202\\
1925	3.158361129017\\
1930	3.157317531618\\
1935	3.156276179123\\
1940	3.15523702352\\
1945	3.154200018423\\
1950	3.153165119045\\
1955	3.152132281969\\
1960	3.151101465155\\
1965	3.150072627721\\
1970	3.149045729952\\
1975	3.148020733109\\
1980	3.146997599448\\
1985	3.145976292039\\
1990	3.144956774795\\
1995	3.143939012311\\
2000	3.142922969887\\
2005	3.141908613389\\
2010	3.140895909272\\
2015	3.139884824454\\
2020	3.138875326345\\
2025	3.137867382724\\
2030	3.136860961778\\
2035	3.135856031987\\
2040	3.134852562157\\
2045	3.133850521325\\
2050	3.132849878788\\
2055	3.131850604016\\
2060	3.130852666682\\
2065	3.129856036581\\
2070	3.128860683662\\
2075	3.127866577954\\
2080	3.126873689601\\
2085	3.125881988787\\
2090	3.124891445774\\
2095	3.123902030837\\
2100	3.1229137143\\
2105	3.121926466478\\
2110	3.120940257711\\
2115	3.119955058311\\
2120	3.118970838598\\
2125	3.117987568855\\
2130	3.117005219361\\
2135	3.116023760356\\
2140	3.115043162073\\
2145	3.114063394705\\
2150	3.113084428447\\
2155	3.112106233468\\
2160	3.111128779953\\
2165	3.110152038083\\
2170	3.10917597808\\
2175	3.108200570198\\
2180	3.107225784777\\
2185	3.106251592237\\
2190	3.105277963137\\
2195	3.104304868188\\
2200	3.103332278321\\
2205	3.102360164707\\
2210	3.101388498835\\
2215	3.100417252553\\
2220	3.099446398153\\
2225	3.09847590843\\
2230	3.097505756779\\
2235	3.096535917267\\
2240	3.095566364755\\
2245	3.094597074979\\
2250	3.093628024681\\
2255	3.092659191714\\
2260	3.091690555185\\
2265	3.09072209557\\
2270	3.089753794863\\
2275	3.088785636714\\
2280	3.087817606578\\
2285	3.086849691863\\
2290	3.085881882083\\
2295	3.084914169007\\
2300	3.083946546825\\
2305	3.082979012281\\
2310	3.082011564846\\
2315	3.081044206849\\
2320	3.080076943627\\
2325	3.079109783654\\
2330	3.078142738668\\
2335	3.077175823764\\
2340	3.076209057489\\
2345	3.075242461882\\
2350	3.074276062488\\
2355	3.073309888314\\
2360	3.072343971728\\
2365	3.07137834826\\
2370	3.070413056307\\
2375	3.069448136722\\
2380	3.068483632229\\
2385	3.067519586675\\
2390	3.066556044068\\
2395	3.065593047359\\
2400	3.064630636971\\
2405	3.063668848999\\
2410	3.062707713092\\
2415	3.061747249961\\
2420	3.060787468524\\
2425	3.059828362653\\
2430	3.058869907542\\
2435	3.057912055684\\
2440	3.056954732471\\
2445	3.055997831426\\
2450	3.055041209059\\
2455	3.054084679322\\
2460	3.053128007611\\
2465	3.052170904201\\
2470	3.051213016976\\
2475	3.050253923185\\
2480	3.04929311995\\
2485	3.048330013076\\
2490	3.047363903697\\
2495	3.046393972053\\
2500	3.045419257673\\
2505	3.044438634817\\
2510	3.043450782047\\
2515	3.042454143796\\
2520	3.041446881799\\
2525	3.040426811798\\
2530	3.039391319619\\
2535	3.038337243145\\
2540	3.037260685078\\
2545	3.036156672199\\
2550	3.035018281031\\
2555	3.033833854006\\
2560	3.032576739664\\
2565	3.031190392509\\
2570	3.029634455577\\
2575	3.027943055516\\
2580	3.026130891303\\
2585	3.024179337294\\
2590	3.022079315521\\
2595	3.019821207356\\
2600	3.017349398022\\
2605	3.014636140236\\
2610	3.011746236716\\
2615	3.008757844429\\
2620	3.005700129225\\
2625	3.002600384687\\
2630	2.999526446823\\
2635	2.9965988773\\
2640	2.993801793657\\
2645	2.991103152045\\
2650	2.988474416328\\
2655	2.985964040096\\
2660	2.983599242061\\
2665	2.981365819789\\
2670	2.979245423284\\
2675	2.977221937957\\
2680	2.975279831996\\
2685	2.97340748506\\
2690	2.971593647923\\
2695	2.969830169724\\
2700	2.96810901318\\
2705	2.96642435808\\
2710	2.964770264642\\
2715	2.963142350013\\
2720	2.961536001979\\
2725	2.959947751717\\
2730	2.958373867984\\
2735	2.956811518674\\
2740	2.955257658604\\
2745	2.953710047009\\
2750	2.952166309319\\
2755	2.950624835481\\
2760	2.949083975492\\
2765	2.947542835153\\
2770	2.946000503485\\
2775	2.944456654727\\
2780	2.942910744677\\
2785	2.941362536613\\
2790	2.939811277504\\
2795	2.93825608897\\
2800	2.936695341424\\
2805	2.935127094771\\
2810	2.933548371514\\
2815	2.931955634783\\
2820	2.930344178556\\
2825	2.9287083186\\
2830	2.927040064654\\
2835	2.925327804369\\
2840	2.923554519655\\
2845	2.921708868563\\
2850	2.919789443548\\
2855	2.917788381374\\
2860	2.915723736582\\
2865	2.913627862743\\
2870	2.911524932879\\
2875	2.90945772011\\
2880	2.907425733942\\
2885	2.905422424269\\
2890	2.903437949793\\
2895	2.901465595726\\
2900	2.8994974941\\
2905	2.897528402447\\
2910	2.895551478329\\
2915	2.89355965928\\
2920	2.891543397055\\
2925	2.889491490022\\
2930	2.887387032591\\
2935	2.885200517199\\
2940	2.882878742081\\
2945	2.880425722912\\
2950	2.877960032997\\
2955	2.875499556696\\
2960	2.873004126011\\
2965	2.870444038113\\
2970	2.867784544602\\
2975	2.864973351933\\
2980	2.861968006764\\
2985	2.858831239249\\
2990	2.85565311206\\
2995	2.852431975318\\
3000	2.849106323731\\
3005	2.845570954319\\
3010	2.841786929775\\
3015	2.837880945239\\
3020	2.833955812434\\
3025	2.829971762366\\
3030	2.825874173733\\
3035	2.821568295116\\
3040	2.816901476567\\
3045	2.811763195213\\
3050	2.806238462512\\
3055	2.800376734083\\
3060	2.794142333703\\
};
\addplot [color=mycolor12, forget plot, line width=0.5pt]
  table[row sep=crcr]{%
0	4.204241380743\\
5	4.200979932078\\
10	4.191178192205\\
15	4.174932859507\\
20	4.15256178326\\
25	4.124555870386\\
30	4.091563026849\\
35	4.054368202841\\
40	4.013870124405\\
45	3.971053528419\\
50	3.926958488855\\
55	3.882648671339\\
60	3.839180854771\\
65	3.797577458319\\
70	3.758802964331\\
75	3.723744182262\\
80	3.693193747559\\
85	3.66783608072\\
90	3.648235157725\\
95	3.634823739779\\
100	3.627894062894\\
105	3.624403034293\\
110	3.62114285265\\
115	3.618042281317\\
120	3.615072392266\\
125	3.612213761075\\
130	3.609453052248\\
135	3.606780254347\\
140	3.604187656997\\
145	3.601669073767\\
150	3.599219430124\\
155	3.596834452337\\
160	3.594510471632\\
165	3.592244276154\\
170	3.590033009275\\
175	3.587874092492\\
180	3.58576516981\\
185	3.583704065167\\
190	3.58168875064\\
195	3.579717321705\\
200	3.577787978263\\
205	3.575899009643\\
210	3.574048782935\\
215	3.572235733698\\
220	3.570458358758\\
225	3.568715210496\\
230	3.567004892524\\
235	3.565326056329\\
240	3.563677398828\\
245	3.562057660559\\
250	3.560465624465\\
255	3.558900114977\\
260	3.55735999752\\
265	3.555844178035\\
270	3.554351602674\\
275	3.55288125739\\
280	3.551432167485\\
285	3.550003396907\\
290	3.548594047496\\
295	3.54720325794\\
300	3.545830202699\\
305	3.544474090764\\
310	3.543134164507\\
315	3.541809698445\\
320	3.540499998201\\
325	3.539204399487\\
330	3.537922267285\\
335	3.536652995035\\
340	3.535396004005\\
345	3.534150742647\\
350	3.532916686042\\
355	3.531693335259\\
360	3.530480216794\\
365	3.529276881868\\
370	3.528082905751\\
375	3.526897886947\\
380	3.525721446395\\
385	3.524553226547\\
390	3.523392890469\\
395	3.522240120844\\
400	3.521094619041\\
405	3.519956104131\\
410	3.518824311987\\
415	3.517698994382\\
420	3.516579918199\\
425	3.51546686465\\
430	3.514359628615\\
435	3.513258017956\\
440	3.512161852923\\
445	3.511070965497\\
450	3.509985198754\\
455	3.508904406125\\
460	3.507828450643\\
465	3.506757204087\\
470	3.50569054614\\
475	3.504628363482\\
480	3.503570548937\\
485	3.502517000636\\
490	3.50146762129\\
495	3.500422317511\\
500	3.49938099928\\
505	3.49834357948\\
510	3.497309973562\\
515	3.496280099287\\
520	3.495253876575\\
525	3.4942312274\\
530	3.493212075775\\
535	3.492196347754\\
540	3.491183971489\\
545	3.490174877295\\
550	3.489168997736\\
555	3.4881662677\\
560	3.48716662449\\
565	3.486170007881\\
570	3.485176360183\\
575	3.484185626273\\
580	3.483197753629\\
585	3.482212692333\\
590	3.481230395081\\
595	3.480250817172\\
600	3.479273916498\\
605	3.478299653523\\
610	3.477327991289\\
615	3.476358895387\\
620	3.475392333966\\
625	3.474428277705\\
630	3.473466699798\\
635	3.472507575921\\
640	3.471550884174\\
645	3.470596604989\\
650	3.469644721019\\
655	3.468695216981\\
660	3.467748079462\\
665	3.466803296686\\
670	3.465860858264\\
675	3.464920754896\\
680	3.463982978069\\
685	3.463047519723\\
690	3.462114371895\\
695	3.461183526368\\
700	3.460254974256\\
705	3.459328705609\\
710	3.458404708952\\
715	3.457482970722\\
720	3.456563474799\\
725	3.455646201637\\
730	3.45473112764\\
735	3.453818223959\\
740	3.452907455108\\
745	3.451998777699\\
750	3.451092137158\\
755	3.450187466028\\
760	3.449284675817\\
765	3.448383654159\\
770	3.447484248462\\
775	3.446586254304\\
780	3.445689362468\\
785	3.444793127465\\
790	3.443896868707\\
795	3.44299947119\\
800	3.442099024767\\
805	3.441192890217\\
810	3.440277780358\\
815	3.43934971325\\
820	3.438406716443\\
825	3.43744714992\\
830	3.436472948384\\
835	3.435491137006\\
840	3.434509924355\\
845	3.433539251322\\
850	3.432584393531\\
855	3.431643888056\\
860	3.430713969831\\
865	3.429790866272\\
870	3.428870888754\\
875	3.427949626049\\
880	3.427021506433\\
885	3.426079643426\\
890	3.425116561389\\
895	3.424127500289\\
900	3.423109745035\\
905	3.422061151028\\
910	3.420987705986\\
915	3.419906083196\\
920	3.418836818077\\
925	3.417796294832\\
930	3.416786779199\\
935	3.41580210433\\
940	3.414836024375\\
945	3.413883709631\\
950	3.412941571358\\
955	3.412006625406\\
960	3.411076110083\\
965	3.410147347774\\
970	3.409217979056\\
975	3.408286757498\\
980	3.407354232528\\
985	3.406420821632\\
990	3.405484922244\\
995	3.404542734105\\
1000	3.403589490597\\
1005	3.402623224676\\
1010	3.401645926021\\
1015	3.400660697421\\
1020	3.399673543501\\
1025	3.398690903614\\
1030	3.397715001984\\
1035	3.396743064653\\
1040	3.395769112129\\
1045	3.394787450742\\
1050	3.393796157255\\
1055	3.392795353448\\
1060	3.391787187159\\
1065	3.390779652742\\
1070	3.389779914346\\
1075	3.388790241491\\
1080	3.387810185054\\
1085	3.38683773886\\
1090	3.385870579597\\
1095	3.3849066934\\
1100	3.383944817201\\
1105	3.382984159422\\
1110	3.382023824239\\
1115	3.381062192138\\
1120	3.380096466053\\
1125	3.379121753072\\
1130	3.378130664446\\
1135	3.377114326799\\
1140	3.376066096526\\
1145	3.374989427044\\
1150	3.373893169054\\
1155	3.372779483168\\
1160	3.37164133623\\
1165	3.370463221166\\
1170	3.369219268981\\
1175	3.367884954984\\
1180	3.366467981795\\
1185	3.365003724296\\
1190	3.363553904368\\
1195	3.362167221156\\
1200	3.360852312901\\
1205	3.359597956174\\
1210	3.358390121355\\
1215	3.357217358775\\
1220	3.356070977038\\
1225	3.354944128816\\
1230	3.353831134955\\
1235	3.352727196725\\
1240	3.351628395787\\
1245	3.350532043954\\
1250	3.349437310368\\
1255	3.348342645051\\
1260	3.347244643735\\
1265	3.346139318065\\
1270	3.345023266678\\
1275	3.343893822244\\
1280	3.342748127321\\
1285	3.341583206358\\
1290	3.340396919377\\
1295	3.33918713615\\
1300	3.337956417203\\
1305	3.336717491891\\
1310	3.335483470804\\
1315	3.334259243526\\
1320	3.333041474771\\
1325	3.33182122767\\
1330	3.330585006932\\
1335	3.329314807071\\
1340	3.327996410523\\
1345	3.326627159717\\
1350	3.325211354833\\
1355	3.323770157502\\
1360	3.322339252665\\
1365	3.320945173037\\
1370	3.319596224507\\
1375	3.318288918502\\
1380	3.317015931562\\
1385	3.315769999595\\
1390	3.314544623801\\
1395	3.313334143952\\
1400	3.312133170265\\
1405	3.310936297608\\
1410	3.309737904265\\
1415	3.308532367523\\
1420	3.307314356278\\
1425	3.306080186494\\
1430	3.304827649008\\
1435	3.30355472694\\
1440	3.302258387584\\
1445	3.300934164654\\
1450	3.299575688014\\
1455	3.298174327128\\
1460	3.296719488725\\
1465	3.295196208637\\
1470	3.293582330811\\
1475	3.29184829558\\
1480	3.289969549571\\
1485	3.287963606105\\
1490	3.285910076145\\
1495	3.283904404268\\
1500	3.281993103892\\
1505	3.280174385159\\
1510	3.278428763927\\
1515	3.276735341721\\
1520	3.275074337174\\
1525	3.273429061112\\
1530	3.271787761332\\
1535	3.270140596643\\
1540	3.268488313933\\
1545	3.266847418829\\
1550	3.265237151176\\
1555	3.263667045085\\
1560	3.262137934404\\
1565	3.260646723987\\
1570	3.2591891703\\
1575	3.257761133654\\
1580	3.256358942998\\
1585	3.254979516264\\
1590	3.253620254124\\
1595	3.252278993903\\
1600	3.250953943415\\
1605	3.249643657382\\
1610	3.248346914686\\
1615	3.247062676163\\
1620	3.245790019919\\
1625	3.244528136808\\
1630	3.243276295566\\
1635	3.242033846342\\
1640	3.240800196903\\
1645	3.239574816965\\
1650	3.238357220693\\
1655	3.23714697054\\
1660	3.235943663963\\
1665	3.234746936588\\
1670	3.233556452005\\
1675	3.232371904308\\
1680	3.231193010184\\
1685	3.230019510945\\
1690	3.22885116633\\
1695	3.227687756124\\
1700	3.22652907527\\
1705	3.225374935148\\
1710	3.224225159697\\
1715	3.223079586422\\
1720	3.221938063294\\
1725	3.22080044954\\
1730	3.21966661315\\
1735	3.218536431498\\
1740	3.217409789327\\
1745	3.216286579228\\
1750	3.215166700008\\
1755	3.214050057059\\
1760	3.212936561028\\
1765	3.211826128091\\
1770	3.210718678878\\
1775	3.209614138675\\
1780	3.208512436537\\
1785	3.207413505439\\
1790	3.206317281549\\
1795	3.205223704339\\
1800	3.204132715974\\
1805	3.203044261399\\
1810	3.201958287834\\
1815	3.20087474483\\
1820	3.199793583848\\
1825	3.198714758301\\
1830	3.197638223197\\
1835	3.196563935166\\
1840	3.195491852173\\
1845	3.194421933517\\
1850	3.193354139598\\
1855	3.19228843191\\
1860	3.191224772844\\
1865	3.190163125676\\
1870	3.189103454407\\
1875	3.188045723744\\
1880	3.186989898958\\
1885	3.185935945879\\
1890	3.184883830772\\
1895	3.183833520322\\
1900	3.182784981541\\
1905	3.181738181743\\
1910	3.180693088471\\
1915	3.179649669476\\
1920	3.178607892655\\
1925	3.177567726028\\
1930	3.176529137693\\
1935	3.175492095803\\
1940	3.174456568527\\
1945	3.173422524034\\
1950	3.172389930464\\
1955	3.171358755908\\
1960	3.170328968391\\
1965	3.169300535856\\
1970	3.168273426151\\
1975	3.167247607019\\
1980	3.16622304609\\
1985	3.165199710875\\
1990	3.164177568766\\
1995	3.163156587034\\
2000	3.162136732837\\
2005	3.161117973221\\
2010	3.160100275134\\
2015	3.159083605441\\
2020	3.158067930941\\
2025	3.157053218388\\
2030	3.156039434523\\
2035	3.155026546099\\
2040	3.154014519931\\
2045	3.15300332293\\
2050	3.15199292216\\
2055	3.150983284897\\
2060	3.149974378701\\
2065	3.148966171489\\
2070	3.147958631627\\
2075	3.146951728033\\
2080	3.145945430289\\
2085	3.144939708766\\
2090	3.143934534774\\
2095	3.142929880713\\
2100	3.141925720257\\
2105	3.140922028539\\
2110	3.139918782371\\
2115	3.138915960472\\
2120	3.137913543718\\
2125	3.136911515409\\
2130	3.135909861566\\
2135	3.134908571223\\
2140	3.133907636761\\
2145	3.132907054239\\
2150	3.131906823746\\
2155	3.130906949765\\
2160	3.129907441544\\
2165	3.128908313469\\
2170	3.127909585447\\
2175	3.126911283272\\
2180	3.125913438992\\
2185	3.124916091245\\
2190	3.123919285568\\
2195	3.122923074656\\
2200	3.121927518558\\
2205	3.120932684779\\
2210	3.119938648258\\
2215	3.1189454912\\
2220	3.117953302695\\
2225	3.116962178086\\
2230	3.115972218045\\
2235	3.114983527249\\
2240	3.113996212633\\
2245	3.113010381123\\
2250	3.112026136792\\
2255	3.111043577365\\
2260	3.110062790049\\
2265	3.109083846628\\
2270	3.108106797852\\
2275	3.107131667116\\
2280	3.106158443487\\
2285	3.105187074136\\
2290	3.104217456247\\
2295	3.103249428411\\
2300	3.102282761497\\
2305	3.101317148872\\
2310	3.1003521957\\
2315	3.099387406924\\
2320	3.098422173304\\
2325	3.097455754762\\
2330	3.096487259954\\
2335	3.095515620905\\
2340	3.094539561031\\
2345	3.09355755444\\
2350	3.09256777368\\
2355	3.091568020672\\
2360	3.090555632392\\
2365	3.089527339068\\
2370	3.088479012214\\
2375	3.087405063244\\
2380	3.086296372923\\
2385	3.08513185136\\
2390	3.083862063357\\
2395	3.082438452528\\
2400	3.080866732952\\
2405	3.079160656955\\
2410	3.077305482638\\
2415	3.075266042116\\
2420	3.073010129931\\
2425	3.070535209653\\
2430	3.067834152436\\
2435	3.064923632433\\
2440	3.061849083549\\
2445	3.058629436673\\
2450	3.055301465259\\
2455	3.051952248985\\
2460	3.048747088124\\
2465	3.045663079484\\
2470	3.042681857218\\
2475	3.039809965502\\
2480	3.037122422979\\
2485	3.034606539635\\
2490	3.032241186005\\
2495	3.030001038591\\
2500	3.027868455177\\
2505	3.025825168009\\
2510	3.02385888318\\
2515	3.021956839157\\
2520	3.020110574995\\
2525	3.018310977185\\
2530	3.016552003138\\
2535	3.014826810454\\
2540	3.013130852574\\
2545	3.011458736896\\
2550	3.009806878924\\
2555	3.008170869791\\
2560	3.006547828312\\
2565	3.00493415915\\
2570	3.003327658387\\
2575	3.001725527345\\
2580	3.000126307664\\
2585	2.998528083841\\
2590	2.996930208101\\
2595	2.995331525554\\
2600	2.993731859004\\
2605	2.992130290108\\
2610	2.990526478588\\
2615	2.988918876663\\
2620	2.98730611321\\
2625	2.985685467041\\
2630	2.984053969289\\
2635	2.982406891116\\
2640	2.980738894561\\
2645	2.979042190051\\
2650	2.977306181521\\
2655	2.975513141225\\
2660	2.973643593541\\
2665	2.971691532233\\
2670	2.969646648929\\
2675	2.967515132092\\
2680	2.965346409824\\
2685	2.963187278446\\
2690	2.961074451131\\
2695	2.958994644755\\
2700	2.956940136127\\
2705	2.954898047435\\
2710	2.952859552763\\
2715	2.950811466025\\
2720	2.948741843173\\
2725	2.946630928917\\
2730	2.944445158877\\
2735	2.942115784914\\
2740	2.939633733868\\
2745	2.937117695962\\
2750	2.93460899608\\
2755	2.932056453873\\
2760	2.929424012422\\
2765	2.926658522114\\
2770	2.923694936726\\
2775	2.920521737859\\
2780	2.917202968738\\
2785	2.913759200833\\
2790	2.910181607194\\
2795	2.906483104745\\
2800	2.902610061075\\
2805	2.898465264728\\
2810	2.894082468642\\
2815	2.889527649349\\
2820	2.884664995918\\
2825	2.879301027028\\
2830	2.873543387804\\
2835	2.867446800826\\
2840	2.860985149972\\
2845	2.854189564935\\
2850	2.847102729636\\
2855	2.839696754931\\
2860	2.831939176268\\
2865	2.824078602633\\
2870	2.816122236969\\
2875	2.807888095219\\
2880	2.799626402328\\
};
\addplot [color=mycolor13, forget plot, line width=0.5pt]
  table[row sep=crcr]{%
0	4.204241380743\\
5	4.201053175155\\
10	4.191469108854\\
15	4.17557905599\\
20	4.153690356014\\
25	4.126281151292\\
30	4.093984275157\\
35	4.057567640746\\
40	4.017911168134\\
45	3.975979195806\\
50	3.93278996282\\
55	3.889384107274\\
60	3.846794606725\\
65	3.806019948049\\
70	3.768001390169\\
75	3.733604173977\\
80	3.703601956563\\
85	3.678663584688\\
90	3.659341461623\\
95	3.64606109403\\
100	3.639111819134\\
105	3.635527083397\\
110	3.632177293284\\
115	3.628992081324\\
120	3.625942156882\\
125	3.623008051289\\
130	3.620176331111\\
135	3.617436908044\\
140	3.61478198132\\
145	3.612205268963\\
150	3.609701588817\\
155	3.607266549487\\
160	3.604896353362\\
165	3.602587650109\\
170	3.600337435687\\
175	3.598142976863\\
180	3.596001756842\\
185	3.593911434211\\
190	3.591869812439\\
195	3.589874816463\\
200	3.587924474882\\
205	3.586016906078\\
210	3.584150307567\\
215	3.582322947662\\
220	3.580533159161\\
225	3.578779334517\\
230	3.57705992228\\
235	3.575373424562\\
240	3.573718395355\\
245	3.572093439408\\
250	3.570497211687\\
255	3.568928416986\\
260	3.567385809795\\
265	3.565868194028\\
270	3.564374422653\\
275	3.562903396961\\
280	3.561454065629\\
285	3.560025423327\\
290	3.558616509201\\
295	3.557226405085\\
300	3.55585423377\\
305	3.55449915722\\
310	3.553160375046\\
315	3.551837123059\\
320	3.550528672122\\
325	3.549234327089\\
330	3.547953426003\\
335	3.546685339297\\
340	3.545429469137\\
345	3.544185248692\\
350	3.54295214148\\
355	3.541729640548\\
360	3.540517267679\\
365	3.539314572419\\
370	3.538121131125\\
375	3.536936545825\\
380	3.535760443107\\
385	3.53459247288\\
390	3.533432307177\\
395	3.53227963889\\
400	3.531134180597\\
405	3.529995663359\\
410	3.52886383566\\
415	3.527738462345\\
420	3.526619323732\\
425	3.525506214705\\
430	3.524398943933\\
435	3.523297333064\\
440	3.522201215937\\
445	3.521110437709\\
450	3.520024853976\\
455	3.518944329774\\
460	3.517868738593\\
465	3.51679796132\\
470	3.515731885258\\
475	3.514670403169\\
480	3.513613412439\\
485	3.512560814327\\
490	3.511512513379\\
495	3.510468416925\\
500	3.509428434765\\
505	3.50839247891\\
510	3.507360463469\\
515	3.506332304583\\
520	3.505307920461\\
525	3.504287231428\\
530	3.503270160046\\
535	3.502256631211\\
540	3.501246572284\\
545	3.500239913203\\
550	3.499236586588\\
555	3.498236527819\\
560	3.497239675106\\
565	3.496245969511\\
570	3.495255354992\\
575	3.494267778383\\
580	3.493283189389\\
585	3.492301540565\\
590	3.491322787297\\
595	3.490346887772\\
600	3.489373802965\\
605	3.488403496611\\
610	3.487435935191\\
615	3.4864710879\\
620	3.485508926598\\
625	3.484549425733\\
630	3.483592562235\\
635	3.482638315341\\
640	3.481686666376\\
645	3.480737598476\\
650	3.479791096242\\
655	3.478847145335\\
660	3.477905732027\\
665	3.476966842644\\
670	3.476030463042\\
675	3.47509657792\\
680	3.474165170102\\
685	3.473236219803\\
690	3.472309703513\\
695	3.471385593191\\
700	3.470463854386\\
705	3.469544445078\\
710	3.468627312787\\
715	3.467712391934\\
720	3.466799598311\\
725	3.465888821932\\
730	3.464979917203\\
735	3.464072685543\\
740	3.463166836313\\
745	3.462261934876\\
750	3.461357317829\\
755	3.460451931845\\
760	3.459543868763\\
765	3.458630335903\\
770	3.457707801633\\
775	3.456771727856\\
780	3.455819610099\\
785	3.45484965512\\
790	3.453863291008\\
795	3.452868002124\\
800	3.451873166574\\
805	3.450890364069\\
810	3.449925846573\\
815	3.448978142998\\
820	3.44804335402\\
825	3.447117988035\\
830	3.446199264497\\
835	3.445284828777\\
840	3.444372313905\\
845	3.443458601927\\
850	3.442539117722\\
855	3.441607667523\\
860	3.440656344217\\
865	3.439678463968\\
870	3.438670493079\\
875	3.437629718293\\
880	3.436557788928\\
885	3.435469005817\\
890	3.434384533655\\
895	3.433325811548\\
900	3.432300582034\\
905	3.431303734884\\
910	3.43032784907\\
915	3.429366971332\\
920	3.428416368819\\
925	3.427472002493\\
930	3.426530421422\\
935	3.425589132235\\
940	3.42464773846\\
945	3.42370702293\\
950	3.422766221127\\
955	3.421822203152\\
960	3.420870012387\\
965	3.419906373877\\
970	3.418932896252\\
975	3.417953386846\\
980	3.416974041141\\
985	3.416002263544\\
990	3.415040616412\\
995	3.414086894693\\
1000	3.413137362102\\
1005	3.412189480176\\
1010	3.41124107197\\
1015	3.410288066725\\
1020	3.409324612045\\
1025	3.408346399809\\
1030	3.407353103833\\
1035	3.406345453389\\
1040	3.40532979858\\
1045	3.404317505683\\
1050	3.403315450462\\
1055	3.40232428971\\
1060	3.401341797219\\
1065	3.400365652138\\
1070	3.399394220971\\
1075	3.398425960267\\
1080	3.397458862992\\
1085	3.39648998827\\
1090	3.395514801011\\
1095	3.39452620519\\
1100	3.393514871584\\
1105	3.392471622456\\
1110	3.391395723166\\
1115	3.39029648994\\
1120	3.389179748005\\
1125	3.388040918842\\
1130	3.386866084768\\
1135	3.385630672211\\
1140	3.384304293834\\
1145	3.382884813165\\
1150	3.381403875334\\
1155	3.379923169383\\
1160	3.37850265393\\
1165	3.377159454857\\
1170	3.375882964292\\
1175	3.37465797614\\
1180	3.373471486533\\
1185	3.372313936513\\
1190	3.371177831427\\
1195	3.370057113052\\
1200	3.368946217467\\
1205	3.367839676675\\
1210	3.366732032172\\
1215	3.365618866222\\
1220	3.364498403121\\
1225	3.363373208064\\
1230	3.362247664384\\
1235	3.361124710329\\
1240	3.360003497674\\
1245	3.358880340677\\
1250	3.357749664608\\
1255	3.356603667956\\
1260	3.355434342348\\
1265	3.354236346245\\
1270	3.353004873716\\
1275	3.351738611342\\
1280	3.350445229616\\
1285	3.34913015214\\
1290	3.347792556818\\
1295	3.346432541932\\
1300	3.345053002999\\
1305	3.343667810154\\
1310	3.342292704975\\
1315	3.340930977203\\
1320	3.339577683962\\
1325	3.338225295773\\
1330	3.336869854091\\
1335	3.335520732519\\
1340	3.334192061732\\
1345	3.332890532433\\
1350	3.331614495335\\
1355	3.330357903767\\
1360	3.329113514769\\
1365	3.327873719688\\
1370	3.32663133757\\
1375	3.32538014479\\
1380	3.324116406984\\
1385	3.322837832078\\
1390	3.321542014643\\
1395	3.320225472353\\
1400	3.318883540666\\
1405	3.317509993433\\
1410	3.316096769066\\
1415	3.31463350164\\
1420	3.313103146026\\
1425	3.31148110212\\
1430	3.30973284329\\
1435	3.307831583507\\
1440	3.305798260195\\
1445	3.303716399546\\
1450	3.301685173734\\
1455	3.299753097269\\
1460	3.297919074022\\
1465	3.296164632917\\
1470	3.294471136377\\
1475	3.292822657739\\
1480	3.291204613953\\
1485	3.289602215589\\
1490	3.288002677347\\
1495	3.286396928667\\
1500	3.284777570678\\
1505	3.283149767187\\
1510	3.281533379614\\
1515	3.279947603631\\
1520	3.278400722336\\
1525	3.276892799378\\
1530	3.275420574873\\
1535	3.273979854204\\
1540	3.272566715659\\
1545	3.271177738184\\
1550	3.26981008289\\
1555	3.2684613345\\
1560	3.267129488425\\
1565	3.265812889007\\
1570	3.264510201732\\
1575	3.263220289763\\
1580	3.261942183548\\
1585	3.260675020012\\
1590	3.259418041848\\
1595	3.258170564249\\
1600	3.256931978981\\
1605	3.255701731989\\
1610	3.254479327347\\
1615	3.253264311106\\
1620	3.252056274444\\
1625	3.250854841665\\
1630	3.249659672608\\
1635	3.248470453594\\
1640	3.247286899256\\
1645	3.246108745621\\
1650	3.24493575151\\
1655	3.243767693196\\
1660	3.24260436546\\
1665	3.241445577436\\
1670	3.24029115341\\
1675	3.239140929548\\
1680	3.2379947545\\
1685	3.236852486806\\
1690	3.23571399535\\
1695	3.234579157286\\
1700	3.233447858375\\
1705	3.232319991319\\
1710	3.231195456015\\
1715	3.230074158185\\
1720	3.22895600958\\
1725	3.22784092686\\
1730	3.226728831742\\
1735	3.225619650079\\
1740	3.224513311965\\
1745	3.223409750977\\
1750	3.222308904249\\
1755	3.22121071185\\
1760	3.220115116821\\
1765	3.219022064665\\
1770	3.21793150337\\
1775	3.216843382972\\
1780	3.215757655579\\
1785	3.214674274995\\
1790	3.213593196733\\
1795	3.212514377714\\
1800	3.211437776255\\
1805	3.210363351805\\
1810	3.209291064959\\
1815	3.20822087722\\
1820	3.207152751005\\
1825	3.206086649447\\
1830	3.205022536391\\
1835	3.203960376233\\
1840	3.202900133914\\
1845	3.20184177478\\
1850	3.20078526458\\
1855	3.199730569344\\
1860	3.198677655377\\
1865	3.197626489164\\
1870	3.196577037359\\
1875	3.195529266712\\
1880	3.194483144049\\
1885	3.193438636218\\
1890	3.192395710078\\
1895	3.191354332445\\
1900	3.190314470091\\
1905	3.189276089698\\
1910	3.188239157857\\
1915	3.187203641038\\
1920	3.18616950559\\
1925	3.18513671772\\
1930	3.184105243496\\
1935	3.183075048834\\
1940	3.182046099508\\
1945	3.181018361149\\
1950	3.179991799255\\
1955	3.178966379199\\
1960	3.177942066252\\
1965	3.176918825602\\
1970	3.175896622379\\
1975	3.17487542169\\
1980	3.173855188653\\
1985	3.172835888449\\
1990	3.17181748637\\
1995	3.170799947877\\
2000	3.169783238678\\
2005	3.168767324802\\
2010	3.167752172694\\
2015	3.166737749316\\
2020	3.165724022269\\
2025	3.164710959924\\
2030	3.163698531572\\
2035	3.162686707595\\
2040	3.161675459657\\
2045	3.160664760911\\
2050	3.159654586233\\
2055	3.158644912483\\
2060	3.15763571879\\
2065	3.156626986859\\
2070	3.15561870131\\
2075	3.154610850043\\
2080	3.153603424632\\
2085	3.152596420734\\
2090	3.151589838539\\
2095	3.150583683226\\
2100	3.149577965449\\
2105	3.148572701834\\
2110	3.147567915491\\
2115	3.146563636527\\
2120	3.145559902556\\
2125	3.144556759201\\
2130	3.143554260562\\
2135	3.142552469651\\
2140	3.141551458752\\
2145	3.140551309696\\
2150	3.139552114007\\
2155	3.138553972876\\
2160	3.137556996919\\
2165	3.136561305639\\
2170	3.135567026546\\
2175	3.134574293828\\
2180	3.133583246499\\
2185	3.132594025921\\
2190	3.131606772617\\
2195	3.130621622278\\
2200	3.12963870091\\
2205	3.128658119062\\
2210	3.127679965141\\
2215	3.126704297845\\
2220	3.125731137768\\
2225	3.124760458309\\
2230	3.123792175955\\
2235	3.122826140056\\
2240	3.121862122045\\
2245	3.120899804026\\
2250	3.119938766378\\
2255	3.118978473897\\
2260	3.118018259654\\
2265	3.117057305594\\
2270	3.11609461857\\
2275	3.115129000167\\
2280	3.11415900842\\
2285	3.113182908522\\
2290	3.112198608173\\
2295	3.111203570523\\
2300	3.110194687224\\
2305	3.109168060008\\
2310	3.108118518768\\
2315	3.107038014431\\
2320	3.105908952278\\
2325	3.104685631052\\
2330	3.103307038213\\
2335	3.101765387631\\
2340	3.100076362687\\
2345	3.098229225268\\
2350	3.096186870801\\
2355	3.093905895555\\
2360	3.091377285728\\
2365	3.088614639062\\
2370	3.085630893159\\
2375	3.082468474763\\
2380	3.079148626027\\
2385	3.075712319901\\
2390	3.072283516237\\
2395	3.069008105527\\
2400	3.065845973183\\
2405	3.062790725617\\
2410	3.05988114317\\
2415	3.057175871009\\
2420	3.054641380746\\
2425	3.052259915764\\
2430	3.050002355517\\
2435	3.047853655057\\
2440	3.045793825477\\
2445	3.04381232619\\
2450	3.041895236203\\
2455	3.040035331233\\
2460	3.038222525776\\
2465	3.036451693674\\
2470	3.034715146445\\
2475	3.033009071506\\
2480	3.031327338819\\
2485	3.029666989478\\
2490	3.028022971052\\
2495	3.026392958697\\
2500	3.024772790736\\
2505	3.023160761601\\
2510	3.021553555532\\
2515	3.019950153176\\
2520	3.018348147525\\
2525	3.016747264443\\
2530	3.015145865443\\
2535	3.01354409541\\
2540	3.011940583525\\
2545	3.010335305327\\
2550	3.008726326022\\
2555	3.00711260715\\
2560	3.005491112778\\
2565	3.003859240641\\
2570	3.002211990895\\
2575	3.000544350616\\
2580	2.998848228741\\
2585	2.997113253067\\
2590	2.99532122965\\
2595	2.993452971864\\
2600	2.991502665672\\
2605	2.989459813895\\
2610	2.987329321508\\
2615	2.985160085701\\
2620	2.98299680012\\
2625	2.980876654627\\
2630	2.978784574793\\
2635	2.976711068558\\
2640	2.974639905819\\
2645	2.972557653214\\
2650	2.970441540227\\
2655	2.968257278917\\
2660	2.965931153828\\
2665	2.963447547609\\
2670	2.960926626159\\
2675	2.958415874352\\
2680	2.955859547102\\
2685	2.953218229278\\
2690	2.950429411915\\
2695	2.947434014054\\
2700	2.944260468303\\
2705	2.94098360081\\
2710	2.937588636065\\
2715	2.934033631493\\
2720	2.93031805694\\
2725	2.926396522671\\
2730	2.922187986663\\
2735	2.91776210506\\
2740	2.913164346651\\
2745	2.90821810074\\
2750	2.902706789893\\
2755	2.896760215165\\
2760	2.890448007122\\
2765	2.883734893153\\
2770	2.876646202837\\
2775	2.869160880393\\
2780	2.861207963157\\
2785	2.853097121136\\
2790	2.844929773694\\
2795	2.836466291928\\
2800	2.827879706621\\
2805	2.819319122666\\
2810	2.810747872305\\
2815	2.802244603802\\
2820	2.793689126625\\
};

\addplot [color=black, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
0	4.204241380743\\
5	4.2008343057\\
10	4.190575362221\\
15	4.173539606456\\
20	4.150048200097\\
25	4.120606807446\\
30	4.085887985594\\
35	4.046709696453\\
40	4.004011179444\\
45	3.958824448946\\
50	3.912242934498\\
55	3.865388803196\\
60	3.8193810804\\
65	3.775306196169\\
70	3.734191951084\\
75	3.69698510943\\
80	3.664532339343\\
85	3.637564023364\\
90	3.616680525128\\
95	3.602340671742\\
100	3.594852423485\\
105	3.591031179718\\
110	3.587502123962\\
115	3.584168789435\\
120	3.580993201249\\
125	3.577949305404\\
130	3.575019194715\\
135	3.572189366429\\
140	3.56944944008\\
145	3.566791115663\\
150	3.564207639156\\
155	3.561693384404\\
160	3.559243593715\\
165	3.556854176393\\
170	3.554521570213\\
175	3.552242633469\\
180	3.550014566075\\
185	3.547834847423\\
190	3.545701188999\\
195	3.543611496436\\
200	3.541563839628\\
205	3.539556428354\\
210	3.537587592632\\
215	3.535655766456\\
220	3.533759474513\\
225	3.531897321095\\
230	3.530067981\\
235	3.528270191899\\
240	3.526502748117\\
245	3.524764495372\\
250	3.523054326537\\
255	3.521371178047\\
260	3.51971402702\\
265	3.51808188879\\
270	3.516473814968\\
275	3.514888891712\\
280	3.513326238388\\
285	3.51178500631\\
290	3.510264377755\\
295	3.508763564963\\
300	3.507281809335\\
305	3.505818380552\\
310	3.504372575835\\
315	3.502943719094\\
320	3.501531160199\\
325	3.500134274121\\
330	3.498752460196\\
335	3.497385141277\\
340	3.496031763003\\
345	3.494691792992\\
350	3.493364720145\\
355	3.492050053904\\
360	3.490747323616\\
365	3.48945607786\\
370	3.488175883879\\
375	3.486906326955\\
380	3.4856470099\\
385	3.484397552465\\
390	3.483157590853\\
395	3.481926777146\\
400	3.480704778812\\
405	3.479491278132\\
410	3.478285971703\\
415	3.477088569845\\
420	3.475898796089\\
425	3.474716386586\\
430	3.473541089593\\
435	3.472372664886\\
440	3.471210883263\\
445	3.470055525988\\
450	3.468906384321\\
455	3.467763259012\\
460	3.466625959888\\
465	3.465494305397\\
470	3.464368122252\\
475	3.463247245041\\
480	3.462131515921\\
485	3.461020784277\\
490	3.45991490645\\
495	3.458813745425\\
500	3.45771717057\\
505	3.456625057328\\
510	3.45553728694\\
515	3.454453746128\\
520	3.453374326804\\
525	3.452298925732\\
530	3.451227444233\\
535	3.450159787845\\
540	3.44909586604\\
545	3.448035591911\\
550	3.446978881921\\
555	3.445925655635\\
560	3.444875835513\\
565	3.443829346703\\
570	3.442786116883\\
575	3.441746076114\\
580	3.440709156733\\
585	3.439675293253\\
590	3.438644422296\\
595	3.437616482527\\
600	3.436591414625\\
605	3.435569161238\\
610	3.434549666968\\
615	3.433532878345\\
620	3.432518743824\\
625	3.431507213759\\
630	3.430498240411\\
635	3.429491777926\\
640	3.428487782341\\
645	3.427486211571\\
650	3.426487025413\\
655	3.425490185541\\
660	3.424495655517\\
665	3.423503400779\\
670	3.422513388665\\
675	3.421525588404\\
680	3.420539971133\\
685	3.419556509893\\
690	3.418575179632\\
695	3.417595957195\\
700	3.416618821312\\
705	3.415643752558\\
710	3.414670733327\\
715	3.413699747764\\
720	3.412730781706\\
725	3.411763822593\\
730	3.410798859378\\
735	3.409835882422\\
740	3.408874883386\\
745	3.407915855108\\
750	3.406958791496\\
755	3.406003687409\\
760	3.405050538545\\
765	3.40409934133\\
770	3.403150092824\\
775	3.402202790622\\
780	3.401257432768\\
785	3.400314017673\\
790	3.39937254404\\
795	3.398433010785\\
800	3.397495416969\\
805	3.396559761716\\
810	3.395626044143\\
815	3.394694263263\\
820	3.393764417894\\
825	3.392836506553\\
830	3.391910527328\\
835	3.390986477725\\
840	3.390064354525\\
845	3.389144153566\\
850	3.388225869517\\
855	3.387309495655\\
860	3.386395023477\\
865	3.385482442381\\
870	3.384571739254\\
875	3.383662897683\\
880	3.3827558976\\
885	3.381850714112\\
890	3.380947316258\\
895	3.380045665893\\
900	3.379145713721\\
905	3.378247398099\\
910	3.377350638464\\
915	3.376455328668\\
920	3.375561322802\\
925	3.374668409221\\
930	3.373776296406\\
935	3.372884553669\\
940	3.371992528638\\
945	3.371099152878\\
950	3.37020294177\\
955	3.369301921771\\
960	3.368393379677\\
965	3.367473425414\\
970	3.366539055486\\
975	3.365590880237\\
980	3.364633624332\\
985	3.363672292631\\
990	3.362712137463\\
995	3.361760277882\\
1000	3.360820517873\\
1005	3.3598923138\\
1010	3.358973258347\\
1015	3.35806065502\\
1020	3.357151896936\\
1025	3.356244332564\\
1030	3.35533505592\\
1035	3.354420564417\\
1040	3.353496979253\\
1045	3.352559535869\\
1050	3.351601945286\\
1055	3.350618371881\\
1060	3.349607911734\\
1065	3.348576767298\\
1070	3.347534995069\\
1075	3.346496124222\\
1080	3.345473817621\\
1085	3.34447392709\\
1090	3.343494566564\\
1095	3.34253121493\\
1100	3.341579390313\\
1105	3.340635215957\\
1110	3.33969529768\\
1115	3.338756440429\\
1120	3.337815080489\\
1125	3.336866875871\\
1130	3.33590801609\\
1135	3.334935816826\\
1140	3.333948697188\\
1145	3.332946299999\\
1150	3.331928846508\\
1155	3.330899318931\\
1160	3.329864701251\\
1165	3.328831559668\\
1170	3.327803837754\\
1175	3.326783386152\\
1180	3.325773115922\\
1185	3.324775466622\\
1190	3.323789992702\\
1195	3.322813901207\\
1200	3.321843685457\\
1205	3.320876836567\\
1210	3.319912561808\\
1215	3.318951437722\\
1220	3.317994578873\\
1225	3.317042890658\\
1230	3.316096696476\\
1235	3.315155739486\\
1240	3.314219376491\\
1245	3.313286778435\\
1250	3.312356970411\\
1255	3.311428820628\\
1260	3.310501011671\\
1265	3.309571963821\\
1270	3.30863969393\\
1275	3.307701707474\\
1280	3.306754829822\\
1285	3.305794985621\\
1290	3.304816526708\\
1295	3.303812316132\\
1300	3.302772951973\\
1305	3.301685080224\\
1310	3.300531402029\\
1315	3.299301356096\\
1320	3.297998398806\\
1325	3.296635946925\\
1330	3.295236967092\\
1335	3.293844398415\\
1340	3.292498149165\\
1345	3.291211928735\\
1350	3.289980429139\\
1355	3.28879261629\\
1360	3.287638247807\\
1365	3.286509092359\\
1370	3.285398589095\\
1375	3.284301279059\\
1380	3.283212442591\\
1385	3.282127580177\\
1390	3.281042099391\\
1395	3.279952199506\\
1400	3.278854533743\\
1405	3.277745266024\\
1410	3.276619773175\\
1415	3.275473667028\\
1420	3.274303454762\\
1425	3.273106054863\\
1430	3.271883094304\\
1435	3.270639980595\\
1440	3.269381229892\\
1445	3.2681076701\\
1450	3.266816125292\\
1455	3.265507079621\\
1460	3.264188029618\\
1465	3.262866106523\\
1470	3.261544110456\\
1475	3.260221672547\\
1480	3.258898100731\\
1485	3.257577405087\\
1490	3.256273399877\\
1495	3.254999767437\\
1500	3.253761811717\\
1505	3.252557615493\\
1510	3.251382411144\\
1515	3.250231361768\\
1520	3.249100343715\\
1525	3.247986002028\\
1530	3.246885614821\\
1535	3.245796951942\\
1540	3.244718140215\\
1545	3.24364756464\\
1550	3.242583791855\\
1555	3.241525502246\\
1560	3.24047142475\\
1565	3.239420286128\\
1570	3.23837069004\\
1575	3.237320977525\\
1580	3.236269145923\\
1585	3.235212707391\\
1590	3.234148628879\\
1595	3.233073163439\\
1600	3.231981480365\\
1605	3.230868247857\\
1610	3.229728427655\\
1615	3.228557194695\\
1620	3.22734932645\\
1625	3.226098681414\\
1630	3.224798392634\\
1635	3.223440814859\\
1640	3.222016916672\\
1645	3.220516556059\\
1650	3.218929652662\\
1655	3.217251756116\\
1660	3.215492134485\\
1665	3.213679226058\\
1670	3.211854391757\\
1675	3.210049300234\\
1680	3.208277994362\\
1685	3.20654124705\\
1690	3.204831746618\\
1695	3.20314733195\\
1700	3.201495642171\\
1705	3.199886079759\\
1710	3.198323221262\\
1715	3.196806650042\\
1720	3.195332937941\\
1725	3.1938975668\\
1730	3.192496022955\\
1735	3.191124232658\\
1740	3.189778704845\\
1745	3.188456467772\\
1750	3.187154974568\\
1755	3.185872054311\\
1760	3.184605918668\\
1765	3.18335509237\\
1770	3.18211833401\\
1775	3.180894570759\\
1780	3.179682860889\\
1785	3.178482367312\\
1790	3.177292342916\\
1795	3.17611211578\\
1800	3.174941078429\\
1805	3.173778678947\\
1810	3.172624414703\\
1815	3.171477826135\\
1820	3.17033849232\\
1825	3.16920602685\\
1830	3.168080074454\\
1835	3.166960307682\\
1840	3.165846424272\\
1845	3.164738144692\\
1850	3.16363521008\\
1855	3.162537380275\\
1860	3.161444432193\\
1865	3.160356158277\\
1870	3.159272365179\\
1875	3.158192872523\\
1880	3.157117511821\\
1885	3.156046125477\\
1890	3.154978565896\\
1895	3.153914694665\\
1900	3.152854381819\\
1905	3.151797505166\\
1910	3.150743949678\\
1915	3.149693606932\\
1920	3.148646374595\\
1925	3.147602155965\\
1930	3.146560859537\\
1935	3.145522398619\\
1940	3.14448669096\\
1945	3.143453658436\\
1950	3.142423226732\\
1955	3.141395325075\\
1960	3.140369885961\\
1965	3.139346844935\\
1970	3.138326140354\\
1975	3.137307713203\\
1980	3.136291506891\\
1985	3.13527746709\\
1990	3.134265541563\\
1995	3.13325568003\\
2000	3.132247834012\\
2005	3.131241956721\\
2010	3.130238002927\\
2015	3.129235928859\\
2020	3.128235692089\\
2025	3.12723725145\\
2030	3.126240566936\\
2035	3.125245599628\\
2040	3.124252311608\\
2045	3.123260665897\\
2050	3.122270626373\\
2055	3.121282157729\\
2060	3.120295225389\\
2065	3.119309795478\\
2070	3.118325834751\\
2075	3.117343310556\\
2080	3.116362190786\\
2085	3.115382443837\\
2090	3.114404038565\\
2095	3.113426944257\\
2100	3.112451130587\\
2105	3.111476567592\\
2110	3.110503225634\\
2115	3.109531075375\\
2120	3.10856008775\\
2125	3.107590233942\\
2130	3.106621485353\\
2135	3.105653813592\\
2140	3.10468719044\\
2145	3.103721587843\\
2150	3.102756977886\\
2155	3.101793332778\\
2160	3.100830624833\\
2165	3.09986882646\\
2170	3.098907910143\\
2175	3.097947848432\\
2180	3.096988613925\\
2185	3.096030179266\\
2190	3.095072517128\\
2195	3.094115600203\\
2200	3.093159401198\\
2205	3.092203892819\\
2210	3.09124904778\\
2215	3.090294838786\\
2220	3.08934123853\\
2225	3.088388219694\\
2230	3.087435754949\\
2235	3.086483816949\\
2240	3.085532378339\\
2245	3.084581411757\\
2250	3.083630889837\\
2255	3.082680785218\\
2260	3.081731070554\\
2265	3.080781718528\\
2270	3.079832701861\\
2275	3.078883993337\\
2280	3.077935565815\\
2285	3.076987392261\\
2290	3.076039445769\\
2295	3.075091699596\\
2300	3.07414412719\\
2305	3.073196702234\\
2310	3.072249398689\\
2315	3.071302190828\\
2320	3.070355053298\\
2325	3.069407961168\\
2330	3.068460889983\\
2335	3.067513815826\\
2340	3.066566715378\\
2345	3.065619565982\\
2350	3.064672345711\\
2355	3.063725033436\\
2360	3.062777608891\\
2365	3.061830052745\\
2370	3.060882346673\\
2375	3.059934473422\\
2380	3.058986416877\\
2385	3.058038162134\\
2390	3.057089695558\\
2395	3.056141004847\\
2400	3.055192079097\\
2405	3.054242908845\\
2410	3.05329348613\\
2415	3.05234380453\\
2420	3.051393859197\\
2425	3.050443646886\\
2430	3.049493165963\\
2435	3.048542416399\\
2440	3.047591399749\\
2445	3.04664011909\\
2450	3.045688578943\\
2455	3.044736785146\\
2460	3.043784744679\\
2465	3.042832465436\\
2470	3.041879955923\\
2475	3.040927224875\\
2480	3.039974280787\\
2485	3.039021131327\\
2490	3.038067782638\\
2495	3.037114238501\\
2500	3.036160499347\\
2505	3.035206561114\\
2510	3.034252413938\\
2515	3.033298040649\\
2520	3.032343415103\\
2525	3.031388500311\\
2530	3.030433246394\\
2535	3.029477588346\\
2540	3.028521443619\\
2545	3.027564709523\\
2550	3.026607260446\\
2555	3.025648944876\\
2560	3.024689582207\\
2565	3.02372895929\\
2570	3.022766826677\\
2575	3.021802894482\\
2580	3.020836827772\\
2585	3.019868241331\\
2590	3.018896693701\\
2595	3.017921680278\\
2600	3.016942625274\\
2605	3.01595887233\\
2610	3.014969673421\\
2615	3.013974175877\\
2620	3.012971406819\\
2625	3.01196025506\\
2630	3.010939448927\\
2635	3.00990753058\\
2640	3.008862823369\\
2645	3.007803393513\\
2650	3.006726996978\\
2655	3.005631008198\\
2660	3.004512302563\\
2665	3.003367027096\\
2670	3.002190090555\\
2675	3.000973724171\\
2680	2.99970406338\\
2685	2.998354449571\\
2690	2.996879723323\\
2695	2.99520130558\\
2700	2.993232522814\\
2705	2.990963427833\\
2710	2.988413709698\\
2715	2.985597063528\\
2720	2.982536960354\\
2725	2.979269799616\\
2730	2.975852363052\\
2735	2.9724294837\\
2740	2.969123858289\\
2745	2.966007219153\\
2750	2.963110318235\\
2755	2.960421844432\\
2760	2.957916739051\\
2765	2.955567620704\\
2770	2.953350071256\\
2775	2.951243661625\\
2780	2.949231471527\\
2785	2.947299862724\\
2790	2.945437436727\\
2795	2.943634791977\\
2800	2.941883863533\\
2805	2.940177819754\\
2810	2.938510678607\\
2815	2.936877262615\\
2820	2.935272961957\\
2825	2.933693711656\\
2830	2.93213583397\\
2835	2.930596021836\\
2840	2.929071232011\\
2845	2.927558668087\\
2850	2.926055707475\\
2855	2.924559885343\\
2860	2.923068845232\\
2865	2.921580325528\\
2870	2.92009212578\\
2875	2.918602096195\\
2880	2.917108116827\\
2885	2.915608091357\\
2890	2.914099936052\\
2895	2.912581574746\\
2900	2.911050936493\\
2905	2.90950597443\\
2910	2.907944688396\\
2915	2.906365128422\\
2920	2.904765395731\\
2925	2.903143663616\\
2930	2.901498217244\\
2935	2.89982738268\\
2940	2.898129446289\\
2945	2.896402522212\\
2950	2.894644258946\\
2955	2.892851616116\\
2960	2.891020648478\\
2965	2.889146233232\\
2970	2.887221789116\\
2975	2.885238899403\\
2980	2.88318888247\\
2985	2.881069054922\\
2990	2.8788918866\\
2995	2.876682589068\\
3000	2.874460140134\\
3005	2.872238548498\\
3010	2.870036766512\\
3015	2.867864487837\\
3020	2.865714072581\\
3025	2.863573646412\\
3030	2.86143398196\\
3035	2.859286091101\\
3040	2.85711989899\\
3045	2.854922055108\\
3050	2.852670455317\\
3055	2.850323600377\\
3060	2.84782890195\\
3065	2.845169871082\\
3070	2.842374926897\\
3075	2.839505489869\\
3080	2.836593785489\\
3085	2.833665480461\\
3090	2.8307751241\\
3095	2.82795245574\\
3100	2.82519482786\\
3105	2.822481168144\\
3110	2.819791848416\\
3115	2.817109783789\\
3120	2.814420423415\\
3125	2.811709787366\\
3130	2.808964338263\\
3135	2.806169762807\\
3140	2.803310528968\\
3145	2.800368373722\\
3150	2.79731946249\\
};
\addplot [color=black, line width=0.5pt, only marks, mark size=3.0pt, mark=x, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
0	4.204241380743\\
165	3.556854176393\\
330	3.498752460196\\
495	3.458813745425\\
665	3.423503400779\\
830	3.391910527328\\
995	3.361760277882\\
1160	3.329864701251\\
1325	3.296635946925\\
1490	3.256273399877\\
1660	3.215492134485\\
1825	3.16920602685\\
1990	3.134265541563\\
2155	3.101793332778\\
2320	3.070355053298\\
2485	3.039021131327\\
2655	3.005631008198\\
2820	2.935272961957\\
2985	2.881069054922\\
};
\addplot [color=black, line width=1.0pt, mark size=5.0pt, mark=x, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
0	4.204241380743\\
};

\addplot [forget plot, line width=1.0pt, dashed]
  table[row sep=crcr]{%
0	3.35\\
3200	3.35\\
};

\draw (axis cs: 2200, 3.8)node{\usebox{\detailcellvoltageparameters}};

\end{axis}
\end{tikzpicture}%

==> figures/squared_geometry_standard_cond_radial_gradient_plot.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=7.5cm,
height=5.0cm,
scale only axis,
xmin=0.0,
xmax=0.3,
xtick={0, 0.1, 0.2, 0.3},
xlabel style={font=\color{white!15!black}},
xlabel={Position in normal direction in $\mu\text{m}$},
ymin=-5.05270433312207,
ymax=5.05258035546096,
 tick label style={
/pgf/number format/.cd,
fixed,
fixed zerofill,
precision=1,
/tikz/.cd,
yshift=-.5em},
ymin=-12.0,
ymax=0,
ytick ={0, -3, -6, -9, -12},
y tick label style={
/pgf/number format/.cd,
fixed,
fixed zerofill,
precision=1,
/tikz/.cd},
ylabel style={font=\color{white!15!black}},
ylabel={Normal comp. of el. field in $\frac{\text{V}}{\text{mm}}$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={at={(0.05,0.15)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-5.05258035773484\\
0.015	-5.04478836125531\\
0.03	-5.03699636477579\\
0.045	-5.02148961944891\\
0.06	-5.00598287321865\\
0.075	-4.99064731336732\\
0.09	-4.97531175723535\\
0.105	-4.96015405029158\\
0.12	-4.94499635439708\\
0.135	-4.93745994310711\\
0.15	-4.92992353547278\\
};

\addplot [color=mycolor2, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
9.4e-05	-5.10164074024068\\
0.030085	-5.08687440858899\\
0.060076	-5.05784441462933\\
0.090067	-5.02917793516084\\
0.120058	-5.00086058627054\\
0.15005	-4.97288345939696\\
0.180041	-4.9452252024698\\
0.210032	-4.91790152758969\\
0.240023	-4.89090915942966\\
0.270014	-4.864329908996\\
0.300006	-4.83775065856234\\
};

\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	-10.1250921809998\\
0.015	-10.0953053172832\\
0.03	-10.0655184535666\\
0.045	-10.0066433522944\\
0.06	-9.9477682510221\\
0.075	-9.89025921340378\\
0.09	-9.83275017578545\\
0.105	-9.77656050311291\\
0.12	-9.72037083044037\\
0.135	-9.69260162065569\\
0.15	-9.66483241087101\\
};
\end{axis}
\end{tikzpicture}%

==> figures/temporal_convergence_concentration_sphere.tikz <==
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=7.5cm,
height=5.0cm,
scale only axis,
xmode=log,
xmin=0.1,
xmax=100,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Size of time step in \text{s}},
x tick label style={
/pgf/number format/.cd,
/tikz/.cd,
yshift=-.5em},
ymode=log,
ymin=1.0e-7,
ymax=1.0,
y tick label style={
/pgf/number format/.cd,
/tikz/.cd},
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Maximal value of relative L2-norm $\epsilon$},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids
]
\addplot [color=mycolor1, line width=1.0pt, mark size=4.0pt, mark=asterisk, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0.1	8.20063103267664e-07\\
1	7.49826431276635e-05\\
10	0.0075187683105471\\
100	1\\
};
\addplot [color=mycolor2, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.1	1e-06\\
1	0.0001\\
10	0.01\\
100	1\\
};
\addplot [color=mycolor3, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.1	0.001\\
1	0.01\\
10	0.1\\
100	1\\
};
\end{axis}
\end{tikzpicture}%

==> figures/temporal_convergence_cube.tikz <==
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=7.5cm,
height=5.0cm,
scale only axis,
xmode=log,
xmin=0.001,
xmax=1,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Size of time step},
x tick label style={
/pgf/number format/.cd,
fixed,
fixed zerofill,
precision=1,
/tikz/.cd,
yshift=-.5em},
ymode=log,
ymin=1e-10,
ymax=0.000312778735404208,
y tick label style={
/pgf/number format/.cd,
fixed,
fixed zerofill,
precision=1,
/tikz/.cd},
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Relative error of total mass},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids
]
\addplot [color=mycolor1, line width=2.0pt, mark size=6.0pt, mark=x, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0.001	2.36113717417336e-10\\
0.01	2.35853678734404e-08\\
0.1	2.33263408699713e-06\\
1	0.000208519156936139\\
};
\addplot [color=mycolor2, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.001	1.04259578468069e-10\\
0.01	1.04259578468069e-08\\
0.1	1.04259578468069e-06\\
1	0.000104259578468069\\
};
\addplot [color=mycolor3, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.001	3.12778735404208e-07\\
0.01	3.12778735404208e-06\\
0.1	3.12778735404208e-05\\
1	0.000312778735404208\\
};
\end{axis}
\end{tikzpicture}%
